Discrete-to-continuum crystalline curvature flows

We consider here a fully discrete variant of the implicit variational scheme for mean curvature flow [AlmTayWan,LucStu], in a setting where the flow is governed by a crystalline surface tension defined by the limit of pairwise interactions energy on the discrete grid. The algorithm is based on a new discrete distance from the evolving sets, which prevents the occurrence of the spatial drift and pinning phenomena identified in [MisiatsYip16,BraGelNov] in a similar discrete framework. We provide the first rigorous convergence result holding in any dimension, for any initial set and for a large class of purely crystalline anisotropies, in which the spatial discretization mesh can be of the same order or coarser than the time step.

==> figures/dia50s.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 23:58:33
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.567,1.399)--(2.747,1.399);
\node[gp node right] at (2.383,1.399) {$40$};
\draw[gp path] (2.567,2.442)--(2.747,2.442);
\node[gp node right] at (2.383,2.442) {$60$};
\draw[gp path] (2.567,3.485)--(2.747,3.485);
\node[gp node right] at (2.383,3.485) {$80$};
\draw[gp path] (2.567,4.529)--(2.747,4.529);
\node[gp node right] at (2.383,4.529) {$100$};
\draw[gp path] (2.567,5.572)--(2.747,5.572);
\node[gp node right] at (2.383,5.572) {$120$};
\draw[gp path] (2.567,6.615)--(2.747,6.615);
\node[gp node right] at (2.383,6.615) {$140$};
\draw[gp path] (2.567,7.659)--(2.747,7.659);
\node[gp node right] at (2.383,7.659) {$160$};
\draw[gp path] (3.350,0.616)--(3.350,0.796);
\node[gp node center] at (3.350,0.308) {$40$};
\draw[gp path] (4.393,0.616)--(4.393,0.796);
\node[gp node center] at (4.393,0.308) {$60$};
\draw[gp path] (5.436,0.616)--(5.436,0.796);
\node[gp node center] at (5.436,0.308) {$80$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\node[gp node center] at (6.480,0.308) {$100$};
\draw[gp path] (7.523,0.616)--(7.523,0.796);
\node[gp node center] at (7.523,0.308) {$120$};
\draw[gp path] (8.566,0.616)--(8.566,0.796);
\node[gp node center] at (8.566,0.308) {$140$};
\draw[gp path] (9.610,0.616)--(9.610,0.796);
\node[gp node center] at (9.610,0.308) {$160$};
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.461,1.399)--(6.480,1.380);
\draw[gp path] (6.498,1.399)--(6.480,1.380);
\draw[gp path] (6.409,1.451)--(6.427,1.432);
\draw[gp path] (6.461,1.399)--(6.427,1.432);
\draw[gp path] (6.498,1.399)--(6.532,1.432);
\draw[gp path] (6.550,1.451)--(6.532,1.432);
\draw[gp path] (6.357,1.503)--(6.375,1.484);
\draw[gp path] (6.409,1.451)--(6.375,1.484);
\draw[gp path] (6.550,1.451)--(6.584,1.484);
\draw[gp path] (6.602,1.503)--(6.584,1.484);
\draw[gp path] (6.304,1.555)--(6.323,1.536);
\draw[gp path] (6.357,1.503)--(6.323,1.536);
\draw[gp path] (6.602,1.503)--(6.636,1.536);
\draw[gp path] (6.655,1.555)--(6.636,1.536);
\draw[gp path] (6.252,1.607)--(6.271,1.589);
\draw[gp path] (6.304,1.555)--(6.271,1.589);
\draw[gp path] (6.655,1.555)--(6.688,1.589);
\draw[gp path] (6.707,1.607)--(6.688,1.589);
\draw[gp path] (6.200,1.659)--(6.219,1.641);
\draw[gp path] (6.252,1.607)--(6.219,1.641);
\draw[gp path] (6.707,1.607)--(6.740,1.641);
\draw[gp path] (6.759,1.659)--(6.740,1.641);
\draw[gp path] (6.148,1.712)--(6.167,1.693);
\draw[gp path] (6.200,1.659)--(6.167,1.693);
\draw[gp path] (6.759,1.659)--(6.793,1.693);
\draw[gp path] (6.811,1.712)--(6.793,1.693);
\draw[gp path] (6.096,1.764)--(6.114,1.745);
\draw[gp path] (6.148,1.712)--(6.114,1.745);
\draw[gp path] (6.811,1.712)--(6.845,1.745);
\draw[gp path] (6.863,1.764)--(6.845,1.745);
\draw[gp path] (6.044,1.816)--(6.062,1.797);
\draw[gp path] (6.096,1.764)--(6.062,1.797);
\draw[gp path] (6.863,1.764)--(6.897,1.797);
\draw[gp path] (6.915,1.816)--(6.897,1.797);
\draw[gp path] (5.991,1.868)--(6.010,1.849);
\draw[gp path] (6.044,1.816)--(6.010,1.849);
\draw[gp path] (6.915,1.816)--(6.949,1.849);
\draw[gp path] (6.968,1.868)--(6.949,1.849);
\draw[gp path] (5.939,1.920)--(5.958,1.902);
\draw[gp path] (5.991,1.868)--(5.958,1.902);
\draw[gp path] (6.968,1.868)--(7.001,1.902);
\draw[gp path] (7.020,1.920)--(7.001,1.902);
\draw[gp path] (5.887,1.972)--(5.906,1.954);
\draw[gp path] (5.939,1.920)--(5.906,1.954);
\draw[gp path] (7.020,1.920)--(7.053,1.954);
\draw[gp path] (7.072,1.972)--(7.053,1.954);
\draw[gp path] (5.835,2.025)--(5.854,2.006);
\draw[gp path] (5.887,1.972)--(5.854,2.006);
\draw[gp path] (7.072,1.972)--(7.106,2.006);
\draw[gp path] (7.124,2.025)--(7.106,2.006);
\draw[gp path] (5.783,2.077)--(5.801,2.058);
\draw[gp path] (5.835,2.025)--(5.801,2.058);
\draw[gp path] (7.124,2.025)--(7.158,2.058);
\draw[gp path] (7.176,2.077)--(7.158,2.058);
\draw[gp path] (5.731,2.129)--(5.749,2.110);
\draw[gp path] (5.783,2.077)--(5.749,2.110);
\draw[gp path] (7.176,2.077)--(7.210,2.110);
\draw[gp path] (7.228,2.129)--(7.210,2.110);
\draw[gp path] (5.678,2.181)--(5.697,2.162);
\draw[gp path] (5.731,2.129)--(5.697,2.162);
\draw[gp path] (7.228,2.129)--(7.262,2.162);
\draw[gp path] (7.281,2.181)--(7.262,2.162);
\draw[gp path] (5.626,2.233)--(5.645,2.215);
\draw[gp path] (5.678,2.181)--(5.645,2.215);
\draw[gp path] (7.281,2.181)--(7.314,2.215);
\draw[gp path] (7.333,2.233)--(7.314,2.215);
\draw[gp path] (5.574,2.285)--(5.593,2.267);
\draw[gp path] (5.626,2.233)--(5.593,2.267);
\draw[gp path] (7.333,2.233)--(7.366,2.267);
\draw[gp path] (7.385,2.285)--(7.366,2.267);
\draw[gp path] (5.522,2.338)--(5.541,2.319);
\draw[gp path] (5.574,2.285)--(5.541,2.319);
\draw[gp path] (7.385,2.285)--(7.419,2.319);
\draw[gp path] (7.437,2.338)--(7.419,2.319);
\draw[gp path] (5.470,2.390)--(5.488,2.371);
\draw[gp path] (5.522,2.338)--(5.488,2.371);
\draw[gp path] (7.437,2.338)--(7.471,2.371);
\draw[gp path] (7.489,2.390)--(7.471,2.371);
\draw[gp path] (5.418,2.442)--(5.436,2.423);
\draw[gp path] (5.470,2.390)--(5.436,2.423);
\draw[gp path] (7.489,2.390)--(7.523,2.423);
\draw[gp path] (7.541,2.442)--(7.523,2.423);
\draw[gp path] (5.365,2.494)--(5.384,2.475);
\draw[gp path] (5.418,2.442)--(5.384,2.475);
\draw[gp path] (7.541,2.442)--(7.575,2.475);
\draw[gp path] (7.594,2.494)--(7.575,2.475);
\draw[gp path] (5.313,2.546)--(5.332,2.528);
\draw[gp path] (5.365,2.494)--(5.332,2.528);
\draw[gp path] (7.594,2.494)--(7.627,2.528);
\draw[gp path] (7.646,2.546)--(7.627,2.528);
\draw[gp path] (5.261,2.598)--(5.280,2.580);
\draw[gp path] (5.313,2.546)--(5.280,2.580);
\draw[gp path] (7.646,2.546)--(7.679,2.580);
\draw[gp path] (7.698,2.598)--(7.679,2.580);
\draw[gp path] (5.209,2.651)--(5.228,2.632);
\draw[gp path] (5.261,2.598)--(5.228,2.632);
\draw[gp path] (7.698,2.598)--(7.732,2.632);
\draw[gp path] (7.750,2.651)--(7.732,2.632);
\draw[gp path] (5.157,2.703)--(5.175,2.684);
\draw[gp path] (5.209,2.651)--(5.175,2.684);
\draw[gp path] (7.750,2.651)--(7.784,2.684);
\draw[gp path] (7.802,2.703)--(7.784,2.684);
\draw[gp path] (5.105,2.755)--(5.123,2.736);
\draw[gp path] (5.157,2.703)--(5.123,2.736);
\draw[gp path] (7.802,2.703)--(7.836,2.736);
\draw[gp path] (7.854,2.755)--(7.836,2.736);
\draw[gp path] (5.052,2.807)--(5.071,2.788);
\draw[gp path] (5.105,2.755)--(5.071,2.788);
\draw[gp path] (7.854,2.755)--(7.888,2.788);
\draw[gp path] (7.907,2.807)--(7.888,2.788);
\draw[gp path] (5.000,2.859)--(5.019,2.841);
\draw[gp path] (5.052,2.807)--(5.019,2.841);
\draw[gp path] (7.907,2.807)--(7.940,2.841);
\draw[gp path] (7.959,2.859)--(7.940,2.841);
\draw[gp path] (4.948,2.911)--(4.967,2.893);
\draw[gp path] (5.000,2.859)--(4.967,2.893);
\draw[gp path] (7.959,2.859)--(7.992,2.893);
\draw[gp path] (8.011,2.911)--(7.992,2.893);
\draw[gp path] (4.896,2.964)--(4.915,2.945);
\draw[gp path] (4.948,2.911)--(4.915,2.945);
\draw[gp path] (8.011,2.911)--(8.045,2.945);
\draw[gp path] (8.063,2.964)--(8.045,2.945);
\draw[gp path] (4.844,3.016)--(4.862,2.997);
\draw[gp path] (4.896,2.964)--(4.862,2.997);
\draw[gp path] (8.063,2.964)--(8.097,2.997);
\draw[gp path] (8.115,3.016)--(8.097,2.997);
\draw[gp path] (4.792,3.068)--(4.810,3.049);
\draw[gp path] (4.844,3.016)--(4.810,3.049);
\draw[gp path] (8.115,3.016)--(8.149,3.049);
\draw[gp path] (8.167,3.068)--(8.149,3.049);
\draw[gp path] (4.739,3.120)--(4.758,3.101);
\draw[gp path] (4.792,3.068)--(4.758,3.101);
\draw[gp path] (8.167,3.068)--(8.201,3.101);
\draw[gp path] (8.220,3.120)--(8.201,3.101);
\draw[gp path] (4.687,3.172)--(4.706,3.154);
\draw[gp path] (4.739,3.120)--(4.706,3.154);
\draw[gp path] (8.220,3.120)--(8.253,3.154);
\draw[gp path] (8.272,3.172)--(8.253,3.154);
\draw[gp path] (4.641,3.224)--(4.654,3.206);
\draw[gp path] (4.687,3.172)--(4.654,3.206);
\draw[gp path] (8.272,3.172)--(8.305,3.206);
\draw[gp path] (8.318,3.224)--(8.305,3.206);
\draw[gp path] (4.635,3.277)--(4.641,3.224);
\draw[gp path] (8.324,3.277)--(8.318,3.224);
\draw[gp path] (4.635,3.329)--(4.635,3.277);
\draw[gp path] (8.324,3.329)--(8.324,3.277);
\draw[gp path] (4.635,3.381)--(4.635,3.329);
\draw[gp path] (8.324,3.381)--(8.324,3.329);
\draw[gp path] (4.635,3.433)--(4.635,3.381);
\draw[gp path] (8.324,3.433)--(8.324,3.381);
\draw[gp path] (4.635,3.485)--(4.635,3.433);
\draw[gp path] (8.324,3.485)--(8.324,3.433);
\draw[gp path] (4.635,3.537)--(4.635,3.485);
\draw[gp path] (8.324,3.537)--(8.324,3.485);
\draw[gp path] (4.635,3.590)--(4.635,3.537);
\draw[gp path] (8.324,3.590)--(8.324,3.537);
\draw[gp path] (4.635,3.642)--(4.635,3.590);
\draw[gp path] (8.324,3.642)--(8.324,3.590);
\draw[gp path] (4.635,3.694)--(4.635,3.642);
\draw[gp path] (8.324,3.694)--(8.324,3.642);
\draw[gp path] (4.635,3.746)--(4.635,3.694);
\draw[gp path] (8.324,3.746)--(8.324,3.694);
\draw[gp path] (4.635,3.798)--(4.635,3.746);
\draw[gp path] (8.324,3.798)--(8.324,3.746);
\draw[gp path] (4.635,3.850)--(4.635,3.798);
\draw[gp path] (8.324,3.850)--(8.324,3.798);
\draw[gp path] (4.635,3.903)--(4.635,3.850);
\draw[gp path] (8.324,3.903)--(8.324,3.850);
\draw[gp path] (4.635,3.955)--(4.635,3.903);
\draw[gp path] (8.324,3.955)--(8.324,3.903);
\draw[gp path] (4.635,4.007)--(4.635,3.955);
\draw[gp path] (8.324,4.007)--(8.324,3.955);
\draw[gp path] (4.635,4.059)--(4.635,4.007);
\draw[gp path] (8.324,4.059)--(8.324,4.007);
\draw[gp path] (4.635,4.111)--(4.635,4.059);
\draw[gp path] (8.324,4.111)--(8.324,4.059);
\draw[gp path] (4.635,4.163)--(4.635,4.111);
\draw[gp path] (8.324,4.163)--(8.324,4.111);
\draw[gp path] (4.635,4.216)--(4.635,4.163);
\draw[gp path] (8.324,4.216)--(8.324,4.163);
\draw[gp path] (4.635,4.268)--(4.635,4.216);
\draw[gp path] (8.324,4.268)--(8.324,4.216);
\draw[gp path] (4.635,4.320)--(4.635,4.268);
\draw[gp path] (8.324,4.320)--(8.324,4.268);
\draw[gp path] (4.635,4.372)--(4.635,4.320);
\draw[gp path] (8.324,4.372)--(8.324,4.320);
\draw[gp path] (4.635,4.424)--(4.635,4.372);
\draw[gp path] (8.324,4.424)--(8.324,4.372);
\draw[gp path] (4.635,4.476)--(4.635,4.424);
\draw[gp path] (8.324,4.476)--(8.324,4.424);
\draw[gp path] (4.635,4.529)--(4.635,4.476);
\draw[gp path] (8.324,4.529)--(8.324,4.476);
\draw[gp path] (4.635,4.581)--(4.635,4.529);
\draw[gp path] (8.324,4.581)--(8.324,4.529);
\draw[gp path] (4.635,4.633)--(4.635,4.581);
\draw[gp path] (8.324,4.633)--(8.324,4.581);
\draw[gp path] (4.635,4.685)--(4.635,4.633);
\draw[gp path] (8.324,4.685)--(8.324,4.633);
\draw[gp path] (4.635,4.737)--(4.635,4.685);
\draw[gp path] (8.324,4.737)--(8.324,4.685);
\draw[gp path] (4.635,4.789)--(4.635,4.737);
\draw[gp path] (8.324,4.789)--(8.324,4.737);
\draw[gp path] (4.635,4.842)--(4.635,4.789);
\draw[gp path] (8.324,4.842)--(8.324,4.789);
\draw[gp path] (4.635,4.894)--(4.635,4.842);
\draw[gp path] (8.324,4.894)--(8.324,4.842);
\draw[gp path] (4.635,4.946)--(4.635,4.894);
\draw[gp path] (8.324,4.946)--(8.324,4.894);
\draw[gp path] (4.635,4.998)--(4.635,4.946);
\draw[gp path] (8.324,4.998)--(8.324,4.946);
\draw[gp path] (4.635,5.050)--(4.635,4.998);
\draw[gp path] (8.324,5.050)--(8.324,4.998);
\draw[gp path] (4.635,5.102)--(4.635,5.050);
\draw[gp path] (8.324,5.102)--(8.324,5.050);
\draw[gp path] (4.635,5.155)--(4.635,5.102);
\draw[gp path] (8.324,5.155)--(8.324,5.102);
\draw[gp path] (4.635,5.207)--(4.635,5.155);
\draw[gp path] (8.324,5.207)--(8.324,5.155);
\draw[gp path] (4.635,5.259)--(4.635,5.207);
\draw[gp path] (8.324,5.259)--(8.324,5.207);
\draw[gp path] (4.635,5.311)--(4.635,5.259);
\draw[gp path] (8.324,5.311)--(8.324,5.259);
\draw[gp path] (4.635,5.363)--(4.635,5.311);
\draw[gp path] (8.324,5.363)--(8.324,5.311);
\draw[gp path] (4.635,5.415)--(4.635,5.363);
\draw[gp path] (8.324,5.415)--(8.324,5.363);
\draw[gp path] (4.635,5.468)--(4.635,5.415);
\draw[gp path] (8.324,5.468)--(8.324,5.415);
\draw[gp path] (4.635,5.520)--(4.635,5.468);
\draw[gp path] (8.324,5.520)--(8.324,5.468);
\draw[gp path] (4.635,5.572)--(4.635,5.520);
\draw[gp path] (8.324,5.572)--(8.324,5.520);
\draw[gp path] (4.635,5.624)--(4.635,5.572);
\draw[gp path] (8.324,5.624)--(8.324,5.572);
\draw[gp path] (4.635,5.676)--(4.635,5.624);
\draw[gp path] (8.324,5.676)--(8.324,5.624);
\draw[gp path] (4.635,5.728)--(4.635,5.676);
\draw[gp path] (8.324,5.728)--(8.324,5.676);
\draw[gp path] (4.635,5.781)--(4.635,5.728);
\draw[gp path] (8.324,5.781)--(8.324,5.728);
\draw[gp path] (4.641,5.833)--(4.635,5.781);
\draw[gp path] (8.318,5.833)--(8.324,5.781);
\draw[gp path] (4.641,5.833)--(4.654,5.851);
\draw[gp path] (4.687,5.885)--(4.654,5.851);
\draw[gp path] (8.272,5.885)--(8.305,5.851);
\draw[gp path] (8.318,5.833)--(8.305,5.851);
\draw[gp path] (4.687,5.885)--(4.706,5.903);
\draw[gp path] (4.739,5.937)--(4.706,5.903);
\draw[gp path] (8.220,5.937)--(8.253,5.903);
\draw[gp path] (8.272,5.885)--(8.253,5.903);
\draw[gp path] (4.739,5.937)--(4.758,5.956);
\draw[gp path] (4.792,5.989)--(4.758,5.956);
\draw[gp path] (8.167,5.989)--(8.201,5.956);
\draw[gp path] (8.220,5.937)--(8.201,5.956);
\draw[gp path] (4.792,5.989)--(4.810,6.008);
\draw[gp path] (4.844,6.041)--(4.810,6.008);
\draw[gp path] (8.115,6.041)--(8.149,6.008);
\draw[gp path] (8.167,5.989)--(8.149,6.008);
\draw[gp path] (4.844,6.041)--(4.862,6.060);
\draw[gp path] (4.896,6.094)--(4.862,6.060);
\draw[gp path] (8.063,6.094)--(8.097,6.060);
\draw[gp path] (8.115,6.041)--(8.097,6.060);
\draw[gp path] (4.896,6.094)--(4.915,6.112);
\draw[gp path] (4.948,6.146)--(4.915,6.112);
\draw[gp path] (8.011,6.146)--(8.045,6.112);
\draw[gp path] (8.063,6.094)--(8.045,6.112);
\draw[gp path] (4.948,6.146)--(4.967,6.164);
\draw[gp path] (5.000,6.198)--(4.967,6.164);
\draw[gp path] (7.959,6.198)--(7.992,6.164);
\draw[gp path] (8.011,6.146)--(7.992,6.164);
\draw[gp path] (5.000,6.198)--(5.019,6.216);
\draw[gp path] (5.052,6.250)--(5.019,6.216);
\draw[gp path] (7.907,6.250)--(7.940,6.216);
\draw[gp path] (7.959,6.198)--(7.940,6.216);
\draw[gp path] (5.052,6.250)--(5.071,6.269);
\draw[gp path] (5.105,6.302)--(5.071,6.269);
\draw[gp path] (7.854,6.302)--(7.888,6.269);
\draw[gp path] (7.907,6.250)--(7.888,6.269);
\draw[gp path] (5.105,6.302)--(5.123,6.321);
\draw[gp path] (5.157,6.354)--(5.123,6.321);
\draw[gp path] (7.802,6.354)--(7.836,6.321);
\draw[gp path] (7.854,6.302)--(7.836,6.321);
\draw[gp path] (5.157,6.354)--(5.175,6.373);
\draw[gp path] (5.209,6.407)--(5.175,6.373);
\draw[gp path] (7.750,6.407)--(7.784,6.373);
\draw[gp path] (7.802,6.354)--(7.784,6.373);
\draw[gp path] (5.209,6.407)--(5.228,6.425);
\draw[gp path] (5.261,6.459)--(5.228,6.425);
\draw[gp path] (7.698,6.459)--(7.732,6.425);
\draw[gp path] (7.750,6.407)--(7.732,6.425);
\draw[gp path] (5.261,6.459)--(5.280,6.477);
\draw[gp path] (5.313,6.511)--(5.280,6.477);
\draw[gp path] (7.646,6.511)--(7.679,6.477);
\draw[gp path] (7.698,6.459)--(7.679,6.477);
\draw[gp path] (5.313,6.511)--(5.332,6.529);
\draw[gp path] (5.365,6.563)--(5.332,6.529);
\draw[gp path] (7.594,6.563)--(7.627,6.529);
\draw[gp path] (7.646,6.511)--(7.627,6.529);
\draw[gp path] (5.365,6.563)--(5.384,6.582);
\draw[gp path] (5.418,6.615)--(5.384,6.582);
\draw[gp path] (7.541,6.615)--(7.575,6.582);
\draw[gp path] (7.594,6.563)--(7.575,6.582);
\draw[gp path] (5.418,6.615)--(5.436,6.634);
\draw[gp path] (5.470,6.667)--(5.436,6.634);
\draw[gp path] (7.489,6.667)--(7.523,6.634);
\draw[gp path] (7.541,6.615)--(7.523,6.634);
\draw[gp path] (5.470,6.667)--(5.488,6.686);
\draw[gp path] (5.522,6.720)--(5.488,6.686);
\draw[gp path] (7.437,6.720)--(7.471,6.686);
\draw[gp path] (7.489,6.667)--(7.471,6.686);
\draw[gp path] (5.522,6.720)--(5.541,6.738);
\draw[gp path] (5.574,6.772)--(5.541,6.738);
\draw[gp path] (7.385,6.772)--(7.419,6.738);
\draw[gp path] (7.437,6.720)--(7.419,6.738);
\draw[gp path] (5.574,6.772)--(5.593,6.790);
\draw[gp path] (5.626,6.824)--(5.593,6.790);
\draw[gp path] (7.333,6.824)--(7.366,6.790);
\draw[gp path] (7.385,6.772)--(7.366,6.790);
\draw[gp path] (5.626,6.824)--(5.645,6.842);
\draw[gp path] (5.678,6.876)--(5.645,6.842);
\draw[gp path] (7.281,6.876)--(7.314,6.842);
\draw[gp path] (7.333,6.824)--(7.314,6.842);
\draw[gp path] (5.678,6.876)--(5.697,6.895);
\draw[gp path] (5.731,6.928)--(5.697,6.895);
\draw[gp path] (7.228,6.928)--(7.262,6.895);
\draw[gp path] (7.281,6.876)--(7.262,6.895);
\draw[gp path] (5.731,6.928)--(5.749,6.947);
\draw[gp path] (5.783,6.980)--(5.749,6.947);
\draw[gp path] (7.176,6.980)--(7.210,6.947);
\draw[gp path] (7.228,6.928)--(7.210,6.947);
\draw[gp path] (5.783,6.980)--(5.801,6.999);
\draw[gp path] (5.835,7.033)--(5.801,6.999);
\draw[gp path] (7.124,7.033)--(7.158,6.999);
\draw[gp path] (7.176,6.980)--(7.158,6.999);
\draw[gp path] (5.835,7.033)--(5.854,7.051);
\draw[gp path] (5.887,7.085)--(5.854,7.051);
\draw[gp path] (7.072,7.085)--(7.106,7.051);
\draw[gp path] (7.124,7.033)--(7.106,7.051);
\draw[gp path] (5.887,7.085)--(5.906,7.103);
\draw[gp path] (5.939,7.137)--(5.906,7.103);
\draw[gp path] (7.020,7.137)--(7.053,7.103);
\draw[gp path] (7.072,7.085)--(7.053,7.103);
\draw[gp path] (5.939,7.137)--(5.958,7.155);
\draw[gp path] (5.991,7.189)--(5.958,7.155);
\draw[gp path] (6.968,7.189)--(7.001,7.155);
\draw[gp path] (7.020,7.137)--(7.001,7.155);
\draw[gp path] (5.991,7.189)--(6.010,7.208);
\draw[gp path] (6.044,7.241)--(6.010,7.208);
\draw[gp path] (6.915,7.241)--(6.949,7.208);
\draw[gp path] (6.968,7.189)--(6.949,7.208);
\draw[gp path] (6.044,7.241)--(6.062,7.260);
\draw[gp path] (6.096,7.293)--(6.062,7.260);
\draw[gp path] (6.863,7.293)--(6.897,7.260);
\draw[gp path] (6.915,7.241)--(6.897,7.260);
\draw[gp path] (6.096,7.293)--(6.114,7.312);
\draw[gp path] (6.148,7.346)--(6.114,7.312);
\draw[gp path] (6.811,7.346)--(6.845,7.312);
\draw[gp path] (6.863,7.293)--(6.845,7.312);
\draw[gp path] (6.148,7.346)--(6.167,7.364);
\draw[gp path] (6.200,7.398)--(6.167,7.364);
\draw[gp path] (6.759,7.398)--(6.793,7.364);
\draw[gp path] (6.811,7.346)--(6.793,7.364);
\draw[gp path] (6.200,7.398)--(6.219,7.416);
\draw[gp path] (6.252,7.450)--(6.219,7.416);
\draw[gp path] (6.707,7.450)--(6.740,7.416);
\draw[gp path] (6.759,7.398)--(6.740,7.416);
\draw[gp path] (6.252,7.450)--(6.271,7.468);
\draw[gp path] (6.304,7.502)--(6.271,7.468);
\draw[gp path] (6.655,7.502)--(6.688,7.468);
\draw[gp path] (6.707,7.450)--(6.688,7.468);
\draw[gp path] (6.304,7.502)--(6.323,7.521);
\draw[gp path] (6.357,7.554)--(6.323,7.521);
\draw[gp path] (6.602,7.554)--(6.636,7.521);
\draw[gp path] (6.655,7.502)--(6.636,7.521);
\draw[gp path] (6.357,7.554)--(6.375,7.573);
\draw[gp path] (6.409,7.606)--(6.375,7.573);
\draw[gp path] (6.550,7.606)--(6.584,7.573);
\draw[gp path] (6.602,7.554)--(6.584,7.573);
\draw[gp path] (6.409,7.606)--(6.427,7.625);
\draw[gp path] (6.461,7.659)--(6.427,7.625);
\draw[gp path] (6.498,7.659)--(6.532,7.625);
\draw[gp path] (6.550,7.606)--(6.532,7.625);
\draw[gp path] (6.461,7.659)--(6.480,7.677);
\draw[gp path] (6.498,7.659)--(6.480,7.677);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.464,1.659)--(6.480,1.644);
\draw[gp path] (6.495,1.659)--(6.480,1.644);
\draw[gp path] (6.412,1.712)--(6.427,1.696);
\draw[gp path] (6.464,1.659)--(6.427,1.696);
\draw[gp path] (6.495,1.659)--(6.532,1.696);
\draw[gp path] (6.547,1.712)--(6.532,1.696);
\draw[gp path] (6.359,1.764)--(6.375,1.748);
\draw[gp path] (6.412,1.712)--(6.375,1.748);
\draw[gp path] (6.547,1.712)--(6.584,1.748);
\draw[gp path] (6.600,1.764)--(6.584,1.748);
\draw[gp path] (6.307,1.816)--(6.323,1.800);
\draw[gp path] (6.359,1.764)--(6.323,1.800);
\draw[gp path] (6.600,1.764)--(6.636,1.800);
\draw[gp path] (6.652,1.816)--(6.636,1.800);
\draw[gp path] (6.255,1.868)--(6.271,1.852);
\draw[gp path] (6.307,1.816)--(6.271,1.852);
\draw[gp path] (6.652,1.816)--(6.688,1.852);
\draw[gp path] (6.704,1.868)--(6.688,1.852);
\draw[gp path] (6.203,1.920)--(6.219,1.904);
\draw[gp path] (6.255,1.868)--(6.219,1.904);
\draw[gp path] (6.704,1.868)--(6.740,1.904);
\draw[gp path] (6.756,1.920)--(6.740,1.904);
\draw[gp path] (6.151,1.972)--(6.167,1.957);
\draw[gp path] (6.203,1.920)--(6.167,1.957);
\draw[gp path] (6.756,1.920)--(6.793,1.957);
\draw[gp path] (6.808,1.972)--(6.793,1.957);
\draw[gp path] (6.099,2.025)--(6.114,2.009);
\draw[gp path] (6.151,1.972)--(6.114,2.009);
\draw[gp path] (6.808,1.972)--(6.845,2.009);
\draw[gp path] (6.860,2.025)--(6.845,2.009);
\draw[gp path] (6.046,2.077)--(6.062,2.061);
\draw[gp path] (6.099,2.025)--(6.062,2.061);
\draw[gp path] (6.860,2.025)--(6.897,2.061);
\draw[gp path] (6.913,2.077)--(6.897,2.061);
\draw[gp path] (5.994,2.129)--(6.010,2.113);
\draw[gp path] (6.046,2.077)--(6.010,2.113);
\draw[gp path] (6.913,2.077)--(6.949,2.113);
\draw[gp path] (6.965,2.129)--(6.949,2.113);
\draw[gp path] (5.942,2.181)--(5.958,2.165);
\draw[gp path] (5.994,2.129)--(5.958,2.165);
\draw[gp path] (6.965,2.129)--(7.001,2.165);
\draw[gp path] (7.017,2.181)--(7.001,2.165);
\draw[gp path] (5.890,2.233)--(5.906,2.217);
\draw[gp path] (5.942,2.181)--(5.906,2.217);
\draw[gp path] (7.017,2.181)--(7.053,2.217);
\draw[gp path] (7.069,2.233)--(7.053,2.217);
\draw[gp path] (5.838,2.285)--(5.854,2.270);
\draw[gp path] (5.890,2.233)--(5.854,2.270);
\draw[gp path] (7.069,2.233)--(7.106,2.270);
\draw[gp path] (7.121,2.285)--(7.106,2.270);
\draw[gp path] (5.786,2.338)--(5.801,2.322);
\draw[gp path] (5.838,2.285)--(5.801,2.322);
\draw[gp path] (7.121,2.285)--(7.158,2.322);
\draw[gp path] (7.173,2.338)--(7.158,2.322);
\draw[gp path] (5.733,2.390)--(5.749,2.374);
\draw[gp path] (5.786,2.338)--(5.749,2.374);
\draw[gp path] (7.173,2.338)--(7.210,2.374);
\draw[gp path] (7.226,2.390)--(7.210,2.374);
\draw[gp path] (5.681,2.442)--(5.697,2.426);
\draw[gp path] (5.733,2.390)--(5.697,2.426);
\draw[gp path] (7.226,2.390)--(7.262,2.426);
\draw[gp path] (7.278,2.442)--(7.262,2.426);
\draw[gp path] (5.629,2.494)--(5.645,2.478);
\draw[gp path] (5.681,2.442)--(5.645,2.478);
\draw[gp path] (7.278,2.442)--(7.314,2.478);
\draw[gp path] (7.330,2.494)--(7.314,2.478);
\draw[gp path] (5.577,2.546)--(5.593,2.530);
\draw[gp path] (5.629,2.494)--(5.593,2.530);
\draw[gp path] (7.330,2.494)--(7.366,2.530);
\draw[gp path] (7.382,2.546)--(7.366,2.530);
\draw[gp path] (5.525,2.598)--(5.541,2.583);
\draw[gp path] (5.577,2.546)--(5.541,2.583);
\draw[gp path] (7.382,2.546)--(7.419,2.583);
\draw[gp path] (7.434,2.598)--(7.419,2.583);
\draw[gp path] (5.473,2.651)--(5.488,2.635);
\draw[gp path] (5.525,2.598)--(5.488,2.635);
\draw[gp path] (7.434,2.598)--(7.471,2.635);
\draw[gp path] (7.486,2.651)--(7.471,2.635);
\draw[gp path] (5.420,2.703)--(5.436,2.687);
\draw[gp path] (5.473,2.651)--(5.436,2.687);
\draw[gp path] (7.486,2.651)--(7.523,2.687);
\draw[gp path] (7.539,2.703)--(7.523,2.687);
\draw[gp path] (5.368,2.755)--(5.384,2.739);
\draw[gp path] (5.420,2.703)--(5.384,2.739);
\draw[gp path] (7.539,2.703)--(7.575,2.739);
\draw[gp path] (7.591,2.755)--(7.575,2.739);
\draw[gp path] (5.316,2.807)--(5.332,2.791);
\draw[gp path] (5.368,2.755)--(5.332,2.791);
\draw[gp path] (7.591,2.755)--(7.627,2.791);
\draw[gp path] (7.643,2.807)--(7.627,2.791);
\draw[gp path] (5.264,2.859)--(5.280,2.843);
\draw[gp path] (5.316,2.807)--(5.280,2.843);
\draw[gp path] (7.643,2.807)--(7.679,2.843);
\draw[gp path] (7.695,2.859)--(7.679,2.843);
\draw[gp path] (5.212,2.911)--(5.228,2.896);
\draw[gp path] (5.264,2.859)--(5.228,2.896);
\draw[gp path] (7.695,2.859)--(7.732,2.896);
\draw[gp path] (7.747,2.911)--(7.732,2.896);
\draw[gp path] (5.160,2.964)--(5.175,2.948);
\draw[gp path] (5.212,2.911)--(5.175,2.948);
\draw[gp path] (7.747,2.911)--(7.784,2.948);
\draw[gp path] (7.799,2.964)--(7.784,2.948);
\draw[gp path] (5.107,3.016)--(5.123,3.000);
\draw[gp path] (5.160,2.964)--(5.123,3.000);
\draw[gp path] (7.799,2.964)--(7.836,3.000);
\draw[gp path] (7.852,3.016)--(7.836,3.000);
\draw[gp path] (5.055,3.068)--(5.071,3.052);
\draw[gp path] (5.107,3.016)--(5.071,3.052);
\draw[gp path] (7.852,3.016)--(7.888,3.052);
\draw[gp path] (7.904,3.068)--(7.888,3.052);
\draw[gp path] (5.003,3.120)--(5.019,3.104);
\draw[gp path] (5.055,3.068)--(5.019,3.104);
\draw[gp path] (7.904,3.068)--(7.940,3.104);
\draw[gp path] (7.956,3.120)--(7.940,3.104);
\draw[gp path] (4.951,3.172)--(4.967,3.156);
\draw[gp path] (5.003,3.120)--(4.967,3.156);
\draw[gp path] (7.956,3.120)--(7.992,3.156);
\draw[gp path] (8.008,3.172)--(7.992,3.156);
\draw[gp path] (4.899,3.224)--(4.915,3.209);
\draw[gp path] (4.951,3.172)--(4.915,3.209);
\draw[gp path] (8.008,3.172)--(8.045,3.209);
\draw[gp path] (8.060,3.224)--(8.045,3.209);
\draw[gp path] (4.847,3.277)--(4.862,3.261);
\draw[gp path] (4.899,3.224)--(4.862,3.261);
\draw[gp path] (8.060,3.224)--(8.097,3.261);
\draw[gp path] (8.112,3.277)--(8.097,3.261);
\draw[gp path] (4.799,3.329)--(4.810,3.313);
\draw[gp path] (4.847,3.277)--(4.810,3.313);
\draw[gp path] (8.112,3.277)--(8.149,3.313);
\draw[gp path] (8.160,3.329)--(8.149,3.313);
\draw[gp path] (4.791,3.381)--(4.799,3.329);
\draw[gp path] (8.168,3.381)--(8.160,3.329);
\draw[gp path] (4.791,3.433)--(4.791,3.381);
\draw[gp path] (8.168,3.433)--(8.168,3.381);
\draw[gp path] (4.791,3.485)--(4.791,3.433);
\draw[gp path] (8.168,3.485)--(8.168,3.433);
\draw[gp path] (4.791,3.537)--(4.791,3.485);
\draw[gp path] (8.168,3.537)--(8.168,3.485);
\draw[gp path] (4.791,3.590)--(4.791,3.537);
\draw[gp path] (8.168,3.590)--(8.168,3.537);
\draw[gp path] (4.791,3.642)--(4.791,3.590);
\draw[gp path] (8.168,3.642)--(8.168,3.590);
\draw[gp path] (4.791,3.694)--(4.791,3.642);
\draw[gp path] (8.168,3.694)--(8.168,3.642);
\draw[gp path] (4.791,3.746)--(4.791,3.694);
\draw[gp path] (8.168,3.746)--(8.168,3.694);
\draw[gp path] (4.791,3.798)--(4.791,3.746);
\draw[gp path] (8.168,3.798)--(8.168,3.746);
\draw[gp path] (4.791,3.850)--(4.791,3.798);
\draw[gp path] (8.168,3.850)--(8.168,3.798);
\draw[gp path] (4.791,3.903)--(4.791,3.850);
\draw[gp path] (8.168,3.903)--(8.168,3.850);
\draw[gp path] (4.791,3.955)--(4.791,3.903);
\draw[gp path] (8.168,3.955)--(8.168,3.903);
\draw[gp path] (4.791,4.007)--(4.791,3.955);
\draw[gp path] (8.168,4.007)--(8.168,3.955);
\draw[gp path] (4.791,4.059)--(4.791,4.007);
\draw[gp path] (8.168,4.059)--(8.168,4.007);
\draw[gp path] (4.791,4.111)--(4.791,4.059);
\draw[gp path] (8.168,4.111)--(8.168,4.059);
\draw[gp path] (4.791,4.163)--(4.791,4.111);
\draw[gp path] (8.168,4.163)--(8.168,4.111);
\draw[gp path] (4.791,4.216)--(4.791,4.163);
\draw[gp path] (8.168,4.216)--(8.168,4.163);
\draw[gp path] (4.791,4.268)--(4.791,4.216);
\draw[gp path] (8.168,4.268)--(8.168,4.216);
\draw[gp path] (4.791,4.320)--(4.791,4.268);
\draw[gp path] (8.168,4.320)--(8.168,4.268);
\draw[gp path] (4.791,4.372)--(4.791,4.320);
\draw[gp path] (8.168,4.372)--(8.168,4.320);
\draw[gp path] (4.791,4.424)--(4.791,4.372);
\draw[gp path] (8.168,4.424)--(8.168,4.372);
\draw[gp path] (4.791,4.476)--(4.791,4.424);
\draw[gp path] (8.168,4.476)--(8.168,4.424);
\draw[gp path] (4.791,4.529)--(4.791,4.476);
\draw[gp path] (8.168,4.529)--(8.168,4.476);
\draw[gp path] (4.791,4.581)--(4.791,4.529);
\draw[gp path] (8.168,4.581)--(8.168,4.529);
\draw[gp path] (4.791,4.633)--(4.791,4.581);
\draw[gp path] (8.168,4.633)--(8.168,4.581);
\draw[gp path] (4.791,4.685)--(4.791,4.633);
\draw[gp path] (8.168,4.685)--(8.168,4.633);
\draw[gp path] (4.791,4.737)--(4.791,4.685);
\draw[gp path] (8.168,4.737)--(8.168,4.685);
\draw[gp path] (4.791,4.789)--(4.791,4.737);
\draw[gp path] (8.168,4.789)--(8.168,4.737);
\draw[gp path] (4.791,4.842)--(4.791,4.789);
\draw[gp path] (8.168,4.842)--(8.168,4.789);
\draw[gp path] (4.791,4.894)--(4.791,4.842);
\draw[gp path] (8.168,4.894)--(8.168,4.842);
\draw[gp path] (4.791,4.946)--(4.791,4.894);
\draw[gp path] (8.168,4.946)--(8.168,4.894);
\draw[gp path] (4.791,4.998)--(4.791,4.946);
\draw[gp path] (8.168,4.998)--(8.168,4.946);
\draw[gp path] (4.791,5.050)--(4.791,4.998);
\draw[gp path] (8.168,5.050)--(8.168,4.998);
\draw[gp path] (4.791,5.102)--(4.791,5.050);
\draw[gp path] (8.168,5.102)--(8.168,5.050);
\draw[gp path] (4.791,5.155)--(4.791,5.102);
\draw[gp path] (8.168,5.155)--(8.168,5.102);
\draw[gp path] (4.791,5.207)--(4.791,5.155);
\draw[gp path] (8.168,5.207)--(8.168,5.155);
\draw[gp path] (4.791,5.259)--(4.791,5.207);
\draw[gp path] (8.168,5.259)--(8.168,5.207);
\draw[gp path] (4.791,5.311)--(4.791,5.259);
\draw[gp path] (8.168,5.311)--(8.168,5.259);
\draw[gp path] (4.791,5.363)--(4.791,5.311);
\draw[gp path] (8.168,5.363)--(8.168,5.311);
\draw[gp path] (4.791,5.415)--(4.791,5.363);
\draw[gp path] (8.168,5.415)--(8.168,5.363);
\draw[gp path] (4.791,5.468)--(4.791,5.415);
\draw[gp path] (8.168,5.468)--(8.168,5.415);
\draw[gp path] (4.791,5.520)--(4.791,5.468);
\draw[gp path] (8.168,5.520)--(8.168,5.468);
\draw[gp path] (4.791,5.572)--(4.791,5.520);
\draw[gp path] (8.168,5.572)--(8.168,5.520);
\draw[gp path] (4.791,5.624)--(4.791,5.572);
\draw[gp path] (8.168,5.624)--(8.168,5.572);
\draw[gp path] (4.791,5.676)--(4.791,5.624);
\draw[gp path] (8.168,5.676)--(8.168,5.624);
\draw[gp path] (4.799,5.728)--(4.791,5.676);
\draw[gp path] (8.160,5.728)--(8.168,5.676);
\draw[gp path] (4.799,5.728)--(4.810,5.744);
\draw[gp path] (4.847,5.781)--(4.810,5.744);
\draw[gp path] (8.112,5.781)--(8.149,5.744);
\draw[gp path] (8.160,5.728)--(8.149,5.744);
\draw[gp path] (4.847,5.781)--(4.862,5.796);
\draw[gp path] (4.899,5.833)--(4.862,5.796);
\draw[gp path] (8.060,5.833)--(8.097,5.796);
\draw[gp path] (8.112,5.781)--(8.097,5.796);
\draw[gp path] (4.899,5.833)--(4.915,5.848);
\draw[gp path] (4.951,5.885)--(4.915,5.848);
\draw[gp path] (8.008,5.885)--(8.045,5.848);
\draw[gp path] (8.060,5.833)--(8.045,5.848);
\draw[gp path] (4.951,5.885)--(4.967,5.901);
\draw[gp path] (5.003,5.937)--(4.967,5.901);
\draw[gp path] (7.956,5.937)--(7.992,5.901);
\draw[gp path] (8.008,5.885)--(7.992,5.901);
\draw[gp path] (5.003,5.937)--(5.019,5.953);
\draw[gp path] (5.055,5.989)--(5.019,5.953);
\draw[gp path] (7.904,5.989)--(7.940,5.953);
\draw[gp path] (7.956,5.937)--(7.940,5.953);
\draw[gp path] (5.055,5.989)--(5.071,6.005);
\draw[gp path] (5.107,6.041)--(5.071,6.005);
\draw[gp path] (7.852,6.041)--(7.888,6.005);
\draw[gp path] (7.904,5.989)--(7.888,6.005);
\draw[gp path] (5.107,6.041)--(5.123,6.057);
\draw[gp path] (5.160,6.094)--(5.123,6.057);
\draw[gp path] (7.799,6.094)--(7.836,6.057);
\draw[gp path] (7.852,6.041)--(7.836,6.057);
\draw[gp path] (5.160,6.094)--(5.175,6.109);
\draw[gp path] (5.212,6.146)--(5.175,6.109);
\draw[gp path] (7.747,6.146)--(7.784,6.109);
\draw[gp path] (7.799,6.094)--(7.784,6.109);
\draw[gp path] (5.212,6.146)--(5.228,6.161);
\draw[gp path] (5.264,6.198)--(5.228,6.161);
\draw[gp path] (7.695,6.198)--(7.732,6.161);
\draw[gp path] (7.747,6.146)--(7.732,6.161);
\draw[gp path] (5.264,6.198)--(5.280,6.214);
\draw[gp path] (5.316,6.250)--(5.280,6.214);
\draw[gp path] (7.643,6.250)--(7.679,6.214);
\draw[gp path] (7.695,6.198)--(7.679,6.214);
\draw[gp path] (5.316,6.250)--(5.332,6.266);
\draw[gp path] (5.368,6.302)--(5.332,6.266);
\draw[gp path] (7.591,6.302)--(7.627,6.266);
\draw[gp path] (7.643,6.250)--(7.627,6.266);
\draw[gp path] (5.368,6.302)--(5.384,6.318);
\draw[gp path] (5.420,6.354)--(5.384,6.318);
\draw[gp path] (7.539,6.354)--(7.575,6.318);
\draw[gp path] (7.591,6.302)--(7.575,6.318);
\draw[gp path] (5.420,6.354)--(5.436,6.370);
\draw[gp path] (5.473,6.407)--(5.436,6.370);
\draw[gp path] (7.486,6.407)--(7.523,6.370);
\draw[gp path] (7.539,6.354)--(7.523,6.370);
\draw[gp path] (5.473,6.407)--(5.488,6.422);
\draw[gp path] (5.525,6.459)--(5.488,6.422);
\draw[gp path] (7.434,6.459)--(7.471,6.422);
\draw[gp path] (7.486,6.407)--(7.471,6.422);
\draw[gp path] (5.525,6.459)--(5.541,6.474);
\draw[gp path] (5.577,6.511)--(5.541,6.474);
\draw[gp path] (7.382,6.511)--(7.419,6.474);
\draw[gp path] (7.434,6.459)--(7.419,6.474);
\draw[gp path] (5.577,6.511)--(5.593,6.527);
\draw[gp path] (5.629,6.563)--(5.593,6.527);
\draw[gp path] (7.330,6.563)--(7.366,6.527);
\draw[gp path] (7.382,6.511)--(7.366,6.527);
\draw[gp path] (5.629,6.563)--(5.645,6.579);
\draw[gp path] (5.681,6.615)--(5.645,6.579);
\draw[gp path] (7.278,6.615)--(7.314,6.579);
\draw[gp path] (7.330,6.563)--(7.314,6.579);
\draw[gp path] (5.681,6.615)--(5.697,6.631);
\draw[gp path] (5.733,6.667)--(5.697,6.631);
\draw[gp path] (7.226,6.667)--(7.262,6.631);
\draw[gp path] (7.278,6.615)--(7.262,6.631);
\draw[gp path] (5.733,6.667)--(5.749,6.683);
\draw[gp path] (5.786,6.720)--(5.749,6.683);
\draw[gp path] (7.173,6.720)--(7.210,6.683);
\draw[gp path] (7.226,6.667)--(7.210,6.683);
\draw[gp path] (5.786,6.720)--(5.801,6.735);
\draw[gp path] (5.838,6.772)--(5.801,6.735);
\draw[gp path] (7.121,6.772)--(7.158,6.735);
\draw[gp path] (7.173,6.720)--(7.158,6.735);
\draw[gp path] (5.838,6.772)--(5.854,6.787);
\draw[gp path] (5.890,6.824)--(5.854,6.787);
\draw[gp path] (7.069,6.824)--(7.106,6.787);
\draw[gp path] (7.121,6.772)--(7.106,6.787);
\draw[gp path] (5.890,6.824)--(5.906,6.840);
\draw[gp path] (5.942,6.876)--(5.906,6.840);
\draw[gp path] (7.017,6.876)--(7.053,6.840);
\draw[gp path] (7.069,6.824)--(7.053,6.840);
\draw[gp path] (5.942,6.876)--(5.958,6.892);
\draw[gp path] (5.994,6.928)--(5.958,6.892);
\draw[gp path] (6.965,6.928)--(7.001,6.892);
\draw[gp path] (7.017,6.876)--(7.001,6.892);
\draw[gp path] (5.994,6.928)--(6.010,6.944);
\draw[gp path] (6.046,6.980)--(6.010,6.944);
\draw[gp path] (6.913,6.980)--(6.949,6.944);
\draw[gp path] (6.965,6.928)--(6.949,6.944);
\draw[gp path] (6.046,6.980)--(6.062,6.996);
\draw[gp path] (6.099,7.033)--(6.062,6.996);
\draw[gp path] (6.860,7.033)--(6.897,6.996);
\draw[gp path] (6.913,6.980)--(6.897,6.996);
\draw[gp path] (6.099,7.033)--(6.114,7.048);
\draw[gp path] (6.151,7.085)--(6.114,7.048);
\draw[gp path] (6.808,7.085)--(6.845,7.048);
\draw[gp path] (6.860,7.033)--(6.845,7.048);
\draw[gp path] (6.151,7.085)--(6.167,7.100);
\draw[gp path] (6.203,7.137)--(6.167,7.100);
\draw[gp path] (6.756,7.137)--(6.793,7.100);
\draw[gp path] (6.808,7.085)--(6.793,7.100);
\draw[gp path] (6.203,7.137)--(6.219,7.153);
\draw[gp path] (6.255,7.189)--(6.219,7.153);
\draw[gp path] (6.704,7.189)--(6.740,7.153);
\draw[gp path] (6.756,7.137)--(6.740,7.153);
\draw[gp path] (6.255,7.189)--(6.271,7.205);
\draw[gp path] (6.307,7.241)--(6.271,7.205);
\draw[gp path] (6.652,7.241)--(6.688,7.205);
\draw[gp path] (6.704,7.189)--(6.688,7.205);
\draw[gp path] (6.307,7.241)--(6.323,7.257);
\draw[gp path] (6.359,7.293)--(6.323,7.257);
\draw[gp path] (6.600,7.293)--(6.636,7.257);
\draw[gp path] (6.652,7.241)--(6.636,7.257);
\draw[gp path] (6.359,7.293)--(6.375,7.309);
\draw[gp path] (6.412,7.346)--(6.375,7.309);
\draw[gp path] (6.547,7.346)--(6.584,7.309);
\draw[gp path] (6.600,7.293)--(6.584,7.309);
\draw[gp path] (6.412,7.346)--(6.427,7.361);
\draw[gp path] (6.464,7.398)--(6.427,7.361);
\draw[gp path] (6.495,7.398)--(6.532,7.361);
\draw[gp path] (6.547,7.346)--(6.532,7.361);
\draw[gp path] (6.464,7.398)--(6.480,7.413);
\draw[gp path] (6.495,7.398)--(6.480,7.413);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.441,1.972)--(6.480,1.934);
\draw[gp path] (6.518,1.972)--(6.480,1.934);
\draw[gp path] (6.389,2.025)--(6.427,1.986);
\draw[gp path] (6.441,1.972)--(6.427,1.986);
\draw[gp path] (6.518,1.972)--(6.532,1.986);
\draw[gp path] (6.570,2.025)--(6.532,1.986);
\draw[gp path] (6.337,2.077)--(6.375,2.038);
\draw[gp path] (6.389,2.025)--(6.375,2.038);
\draw[gp path] (6.570,2.025)--(6.584,2.038);
\draw[gp path] (6.622,2.077)--(6.584,2.038);
\draw[gp path] (6.284,2.129)--(6.323,2.090);
\draw[gp path] (6.337,2.077)--(6.323,2.090);
\draw[gp path] (6.622,2.077)--(6.636,2.090);
\draw[gp path] (6.675,2.129)--(6.636,2.090);
\draw[gp path] (6.232,2.181)--(6.271,2.142);
\draw[gp path] (6.284,2.129)--(6.271,2.142);
\draw[gp path] (6.675,2.129)--(6.688,2.142);
\draw[gp path] (6.727,2.181)--(6.688,2.142);
\draw[gp path] (6.180,2.233)--(6.219,2.195);
\draw[gp path] (6.232,2.181)--(6.219,2.195);
\draw[gp path] (6.727,2.181)--(6.740,2.195);
\draw[gp path] (6.779,2.233)--(6.740,2.195);
\draw[gp path] (6.128,2.285)--(6.167,2.247);
\draw[gp path] (6.180,2.233)--(6.167,2.247);
\draw[gp path] (6.779,2.233)--(6.793,2.247);
\draw[gp path] (6.831,2.285)--(6.793,2.247);
\draw[gp path] (6.076,2.338)--(6.114,2.299);
\draw[gp path] (6.128,2.285)--(6.114,2.299);
\draw[gp path] (6.831,2.285)--(6.845,2.299);
\draw[gp path] (6.883,2.338)--(6.845,2.299);
\draw[gp path] (6.024,2.390)--(6.062,2.351);
\draw[gp path] (6.076,2.338)--(6.062,2.351);
\draw[gp path] (6.883,2.338)--(6.897,2.351);
\draw[gp path] (6.935,2.390)--(6.897,2.351);
\draw[gp path] (5.971,2.442)--(6.010,2.403);
\draw[gp path] (6.024,2.390)--(6.010,2.403);
\draw[gp path] (6.935,2.390)--(6.949,2.403);
\draw[gp path] (6.988,2.442)--(6.949,2.403);
\draw[gp path] (5.919,2.494)--(5.958,2.455);
\draw[gp path] (5.971,2.442)--(5.958,2.455);
\draw[gp path] (6.988,2.442)--(7.001,2.455);
\draw[gp path] (7.040,2.494)--(7.001,2.455);
\draw[gp path] (5.867,2.546)--(5.906,2.508);
\draw[gp path] (5.919,2.494)--(5.906,2.508);
\draw[gp path] (7.040,2.494)--(7.053,2.508);
\draw[gp path] (7.092,2.546)--(7.053,2.508);
\draw[gp path] (5.815,2.598)--(5.854,2.560);
\draw[gp path] (5.867,2.546)--(5.854,2.560);
\draw[gp path] (7.092,2.546)--(7.106,2.560);
\draw[gp path] (7.144,2.598)--(7.106,2.560);
\draw[gp path] (5.763,2.651)--(5.801,2.612);
\draw[gp path] (5.815,2.598)--(5.801,2.612);
\draw[gp path] (7.144,2.598)--(7.158,2.612);
\draw[gp path] (7.196,2.651)--(7.158,2.612);
\draw[gp path] (5.711,2.703)--(5.749,2.664);
\draw[gp path] (5.763,2.651)--(5.749,2.664);
\draw[gp path] (7.196,2.651)--(7.210,2.664);
\draw[gp path] (7.248,2.703)--(7.210,2.664);
\draw[gp path] (5.658,2.755)--(5.697,2.716);
\draw[gp path] (5.711,2.703)--(5.697,2.716);
\draw[gp path] (7.248,2.703)--(7.262,2.716);
\draw[gp path] (7.301,2.755)--(7.262,2.716);
\draw[gp path] (5.606,2.807)--(5.645,2.768);
\draw[gp path] (5.658,2.755)--(5.645,2.768);
\draw[gp path] (7.301,2.755)--(7.314,2.768);
\draw[gp path] (7.353,2.807)--(7.314,2.768);
\draw[gp path] (5.554,2.859)--(5.593,2.821);
\draw[gp path] (5.606,2.807)--(5.593,2.821);
\draw[gp path] (7.353,2.807)--(7.366,2.821);
\draw[gp path] (7.405,2.859)--(7.366,2.821);
\draw[gp path] (5.502,2.911)--(5.541,2.873);
\draw[gp path] (5.554,2.859)--(5.541,2.873);
\draw[gp path] (7.405,2.859)--(7.419,2.873);
\draw[gp path] (7.457,2.911)--(7.419,2.873);
\draw[gp path] (5.450,2.964)--(5.488,2.925);
\draw[gp path] (5.502,2.911)--(5.488,2.925);
\draw[gp path] (7.457,2.911)--(7.471,2.925);
\draw[gp path] (7.509,2.964)--(7.471,2.925);
\draw[gp path] (5.398,3.016)--(5.436,2.977);
\draw[gp path] (5.450,2.964)--(5.436,2.977);
\draw[gp path] (7.509,2.964)--(7.523,2.977);
\draw[gp path] (7.561,3.016)--(7.523,2.977);
\draw[gp path] (5.345,3.068)--(5.384,3.029);
\draw[gp path] (5.398,3.016)--(5.384,3.029);
\draw[gp path] (7.561,3.016)--(7.575,3.029);
\draw[gp path] (7.614,3.068)--(7.575,3.029);
\draw[gp path] (5.293,3.120)--(5.332,3.081);
\draw[gp path] (5.345,3.068)--(5.332,3.081);
\draw[gp path] (7.614,3.068)--(7.627,3.081);
\draw[gp path] (7.666,3.120)--(7.627,3.081);
\draw[gp path] (5.241,3.172)--(5.280,3.134);
\draw[gp path] (5.293,3.120)--(5.280,3.134);
\draw[gp path] (7.666,3.120)--(7.679,3.134);
\draw[gp path] (7.718,3.172)--(7.679,3.134);
\draw[gp path] (5.189,3.224)--(5.228,3.186);
\draw[gp path] (5.241,3.172)--(5.228,3.186);
\draw[gp path] (7.718,3.172)--(7.732,3.186);
\draw[gp path] (7.770,3.224)--(7.732,3.186);
\draw[gp path] (5.137,3.277)--(5.175,3.238);
\draw[gp path] (5.189,3.224)--(5.175,3.238);
\draw[gp path] (7.770,3.224)--(7.784,3.238);
\draw[gp path] (7.822,3.277)--(7.784,3.238);
\draw[gp path] (5.085,3.329)--(5.123,3.290);
\draw[gp path] (5.137,3.277)--(5.123,3.290);
\draw[gp path] (7.822,3.277)--(7.836,3.290);
\draw[gp path] (7.874,3.329)--(7.836,3.290);
\draw[gp path] (5.032,3.381)--(5.071,3.342);
\draw[gp path] (5.085,3.329)--(5.071,3.342);
\draw[gp path] (7.874,3.329)--(7.888,3.342);
\draw[gp path] (7.927,3.381)--(7.888,3.342);
\draw[gp path] (4.980,3.433)--(5.019,3.394);
\draw[gp path] (5.032,3.381)--(5.019,3.394);
\draw[gp path] (7.927,3.381)--(7.940,3.394);
\draw[gp path] (7.979,3.433)--(7.940,3.394);
\draw[gp path] (4.963,3.485)--(4.967,3.467);
\draw[gp path] (4.980,3.433)--(4.967,3.467);
\draw[gp path] (7.979,3.433)--(7.992,3.467);
\draw[gp path] (7.996,3.485)--(7.992,3.467);
\draw[gp path] (4.963,3.537)--(4.963,3.485);
\draw[gp path] (7.996,3.537)--(7.996,3.485);
\draw[gp path] (4.963,3.590)--(4.963,3.537);
\draw[gp path] (7.996,3.590)--(7.996,3.537);
\draw[gp path] (4.963,3.642)--(4.963,3.590);
\draw[gp path] (7.996,3.642)--(7.996,3.590);
\draw[gp path] (4.963,3.694)--(4.963,3.642);
\draw[gp path] (7.996,3.694)--(7.996,3.642);
\draw[gp path] (4.963,3.746)--(4.963,3.694);
\draw[gp path] (7.996,3.746)--(7.996,3.694);
\draw[gp path] (4.963,3.798)--(4.963,3.746);
\draw[gp path] (7.996,3.798)--(7.996,3.746);
\draw[gp path] (4.963,3.850)--(4.963,3.798);
\draw[gp path] (7.996,3.850)--(7.996,3.798);
\draw[gp path] (4.963,3.903)--(4.963,3.850);
\draw[gp path] (7.996,3.903)--(7.996,3.850);
\draw[gp path] (4.963,3.955)--(4.963,3.903);
\draw[gp path] (7.996,3.955)--(7.996,3.903);
\draw[gp path] (4.963,4.007)--(4.963,3.955);
\draw[gp path] (7.996,4.007)--(7.996,3.955);
\draw[gp path] (4.963,4.059)--(4.963,4.007);
\draw[gp path] (7.996,4.059)--(7.996,4.007);
\draw[gp path] (4.963,4.111)--(4.963,4.059);
\draw[gp path] (7.996,4.111)--(7.996,4.059);
\draw[gp path] (4.963,4.163)--(4.963,4.111);
\draw[gp path] (7.996,4.163)--(7.996,4.111);
\draw[gp path] (4.963,4.216)--(4.963,4.163);
\draw[gp path] (7.996,4.216)--(7.996,4.163);
\draw[gp path] (4.963,4.268)--(4.963,4.216);
\draw[gp path] (7.996,4.268)--(7.996,4.216);
\draw[gp path] (4.963,4.320)--(4.963,4.268);
\draw[gp path] (7.996,4.320)--(7.996,4.268);
\draw[gp path] (4.963,4.372)--(4.963,4.320);
\draw[gp path] (7.996,4.372)--(7.996,4.320);
\draw[gp path] (4.963,4.424)--(4.963,4.372);
\draw[gp path] (7.996,4.424)--(7.996,4.372);
\draw[gp path] (4.963,4.476)--(4.963,4.424);
\draw[gp path] (7.996,4.476)--(7.996,4.424);
\draw[gp path] (4.963,4.529)--(4.963,4.476);
\draw[gp path] (7.996,4.529)--(7.996,4.476);
\draw[gp path] (4.963,4.581)--(4.963,4.529);
\draw[gp path] (7.996,4.581)--(7.996,4.529);
\draw[gp path] (4.963,4.633)--(4.963,4.581);
\draw[gp path] (7.996,4.633)--(7.996,4.581);
\draw[gp path] (4.963,4.685)--(4.963,4.633);
\draw[gp path] (7.996,4.685)--(7.996,4.633);
\draw[gp path] (4.963,4.737)--(4.963,4.685);
\draw[gp path] (7.996,4.737)--(7.996,4.685);
\draw[gp path] (4.963,4.789)--(4.963,4.737);
\draw[gp path] (7.996,4.789)--(7.996,4.737);
\draw[gp path] (4.963,4.842)--(4.963,4.789);
\draw[gp path] (7.996,4.842)--(7.996,4.789);
\draw[gp path] (4.963,4.894)--(4.963,4.842);
\draw[gp path] (7.996,4.894)--(7.996,4.842);
\draw[gp path] (4.963,4.946)--(4.963,4.894);
\draw[gp path] (7.996,4.946)--(7.996,4.894);
\draw[gp path] (4.963,4.998)--(4.963,4.946);
\draw[gp path] (7.996,4.998)--(7.996,4.946);
\draw[gp path] (4.963,5.050)--(4.963,4.998);
\draw[gp path] (7.996,5.050)--(7.996,4.998);
\draw[gp path] (4.963,5.102)--(4.963,5.050);
\draw[gp path] (7.996,5.102)--(7.996,5.050);
\draw[gp path] (4.963,5.155)--(4.963,5.102);
\draw[gp path] (7.996,5.155)--(7.996,5.102);
\draw[gp path] (4.963,5.207)--(4.963,5.155);
\draw[gp path] (7.996,5.207)--(7.996,5.155);
\draw[gp path] (4.963,5.259)--(4.963,5.207);
\draw[gp path] (7.996,5.259)--(7.996,5.207);
\draw[gp path] (4.963,5.311)--(4.963,5.259);
\draw[gp path] (7.996,5.311)--(7.996,5.259);
\draw[gp path] (4.963,5.363)--(4.963,5.311);
\draw[gp path] (7.996,5.363)--(7.996,5.311);
\draw[gp path] (4.963,5.415)--(4.963,5.363);
\draw[gp path] (7.996,5.415)--(7.996,5.363);
\draw[gp path] (4.963,5.468)--(4.963,5.415);
\draw[gp path] (7.996,5.468)--(7.996,5.415);
\draw[gp path] (4.963,5.520)--(4.963,5.468);
\draw[gp path] (7.996,5.520)--(7.996,5.468);
\draw[gp path] (4.963,5.572)--(4.963,5.520);
\draw[gp path] (7.996,5.572)--(7.996,5.520);
\draw[gp path] (4.963,5.572)--(4.967,5.590);
\draw[gp path] (4.980,5.624)--(4.967,5.590);
\draw[gp path] (7.979,5.624)--(7.992,5.590);
\draw[gp path] (7.996,5.572)--(7.992,5.590);
\draw[gp path] (4.980,5.624)--(5.019,5.663);
\draw[gp path] (5.032,5.676)--(5.019,5.663);
\draw[gp path] (7.927,5.676)--(7.940,5.663);
\draw[gp path] (7.979,5.624)--(7.940,5.663);
\draw[gp path] (5.032,5.676)--(5.071,5.715);
\draw[gp path] (5.085,5.728)--(5.071,5.715);
\draw[gp path] (7.874,5.728)--(7.888,5.715);
\draw[gp path] (7.927,5.676)--(7.888,5.715);
\draw[gp path] (5.085,5.728)--(5.123,5.767);
\draw[gp path] (5.137,5.781)--(5.123,5.767);
\draw[gp path] (7.822,5.781)--(7.836,5.767);
\draw[gp path] (7.874,5.728)--(7.836,5.767);
\draw[gp path] (5.137,5.781)--(5.175,5.819);
\draw[gp path] (5.189,5.833)--(5.175,5.819);
\draw[gp path] (7.770,5.833)--(7.784,5.819);
\draw[gp path] (7.822,5.781)--(7.784,5.819);
\draw[gp path] (5.189,5.833)--(5.228,5.871);
\draw[gp path] (5.241,5.885)--(5.228,5.871);
\draw[gp path] (7.718,5.885)--(7.732,5.871);
\draw[gp path] (7.770,5.833)--(7.732,5.871);
\draw[gp path] (5.241,5.885)--(5.280,5.923);
\draw[gp path] (5.293,5.937)--(5.280,5.923);
\draw[gp path] (7.666,5.937)--(7.679,5.923);
\draw[gp path] (7.718,5.885)--(7.679,5.923);
\draw[gp path] (5.293,5.937)--(5.332,5.976);
\draw[gp path] (5.345,5.989)--(5.332,5.976);
\draw[gp path] (7.614,5.989)--(7.627,5.976);
\draw[gp path] (7.666,5.937)--(7.627,5.976);
\draw[gp path] (5.345,5.989)--(5.384,6.028);
\draw[gp path] (5.398,6.041)--(5.384,6.028);
\draw[gp path] (7.561,6.041)--(7.575,6.028);
\draw[gp path] (7.614,5.989)--(7.575,6.028);
\draw[gp path] (5.398,6.041)--(5.436,6.080);
\draw[gp path] (5.450,6.094)--(5.436,6.080);
\draw[gp path] (7.509,6.094)--(7.523,6.080);
\draw[gp path] (7.561,6.041)--(7.523,6.080);
\draw[gp path] (5.450,6.094)--(5.488,6.132);
\draw[gp path] (5.502,6.146)--(5.488,6.132);
\draw[gp path] (7.457,6.146)--(7.471,6.132);
\draw[gp path] (7.509,6.094)--(7.471,6.132);
\draw[gp path] (5.502,6.146)--(5.541,6.184);
\draw[gp path] (5.554,6.198)--(5.541,6.184);
\draw[gp path] (7.405,6.198)--(7.419,6.184);
\draw[gp path] (7.457,6.146)--(7.419,6.184);
\draw[gp path] (5.554,6.198)--(5.593,6.236);
\draw[gp path] (5.606,6.250)--(5.593,6.236);
\draw[gp path] (7.353,6.250)--(7.366,6.236);
\draw[gp path] (7.405,6.198)--(7.366,6.236);
\draw[gp path] (5.606,6.250)--(5.645,6.289);
\draw[gp path] (5.658,6.302)--(5.645,6.289);
\draw[gp path] (7.301,6.302)--(7.314,6.289);
\draw[gp path] (7.353,6.250)--(7.314,6.289);
\draw[gp path] (5.658,6.302)--(5.697,6.341);
\draw[gp path] (5.711,6.354)--(5.697,6.341);
\draw[gp path] (7.248,6.354)--(7.262,6.341);
\draw[gp path] (7.301,6.302)--(7.262,6.341);
\draw[gp path] (5.711,6.354)--(5.749,6.393);
\draw[gp path] (5.763,6.407)--(5.749,6.393);
\draw[gp path] (7.196,6.407)--(7.210,6.393);
\draw[gp path] (7.248,6.354)--(7.210,6.393);
\draw[gp path] (5.763,6.407)--(5.801,6.445);
\draw[gp path] (5.815,6.459)--(5.801,6.445);
\draw[gp path] (7.144,6.459)--(7.158,6.445);
\draw[gp path] (7.196,6.407)--(7.158,6.445);
\draw[gp path] (5.815,6.459)--(5.854,6.497);
\draw[gp path] (5.867,6.511)--(5.854,6.497);
\draw[gp path] (7.092,6.511)--(7.106,6.497);
\draw[gp path] (7.144,6.459)--(7.106,6.497);
\draw[gp path] (5.867,6.511)--(5.906,6.549);
\draw[gp path] (5.919,6.563)--(5.906,6.549);
\draw[gp path] (7.040,6.563)--(7.053,6.549);
\draw[gp path] (7.092,6.511)--(7.053,6.549);
\draw[gp path] (5.919,6.563)--(5.958,6.602);
\draw[gp path] (5.971,6.615)--(5.958,6.602);
\draw[gp path] (6.988,6.615)--(7.001,6.602);
\draw[gp path] (7.040,6.563)--(7.001,6.602);
\draw[gp path] (5.971,6.615)--(6.010,6.654);
\draw[gp path] (6.024,6.667)--(6.010,6.654);
\draw[gp path] (6.935,6.667)--(6.949,6.654);
\draw[gp path] (6.988,6.615)--(6.949,6.654);
\draw[gp path] (6.024,6.667)--(6.062,6.706);
\draw[gp path] (6.076,6.720)--(6.062,6.706);
\draw[gp path] (6.883,6.720)--(6.897,6.706);
\draw[gp path] (6.935,6.667)--(6.897,6.706);
\draw[gp path] (6.076,6.720)--(6.114,6.758);
\draw[gp path] (6.128,6.772)--(6.114,6.758);
\draw[gp path] (6.831,6.772)--(6.845,6.758);
\draw[gp path] (6.883,6.720)--(6.845,6.758);
\draw[gp path] (6.128,6.772)--(6.167,6.810);
\draw[gp path] (6.180,6.824)--(6.167,6.810);
\draw[gp path] (6.779,6.824)--(6.793,6.810);
\draw[gp path] (6.831,6.772)--(6.793,6.810);
\draw[gp path] (6.180,6.824)--(6.219,6.862);
\draw[gp path] (6.232,6.876)--(6.219,6.862);
\draw[gp path] (6.727,6.876)--(6.740,6.862);
\draw[gp path] (6.779,6.824)--(6.740,6.862);
\draw[gp path] (6.232,6.876)--(6.271,6.915);
\draw[gp path] (6.284,6.928)--(6.271,6.915);
\draw[gp path] (6.675,6.928)--(6.688,6.915);
\draw[gp path] (6.727,6.876)--(6.688,6.915);
\draw[gp path] (6.284,6.928)--(6.323,6.967);
\draw[gp path] (6.337,6.980)--(6.323,6.967);
\draw[gp path] (6.622,6.980)--(6.636,6.967);
\draw[gp path] (6.675,6.928)--(6.636,6.967);
\draw[gp path] (6.337,6.980)--(6.375,7.019);
\draw[gp path] (6.389,7.033)--(6.375,7.019);
\draw[gp path] (6.570,7.033)--(6.584,7.019);
\draw[gp path] (6.622,6.980)--(6.584,7.019);
\draw[gp path] (6.389,7.033)--(6.427,7.071);
\draw[gp path] (6.441,7.085)--(6.427,7.071);
\draw[gp path] (6.518,7.085)--(6.532,7.071);
\draw[gp path] (6.570,7.033)--(6.532,7.071);
\draw[gp path] (6.441,7.085)--(6.480,7.123);
\draw[gp path] (6.518,7.085)--(6.480,7.123);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.455,2.285)--(6.480,2.261);
\draw[gp path] (6.504,2.285)--(6.480,2.261);
\draw[gp path] (6.403,2.338)--(6.427,2.313);
\draw[gp path] (6.455,2.285)--(6.427,2.313);
\draw[gp path] (6.504,2.285)--(6.532,2.313);
\draw[gp path] (6.556,2.338)--(6.532,2.313);
\draw[gp path] (6.351,2.390)--(6.375,2.365);
\draw[gp path] (6.403,2.338)--(6.375,2.365);
\draw[gp path] (6.556,2.338)--(6.584,2.365);
\draw[gp path] (6.608,2.390)--(6.584,2.365);
\draw[gp path] (6.299,2.442)--(6.323,2.418);
\draw[gp path] (6.351,2.390)--(6.323,2.418);
\draw[gp path] (6.608,2.390)--(6.636,2.418);
\draw[gp path] (6.660,2.442)--(6.636,2.418);
\draw[gp path] (6.247,2.494)--(6.271,2.470);
\draw[gp path] (6.299,2.442)--(6.271,2.470);
\draw[gp path] (6.660,2.442)--(6.688,2.470);
\draw[gp path] (6.712,2.494)--(6.688,2.470);
\draw[gp path] (6.194,2.546)--(6.219,2.522);
\draw[gp path] (6.247,2.494)--(6.219,2.522);
\draw[gp path] (6.712,2.494)--(6.740,2.522);
\draw[gp path] (6.765,2.546)--(6.740,2.522);
\draw[gp path] (6.142,2.598)--(6.167,2.574);
\draw[gp path] (6.194,2.546)--(6.167,2.574);
\draw[gp path] (6.765,2.546)--(6.793,2.574);
\draw[gp path] (6.817,2.598)--(6.793,2.574);
\draw[gp path] (6.090,2.651)--(6.114,2.626);
\draw[gp path] (6.142,2.598)--(6.114,2.626);
\draw[gp path] (6.817,2.598)--(6.845,2.626);
\draw[gp path] (6.869,2.651)--(6.845,2.626);
\draw[gp path] (6.038,2.703)--(6.062,2.678);
\draw[gp path] (6.090,2.651)--(6.062,2.678);
\draw[gp path] (6.869,2.651)--(6.897,2.678);
\draw[gp path] (6.921,2.703)--(6.897,2.678);
\draw[gp path] (5.986,2.755)--(6.010,2.731);
\draw[gp path] (6.038,2.703)--(6.010,2.731);
\draw[gp path] (6.921,2.703)--(6.949,2.731);
\draw[gp path] (6.973,2.755)--(6.949,2.731);
\draw[gp path] (5.934,2.807)--(5.958,2.783);
\draw[gp path] (5.986,2.755)--(5.958,2.783);
\draw[gp path] (6.973,2.755)--(7.001,2.783);
\draw[gp path] (7.025,2.807)--(7.001,2.783);
\draw[gp path] (5.881,2.859)--(5.906,2.835);
\draw[gp path] (5.934,2.807)--(5.906,2.835);
\draw[gp path] (7.025,2.807)--(7.053,2.835);
\draw[gp path] (7.078,2.859)--(7.053,2.835);
\draw[gp path] (5.829,2.911)--(5.854,2.887);
\draw[gp path] (5.881,2.859)--(5.854,2.887);
\draw[gp path] (7.078,2.859)--(7.106,2.887);
\draw[gp path] (7.130,2.911)--(7.106,2.887);
\draw[gp path] (5.777,2.964)--(5.801,2.939);
\draw[gp path] (5.829,2.911)--(5.801,2.939);
\draw[gp path] (7.130,2.911)--(7.158,2.939);
\draw[gp path] (7.182,2.964)--(7.158,2.939);
\draw[gp path] (5.725,3.016)--(5.749,2.991);
\draw[gp path] (5.777,2.964)--(5.749,2.991);
\draw[gp path] (7.182,2.964)--(7.210,2.991);
\draw[gp path] (7.234,3.016)--(7.210,2.991);
\draw[gp path] (5.673,3.068)--(5.697,3.044);
\draw[gp path] (5.725,3.016)--(5.697,3.044);
\draw[gp path] (7.234,3.016)--(7.262,3.044);
\draw[gp path] (7.286,3.068)--(7.262,3.044);
\draw[gp path] (5.621,3.120)--(5.645,3.096);
\draw[gp path] (5.673,3.068)--(5.645,3.096);
\draw[gp path] (7.286,3.068)--(7.314,3.096);
\draw[gp path] (7.338,3.120)--(7.314,3.096);
\draw[gp path] (5.568,3.172)--(5.593,3.148);
\draw[gp path] (5.621,3.120)--(5.593,3.148);
\draw[gp path] (7.338,3.120)--(7.366,3.148);
\draw[gp path] (7.391,3.172)--(7.366,3.148);
\draw[gp path] (5.516,3.224)--(5.541,3.200);
\draw[gp path] (5.568,3.172)--(5.541,3.200);
\draw[gp path] (7.391,3.172)--(7.419,3.200);
\draw[gp path] (7.443,3.224)--(7.419,3.200);
\draw[gp path] (5.464,3.277)--(5.488,3.252);
\draw[gp path] (5.516,3.224)--(5.488,3.252);
\draw[gp path] (7.443,3.224)--(7.471,3.252);
\draw[gp path] (7.495,3.277)--(7.471,3.252);
\draw[gp path] (5.412,3.329)--(5.436,3.304);
\draw[gp path] (5.464,3.277)--(5.436,3.304);
\draw[gp path] (7.495,3.277)--(7.523,3.304);
\draw[gp path] (7.547,3.329)--(7.523,3.304);
\draw[gp path] (5.360,3.381)--(5.384,3.357);
\draw[gp path] (5.412,3.329)--(5.384,3.357);
\draw[gp path] (7.547,3.329)--(7.575,3.357);
\draw[gp path] (7.599,3.381)--(7.575,3.357);
\draw[gp path] (5.308,3.433)--(5.332,3.409);
\draw[gp path] (5.360,3.381)--(5.332,3.409);
\draw[gp path] (7.599,3.381)--(7.627,3.409);
\draw[gp path] (7.651,3.433)--(7.627,3.409);
\draw[gp path] (5.255,3.485)--(5.280,3.461);
\draw[gp path] (5.308,3.433)--(5.280,3.461);
\draw[gp path] (7.651,3.433)--(7.679,3.461);
\draw[gp path] (7.704,3.485)--(7.679,3.461);
\draw[gp path] (5.203,3.537)--(5.228,3.513);
\draw[gp path] (5.255,3.485)--(5.228,3.513);
\draw[gp path] (7.704,3.485)--(7.732,3.513);
\draw[gp path] (7.756,3.537)--(7.732,3.513);
\draw[gp path] (5.160,3.590)--(5.175,3.565);
\draw[gp path] (5.203,3.537)--(5.175,3.565);
\draw[gp path] (7.756,3.537)--(7.784,3.565);
\draw[gp path] (7.799,3.590)--(7.784,3.565);
\draw[gp path] (5.156,3.642)--(5.160,3.590);
\draw[gp path] (7.803,3.642)--(7.799,3.590);
\draw[gp path] (5.156,3.694)--(5.156,3.642);
\draw[gp path] (7.803,3.694)--(7.803,3.642);
\draw[gp path] (5.156,3.746)--(5.156,3.694);
\draw[gp path] (7.803,3.746)--(7.803,3.694);
\draw[gp path] (5.156,3.798)--(5.156,3.746);
\draw[gp path] (7.803,3.798)--(7.803,3.746);
\draw[gp path] (5.156,3.850)--(5.156,3.798);
\draw[gp path] (7.803,3.850)--(7.803,3.798);
\draw[gp path] (5.156,3.903)--(5.156,3.850);
\draw[gp path] (7.803,3.903)--(7.803,3.850);
\draw[gp path] (5.156,3.955)--(5.156,3.903);
\draw[gp path] (7.803,3.955)--(7.803,3.903);
\draw[gp path] (5.156,4.007)--(5.156,3.955);
\draw[gp path] (7.803,4.007)--(7.803,3.955);
\draw[gp path] (5.156,4.059)--(5.156,4.007);
\draw[gp path] (7.803,4.059)--(7.803,4.007);
\draw[gp path] (5.156,4.111)--(5.156,4.059);
\draw[gp path] (7.803,4.111)--(7.803,4.059);
\draw[gp path] (5.156,4.163)--(5.156,4.111);
\draw[gp path] (7.803,4.163)--(7.803,4.111);
\draw[gp path] (5.156,4.216)--(5.156,4.163);
\draw[gp path] (7.803,4.216)--(7.803,4.163);
\draw[gp path] (5.156,4.268)--(5.156,4.216);
\draw[gp path] (7.803,4.268)--(7.803,4.216);
\draw[gp path] (5.156,4.320)--(5.156,4.268);
\draw[gp path] (7.803,4.320)--(7.803,4.268);
\draw[gp path] (5.156,4.372)--(5.156,4.320);
\draw[gp path] (7.803,4.372)--(7.803,4.320);
\draw[gp path] (5.156,4.424)--(5.156,4.372);
\draw[gp path] (7.803,4.424)--(7.803,4.372);
\draw[gp path] (5.156,4.476)--(5.156,4.424);
\draw[gp path] (7.803,4.476)--(7.803,4.424);
\draw[gp path] (5.156,4.529)--(5.156,4.476);
\draw[gp path] (7.803,4.529)--(7.803,4.476);
\draw[gp path] (5.156,4.581)--(5.156,4.529);
\draw[gp path] (7.803,4.581)--(7.803,4.529);
\draw[gp path] (5.156,4.633)--(5.156,4.581);
\draw[gp path] (7.803,4.633)--(7.803,4.581);
\draw[gp path] (5.156,4.685)--(5.156,4.633);
\draw[gp path] (7.803,4.685)--(7.803,4.633);
\draw[gp path] (5.156,4.737)--(5.156,4.685);
\draw[gp path] (7.803,4.737)--(7.803,4.685);
\draw[gp path] (5.156,4.789)--(5.156,4.737);
\draw[gp path] (7.803,4.789)--(7.803,4.737);
\draw[gp path] (5.156,4.842)--(5.156,4.789);
\draw[gp path] (7.803,4.842)--(7.803,4.789);
\draw[gp path] (5.156,4.894)--(5.156,4.842);
\draw[gp path] (7.803,4.894)--(7.803,4.842);
\draw[gp path] (5.156,4.946)--(5.156,4.894);
\draw[gp path] (7.803,4.946)--(7.803,4.894);
\draw[gp path] (5.156,4.998)--(5.156,4.946);
\draw[gp path] (7.803,4.998)--(7.803,4.946);
\draw[gp path] (5.156,5.050)--(5.156,4.998);
\draw[gp path] (7.803,5.050)--(7.803,4.998);
\draw[gp path] (5.156,5.102)--(5.156,5.050);
\draw[gp path] (7.803,5.102)--(7.803,5.050);
\draw[gp path] (5.156,5.155)--(5.156,5.102);
\draw[gp path] (7.803,5.155)--(7.803,5.102);
\draw[gp path] (5.156,5.207)--(5.156,5.155);
\draw[gp path] (7.803,5.207)--(7.803,5.155);
\draw[gp path] (5.156,5.259)--(5.156,5.207);
\draw[gp path] (7.803,5.259)--(7.803,5.207);
\draw[gp path] (5.156,5.311)--(5.156,5.259);
\draw[gp path] (7.803,5.311)--(7.803,5.259);
\draw[gp path] (5.156,5.363)--(5.156,5.311);
\draw[gp path] (7.803,5.363)--(7.803,5.311);
\draw[gp path] (5.156,5.415)--(5.156,5.363);
\draw[gp path] (7.803,5.415)--(7.803,5.363);
\draw[gp path] (5.160,5.468)--(5.156,5.415);
\draw[gp path] (7.799,5.468)--(7.803,5.415);
\draw[gp path] (5.160,5.468)--(5.175,5.492);
\draw[gp path] (5.203,5.520)--(5.175,5.492);
\draw[gp path] (7.756,5.520)--(7.784,5.492);
\draw[gp path] (7.799,5.468)--(7.784,5.492);
\draw[gp path] (5.203,5.520)--(5.228,5.544);
\draw[gp path] (5.255,5.572)--(5.228,5.544);
\draw[gp path] (7.704,5.572)--(7.732,5.544);
\draw[gp path] (7.756,5.520)--(7.732,5.544);
\draw[gp path] (5.255,5.572)--(5.280,5.596);
\draw[gp path] (5.308,5.624)--(5.280,5.596);
\draw[gp path] (7.651,5.624)--(7.679,5.596);
\draw[gp path] (7.704,5.572)--(7.679,5.596);
\draw[gp path] (5.308,5.624)--(5.332,5.648);
\draw[gp path] (5.360,5.676)--(5.332,5.648);
\draw[gp path] (7.599,5.676)--(7.627,5.648);
\draw[gp path] (7.651,5.624)--(7.627,5.648);
\draw[gp path] (5.360,5.676)--(5.384,5.700);
\draw[gp path] (5.412,5.728)--(5.384,5.700);
\draw[gp path] (7.547,5.728)--(7.575,5.700);
\draw[gp path] (7.599,5.676)--(7.575,5.700);
\draw[gp path] (5.412,5.728)--(5.436,5.753);
\draw[gp path] (5.464,5.781)--(5.436,5.753);
\draw[gp path] (7.495,5.781)--(7.523,5.753);
\draw[gp path] (7.547,5.728)--(7.523,5.753);
\draw[gp path] (5.464,5.781)--(5.488,5.805);
\draw[gp path] (5.516,5.833)--(5.488,5.805);
\draw[gp path] (7.443,5.833)--(7.471,5.805);
\draw[gp path] (7.495,5.781)--(7.471,5.805);
\draw[gp path] (5.516,5.833)--(5.541,5.857);
\draw[gp path] (5.568,5.885)--(5.541,5.857);
\draw[gp path] (7.391,5.885)--(7.419,5.857);
\draw[gp path] (7.443,5.833)--(7.419,5.857);
\draw[gp path] (5.568,5.885)--(5.593,5.909);
\draw[gp path] (5.621,5.937)--(5.593,5.909);
\draw[gp path] (7.338,5.937)--(7.366,5.909);
\draw[gp path] (7.391,5.885)--(7.366,5.909);
\draw[gp path] (5.621,5.937)--(5.645,5.961);
\draw[gp path] (5.673,5.989)--(5.645,5.961);
\draw[gp path] (7.286,5.989)--(7.314,5.961);
\draw[gp path] (7.338,5.937)--(7.314,5.961);
\draw[gp path] (5.673,5.989)--(5.697,6.013);
\draw[gp path] (5.725,6.041)--(5.697,6.013);
\draw[gp path] (7.234,6.041)--(7.262,6.013);
\draw[gp path] (7.286,5.989)--(7.262,6.013);
\draw[gp path] (5.725,6.041)--(5.749,6.066);
\draw[gp path] (5.777,6.094)--(5.749,6.066);
\draw[gp path] (7.182,6.094)--(7.210,6.066);
\draw[gp path] (7.234,6.041)--(7.210,6.066);
\draw[gp path] (5.777,6.094)--(5.801,6.118);
\draw[gp path] (5.829,6.146)--(5.801,6.118);
\draw[gp path] (7.130,6.146)--(7.158,6.118);
\draw[gp path] (7.182,6.094)--(7.158,6.118);
\draw[gp path] (5.829,6.146)--(5.854,6.170);
\draw[gp path] (5.881,6.198)--(5.854,6.170);
\draw[gp path] (7.078,6.198)--(7.106,6.170);
\draw[gp path] (7.130,6.146)--(7.106,6.170);
\draw[gp path] (5.881,6.198)--(5.906,6.222);
\draw[gp path] (5.934,6.250)--(5.906,6.222);
\draw[gp path] (7.025,6.250)--(7.053,6.222);
\draw[gp path] (7.078,6.198)--(7.053,6.222);
\draw[gp path] (5.934,6.250)--(5.958,6.274);
\draw[gp path] (5.986,6.302)--(5.958,6.274);
\draw[gp path] (6.973,6.302)--(7.001,6.274);
\draw[gp path] (7.025,6.250)--(7.001,6.274);
\draw[gp path] (5.986,6.302)--(6.010,6.326);
\draw[gp path] (6.038,6.354)--(6.010,6.326);
\draw[gp path] (6.921,6.354)--(6.949,6.326);
\draw[gp path] (6.973,6.302)--(6.949,6.326);
\draw[gp path] (6.038,6.354)--(6.062,6.379);
\draw[gp path] (6.090,6.407)--(6.062,6.379);
\draw[gp path] (6.869,6.407)--(6.897,6.379);
\draw[gp path] (6.921,6.354)--(6.897,6.379);
\draw[gp path] (6.090,6.407)--(6.114,6.431);
\draw[gp path] (6.142,6.459)--(6.114,6.431);
\draw[gp path] (6.817,6.459)--(6.845,6.431);
\draw[gp path] (6.869,6.407)--(6.845,6.431);
\draw[gp path] (6.142,6.459)--(6.167,6.483);
\draw[gp path] (6.194,6.511)--(6.167,6.483);
\draw[gp path] (6.765,6.511)--(6.793,6.483);
\draw[gp path] (6.817,6.459)--(6.793,6.483);
\draw[gp path] (6.194,6.511)--(6.219,6.535);
\draw[gp path] (6.247,6.563)--(6.219,6.535);
\draw[gp path] (6.712,6.563)--(6.740,6.535);
\draw[gp path] (6.765,6.511)--(6.740,6.535);
\draw[gp path] (6.247,6.563)--(6.271,6.587);
\draw[gp path] (6.299,6.615)--(6.271,6.587);
\draw[gp path] (6.660,6.615)--(6.688,6.587);
\draw[gp path] (6.712,6.563)--(6.688,6.587);
\draw[gp path] (6.299,6.615)--(6.323,6.639);
\draw[gp path] (6.351,6.667)--(6.323,6.639);
\draw[gp path] (6.608,6.667)--(6.636,6.639);
\draw[gp path] (6.660,6.615)--(6.636,6.639);
\draw[gp path] (6.351,6.667)--(6.375,6.692);
\draw[gp path] (6.403,6.720)--(6.375,6.692);
\draw[gp path] (6.556,6.720)--(6.584,6.692);
\draw[gp path] (6.608,6.667)--(6.584,6.692);
\draw[gp path] (6.403,6.720)--(6.427,6.744);
\draw[gp path] (6.455,6.772)--(6.427,6.744);
\draw[gp path] (6.504,6.772)--(6.532,6.744);
\draw[gp path] (6.556,6.720)--(6.532,6.744);
\draw[gp path] (6.455,6.772)--(6.480,6.796);
\draw[gp path] (6.504,6.772)--(6.480,6.796);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (6.475,2.651)--(6.480,2.646);
\draw[gp path] (6.484,2.651)--(6.480,2.646);
\draw[gp path] (6.423,2.703)--(6.427,2.698);
\draw[gp path] (6.475,2.651)--(6.427,2.698);
\draw[gp path] (6.484,2.651)--(6.532,2.698);
\draw[gp path] (6.536,2.703)--(6.532,2.698);
\draw[gp path] (6.370,2.755)--(6.375,2.750);
\draw[gp path] (6.423,2.703)--(6.375,2.750);
\draw[gp path] (6.536,2.703)--(6.584,2.750);
\draw[gp path] (6.589,2.755)--(6.584,2.750);
\draw[gp path] (6.318,2.807)--(6.323,2.802);
\draw[gp path] (6.370,2.755)--(6.323,2.802);
\draw[gp path] (6.589,2.755)--(6.636,2.802);
\draw[gp path] (6.641,2.807)--(6.636,2.802);
\draw[gp path] (6.266,2.859)--(6.271,2.854);
\draw[gp path] (6.318,2.807)--(6.271,2.854);
\draw[gp path] (6.641,2.807)--(6.688,2.854);
\draw[gp path] (6.693,2.859)--(6.688,2.854);
\draw[gp path] (6.214,2.911)--(6.219,2.907);
\draw[gp path] (6.266,2.859)--(6.219,2.907);
\draw[gp path] (6.693,2.859)--(6.740,2.907);
\draw[gp path] (6.745,2.911)--(6.740,2.907);
\draw[gp path] (6.162,2.964)--(6.167,2.959);
\draw[gp path] (6.214,2.911)--(6.167,2.959);
\draw[gp path] (6.745,2.911)--(6.793,2.959);
\draw[gp path] (6.797,2.964)--(6.793,2.959);
\draw[gp path] (6.110,3.016)--(6.114,3.011);
\draw[gp path] (6.162,2.964)--(6.114,3.011);
\draw[gp path] (6.797,2.964)--(6.845,3.011);
\draw[gp path] (6.849,3.016)--(6.845,3.011);
\draw[gp path] (6.057,3.068)--(6.062,3.063);
\draw[gp path] (6.110,3.016)--(6.062,3.063);
\draw[gp path] (6.849,3.016)--(6.897,3.063);
\draw[gp path] (6.902,3.068)--(6.897,3.063);
\draw[gp path] (6.005,3.120)--(6.010,3.115);
\draw[gp path] (6.057,3.068)--(6.010,3.115);
\draw[gp path] (6.902,3.068)--(6.949,3.115);
\draw[gp path] (6.954,3.120)--(6.949,3.115);
\draw[gp path] (5.953,3.172)--(5.958,3.167);
\draw[gp path] (6.005,3.120)--(5.958,3.167);
\draw[gp path] (6.954,3.120)--(7.001,3.167);
\draw[gp path] (7.006,3.172)--(7.001,3.167);
\draw[gp path] (5.901,3.224)--(5.906,3.220);
\draw[gp path] (5.953,3.172)--(5.906,3.220);
\draw[gp path] (7.006,3.172)--(7.053,3.220);
\draw[gp path] (7.058,3.224)--(7.053,3.220);
\draw[gp path] (5.849,3.277)--(5.854,3.272);
\draw[gp path] (5.901,3.224)--(5.854,3.272);
\draw[gp path] (7.058,3.224)--(7.106,3.272);
\draw[gp path] (7.110,3.277)--(7.106,3.272);
\draw[gp path] (5.797,3.329)--(5.801,3.324);
\draw[gp path] (5.849,3.277)--(5.801,3.324);
\draw[gp path] (7.110,3.277)--(7.158,3.324);
\draw[gp path] (7.162,3.329)--(7.158,3.324);
\draw[gp path] (5.744,3.381)--(5.749,3.376);
\draw[gp path] (5.797,3.329)--(5.749,3.376);
\draw[gp path] (7.162,3.329)--(7.210,3.376);
\draw[gp path] (7.215,3.381)--(7.210,3.376);
\draw[gp path] (5.692,3.433)--(5.697,3.428);
\draw[gp path] (5.744,3.381)--(5.697,3.428);
\draw[gp path] (7.215,3.381)--(7.262,3.428);
\draw[gp path] (7.267,3.433)--(7.262,3.428);
\draw[gp path] (5.640,3.485)--(5.645,3.480);
\draw[gp path] (5.692,3.433)--(5.645,3.480);
\draw[gp path] (7.267,3.433)--(7.314,3.480);
\draw[gp path] (7.319,3.485)--(7.314,3.480);
\draw[gp path] (5.588,3.537)--(5.593,3.533);
\draw[gp path] (5.640,3.485)--(5.593,3.533);
\draw[gp path] (7.319,3.485)--(7.366,3.533);
\draw[gp path] (7.371,3.537)--(7.366,3.533);
\draw[gp path] (5.536,3.590)--(5.541,3.585);
\draw[gp path] (5.588,3.537)--(5.541,3.585);
\draw[gp path] (7.371,3.537)--(7.419,3.585);
\draw[gp path] (7.423,3.590)--(7.419,3.585);
\draw[gp path] (5.484,3.642)--(5.488,3.637);
\draw[gp path] (5.536,3.590)--(5.488,3.637);
\draw[gp path] (7.423,3.590)--(7.471,3.637);
\draw[gp path] (7.475,3.642)--(7.471,3.637);
\draw[gp path] (5.431,3.694)--(5.436,3.689);
\draw[gp path] (5.484,3.642)--(5.436,3.689);
\draw[gp path] (7.475,3.642)--(7.523,3.689);
\draw[gp path] (7.528,3.694)--(7.523,3.689);
\draw[gp path] (5.382,3.746)--(5.384,3.742);
\draw[gp path] (5.431,3.694)--(5.384,3.742);
\draw[gp path] (7.528,3.694)--(7.575,3.742);
\draw[gp path] (7.577,3.746)--(7.575,3.742);
\draw[gp path] (5.382,3.798)--(5.382,3.746);
\draw[gp path] (7.577,3.798)--(7.577,3.746);
\draw[gp path] (5.382,3.850)--(5.382,3.798);
\draw[gp path] (7.577,3.850)--(7.577,3.798);
\draw[gp path] (5.382,3.903)--(5.382,3.850);
\draw[gp path] (7.577,3.903)--(7.577,3.850);
\draw[gp path] (5.382,3.955)--(5.382,3.903);
\draw[gp path] (7.577,3.955)--(7.577,3.903);
\draw[gp path] (5.382,4.007)--(5.382,3.955);
\draw[gp path] (7.577,4.007)--(7.577,3.955);
\draw[gp path] (5.382,4.059)--(5.382,4.007);
\draw[gp path] (7.577,4.059)--(7.577,4.007);
\draw[gp path] (5.382,4.111)--(5.382,4.059);
\draw[gp path] (7.577,4.111)--(7.577,4.059);
\draw[gp path] (5.382,4.163)--(5.382,4.111);
\draw[gp path] (7.577,4.163)--(7.577,4.111);
\draw[gp path] (5.382,4.216)--(5.382,4.163);
\draw[gp path] (7.577,4.216)--(7.577,4.163);
\draw[gp path] (5.382,4.268)--(5.382,4.216);
\draw[gp path] (7.577,4.268)--(7.577,4.216);
\draw[gp path] (5.382,4.320)--(5.382,4.268);
\draw[gp path] (7.577,4.320)--(7.577,4.268);
\draw[gp path] (5.382,4.372)--(5.382,4.320);
\draw[gp path] (7.577,4.372)--(7.577,4.320);
\draw[gp path] (5.382,4.424)--(5.382,4.372);
\draw[gp path] (7.577,4.424)--(7.577,4.372);
\draw[gp path] (5.382,4.476)--(5.382,4.424);
\draw[gp path] (7.577,4.476)--(7.577,4.424);
\draw[gp path] (5.382,4.529)--(5.382,4.476);
\draw[gp path] (7.577,4.529)--(7.577,4.476);
\draw[gp path] (5.382,4.581)--(5.382,4.529);
\draw[gp path] (7.577,4.581)--(7.577,4.529);
\draw[gp path] (5.382,4.633)--(5.382,4.581);
\draw[gp path] (7.577,4.633)--(7.577,4.581);
\draw[gp path] (5.382,4.685)--(5.382,4.633);
\draw[gp path] (7.577,4.685)--(7.577,4.633);
\draw[gp path] (5.382,4.737)--(5.382,4.685);
\draw[gp path] (7.577,4.737)--(7.577,4.685);
\draw[gp path] (5.382,4.789)--(5.382,4.737);
\draw[gp path] (7.577,4.789)--(7.577,4.737);
\draw[gp path] (5.382,4.842)--(5.382,4.789);
\draw[gp path] (7.577,4.842)--(7.577,4.789);
\draw[gp path] (5.382,4.894)--(5.382,4.842);
\draw[gp path] (7.577,4.894)--(7.577,4.842);
\draw[gp path] (5.382,4.946)--(5.382,4.894);
\draw[gp path] (7.577,4.946)--(7.577,4.894);
\draw[gp path] (5.382,4.998)--(5.382,4.946);
\draw[gp path] (7.577,4.998)--(7.577,4.946);
\draw[gp path] (5.382,5.050)--(5.382,4.998);
\draw[gp path] (7.577,5.050)--(7.577,4.998);
\draw[gp path] (5.382,5.102)--(5.382,5.050);
\draw[gp path] (7.577,5.102)--(7.577,5.050);
\draw[gp path] (5.382,5.155)--(5.382,5.102);
\draw[gp path] (7.577,5.155)--(7.577,5.102);
\draw[gp path] (5.382,5.207)--(5.382,5.155);
\draw[gp path] (7.577,5.207)--(7.577,5.155);
\draw[gp path] (5.382,5.259)--(5.382,5.207);
\draw[gp path] (7.577,5.259)--(7.577,5.207);
\draw[gp path] (5.382,5.311)--(5.382,5.259);
\draw[gp path] (7.577,5.311)--(7.577,5.259);
\draw[gp path] (5.382,5.311)--(5.384,5.315);
\draw[gp path] (5.431,5.363)--(5.384,5.315);
\draw[gp path] (7.528,5.363)--(7.575,5.315);
\draw[gp path] (7.577,5.311)--(7.575,5.315);
\draw[gp path] (5.431,5.363)--(5.436,5.368);
\draw[gp path] (5.484,5.415)--(5.436,5.368);
\draw[gp path] (7.475,5.415)--(7.523,5.368);
\draw[gp path] (7.528,5.363)--(7.523,5.368);
\draw[gp path] (5.484,5.415)--(5.488,5.420);
\draw[gp path] (5.536,5.468)--(5.488,5.420);
\draw[gp path] (7.423,5.468)--(7.471,5.420);
\draw[gp path] (7.475,5.415)--(7.471,5.420);
\draw[gp path] (5.536,5.468)--(5.541,5.472);
\draw[gp path] (5.588,5.520)--(5.541,5.472);
\draw[gp path] (7.371,5.520)--(7.419,5.472);
\draw[gp path] (7.423,5.468)--(7.419,5.472);
\draw[gp path] (5.588,5.520)--(5.593,5.524);
\draw[gp path] (5.640,5.572)--(5.593,5.524);
\draw[gp path] (7.319,5.572)--(7.366,5.524);
\draw[gp path] (7.371,5.520)--(7.366,5.524);
\draw[gp path] (5.640,5.572)--(5.645,5.577);
\draw[gp path] (5.692,5.624)--(5.645,5.577);
\draw[gp path] (7.267,5.624)--(7.314,5.577);
\draw[gp path] (7.319,5.572)--(7.314,5.577);
\draw[gp path] (5.692,5.624)--(5.697,5.629);
\draw[gp path] (5.744,5.676)--(5.697,5.629);
\draw[gp path] (7.215,5.676)--(7.262,5.629);
\draw[gp path] (7.267,5.624)--(7.262,5.629);
\draw[gp path] (5.744,5.676)--(5.749,5.681);
\draw[gp path] (5.797,5.728)--(5.749,5.681);
\draw[gp path] (7.162,5.728)--(7.210,5.681);
\draw[gp path] (7.215,5.676)--(7.210,5.681);
\draw[gp path] (5.797,5.728)--(5.801,5.733);
\draw[gp path] (5.849,5.781)--(5.801,5.733);
\draw[gp path] (7.110,5.781)--(7.158,5.733);
\draw[gp path] (7.162,5.728)--(7.158,5.733);
\draw[gp path] (5.849,5.781)--(5.854,5.785);
\draw[gp path] (5.901,5.833)--(5.854,5.785);
\draw[gp path] (7.058,5.833)--(7.106,5.785);
\draw[gp path] (7.110,5.781)--(7.106,5.785);
\draw[gp path] (5.901,5.833)--(5.906,5.837);
\draw[gp path] (5.953,5.885)--(5.906,5.837);
\draw[gp path] (7.006,5.885)--(7.053,5.837);
\draw[gp path] (7.058,5.833)--(7.053,5.837);
\draw[gp path] (5.953,5.885)--(5.958,5.890);
\draw[gp path] (6.005,5.937)--(5.958,5.890);
\draw[gp path] (6.954,5.937)--(7.001,5.890);
\draw[gp path] (7.006,5.885)--(7.001,5.890);
\draw[gp path] (6.005,5.937)--(6.010,5.942);
\draw[gp path] (6.057,5.989)--(6.010,5.942);
\draw[gp path] (6.902,5.989)--(6.949,5.942);
\draw[gp path] (6.954,5.937)--(6.949,5.942);
\draw[gp path] (6.057,5.989)--(6.062,5.994);
\draw[gp path] (6.110,6.041)--(6.062,5.994);
\draw[gp path] (6.849,6.041)--(6.897,5.994);
\draw[gp path] (6.902,5.989)--(6.897,5.994);
\draw[gp path] (6.110,6.041)--(6.114,6.046);
\draw[gp path] (6.162,6.094)--(6.114,6.046);
\draw[gp path] (6.797,6.094)--(6.845,6.046);
\draw[gp path] (6.849,6.041)--(6.845,6.046);
\draw[gp path] (6.162,6.094)--(6.167,6.098);
\draw[gp path] (6.214,6.146)--(6.167,6.098);
\draw[gp path] (6.745,6.146)--(6.793,6.098);
\draw[gp path] (6.797,6.094)--(6.793,6.098);
\draw[gp path] (6.214,6.146)--(6.219,6.150);
\draw[gp path] (6.266,6.198)--(6.219,6.150);
\draw[gp path] (6.693,6.198)--(6.740,6.150);
\draw[gp path] (6.745,6.146)--(6.740,6.150);
\draw[gp path] (6.266,6.198)--(6.271,6.203);
\draw[gp path] (6.318,6.250)--(6.271,6.203);
\draw[gp path] (6.641,6.250)--(6.688,6.203);
\draw[gp path] (6.693,6.198)--(6.688,6.203);
\draw[gp path] (6.318,6.250)--(6.323,6.255);
\draw[gp path] (6.370,6.302)--(6.323,6.255);
\draw[gp path] (6.589,6.302)--(6.636,6.255);
\draw[gp path] (6.641,6.250)--(6.636,6.255);
\draw[gp path] (6.370,6.302)--(6.375,6.307);
\draw[gp path] (6.423,6.354)--(6.375,6.307);
\draw[gp path] (6.536,6.354)--(6.584,6.307);
\draw[gp path] (6.589,6.302)--(6.584,6.307);
\draw[gp path] (6.423,6.354)--(6.427,6.359);
\draw[gp path] (6.475,6.407)--(6.427,6.359);
\draw[gp path] (6.484,6.407)--(6.532,6.359);
\draw[gp path] (6.536,6.354)--(6.532,6.359);
\draw[gp path] (6.475,6.407)--(6.480,6.411);
\draw[gp path] (6.484,6.407)--(6.480,6.411);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (6.442,3.172)--(6.480,3.135);
\draw[gp path] (6.517,3.172)--(6.480,3.135);
\draw[gp path] (6.390,3.224)--(6.427,3.187);
\draw[gp path] (6.442,3.172)--(6.427,3.187);
\draw[gp path] (6.517,3.172)--(6.532,3.187);
\draw[gp path] (6.569,3.224)--(6.532,3.187);
\draw[gp path] (6.338,3.277)--(6.375,3.239);
\draw[gp path] (6.390,3.224)--(6.375,3.239);
\draw[gp path] (6.569,3.224)--(6.584,3.239);
\draw[gp path] (6.621,3.277)--(6.584,3.239);
\draw[gp path] (6.286,3.329)--(6.323,3.292);
\draw[gp path] (6.338,3.277)--(6.323,3.292);
\draw[gp path] (6.621,3.277)--(6.636,3.292);
\draw[gp path] (6.673,3.329)--(6.636,3.292);
\draw[gp path] (6.234,3.381)--(6.271,3.344);
\draw[gp path] (6.286,3.329)--(6.271,3.344);
\draw[gp path] (6.673,3.329)--(6.688,3.344);
\draw[gp path] (6.725,3.381)--(6.688,3.344);
\draw[gp path] (6.182,3.433)--(6.219,3.396);
\draw[gp path] (6.234,3.381)--(6.219,3.396);
\draw[gp path] (6.725,3.381)--(6.740,3.396);
\draw[gp path] (6.777,3.433)--(6.740,3.396);
\draw[gp path] (6.129,3.485)--(6.167,3.448);
\draw[gp path] (6.182,3.433)--(6.167,3.448);
\draw[gp path] (6.777,3.433)--(6.793,3.448);
\draw[gp path] (6.830,3.485)--(6.793,3.448);
\draw[gp path] (6.077,3.537)--(6.114,3.500);
\draw[gp path] (6.129,3.485)--(6.114,3.500);
\draw[gp path] (6.830,3.485)--(6.845,3.500);
\draw[gp path] (6.882,3.537)--(6.845,3.500);
\draw[gp path] (6.025,3.590)--(6.062,3.552);
\draw[gp path] (6.077,3.537)--(6.062,3.552);
\draw[gp path] (6.882,3.537)--(6.897,3.552);
\draw[gp path] (6.934,3.590)--(6.897,3.552);
\draw[gp path] (5.973,3.642)--(6.010,3.605);
\draw[gp path] (6.025,3.590)--(6.010,3.605);
\draw[gp path] (6.934,3.590)--(6.949,3.605);
\draw[gp path] (6.986,3.642)--(6.949,3.605);
\draw[gp path] (5.921,3.694)--(5.958,3.657);
\draw[gp path] (5.973,3.642)--(5.958,3.657);
\draw[gp path] (6.986,3.642)--(7.001,3.657);
\draw[gp path] (7.038,3.694)--(7.001,3.657);
\draw[gp path] (5.869,3.746)--(5.906,3.709);
\draw[gp path] (5.921,3.694)--(5.906,3.709);
\draw[gp path] (7.038,3.694)--(7.053,3.709);
\draw[gp path] (7.090,3.746)--(7.053,3.709);
\draw[gp path] (5.816,3.798)--(5.854,3.761);
\draw[gp path] (5.869,3.746)--(5.854,3.761);
\draw[gp path] (7.090,3.746)--(7.106,3.761);
\draw[gp path] (7.143,3.798)--(7.106,3.761);
\draw[gp path] (5.764,3.850)--(5.801,3.813);
\draw[gp path] (5.816,3.798)--(5.801,3.813);
\draw[gp path] (7.143,3.798)--(7.158,3.813);
\draw[gp path] (7.195,3.850)--(7.158,3.813);
\draw[gp path] (5.712,3.903)--(5.749,3.865);
\draw[gp path] (5.764,3.850)--(5.749,3.865);
\draw[gp path] (7.195,3.850)--(7.210,3.865);
\draw[gp path] (7.247,3.903)--(7.210,3.865);
\draw[gp path] (5.674,3.955)--(5.697,3.918);
\draw[gp path] (5.712,3.903)--(5.697,3.918);
\draw[gp path] (7.247,3.903)--(7.262,3.918);
\draw[gp path] (7.285,3.955)--(7.262,3.918);
\draw[gp path] (5.671,4.007)--(5.674,3.955);
\draw[gp path] (7.288,4.007)--(7.285,3.955);
\draw[gp path] (5.671,4.059)--(5.671,4.007);
\draw[gp path] (7.288,4.059)--(7.288,4.007);
\draw[gp path] (5.671,4.111)--(5.671,4.059);
\draw[gp path] (7.288,4.111)--(7.288,4.059);
\draw[gp path] (5.671,4.163)--(5.671,4.111);
\draw[gp path] (7.288,4.163)--(7.288,4.111);
\draw[gp path] (5.671,4.216)--(5.671,4.163);
\draw[gp path] (7.288,4.216)--(7.288,4.163);
\draw[gp path] (5.671,4.268)--(5.671,4.216);
\draw[gp path] (7.288,4.268)--(7.288,4.216);
\draw[gp path] (5.671,4.320)--(5.671,4.268);
\draw[gp path] (7.288,4.320)--(7.288,4.268);
\draw[gp path] (5.671,4.372)--(5.671,4.320);
\draw[gp path] (7.288,4.372)--(7.288,4.320);
\draw[gp path] (5.671,4.424)--(5.671,4.372);
\draw[gp path] (7.288,4.424)--(7.288,4.372);
\draw[gp path] (5.671,4.476)--(5.671,4.424);
\draw[gp path] (7.288,4.476)--(7.288,4.424);
\draw[gp path] (5.671,4.529)--(5.671,4.476);
\draw[gp path] (7.288,4.529)--(7.288,4.476);
\draw[gp path] (5.671,4.581)--(5.671,4.529);
\draw[gp path] (7.288,4.581)--(7.288,4.529);
\draw[gp path] (5.671,4.633)--(5.671,4.581);
\draw[gp path] (7.288,4.633)--(7.288,4.581);
\draw[gp path] (5.671,4.685)--(5.671,4.633);
\draw[gp path] (7.288,4.685)--(7.288,4.633);
\draw[gp path] (5.671,4.737)--(5.671,4.685);
\draw[gp path] (7.288,4.737)--(7.288,4.685);
\draw[gp path] (5.671,4.789)--(5.671,4.737);
\draw[gp path] (7.288,4.789)--(7.288,4.737);
\draw[gp path] (5.671,4.842)--(5.671,4.789);
\draw[gp path] (7.288,4.842)--(7.288,4.789);
\draw[gp path] (5.671,4.894)--(5.671,4.842);
\draw[gp path] (7.288,4.894)--(7.288,4.842);
\draw[gp path] (5.671,4.946)--(5.671,4.894);
\draw[gp path] (7.288,4.946)--(7.288,4.894);
\draw[gp path] (5.671,4.998)--(5.671,4.946);
\draw[gp path] (7.288,4.998)--(7.288,4.946);
\draw[gp path] (5.671,5.050)--(5.671,4.998);
\draw[gp path] (7.288,5.050)--(7.288,4.998);
\draw[gp path] (5.674,5.102)--(5.671,5.050);
\draw[gp path] (7.285,5.102)--(7.288,5.050);
\draw[gp path] (5.674,5.102)--(5.697,5.139);
\draw[gp path] (5.712,5.155)--(5.697,5.139);
\draw[gp path] (7.247,5.155)--(7.262,5.139);
\draw[gp path] (7.285,5.102)--(7.262,5.139);
\draw[gp path] (5.712,5.155)--(5.749,5.192);
\draw[gp path] (5.764,5.207)--(5.749,5.192);
\draw[gp path] (7.195,5.207)--(7.210,5.192);
\draw[gp path] (7.247,5.155)--(7.210,5.192);
\draw[gp path] (5.764,5.207)--(5.801,5.244);
\draw[gp path] (5.816,5.259)--(5.801,5.244);
\draw[gp path] (7.143,5.259)--(7.158,5.244);
\draw[gp path] (7.195,5.207)--(7.158,5.244);
\draw[gp path] (5.816,5.259)--(5.854,5.296);
\draw[gp path] (5.869,5.311)--(5.854,5.296);
\draw[gp path] (7.090,5.311)--(7.106,5.296);
\draw[gp path] (7.143,5.259)--(7.106,5.296);
\draw[gp path] (5.869,5.311)--(5.906,5.348);
\draw[gp path] (5.921,5.363)--(5.906,5.348);
\draw[gp path] (7.038,5.363)--(7.053,5.348);
\draw[gp path] (7.090,5.311)--(7.053,5.348);
\draw[gp path] (5.921,5.363)--(5.958,5.400);
\draw[gp path] (5.973,5.415)--(5.958,5.400);
\draw[gp path] (6.986,5.415)--(7.001,5.400);
\draw[gp path] (7.038,5.363)--(7.001,5.400);
\draw[gp path] (5.973,5.415)--(6.010,5.452);
\draw[gp path] (6.025,5.468)--(6.010,5.452);
\draw[gp path] (6.934,5.468)--(6.949,5.452);
\draw[gp path] (6.986,5.415)--(6.949,5.452);
\draw[gp path] (6.025,5.468)--(6.062,5.505);
\draw[gp path] (6.077,5.520)--(6.062,5.505);
\draw[gp path] (6.882,5.520)--(6.897,5.505);
\draw[gp path] (6.934,5.468)--(6.897,5.505);
\draw[gp path] (6.077,5.520)--(6.114,5.557);
\draw[gp path] (6.129,5.572)--(6.114,5.557);
\draw[gp path] (6.830,5.572)--(6.845,5.557);
\draw[gp path] (6.882,5.520)--(6.845,5.557);
\draw[gp path] (6.129,5.572)--(6.167,5.609);
\draw[gp path] (6.182,5.624)--(6.167,5.609);
\draw[gp path] (6.777,5.624)--(6.793,5.609);
\draw[gp path] (6.830,5.572)--(6.793,5.609);
\draw[gp path] (6.182,5.624)--(6.219,5.661);
\draw[gp path] (6.234,5.676)--(6.219,5.661);
\draw[gp path] (6.725,5.676)--(6.740,5.661);
\draw[gp path] (6.777,5.624)--(6.740,5.661);
\draw[gp path] (6.234,5.676)--(6.271,5.713);
\draw[gp path] (6.286,5.728)--(6.271,5.713);
\draw[gp path] (6.673,5.728)--(6.688,5.713);
\draw[gp path] (6.725,5.676)--(6.688,5.713);
\draw[gp path] (6.286,5.728)--(6.323,5.765);
\draw[gp path] (6.338,5.781)--(6.323,5.765);
\draw[gp path] (6.621,5.781)--(6.636,5.765);
\draw[gp path] (6.673,5.728)--(6.636,5.765);
\draw[gp path] (6.338,5.781)--(6.375,5.818);
\draw[gp path] (6.390,5.833)--(6.375,5.818);
\draw[gp path] (6.569,5.833)--(6.584,5.818);
\draw[gp path] (6.621,5.781)--(6.584,5.818);
\draw[gp path] (6.390,5.833)--(6.427,5.870);
\draw[gp path] (6.442,5.885)--(6.427,5.870);
\draw[gp path] (6.517,5.885)--(6.532,5.870);
\draw[gp path] (6.569,5.833)--(6.532,5.870);
\draw[gp path] (6.442,5.885)--(6.480,5.922);
\draw[gp path] (6.517,5.885)--(6.480,5.922);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.432,4.007)--(6.480,3.959);
\draw[gp path] (6.527,4.007)--(6.480,3.959);
\draw[gp path] (6.380,4.059)--(6.427,4.011);
\draw[gp path] (6.432,4.007)--(6.427,4.011);
\draw[gp path] (6.527,4.007)--(6.532,4.011);
\draw[gp path] (6.579,4.059)--(6.532,4.011);
\draw[gp path] (6.328,4.111)--(6.375,4.064);
\draw[gp path] (6.380,4.059)--(6.375,4.064);
\draw[gp path] (6.579,4.059)--(6.584,4.064);
\draw[gp path] (6.631,4.111)--(6.584,4.064);
\draw[gp path] (6.275,4.163)--(6.323,4.116);
\draw[gp path] (6.328,4.111)--(6.323,4.116);
\draw[gp path] (6.631,4.111)--(6.636,4.116);
\draw[gp path] (6.684,4.163)--(6.636,4.116);
\draw[gp path] (6.223,4.216)--(6.271,4.168);
\draw[gp path] (6.275,4.163)--(6.271,4.168);
\draw[gp path] (6.684,4.163)--(6.688,4.168);
\draw[gp path] (6.736,4.216)--(6.688,4.168);
\draw[gp path] (6.171,4.268)--(6.219,4.220);
\draw[gp path] (6.223,4.216)--(6.219,4.220);
\draw[gp path] (6.736,4.216)--(6.740,4.220);
\draw[gp path] (6.788,4.268)--(6.740,4.220);
\draw[gp path] (6.149,4.320)--(6.167,4.275);
\draw[gp path] (6.171,4.268)--(6.167,4.275);
\draw[gp path] (6.788,4.268)--(6.793,4.275);
\draw[gp path] (6.810,4.320)--(6.793,4.275);
\draw[gp path] (6.149,4.372)--(6.149,4.320);
\draw[gp path] (6.810,4.372)--(6.810,4.320);
\draw[gp path] (6.149,4.424)--(6.149,4.372);
\draw[gp path] (6.810,4.424)--(6.810,4.372);
\draw[gp path] (6.149,4.476)--(6.149,4.424);
\draw[gp path] (6.810,4.476)--(6.810,4.424);
\draw[gp path] (6.149,4.529)--(6.149,4.476);
\draw[gp path] (6.810,4.529)--(6.810,4.476);
\draw[gp path] (6.149,4.581)--(6.149,4.529);
\draw[gp path] (6.810,4.581)--(6.810,4.529);
\draw[gp path] (6.149,4.633)--(6.149,4.581);
\draw[gp path] (6.810,4.633)--(6.810,4.581);
\draw[gp path] (6.149,4.685)--(6.149,4.633);
\draw[gp path] (6.810,4.685)--(6.810,4.633);
\draw[gp path] (6.149,4.737)--(6.149,4.685);
\draw[gp path] (6.810,4.737)--(6.810,4.685);
\draw[gp path] (6.149,4.737)--(6.167,4.782);
\draw[gp path] (6.171,4.789)--(6.167,4.782);
\draw[gp path] (6.788,4.789)--(6.793,4.782);
\draw[gp path] (6.810,4.737)--(6.793,4.782);
\draw[gp path] (6.171,4.789)--(6.219,4.837);
\draw[gp path] (6.223,4.842)--(6.219,4.837);
\draw[gp path] (6.736,4.842)--(6.740,4.837);
\draw[gp path] (6.788,4.789)--(6.740,4.837);
\draw[gp path] (6.223,4.842)--(6.271,4.889);
\draw[gp path] (6.275,4.894)--(6.271,4.889);
\draw[gp path] (6.684,4.894)--(6.688,4.889);
\draw[gp path] (6.736,4.842)--(6.688,4.889);
\draw[gp path] (6.275,4.894)--(6.323,4.941);
\draw[gp path] (6.328,4.946)--(6.323,4.941);
\draw[gp path] (6.631,4.946)--(6.636,4.941);
\draw[gp path] (6.684,4.894)--(6.636,4.941);
\draw[gp path] (6.328,4.946)--(6.375,4.993);
\draw[gp path] (6.380,4.998)--(6.375,4.993);
\draw[gp path] (6.579,4.998)--(6.584,4.993);
\draw[gp path] (6.631,4.946)--(6.584,4.993);
\draw[gp path] (6.380,4.998)--(6.427,5.046);
\draw[gp path] (6.432,5.050)--(6.427,5.046);
\draw[gp path] (6.527,5.050)--(6.532,5.046);
\draw[gp path] (6.579,4.998)--(6.532,5.046);
\draw[gp path] (6.432,5.050)--(6.480,5.098);
\draw[gp path] (6.527,5.050)--(6.480,5.098);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.567cm}{0.616cm}}{\pgfpoint{10.392cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/iso50s.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 23:58:13
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.567,1.399)--(2.747,1.399);
\node[gp node right] at (2.383,1.399) {$40$};
\draw[gp path] (2.567,2.442)--(2.747,2.442);
\node[gp node right] at (2.383,2.442) {$60$};
\draw[gp path] (2.567,3.485)--(2.747,3.485);
\node[gp node right] at (2.383,3.485) {$80$};
\draw[gp path] (2.567,4.529)--(2.747,4.529);
\node[gp node right] at (2.383,4.529) {$100$};
\draw[gp path] (2.567,5.572)--(2.747,5.572);
\node[gp node right] at (2.383,5.572) {$120$};
\draw[gp path] (2.567,6.615)--(2.747,6.615);
\node[gp node right] at (2.383,6.615) {$140$};
\draw[gp path] (2.567,7.659)--(2.747,7.659);
\node[gp node right] at (2.383,7.659) {$160$};
\draw[gp path] (3.350,0.616)--(3.350,0.796);
\node[gp node center] at (3.350,0.308) {$40$};
\draw[gp path] (4.393,0.616)--(4.393,0.796);
\node[gp node center] at (4.393,0.308) {$60$};
\draw[gp path] (5.436,0.616)--(5.436,0.796);
\node[gp node center] at (5.436,0.308) {$80$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\node[gp node center] at (6.480,0.308) {$100$};
\draw[gp path] (7.523,0.616)--(7.523,0.796);
\node[gp node center] at (7.523,0.308) {$120$};
\draw[gp path] (8.566,0.616)--(8.566,0.796);
\node[gp node center] at (8.566,0.308) {$140$};
\draw[gp path] (9.610,0.616)--(9.610,0.796);
\node[gp node center] at (9.610,0.308) {$160$};
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.988,1.972)--(6.010,1.965);
\draw[gp path] (6.062,1.948)--(6.010,1.965);
\draw[gp path] (6.114,1.930)--(6.062,1.948);
\draw[gp path] (6.167,1.922)--(6.114,1.930);
\draw[gp path] (6.219,1.922)--(6.167,1.922);
\draw[gp path] (6.271,1.922)--(6.219,1.922);
\draw[gp path] (6.323,1.922)--(6.271,1.922);
\draw[gp path] (6.375,1.922)--(6.323,1.922);
\draw[gp path] (6.427,1.922)--(6.375,1.922);
\draw[gp path] (6.480,1.922)--(6.427,1.922);
\draw[gp path] (6.532,1.922)--(6.480,1.922);
\draw[gp path] (6.584,1.922)--(6.532,1.922);
\draw[gp path] (6.636,1.922)--(6.584,1.922);
\draw[gp path] (6.688,1.922)--(6.636,1.922);
\draw[gp path] (6.740,1.922)--(6.688,1.922);
\draw[gp path] (6.793,1.922)--(6.740,1.922);
\draw[gp path] (6.845,1.930)--(6.793,1.922);
\draw[gp path] (6.897,1.948)--(6.845,1.930);
\draw[gp path] (6.949,1.965)--(6.897,1.948);
\draw[gp path] (6.971,1.972)--(6.949,1.965);
\draw[gp path] (5.831,2.025)--(5.854,2.017);
\draw[gp path] (5.906,2.000)--(5.854,2.017);
\draw[gp path] (5.958,1.982)--(5.906,2.000);
\draw[gp path] (5.988,1.972)--(5.958,1.982);
\draw[gp path] (6.971,1.972)--(7.001,1.982);
\draw[gp path] (7.053,2.000)--(7.001,1.982);
\draw[gp path] (7.106,2.017)--(7.053,2.000);
\draw[gp path] (7.128,2.025)--(7.106,2.017);
\draw[gp path] (5.675,2.077)--(5.697,2.069);
\draw[gp path] (5.749,2.052)--(5.697,2.069);
\draw[gp path] (5.801,2.034)--(5.749,2.052);
\draw[gp path] (5.831,2.025)--(5.801,2.034);
\draw[gp path] (7.128,2.025)--(7.158,2.034);
\draw[gp path] (7.210,2.052)--(7.158,2.034);
\draw[gp path] (7.262,2.069)--(7.210,2.052);
\draw[gp path] (7.284,2.077)--(7.262,2.069);
\draw[gp path] (5.518,2.129)--(5.541,2.121);
\draw[gp path] (5.593,2.104)--(5.541,2.121);
\draw[gp path] (5.645,2.087)--(5.593,2.104);
\draw[gp path] (5.675,2.077)--(5.645,2.087);
\draw[gp path] (7.284,2.077)--(7.314,2.087);
\draw[gp path] (7.366,2.104)--(7.314,2.087);
\draw[gp path] (7.419,2.121)--(7.366,2.104);
\draw[gp path] (7.441,2.129)--(7.419,2.121);
\draw[gp path] (5.404,2.181)--(5.436,2.165);
\draw[gp path] (5.488,2.139)--(5.436,2.165);
\draw[gp path] (5.518,2.129)--(5.488,2.139);
\draw[gp path] (7.441,2.129)--(7.471,2.139);
\draw[gp path] (7.523,2.165)--(7.471,2.139);
\draw[gp path] (7.555,2.181)--(7.523,2.165);
\draw[gp path] (5.300,2.233)--(5.332,2.217);
\draw[gp path] (5.384,2.191)--(5.332,2.217);
\draw[gp path] (5.404,2.181)--(5.384,2.191);
\draw[gp path] (7.555,2.181)--(7.575,2.191);
\draw[gp path] (7.627,2.217)--(7.575,2.191);
\draw[gp path] (7.659,2.233)--(7.627,2.217);
\draw[gp path] (5.196,2.285)--(5.228,2.269);
\draw[gp path] (5.280,2.243)--(5.228,2.269);
\draw[gp path] (5.300,2.233)--(5.280,2.243);
\draw[gp path] (7.659,2.233)--(7.679,2.243);
\draw[gp path] (7.732,2.269)--(7.679,2.243);
\draw[gp path] (7.763,2.285)--(7.732,2.269);
\draw[gp path] (5.091,2.338)--(5.123,2.322);
\draw[gp path] (5.175,2.295)--(5.123,2.322);
\draw[gp path] (5.196,2.285)--(5.175,2.295);
\draw[gp path] (7.763,2.285)--(7.784,2.295);
\draw[gp path] (7.836,2.322)--(7.784,2.295);
\draw[gp path] (7.868,2.338)--(7.836,2.322);
\draw[gp path] (4.987,2.390)--(5.019,2.374);
\draw[gp path] (5.071,2.348)--(5.019,2.374);
\draw[gp path] (5.091,2.338)--(5.071,2.348);
\draw[gp path] (7.868,2.338)--(7.888,2.348);
\draw[gp path] (7.940,2.374)--(7.888,2.348);
\draw[gp path] (7.972,2.390)--(7.940,2.374);
\draw[gp path] (4.887,2.442)--(4.915,2.426);
\draw[gp path] (4.967,2.400)--(4.915,2.426);
\draw[gp path] (4.987,2.390)--(4.967,2.400);
\draw[gp path] (7.972,2.390)--(7.992,2.400);
\draw[gp path] (8.045,2.426)--(7.992,2.400);
\draw[gp path] (8.072,2.442)--(8.045,2.426);
\draw[gp path] (4.828,2.494)--(4.862,2.460);
\draw[gp path] (4.887,2.442)--(4.862,2.460);
\draw[gp path] (8.072,2.442)--(8.097,2.460);
\draw[gp path] (8.131,2.494)--(8.097,2.460);
\draw[gp path] (4.776,2.546)--(4.810,2.512);
\draw[gp path] (4.828,2.494)--(4.810,2.512);
\draw[gp path] (8.131,2.494)--(8.149,2.512);
\draw[gp path] (8.183,2.546)--(8.149,2.512);
\draw[gp path] (4.724,2.598)--(4.758,2.564);
\draw[gp path] (4.776,2.546)--(4.758,2.564);
\draw[gp path] (8.183,2.546)--(8.201,2.564);
\draw[gp path] (8.235,2.598)--(8.201,2.564);
\draw[gp path] (4.672,2.651)--(4.706,2.616);
\draw[gp path] (4.724,2.598)--(4.706,2.616);
\draw[gp path] (8.235,2.598)--(8.253,2.616);
\draw[gp path] (8.287,2.651)--(8.253,2.616);
\draw[gp path] (4.620,2.703)--(4.654,2.669);
\draw[gp path] (4.672,2.651)--(4.654,2.669);
\draw[gp path] (8.287,2.651)--(8.305,2.669);
\draw[gp path] (8.339,2.703)--(8.305,2.669);
\draw[gp path] (4.567,2.755)--(4.602,2.721);
\draw[gp path] (4.620,2.703)--(4.602,2.721);
\draw[gp path] (8.339,2.703)--(8.358,2.721);
\draw[gp path] (8.392,2.755)--(8.358,2.721);
\draw[gp path] (4.515,2.807)--(4.549,2.773);
\draw[gp path] (4.567,2.755)--(4.549,2.773);
\draw[gp path] (8.392,2.755)--(8.410,2.773);
\draw[gp path] (8.444,2.807)--(8.410,2.773);
\draw[gp path] (4.463,2.859)--(4.497,2.825);
\draw[gp path] (4.515,2.807)--(4.497,2.825);
\draw[gp path] (8.444,2.807)--(8.462,2.825);
\draw[gp path] (8.496,2.859)--(8.462,2.825);
\draw[gp path] (4.411,2.911)--(4.445,2.877);
\draw[gp path] (4.463,2.859)--(4.445,2.877);
\draw[gp path] (8.496,2.859)--(8.514,2.877);
\draw[gp path] (8.548,2.911)--(8.514,2.877);
\draw[gp path] (4.377,2.964)--(4.393,2.936);
\draw[gp path] (4.411,2.911)--(4.393,2.936);
\draw[gp path] (8.548,2.911)--(8.566,2.936);
\draw[gp path] (8.582,2.964)--(8.566,2.936);
\draw[gp path] (4.351,3.016)--(4.377,2.964);
\draw[gp path] (8.608,3.016)--(8.582,2.964);
\draw[gp path] (4.325,3.068)--(4.341,3.036);
\draw[gp path] (4.351,3.016)--(4.341,3.036);
\draw[gp path] (8.608,3.016)--(8.618,3.036);
\draw[gp path] (8.634,3.068)--(8.618,3.036);
\draw[gp path] (4.299,3.120)--(4.325,3.068);
\draw[gp path] (8.660,3.120)--(8.634,3.068);
\draw[gp path] (4.273,3.172)--(4.289,3.140);
\draw[gp path] (4.299,3.120)--(4.289,3.140);
\draw[gp path] (8.660,3.120)--(8.671,3.140);
\draw[gp path] (8.686,3.172)--(8.671,3.140);
\draw[gp path] (4.246,3.224)--(4.273,3.172);
\draw[gp path] (8.713,3.224)--(8.686,3.172);
\draw[gp path] (4.220,3.277)--(4.236,3.245);
\draw[gp path] (4.246,3.224)--(4.236,3.245);
\draw[gp path] (8.713,3.224)--(8.723,3.245);
\draw[gp path] (8.739,3.277)--(8.723,3.245);
\draw[gp path] (4.194,3.329)--(4.220,3.277);
\draw[gp path] (8.765,3.329)--(8.739,3.277);
\draw[gp path] (4.168,3.381)--(4.184,3.349);
\draw[gp path] (4.194,3.329)--(4.184,3.349);
\draw[gp path] (8.765,3.329)--(8.775,3.349);
\draw[gp path] (8.791,3.381)--(8.775,3.349);
\draw[gp path] (4.142,3.433)--(4.168,3.381);
\draw[gp path] (8.817,3.433)--(8.791,3.381);
\draw[gp path] (4.116,3.485)--(4.132,3.453);
\draw[gp path] (4.142,3.433)--(4.132,3.453);
\draw[gp path] (8.817,3.433)--(8.827,3.453);
\draw[gp path] (8.843,3.485)--(8.827,3.453);
\draw[gp path] (4.090,3.537)--(4.116,3.485);
\draw[gp path] (8.869,3.537)--(8.843,3.485);
\draw[gp path] (4.072,3.590)--(4.080,3.567);
\draw[gp path] (4.090,3.537)--(4.080,3.567);
\draw[gp path] (8.869,3.537)--(8.879,3.567);
\draw[gp path] (8.887,3.590)--(8.879,3.567);
\draw[gp path] (4.055,3.642)--(4.072,3.590);
\draw[gp path] (8.904,3.642)--(8.887,3.590);
\draw[gp path] (4.038,3.694)--(4.055,3.642);
\draw[gp path] (8.921,3.694)--(8.904,3.642);
\draw[gp path] (4.020,3.746)--(4.028,3.724);
\draw[gp path] (4.038,3.694)--(4.028,3.724);
\draw[gp path] (8.921,3.694)--(8.931,3.724);
\draw[gp path] (8.939,3.746)--(8.931,3.724);
\draw[gp path] (4.003,3.798)--(4.020,3.746);
\draw[gp path] (8.956,3.798)--(8.939,3.746);
\draw[gp path] (3.985,3.850)--(4.003,3.798);
\draw[gp path] (8.974,3.850)--(8.956,3.798);
\draw[gp path] (3.968,3.903)--(3.976,3.880);
\draw[gp path] (3.985,3.850)--(3.976,3.880);
\draw[gp path] (8.974,3.850)--(8.984,3.880);
\draw[gp path] (8.991,3.903)--(8.984,3.880);
\draw[gp path] (3.951,3.955)--(3.968,3.903);
\draw[gp path] (9.008,3.955)--(8.991,3.903);
\draw[gp path] (3.933,4.007)--(3.951,3.955);
\draw[gp path] (9.026,4.007)--(9.008,3.955);
\draw[gp path] (3.916,4.059)--(3.923,4.037);
\draw[gp path] (3.933,4.007)--(3.923,4.037);
\draw[gp path] (9.026,4.007)--(9.036,4.037);
\draw[gp path] (9.043,4.059)--(9.036,4.037);
\draw[gp path] (3.899,4.111)--(3.916,4.059);
\draw[gp path] (9.060,4.111)--(9.043,4.059);
\draw[gp path] (3.881,4.163)--(3.899,4.111);
\draw[gp path] (9.078,4.163)--(9.060,4.111);
\draw[gp path] (3.873,4.216)--(3.881,4.163);
\draw[gp path] (9.086,4.216)--(9.078,4.163);
\draw[gp path] (3.873,4.268)--(3.873,4.216);
\draw[gp path] (9.086,4.268)--(9.086,4.216);
\draw[gp path] (3.873,4.320)--(3.873,4.268);
\draw[gp path] (9.086,4.320)--(9.086,4.268);
\draw[gp path] (3.873,4.372)--(3.873,4.320);
\draw[gp path] (9.086,4.372)--(9.086,4.320);
\draw[gp path] (3.873,4.424)--(3.873,4.372);
\draw[gp path] (9.086,4.424)--(9.086,4.372);
\draw[gp path] (3.873,4.476)--(3.873,4.424);
\draw[gp path] (9.086,4.476)--(9.086,4.424);
\draw[gp path] (3.873,4.529)--(3.873,4.476);
\draw[gp path] (9.086,4.529)--(9.086,4.476);
\draw[gp path] (3.873,4.581)--(3.873,4.529);
\draw[gp path] (9.086,4.581)--(9.086,4.529);
\draw[gp path] (3.873,4.633)--(3.873,4.581);
\draw[gp path] (9.086,4.633)--(9.086,4.581);
\draw[gp path] (3.873,4.685)--(3.873,4.633);
\draw[gp path] (9.086,4.685)--(9.086,4.633);
\draw[gp path] (3.873,4.737)--(3.873,4.685);
\draw[gp path] (9.086,4.737)--(9.086,4.685);
\draw[gp path] (3.873,4.789)--(3.873,4.737);
\draw[gp path] (9.086,4.789)--(9.086,4.737);
\draw[gp path] (3.873,4.842)--(3.873,4.789);
\draw[gp path] (9.086,4.842)--(9.086,4.789);
\draw[gp path] (3.881,4.894)--(3.873,4.842);
\draw[gp path] (9.078,4.894)--(9.086,4.842);
\draw[gp path] (3.899,4.946)--(3.881,4.894);
\draw[gp path] (9.060,4.946)--(9.078,4.894);
\draw[gp path] (3.916,4.998)--(3.899,4.946);
\draw[gp path] (9.043,4.998)--(9.060,4.946);
\draw[gp path] (3.916,4.998)--(3.923,5.020);
\draw[gp path] (3.933,5.050)--(3.923,5.020);
\draw[gp path] (9.026,5.050)--(9.036,5.020);
\draw[gp path] (9.043,4.998)--(9.036,5.020);
\draw[gp path] (3.951,5.102)--(3.933,5.050);
\draw[gp path] (9.008,5.102)--(9.026,5.050);
\draw[gp path] (3.968,5.155)--(3.951,5.102);
\draw[gp path] (8.991,5.155)--(9.008,5.102);
\draw[gp path] (3.968,5.155)--(3.976,5.177);
\draw[gp path] (3.985,5.207)--(3.976,5.177);
\draw[gp path] (8.974,5.207)--(8.984,5.177);
\draw[gp path] (8.991,5.155)--(8.984,5.177);
\draw[gp path] (4.003,5.259)--(3.985,5.207);
\draw[gp path] (8.956,5.259)--(8.974,5.207);
\draw[gp path] (4.020,5.311)--(4.003,5.259);
\draw[gp path] (8.939,5.311)--(8.956,5.259);
\draw[gp path] (4.020,5.311)--(4.028,5.333);
\draw[gp path] (4.038,5.363)--(4.028,5.333);
\draw[gp path] (8.921,5.363)--(8.931,5.333);
\draw[gp path] (8.939,5.311)--(8.931,5.333);
\draw[gp path] (4.055,5.415)--(4.038,5.363);
\draw[gp path] (8.904,5.415)--(8.921,5.363);
\draw[gp path] (4.072,5.468)--(4.055,5.415);
\draw[gp path] (8.887,5.468)--(8.904,5.415);
\draw[gp path] (4.072,5.468)--(4.080,5.490);
\draw[gp path] (4.090,5.520)--(4.080,5.490);
\draw[gp path] (8.869,5.520)--(8.879,5.490);
\draw[gp path] (8.887,5.468)--(8.879,5.490);
\draw[gp path] (4.116,5.572)--(4.090,5.520);
\draw[gp path] (8.843,5.572)--(8.869,5.520);
\draw[gp path] (4.116,5.572)--(4.132,5.604);
\draw[gp path] (4.142,5.624)--(4.132,5.604);
\draw[gp path] (8.817,5.624)--(8.827,5.604);
\draw[gp path] (8.843,5.572)--(8.827,5.604);
\draw[gp path] (4.168,5.676)--(4.142,5.624);
\draw[gp path] (8.791,5.676)--(8.817,5.624);
\draw[gp path] (4.168,5.676)--(4.184,5.708);
\draw[gp path] (4.194,5.728)--(4.184,5.708);
\draw[gp path] (8.765,5.728)--(8.775,5.708);
\draw[gp path] (8.791,5.676)--(8.775,5.708);
\draw[gp path] (4.220,5.781)--(4.194,5.728);
\draw[gp path] (8.739,5.781)--(8.765,5.728);
\draw[gp path] (4.220,5.781)--(4.236,5.812);
\draw[gp path] (4.246,5.833)--(4.236,5.812);
\draw[gp path] (8.713,5.833)--(8.723,5.812);
\draw[gp path] (8.739,5.781)--(8.723,5.812);
\draw[gp path] (4.273,5.885)--(4.246,5.833);
\draw[gp path] (8.686,5.885)--(8.713,5.833);
\draw[gp path] (4.273,5.885)--(4.289,5.917);
\draw[gp path] (4.299,5.937)--(4.289,5.917);
\draw[gp path] (8.660,5.937)--(8.671,5.917);
\draw[gp path] (8.686,5.885)--(8.671,5.917);
\draw[gp path] (4.325,5.989)--(4.299,5.937);
\draw[gp path] (8.634,5.989)--(8.660,5.937);
\draw[gp path] (4.325,5.989)--(4.341,6.021);
\draw[gp path] (4.351,6.041)--(4.341,6.021);
\draw[gp path] (8.608,6.041)--(8.618,6.021);
\draw[gp path] (8.634,5.989)--(8.618,6.021);
\draw[gp path] (4.377,6.094)--(4.351,6.041);
\draw[gp path] (8.582,6.094)--(8.608,6.041);
\draw[gp path] (4.377,6.094)--(4.393,6.121);
\draw[gp path] (4.411,6.146)--(4.393,6.121);
\draw[gp path] (8.548,6.146)--(8.566,6.121);
\draw[gp path] (8.582,6.094)--(8.566,6.121);
\draw[gp path] (4.411,6.146)--(4.445,6.180);
\draw[gp path] (4.463,6.198)--(4.445,6.180);
\draw[gp path] (8.496,6.198)--(8.514,6.180);
\draw[gp path] (8.548,6.146)--(8.514,6.180);
\draw[gp path] (4.463,6.198)--(4.497,6.232);
\draw[gp path] (4.515,6.250)--(4.497,6.232);
\draw[gp path] (8.444,6.250)--(8.462,6.232);
\draw[gp path] (8.496,6.198)--(8.462,6.232);
\draw[gp path] (4.515,6.250)--(4.549,6.284);
\draw[gp path] (4.567,6.302)--(4.549,6.284);
\draw[gp path] (8.392,6.302)--(8.410,6.284);
\draw[gp path] (8.444,6.250)--(8.410,6.284);
\draw[gp path] (4.567,6.302)--(4.602,6.336);
\draw[gp path] (4.620,6.354)--(4.602,6.336);
\draw[gp path] (8.339,6.354)--(8.358,6.336);
\draw[gp path] (8.392,6.302)--(8.358,6.336);
\draw[gp path] (4.620,6.354)--(4.654,6.388);
\draw[gp path] (4.672,6.407)--(4.654,6.388);
\draw[gp path] (8.287,6.407)--(8.305,6.388);
\draw[gp path] (8.339,6.354)--(8.305,6.388);
\draw[gp path] (4.672,6.407)--(4.706,6.441);
\draw[gp path] (4.724,6.459)--(4.706,6.441);
\draw[gp path] (8.235,6.459)--(8.253,6.441);
\draw[gp path] (8.287,6.407)--(8.253,6.441);
\draw[gp path] (4.724,6.459)--(4.758,6.493);
\draw[gp path] (4.776,6.511)--(4.758,6.493);
\draw[gp path] (8.183,6.511)--(8.201,6.493);
\draw[gp path] (8.235,6.459)--(8.201,6.493);
\draw[gp path] (4.776,6.511)--(4.810,6.545);
\draw[gp path] (4.828,6.563)--(4.810,6.545);
\draw[gp path] (8.131,6.563)--(8.149,6.545);
\draw[gp path] (8.183,6.511)--(8.149,6.545);
\draw[gp path] (4.828,6.563)--(4.862,6.597);
\draw[gp path] (4.887,6.615)--(4.862,6.597);
\draw[gp path] (8.072,6.615)--(8.097,6.597);
\draw[gp path] (8.131,6.563)--(8.097,6.597);
\draw[gp path] (4.887,6.615)--(4.915,6.631);
\draw[gp path] (4.967,6.657)--(4.915,6.631);
\draw[gp path] (4.987,6.667)--(4.967,6.657);
\draw[gp path] (7.972,6.667)--(7.992,6.657);
\draw[gp path] (8.045,6.631)--(7.992,6.657);
\draw[gp path] (8.072,6.615)--(8.045,6.631);
\draw[gp path] (4.987,6.667)--(5.019,6.683);
\draw[gp path] (5.071,6.709)--(5.019,6.683);
\draw[gp path] (5.091,6.720)--(5.071,6.709);
\draw[gp path] (7.868,6.720)--(7.888,6.709);
\draw[gp path] (7.940,6.683)--(7.888,6.709);
\draw[gp path] (7.972,6.667)--(7.940,6.683);
\draw[gp path] (5.091,6.720)--(5.123,6.735);
\draw[gp path] (5.175,6.762)--(5.123,6.735);
\draw[gp path] (5.196,6.772)--(5.175,6.762);
\draw[gp path] (7.763,6.772)--(7.784,6.762);
\draw[gp path] (7.836,6.735)--(7.784,6.762);
\draw[gp path] (7.868,6.720)--(7.836,6.735);
\draw[gp path] (5.196,6.772)--(5.228,6.788);
\draw[gp path] (5.280,6.814)--(5.228,6.788);
\draw[gp path] (5.300,6.824)--(5.280,6.814);
\draw[gp path] (7.659,6.824)--(7.679,6.814);
\draw[gp path] (7.732,6.788)--(7.679,6.814);
\draw[gp path] (7.763,6.772)--(7.732,6.788);
\draw[gp path] (5.300,6.824)--(5.332,6.840);
\draw[gp path] (5.384,6.866)--(5.332,6.840);
\draw[gp path] (5.404,6.876)--(5.384,6.866);
\draw[gp path] (7.555,6.876)--(7.575,6.866);
\draw[gp path] (7.627,6.840)--(7.575,6.866);
\draw[gp path] (7.659,6.824)--(7.627,6.840);
\draw[gp path] (5.404,6.876)--(5.436,6.892);
\draw[gp path] (5.488,6.918)--(5.436,6.892);
\draw[gp path] (5.518,6.928)--(5.488,6.918);
\draw[gp path] (7.441,6.928)--(7.471,6.918);
\draw[gp path] (7.523,6.892)--(7.471,6.918);
\draw[gp path] (7.555,6.876)--(7.523,6.892);
\draw[gp path] (5.518,6.928)--(5.541,6.936);
\draw[gp path] (5.593,6.953)--(5.541,6.936);
\draw[gp path] (5.645,6.970)--(5.593,6.953);
\draw[gp path] (5.675,6.980)--(5.645,6.970);
\draw[gp path] (7.284,6.980)--(7.314,6.970);
\draw[gp path] (7.366,6.953)--(7.314,6.970);
\draw[gp path] (7.419,6.936)--(7.366,6.953);
\draw[gp path] (7.441,6.928)--(7.419,6.936);
\draw[gp path] (5.675,6.980)--(5.697,6.988);
\draw[gp path] (5.749,7.005)--(5.697,6.988);
\draw[gp path] (5.801,7.023)--(5.749,7.005);
\draw[gp path] (5.831,7.033)--(5.801,7.023);
\draw[gp path] (7.128,7.033)--(7.158,7.023);
\draw[gp path] (7.210,7.005)--(7.158,7.023);
\draw[gp path] (7.262,6.988)--(7.210,7.005);
\draw[gp path] (7.284,6.980)--(7.262,6.988);
\draw[gp path] (5.831,7.033)--(5.854,7.040);
\draw[gp path] (5.906,7.057)--(5.854,7.040);
\draw[gp path] (5.958,7.075)--(5.906,7.057);
\draw[gp path] (5.988,7.085)--(5.958,7.075);
\draw[gp path] (6.971,7.085)--(7.001,7.075);
\draw[gp path] (7.053,7.057)--(7.001,7.075);
\draw[gp path] (7.106,7.040)--(7.053,7.057);
\draw[gp path] (7.128,7.033)--(7.106,7.040);
\draw[gp path] (5.988,7.085)--(6.010,7.092);
\draw[gp path] (6.062,7.109)--(6.010,7.092);
\draw[gp path] (6.114,7.127)--(6.062,7.109);
\draw[gp path] (6.167,7.135)--(6.114,7.127);
\draw[gp path] (6.219,7.135)--(6.167,7.135);
\draw[gp path] (6.271,7.135)--(6.219,7.135);
\draw[gp path] (6.323,7.135)--(6.271,7.135);
\draw[gp path] (6.375,7.135)--(6.323,7.135);
\draw[gp path] (6.427,7.135)--(6.375,7.135);
\draw[gp path] (6.480,7.135)--(6.427,7.135);
\draw[gp path] (6.532,7.135)--(6.480,7.135);
\draw[gp path] (6.584,7.135)--(6.532,7.135);
\draw[gp path] (6.636,7.135)--(6.584,7.135);
\draw[gp path] (6.688,7.135)--(6.636,7.135);
\draw[gp path] (6.740,7.135)--(6.688,7.135);
\draw[gp path] (6.793,7.135)--(6.740,7.135);
\draw[gp path] (6.845,7.127)--(6.793,7.135);
\draw[gp path] (6.897,7.109)--(6.845,7.127);
\draw[gp path] (6.949,7.092)--(6.897,7.109);
\draw[gp path] (6.971,7.085)--(6.949,7.092);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.048,2.181)--(6.062,2.177);
\draw[gp path] (6.114,2.155)--(6.062,2.177);
\draw[gp path] (6.167,2.140)--(6.114,2.155);
\draw[gp path] (6.219,2.139)--(6.167,2.140);
\draw[gp path] (6.271,2.139)--(6.219,2.139);
\draw[gp path] (6.323,2.139)--(6.271,2.139);
\draw[gp path] (6.375,2.139)--(6.323,2.139);
\draw[gp path] (6.427,2.139)--(6.375,2.139);
\draw[gp path] (6.480,2.139)--(6.427,2.139);
\draw[gp path] (6.532,2.139)--(6.480,2.139);
\draw[gp path] (6.584,2.139)--(6.532,2.139);
\draw[gp path] (6.636,2.139)--(6.584,2.139);
\draw[gp path] (6.688,2.139)--(6.636,2.139);
\draw[gp path] (6.740,2.139)--(6.688,2.139);
\draw[gp path] (6.793,2.140)--(6.740,2.139);
\draw[gp path] (6.845,2.155)--(6.793,2.140);
\draw[gp path] (6.897,2.177)--(6.845,2.155);
\draw[gp path] (6.911,2.181)--(6.897,2.177);
\draw[gp path] (5.892,2.233)--(5.906,2.229);
\draw[gp path] (5.958,2.208)--(5.906,2.229);
\draw[gp path] (6.010,2.192)--(5.958,2.208);
\draw[gp path] (6.048,2.181)--(6.010,2.192);
\draw[gp path] (6.911,2.181)--(6.949,2.192);
\draw[gp path] (7.001,2.208)--(6.949,2.192);
\draw[gp path] (7.053,2.229)--(7.001,2.208);
\draw[gp path] (7.067,2.233)--(7.053,2.229);
\draw[gp path] (5.735,2.285)--(5.749,2.281);
\draw[gp path] (5.801,2.260)--(5.749,2.281);
\draw[gp path] (5.854,2.244)--(5.801,2.260);
\draw[gp path] (5.892,2.233)--(5.854,2.244);
\draw[gp path] (7.067,2.233)--(7.106,2.244);
\draw[gp path] (7.158,2.260)--(7.106,2.244);
\draw[gp path] (7.210,2.281)--(7.158,2.260);
\draw[gp path] (7.224,2.285)--(7.210,2.281);
\draw[gp path] (5.582,2.338)--(5.593,2.333);
\draw[gp path] (5.645,2.312)--(5.593,2.333);
\draw[gp path] (5.697,2.296)--(5.645,2.312);
\draw[gp path] (5.735,2.285)--(5.697,2.296);
\draw[gp path] (7.224,2.285)--(7.262,2.296);
\draw[gp path] (7.314,2.312)--(7.262,2.296);
\draw[gp path] (7.366,2.333)--(7.314,2.312);
\draw[gp path] (7.377,2.338)--(7.366,2.333);
\draw[gp path] (5.477,2.390)--(5.488,2.385);
\draw[gp path] (5.541,2.355)--(5.488,2.385);
\draw[gp path] (5.582,2.338)--(5.541,2.355);
\draw[gp path] (7.377,2.338)--(7.419,2.355);
\draw[gp path] (7.471,2.385)--(7.419,2.355);
\draw[gp path] (7.482,2.390)--(7.471,2.385);
\draw[gp path] (5.373,2.442)--(5.384,2.437);
\draw[gp path] (5.436,2.407)--(5.384,2.437);
\draw[gp path] (5.477,2.390)--(5.436,2.407);
\draw[gp path] (7.482,2.390)--(7.523,2.407);
\draw[gp path] (7.575,2.437)--(7.523,2.407);
\draw[gp path] (7.586,2.442)--(7.575,2.437);
\draw[gp path] (5.269,2.494)--(5.280,2.490);
\draw[gp path] (5.332,2.459)--(5.280,2.490);
\draw[gp path] (5.373,2.442)--(5.332,2.459);
\draw[gp path] (7.586,2.442)--(7.627,2.459);
\draw[gp path] (7.679,2.490)--(7.627,2.459);
\draw[gp path] (7.690,2.494)--(7.679,2.490);
\draw[gp path] (5.164,2.546)--(5.175,2.542);
\draw[gp path] (5.228,2.511)--(5.175,2.542);
\draw[gp path] (5.269,2.494)--(5.228,2.511);
\draw[gp path] (7.690,2.494)--(7.732,2.511);
\draw[gp path] (7.784,2.542)--(7.732,2.511);
\draw[gp path] (7.795,2.546)--(7.784,2.542);
\draw[gp path] (5.060,2.598)--(5.071,2.594);
\draw[gp path] (5.123,2.564)--(5.071,2.594);
\draw[gp path] (5.164,2.546)--(5.123,2.564);
\draw[gp path] (7.795,2.546)--(7.836,2.564);
\draw[gp path] (7.888,2.594)--(7.836,2.564);
\draw[gp path] (7.899,2.598)--(7.888,2.594);
\draw[gp path] (4.979,2.651)--(5.019,2.616);
\draw[gp path] (5.060,2.598)--(5.019,2.616);
\draw[gp path] (7.899,2.598)--(7.940,2.616);
\draw[gp path] (7.980,2.651)--(7.940,2.616);
\draw[gp path] (4.927,2.703)--(4.967,2.663);
\draw[gp path] (4.979,2.651)--(4.967,2.663);
\draw[gp path] (7.980,2.651)--(7.992,2.663);
\draw[gp path] (8.032,2.703)--(7.992,2.663);
\draw[gp path] (4.875,2.755)--(4.915,2.715);
\draw[gp path] (4.927,2.703)--(4.915,2.715);
\draw[gp path] (8.032,2.703)--(8.045,2.715);
\draw[gp path] (8.084,2.755)--(8.045,2.715);
\draw[gp path] (4.823,2.807)--(4.862,2.768);
\draw[gp path] (4.875,2.755)--(4.862,2.768);
\draw[gp path] (8.084,2.755)--(8.097,2.768);
\draw[gp path] (8.136,2.807)--(8.097,2.768);
\draw[gp path] (4.771,2.859)--(4.810,2.820);
\draw[gp path] (4.823,2.807)--(4.810,2.820);
\draw[gp path] (8.136,2.807)--(8.149,2.820);
\draw[gp path] (8.188,2.859)--(8.149,2.820);
\draw[gp path] (4.719,2.911)--(4.758,2.872);
\draw[gp path] (4.771,2.859)--(4.758,2.872);
\draw[gp path] (8.188,2.859)--(8.201,2.872);
\draw[gp path] (8.240,2.911)--(8.201,2.872);
\draw[gp path] (4.666,2.964)--(4.706,2.924);
\draw[gp path] (4.719,2.911)--(4.706,2.924);
\draw[gp path] (8.240,2.911)--(8.253,2.924);
\draw[gp path] (8.293,2.964)--(8.253,2.924);
\draw[gp path] (4.614,3.016)--(4.654,2.976);
\draw[gp path] (4.666,2.964)--(4.654,2.976);
\draw[gp path] (8.293,2.964)--(8.305,2.976);
\draw[gp path] (8.345,3.016)--(8.305,2.976);
\draw[gp path] (4.567,3.068)--(4.602,3.028);
\draw[gp path] (4.614,3.016)--(4.602,3.028);
\draw[gp path] (8.345,3.016)--(8.358,3.028);
\draw[gp path] (8.392,3.068)--(8.358,3.028);
\draw[gp path] (4.545,3.120)--(4.549,3.109);
\draw[gp path] (4.567,3.068)--(4.549,3.109);
\draw[gp path] (8.392,3.068)--(8.410,3.109);
\draw[gp path] (8.414,3.120)--(8.410,3.109);
\draw[gp path] (4.515,3.172)--(4.545,3.120);
\draw[gp path] (8.444,3.172)--(8.414,3.120);
\draw[gp path] (4.493,3.224)--(4.497,3.213);
\draw[gp path] (4.515,3.172)--(4.497,3.213);
\draw[gp path] (8.444,3.172)--(8.462,3.213);
\draw[gp path] (8.466,3.224)--(8.462,3.213);
\draw[gp path] (4.462,3.277)--(4.493,3.224);
\draw[gp path] (8.497,3.277)--(8.466,3.224);
\draw[gp path] (4.441,3.329)--(4.445,3.318);
\draw[gp path] (4.462,3.277)--(4.445,3.318);
\draw[gp path] (8.497,3.277)--(8.514,3.318);
\draw[gp path] (8.518,3.329)--(8.514,3.318);
\draw[gp path] (4.410,3.381)--(4.441,3.329);
\draw[gp path] (8.549,3.381)--(8.518,3.329);
\draw[gp path] (4.388,3.433)--(4.393,3.422);
\draw[gp path] (4.410,3.381)--(4.393,3.422);
\draw[gp path] (8.549,3.381)--(8.566,3.422);
\draw[gp path] (8.571,3.433)--(8.566,3.422);
\draw[gp path] (4.358,3.485)--(4.388,3.433);
\draw[gp path] (8.601,3.485)--(8.571,3.433);
\draw[gp path] (4.336,3.537)--(4.341,3.526);
\draw[gp path] (4.358,3.485)--(4.341,3.526);
\draw[gp path] (8.601,3.485)--(8.618,3.526);
\draw[gp path] (8.623,3.537)--(8.618,3.526);
\draw[gp path] (4.306,3.590)--(4.336,3.537);
\draw[gp path] (8.653,3.590)--(8.623,3.537);
\draw[gp path] (4.284,3.642)--(4.289,3.631);
\draw[gp path] (4.306,3.590)--(4.289,3.631);
\draw[gp path] (8.653,3.590)--(8.671,3.631);
\draw[gp path] (8.675,3.642)--(8.671,3.631);
\draw[gp path] (4.263,3.694)--(4.284,3.642);
\draw[gp path] (8.696,3.694)--(8.675,3.642);
\draw[gp path] (4.247,3.746)--(4.263,3.694);
\draw[gp path] (8.712,3.746)--(8.696,3.694);
\draw[gp path] (4.232,3.798)--(4.236,3.784);
\draw[gp path] (4.247,3.746)--(4.236,3.784);
\draw[gp path] (8.712,3.746)--(8.723,3.784);
\draw[gp path] (8.727,3.798)--(8.723,3.784);
\draw[gp path] (4.211,3.850)--(4.232,3.798);
\draw[gp path] (8.748,3.850)--(8.727,3.798);
\draw[gp path] (4.195,3.903)--(4.211,3.850);
\draw[gp path] (8.764,3.903)--(8.748,3.850);
\draw[gp path] (4.180,3.955)--(4.184,3.941);
\draw[gp path] (4.195,3.903)--(4.184,3.941);
\draw[gp path] (8.764,3.903)--(8.775,3.941);
\draw[gp path] (8.779,3.955)--(8.775,3.941);
\draw[gp path] (4.159,4.007)--(4.180,3.955);
\draw[gp path] (8.800,4.007)--(8.779,3.955);
\draw[gp path] (4.143,4.059)--(4.159,4.007);
\draw[gp path] (8.816,4.059)--(8.800,4.007);
\draw[gp path] (4.128,4.111)--(4.132,4.097);
\draw[gp path] (4.143,4.059)--(4.132,4.097);
\draw[gp path] (8.816,4.059)--(8.827,4.097);
\draw[gp path] (8.831,4.111)--(8.827,4.097);
\draw[gp path] (4.106,4.163)--(4.128,4.111);
\draw[gp path] (8.853,4.163)--(8.831,4.111);
\draw[gp path] (4.091,4.216)--(4.106,4.163);
\draw[gp path] (8.868,4.216)--(8.853,4.163);
\draw[gp path] (4.090,4.268)--(4.091,4.216);
\draw[gp path] (8.869,4.268)--(8.868,4.216);
\draw[gp path] (4.090,4.320)--(4.090,4.268);
\draw[gp path] (8.869,4.320)--(8.869,4.268);
\draw[gp path] (4.090,4.372)--(4.090,4.320);
\draw[gp path] (8.869,4.372)--(8.869,4.320);
\draw[gp path] (4.090,4.424)--(4.090,4.372);
\draw[gp path] (8.869,4.424)--(8.869,4.372);
\draw[gp path] (4.090,4.476)--(4.090,4.424);
\draw[gp path] (8.869,4.476)--(8.869,4.424);
\draw[gp path] (4.090,4.529)--(4.090,4.476);
\draw[gp path] (8.869,4.529)--(8.869,4.476);
\draw[gp path] (4.090,4.581)--(4.090,4.529);
\draw[gp path] (8.869,4.581)--(8.869,4.529);
\draw[gp path] (4.090,4.633)--(4.090,4.581);
\draw[gp path] (8.869,4.633)--(8.869,4.581);
\draw[gp path] (4.090,4.685)--(4.090,4.633);
\draw[gp path] (8.869,4.685)--(8.869,4.633);
\draw[gp path] (4.090,4.737)--(4.090,4.685);
\draw[gp path] (8.869,4.737)--(8.869,4.685);
\draw[gp path] (4.090,4.789)--(4.090,4.737);
\draw[gp path] (8.869,4.789)--(8.869,4.737);
\draw[gp path] (4.091,4.842)--(4.090,4.789);
\draw[gp path] (8.868,4.842)--(8.869,4.789);
\draw[gp path] (4.106,4.894)--(4.091,4.842);
\draw[gp path] (8.853,4.894)--(8.868,4.842);
\draw[gp path] (4.128,4.946)--(4.106,4.894);
\draw[gp path] (8.831,4.946)--(8.853,4.894);
\draw[gp path] (4.128,4.946)--(4.132,4.960);
\draw[gp path] (4.143,4.998)--(4.132,4.960);
\draw[gp path] (8.816,4.998)--(8.827,4.960);
\draw[gp path] (8.831,4.946)--(8.827,4.960);
\draw[gp path] (4.159,5.050)--(4.143,4.998);
\draw[gp path] (8.800,5.050)--(8.816,4.998);
\draw[gp path] (4.180,5.102)--(4.159,5.050);
\draw[gp path] (8.779,5.102)--(8.800,5.050);
\draw[gp path] (4.180,5.102)--(4.184,5.116);
\draw[gp path] (4.195,5.155)--(4.184,5.116);
\draw[gp path] (8.764,5.155)--(8.775,5.116);
\draw[gp path] (8.779,5.102)--(8.775,5.116);
\draw[gp path] (4.211,5.207)--(4.195,5.155);
\draw[gp path] (8.748,5.207)--(8.764,5.155);
\draw[gp path] (4.232,5.259)--(4.211,5.207);
\draw[gp path] (8.727,5.259)--(8.748,5.207);
\draw[gp path] (4.232,5.259)--(4.236,5.273);
\draw[gp path] (4.247,5.311)--(4.236,5.273);
\draw[gp path] (8.712,5.311)--(8.723,5.273);
\draw[gp path] (8.727,5.259)--(8.723,5.273);
\draw[gp path] (4.263,5.363)--(4.247,5.311);
\draw[gp path] (8.696,5.363)--(8.712,5.311);
\draw[gp path] (4.284,5.415)--(4.263,5.363);
\draw[gp path] (8.675,5.415)--(8.696,5.363);
\draw[gp path] (4.284,5.415)--(4.289,5.426);
\draw[gp path] (4.306,5.468)--(4.289,5.426);
\draw[gp path] (8.653,5.468)--(8.671,5.426);
\draw[gp path] (8.675,5.415)--(8.671,5.426);
\draw[gp path] (4.336,5.520)--(4.306,5.468);
\draw[gp path] (8.623,5.520)--(8.653,5.468);
\draw[gp path] (4.336,5.520)--(4.341,5.531);
\draw[gp path] (4.358,5.572)--(4.341,5.531);
\draw[gp path] (8.601,5.572)--(8.618,5.531);
\draw[gp path] (8.623,5.520)--(8.618,5.531);
\draw[gp path] (4.388,5.624)--(4.358,5.572);
\draw[gp path] (8.571,5.624)--(8.601,5.572);
\draw[gp path] (4.388,5.624)--(4.393,5.635);
\draw[gp path] (4.410,5.676)--(4.393,5.635);
\draw[gp path] (8.549,5.676)--(8.566,5.635);
\draw[gp path] (8.571,5.624)--(8.566,5.635);
\draw[gp path] (4.441,5.728)--(4.410,5.676);
\draw[gp path] (8.518,5.728)--(8.549,5.676);
\draw[gp path] (4.441,5.728)--(4.445,5.739);
\draw[gp path] (4.462,5.781)--(4.445,5.739);
\draw[gp path] (8.497,5.781)--(8.514,5.739);
\draw[gp path] (8.518,5.728)--(8.514,5.739);
\draw[gp path] (4.493,5.833)--(4.462,5.781);
\draw[gp path] (8.466,5.833)--(8.497,5.781);
\draw[gp path] (4.493,5.833)--(4.497,5.844);
\draw[gp path] (4.515,5.885)--(4.497,5.844);
\draw[gp path] (8.444,5.885)--(8.462,5.844);
\draw[gp path] (8.466,5.833)--(8.462,5.844);
\draw[gp path] (4.545,5.937)--(4.515,5.885);
\draw[gp path] (8.414,5.937)--(8.444,5.885);
\draw[gp path] (4.545,5.937)--(4.549,5.948);
\draw[gp path] (4.567,5.989)--(4.549,5.948);
\draw[gp path] (8.392,5.989)--(8.410,5.948);
\draw[gp path] (8.414,5.937)--(8.410,5.948);
\draw[gp path] (4.567,5.989)--(4.602,6.029);
\draw[gp path] (4.614,6.041)--(4.602,6.029);
\draw[gp path] (8.345,6.041)--(8.358,6.029);
\draw[gp path] (8.392,5.989)--(8.358,6.029);
\draw[gp path] (4.614,6.041)--(4.654,6.081);
\draw[gp path] (4.666,6.094)--(4.654,6.081);
\draw[gp path] (8.293,6.094)--(8.305,6.081);
\draw[gp path] (8.345,6.041)--(8.305,6.081);
\draw[gp path] (4.666,6.094)--(4.706,6.133);
\draw[gp path] (4.719,6.146)--(4.706,6.133);
\draw[gp path] (8.240,6.146)--(8.253,6.133);
\draw[gp path] (8.293,6.094)--(8.253,6.133);
\draw[gp path] (4.719,6.146)--(4.758,6.185);
\draw[gp path] (4.771,6.198)--(4.758,6.185);
\draw[gp path] (8.188,6.198)--(8.201,6.185);
\draw[gp path] (8.240,6.146)--(8.201,6.185);
\draw[gp path] (4.771,6.198)--(4.810,6.237);
\draw[gp path] (4.823,6.250)--(4.810,6.237);
\draw[gp path] (8.136,6.250)--(8.149,6.237);
\draw[gp path] (8.188,6.198)--(8.149,6.237);
\draw[gp path] (4.823,6.250)--(4.862,6.289);
\draw[gp path] (4.875,6.302)--(4.862,6.289);
\draw[gp path] (8.084,6.302)--(8.097,6.289);
\draw[gp path] (8.136,6.250)--(8.097,6.289);
\draw[gp path] (4.875,6.302)--(4.915,6.342);
\draw[gp path] (4.927,6.354)--(4.915,6.342);
\draw[gp path] (8.032,6.354)--(8.045,6.342);
\draw[gp path] (8.084,6.302)--(8.045,6.342);
\draw[gp path] (4.927,6.354)--(4.967,6.394);
\draw[gp path] (4.979,6.407)--(4.967,6.394);
\draw[gp path] (7.980,6.407)--(7.992,6.394);
\draw[gp path] (8.032,6.354)--(7.992,6.394);
\draw[gp path] (4.979,6.407)--(5.019,6.441);
\draw[gp path] (5.060,6.459)--(5.019,6.441);
\draw[gp path] (7.899,6.459)--(7.940,6.441);
\draw[gp path] (7.980,6.407)--(7.940,6.441);
\draw[gp path] (5.060,6.459)--(5.071,6.463);
\draw[gp path] (5.123,6.493)--(5.071,6.463);
\draw[gp path] (5.164,6.511)--(5.123,6.493);
\draw[gp path] (7.795,6.511)--(7.836,6.493);
\draw[gp path] (7.888,6.463)--(7.836,6.493);
\draw[gp path] (7.899,6.459)--(7.888,6.463);
\draw[gp path] (5.164,6.511)--(5.175,6.515);
\draw[gp path] (5.228,6.546)--(5.175,6.515);
\draw[gp path] (5.269,6.563)--(5.228,6.546);
\draw[gp path] (7.690,6.563)--(7.732,6.546);
\draw[gp path] (7.784,6.515)--(7.732,6.546);
\draw[gp path] (7.795,6.511)--(7.784,6.515);
\draw[gp path] (5.269,6.563)--(5.280,6.567);
\draw[gp path] (5.332,6.598)--(5.280,6.567);
\draw[gp path] (5.373,6.615)--(5.332,6.598);
\draw[gp path] (7.586,6.615)--(7.627,6.598);
\draw[gp path] (7.679,6.567)--(7.627,6.598);
\draw[gp path] (7.690,6.563)--(7.679,6.567);
\draw[gp path] (5.373,6.615)--(5.384,6.620);
\draw[gp path] (5.436,6.650)--(5.384,6.620);
\draw[gp path] (5.477,6.667)--(5.436,6.650);
\draw[gp path] (7.482,6.667)--(7.523,6.650);
\draw[gp path] (7.575,6.620)--(7.523,6.650);
\draw[gp path] (7.586,6.615)--(7.575,6.620);
\draw[gp path] (5.477,6.667)--(5.488,6.672);
\draw[gp path] (5.541,6.702)--(5.488,6.672);
\draw[gp path] (5.582,6.720)--(5.541,6.702);
\draw[gp path] (7.377,6.720)--(7.419,6.702);
\draw[gp path] (7.471,6.672)--(7.419,6.702);
\draw[gp path] (7.482,6.667)--(7.471,6.672);
\draw[gp path] (5.582,6.720)--(5.593,6.724);
\draw[gp path] (5.645,6.745)--(5.593,6.724);
\draw[gp path] (5.697,6.761)--(5.645,6.745);
\draw[gp path] (5.735,6.772)--(5.697,6.761);
\draw[gp path] (7.224,6.772)--(7.262,6.761);
\draw[gp path] (7.314,6.745)--(7.262,6.761);
\draw[gp path] (7.366,6.724)--(7.314,6.745);
\draw[gp path] (7.377,6.720)--(7.366,6.724);
\draw[gp path] (5.735,6.772)--(5.749,6.776);
\draw[gp path] (5.801,6.797)--(5.749,6.776);
\draw[gp path] (5.854,6.813)--(5.801,6.797);
\draw[gp path] (5.892,6.824)--(5.854,6.813);
\draw[gp path] (7.067,6.824)--(7.106,6.813);
\draw[gp path] (7.158,6.797)--(7.106,6.813);
\draw[gp path] (7.210,6.776)--(7.158,6.797);
\draw[gp path] (7.224,6.772)--(7.210,6.776);
\draw[gp path] (5.892,6.824)--(5.906,6.828);
\draw[gp path] (5.958,6.849)--(5.906,6.828);
\draw[gp path] (6.010,6.865)--(5.958,6.849);
\draw[gp path] (6.048,6.876)--(6.010,6.865);
\draw[gp path] (6.911,6.876)--(6.949,6.865);
\draw[gp path] (7.001,6.849)--(6.949,6.865);
\draw[gp path] (7.053,6.828)--(7.001,6.849);
\draw[gp path] (7.067,6.824)--(7.053,6.828);
\draw[gp path] (6.048,6.876)--(6.062,6.880);
\draw[gp path] (6.114,6.902)--(6.062,6.880);
\draw[gp path] (6.167,6.917)--(6.114,6.902);
\draw[gp path] (6.219,6.918)--(6.167,6.917);
\draw[gp path] (6.271,6.918)--(6.219,6.918);
\draw[gp path] (6.323,6.918)--(6.271,6.918);
\draw[gp path] (6.375,6.918)--(6.323,6.918);
\draw[gp path] (6.427,6.918)--(6.375,6.918);
\draw[gp path] (6.480,6.918)--(6.427,6.918);
\draw[gp path] (6.532,6.918)--(6.480,6.918);
\draw[gp path] (6.584,6.918)--(6.532,6.918);
\draw[gp path] (6.636,6.918)--(6.584,6.918);
\draw[gp path] (6.688,6.918)--(6.636,6.918);
\draw[gp path] (6.740,6.918)--(6.688,6.918);
\draw[gp path] (6.793,6.917)--(6.740,6.918);
\draw[gp path] (6.845,6.902)--(6.793,6.917);
\draw[gp path] (6.897,6.880)--(6.845,6.902);
\draw[gp path] (6.911,6.876)--(6.897,6.880);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.158,2.390)--(6.167,2.385);
\draw[gp path] (6.219,2.382)--(6.167,2.385);
\draw[gp path] (6.271,2.382)--(6.219,2.382);
\draw[gp path] (6.323,2.382)--(6.271,2.382);
\draw[gp path] (6.375,2.382)--(6.323,2.382);
\draw[gp path] (6.427,2.382)--(6.375,2.382);
\draw[gp path] (6.480,2.382)--(6.427,2.382);
\draw[gp path] (6.532,2.382)--(6.480,2.382);
\draw[gp path] (6.584,2.382)--(6.532,2.382);
\draw[gp path] (6.636,2.382)--(6.584,2.382);
\draw[gp path] (6.688,2.382)--(6.636,2.382);
\draw[gp path] (6.740,2.382)--(6.688,2.382);
\draw[gp path] (6.793,2.385)--(6.740,2.382);
\draw[gp path] (6.801,2.390)--(6.793,2.385);
\draw[gp path] (6.002,2.442)--(6.010,2.437);
\draw[gp path] (6.062,2.435)--(6.010,2.437);
\draw[gp path] (6.114,2.419)--(6.062,2.435);
\draw[gp path] (6.158,2.390)--(6.114,2.419);
\draw[gp path] (6.801,2.390)--(6.845,2.419);
\draw[gp path] (6.897,2.435)--(6.845,2.419);
\draw[gp path] (6.949,2.437)--(6.897,2.435);
\draw[gp path] (6.957,2.442)--(6.949,2.437);
\draw[gp path] (5.845,2.494)--(5.854,2.489);
\draw[gp path] (5.906,2.487)--(5.854,2.489);
\draw[gp path] (5.958,2.471)--(5.906,2.487);
\draw[gp path] (6.002,2.442)--(5.958,2.471);
\draw[gp path] (6.957,2.442)--(7.001,2.471);
\draw[gp path] (7.053,2.487)--(7.001,2.471);
\draw[gp path] (7.106,2.489)--(7.053,2.487);
\draw[gp path] (7.114,2.494)--(7.106,2.489);
\draw[gp path] (5.689,2.546)--(5.697,2.541);
\draw[gp path] (5.749,2.539)--(5.697,2.541);
\draw[gp path] (5.801,2.523)--(5.749,2.539);
\draw[gp path] (5.845,2.494)--(5.801,2.523);
\draw[gp path] (7.114,2.494)--(7.158,2.523);
\draw[gp path] (7.210,2.539)--(7.158,2.523);
\draw[gp path] (7.262,2.541)--(7.210,2.539);
\draw[gp path] (7.270,2.546)--(7.262,2.541);
\draw[gp path] (5.584,2.598)--(5.593,2.593);
\draw[gp path] (5.645,2.575)--(5.593,2.593);
\draw[gp path] (5.689,2.546)--(5.645,2.575);
\draw[gp path] (7.270,2.546)--(7.314,2.575);
\draw[gp path] (7.366,2.593)--(7.314,2.575);
\draw[gp path] (7.375,2.598)--(7.366,2.593);
\draw[gp path] (5.480,2.651)--(5.488,2.645);
\draw[gp path] (5.541,2.627)--(5.488,2.645);
\draw[gp path] (5.584,2.598)--(5.541,2.627);
\draw[gp path] (7.375,2.598)--(7.419,2.627);
\draw[gp path] (7.471,2.645)--(7.419,2.627);
\draw[gp path] (7.479,2.651)--(7.471,2.645);
\draw[gp path] (5.376,2.703)--(5.384,2.698);
\draw[gp path] (5.436,2.680)--(5.384,2.698);
\draw[gp path] (5.480,2.651)--(5.436,2.680);
\draw[gp path] (7.479,2.651)--(7.523,2.680);
\draw[gp path] (7.575,2.698)--(7.523,2.680);
\draw[gp path] (7.583,2.703)--(7.575,2.698);
\draw[gp path] (5.271,2.755)--(5.280,2.750);
\draw[gp path] (5.332,2.732)--(5.280,2.750);
\draw[gp path] (5.376,2.703)--(5.332,2.732);
\draw[gp path] (7.583,2.703)--(7.627,2.732);
\draw[gp path] (7.679,2.750)--(7.627,2.732);
\draw[gp path] (7.688,2.755)--(7.679,2.750);
\draw[gp path] (5.168,2.807)--(5.175,2.802);
\draw[gp path] (5.228,2.784)--(5.175,2.802);
\draw[gp path] (5.271,2.755)--(5.228,2.784);
\draw[gp path] (7.688,2.755)--(7.732,2.784);
\draw[gp path] (7.784,2.802)--(7.732,2.784);
\draw[gp path] (7.791,2.807)--(7.784,2.802);
\draw[gp path] (5.116,2.859)--(5.123,2.852);
\draw[gp path] (5.168,2.807)--(5.123,2.852);
\draw[gp path] (7.791,2.807)--(7.836,2.852);
\draw[gp path] (7.843,2.859)--(7.836,2.852);
\draw[gp path] (5.064,2.911)--(5.071,2.904);
\draw[gp path] (5.116,2.859)--(5.071,2.904);
\draw[gp path] (7.843,2.859)--(7.888,2.904);
\draw[gp path] (7.895,2.911)--(7.888,2.904);
\draw[gp path] (5.011,2.964)--(5.019,2.956);
\draw[gp path] (5.064,2.911)--(5.019,2.956);
\draw[gp path] (7.895,2.911)--(7.940,2.956);
\draw[gp path] (7.948,2.964)--(7.940,2.956);
\draw[gp path] (4.959,3.016)--(4.967,3.008);
\draw[gp path] (5.011,2.964)--(4.967,3.008);
\draw[gp path] (7.948,2.964)--(7.992,3.008);
\draw[gp path] (8.000,3.016)--(7.992,3.008);
\draw[gp path] (4.907,3.068)--(4.915,3.060);
\draw[gp path] (4.959,3.016)--(4.915,3.060);
\draw[gp path] (8.000,3.016)--(8.045,3.060);
\draw[gp path] (8.052,3.068)--(8.045,3.060);
\draw[gp path] (4.855,3.120)--(4.862,3.113);
\draw[gp path] (4.907,3.068)--(4.862,3.113);
\draw[gp path] (8.052,3.068)--(8.097,3.113);
\draw[gp path] (8.104,3.120)--(8.097,3.113);
\draw[gp path] (4.803,3.172)--(4.810,3.165);
\draw[gp path] (4.855,3.120)--(4.810,3.165);
\draw[gp path] (8.104,3.120)--(8.149,3.165);
\draw[gp path] (8.156,3.172)--(8.149,3.165);
\draw[gp path] (4.753,3.224)--(4.758,3.217);
\draw[gp path] (4.803,3.172)--(4.758,3.217);
\draw[gp path] (8.156,3.172)--(8.201,3.217);
\draw[gp path] (8.206,3.224)--(8.201,3.217);
\draw[gp path] (4.735,3.277)--(4.753,3.224);
\draw[gp path] (8.224,3.277)--(8.206,3.224);
\draw[gp path] (4.701,3.329)--(4.706,3.320);
\draw[gp path] (4.735,3.277)--(4.706,3.320);
\draw[gp path] (8.224,3.277)--(8.253,3.320);
\draw[gp path] (8.258,3.329)--(8.253,3.320);
\draw[gp path] (4.683,3.381)--(4.701,3.329);
\draw[gp path] (8.276,3.381)--(8.258,3.329);
\draw[gp path] (4.649,3.433)--(4.654,3.425);
\draw[gp path] (4.683,3.381)--(4.654,3.425);
\draw[gp path] (8.276,3.381)--(8.305,3.425);
\draw[gp path] (8.310,3.433)--(8.305,3.425);
\draw[gp path] (4.631,3.485)--(4.649,3.433);
\draw[gp path] (8.328,3.485)--(8.310,3.433);
\draw[gp path] (4.596,3.537)--(4.602,3.529);
\draw[gp path] (4.631,3.485)--(4.602,3.529);
\draw[gp path] (8.328,3.485)--(8.358,3.529);
\draw[gp path] (8.363,3.537)--(8.358,3.529);
\draw[gp path] (4.578,3.590)--(4.596,3.537);
\draw[gp path] (8.381,3.590)--(8.363,3.537);
\draw[gp path] (4.544,3.642)--(4.549,3.633);
\draw[gp path] (4.578,3.590)--(4.549,3.633);
\draw[gp path] (8.381,3.590)--(8.410,3.633);
\draw[gp path] (8.415,3.642)--(8.410,3.633);
\draw[gp path] (4.526,3.694)--(4.544,3.642);
\draw[gp path] (8.433,3.694)--(8.415,3.642);
\draw[gp path] (4.492,3.746)--(4.497,3.738);
\draw[gp path] (4.526,3.694)--(4.497,3.738);
\draw[gp path] (8.433,3.694)--(8.462,3.738);
\draw[gp path] (8.467,3.746)--(8.462,3.738);
\draw[gp path] (4.490,3.798)--(4.492,3.746);
\draw[gp path] (8.469,3.798)--(8.467,3.746);
\draw[gp path] (4.474,3.850)--(4.490,3.798);
\draw[gp path] (8.485,3.850)--(8.469,3.798);
\draw[gp path] (4.440,3.903)--(4.445,3.894);
\draw[gp path] (4.474,3.850)--(4.445,3.894);
\draw[gp path] (8.485,3.850)--(8.514,3.894);
\draw[gp path] (8.519,3.903)--(8.514,3.894);
\draw[gp path] (4.438,3.955)--(4.440,3.903);
\draw[gp path] (8.521,3.955)--(8.519,3.903);
\draw[gp path] (4.422,4.007)--(4.438,3.955);
\draw[gp path] (8.537,4.007)--(8.521,3.955);
\draw[gp path] (4.388,4.059)--(4.393,4.051);
\draw[gp path] (4.422,4.007)--(4.393,4.051);
\draw[gp path] (8.537,4.007)--(8.566,4.051);
\draw[gp path] (8.571,4.059)--(8.566,4.051);
\draw[gp path] (4.386,4.111)--(4.388,4.059);
\draw[gp path] (8.573,4.111)--(8.571,4.059);
\draw[gp path] (4.370,4.163)--(4.386,4.111);
\draw[gp path] (8.589,4.163)--(8.573,4.111);
\draw[gp path] (4.336,4.216)--(4.341,4.207);
\draw[gp path] (4.370,4.163)--(4.341,4.207);
\draw[gp path] (8.589,4.163)--(8.618,4.207);
\draw[gp path] (8.623,4.216)--(8.618,4.207);
\draw[gp path] (4.333,4.268)--(4.336,4.216);
\draw[gp path] (8.626,4.268)--(8.623,4.216);
\draw[gp path] (4.333,4.320)--(4.333,4.268);
\draw[gp path] (8.626,4.320)--(8.626,4.268);
\draw[gp path] (4.333,4.372)--(4.333,4.320);
\draw[gp path] (8.626,4.372)--(8.626,4.320);
\draw[gp path] (4.333,4.424)--(4.333,4.372);
\draw[gp path] (8.626,4.424)--(8.626,4.372);
\draw[gp path] (4.333,4.476)--(4.333,4.424);
\draw[gp path] (8.626,4.476)--(8.626,4.424);
\draw[gp path] (4.333,4.529)--(4.333,4.476);
\draw[gp path] (8.626,4.529)--(8.626,4.476);
\draw[gp path] (4.333,4.581)--(4.333,4.529);
\draw[gp path] (8.626,4.581)--(8.626,4.529);
\draw[gp path] (4.333,4.633)--(4.333,4.581);
\draw[gp path] (8.626,4.633)--(8.626,4.581);
\draw[gp path] (4.333,4.685)--(4.333,4.633);
\draw[gp path] (8.626,4.685)--(8.626,4.633);
\draw[gp path] (4.333,4.737)--(4.333,4.685);
\draw[gp path] (8.626,4.737)--(8.626,4.685);
\draw[gp path] (4.333,4.789)--(4.333,4.737);
\draw[gp path] (8.626,4.789)--(8.626,4.737);
\draw[gp path] (4.336,4.842)--(4.333,4.789);
\draw[gp path] (8.623,4.842)--(8.626,4.789);
\draw[gp path] (4.336,4.842)--(4.341,4.850);
\draw[gp path] (4.370,4.894)--(4.341,4.850);
\draw[gp path] (8.589,4.894)--(8.618,4.850);
\draw[gp path] (8.623,4.842)--(8.618,4.850);
\draw[gp path] (4.386,4.946)--(4.370,4.894);
\draw[gp path] (8.573,4.946)--(8.589,4.894);
\draw[gp path] (4.388,4.998)--(4.386,4.946);
\draw[gp path] (8.571,4.998)--(8.573,4.946);
\draw[gp path] (4.388,4.998)--(4.393,5.006);
\draw[gp path] (4.422,5.050)--(4.393,5.006);
\draw[gp path] (8.537,5.050)--(8.566,5.006);
\draw[gp path] (8.571,4.998)--(8.566,5.006);
\draw[gp path] (4.438,5.102)--(4.422,5.050);
\draw[gp path] (8.521,5.102)--(8.537,5.050);
\draw[gp path] (4.440,5.155)--(4.438,5.102);
\draw[gp path] (8.519,5.155)--(8.521,5.102);
\draw[gp path] (4.440,5.155)--(4.445,5.163);
\draw[gp path] (4.474,5.207)--(4.445,5.163);
\draw[gp path] (8.485,5.207)--(8.514,5.163);
\draw[gp path] (8.519,5.155)--(8.514,5.163);
\draw[gp path] (4.490,5.259)--(4.474,5.207);
\draw[gp path] (8.469,5.259)--(8.485,5.207);
\draw[gp path] (4.492,5.311)--(4.490,5.259);
\draw[gp path] (8.467,5.311)--(8.469,5.259);
\draw[gp path] (4.492,5.311)--(4.497,5.319);
\draw[gp path] (4.526,5.363)--(4.497,5.319);
\draw[gp path] (8.433,5.363)--(8.462,5.319);
\draw[gp path] (8.467,5.311)--(8.462,5.319);
\draw[gp path] (4.544,5.415)--(4.526,5.363);
\draw[gp path] (8.415,5.415)--(8.433,5.363);
\draw[gp path] (4.544,5.415)--(4.549,5.424);
\draw[gp path] (4.578,5.468)--(4.549,5.424);
\draw[gp path] (8.381,5.468)--(8.410,5.424);
\draw[gp path] (8.415,5.415)--(8.410,5.424);
\draw[gp path] (4.596,5.520)--(4.578,5.468);
\draw[gp path] (8.362,5.520)--(8.381,5.468);
\draw[gp path] (4.596,5.520)--(4.602,5.528);
\draw[gp path] (4.631,5.572)--(4.602,5.528);
\draw[gp path] (8.328,5.572)--(8.358,5.528);
\draw[gp path] (8.362,5.520)--(8.358,5.528);
\draw[gp path] (4.649,5.624)--(4.631,5.572);
\draw[gp path] (8.310,5.624)--(8.328,5.572);
\draw[gp path] (4.649,5.624)--(4.654,5.632);
\draw[gp path] (4.683,5.676)--(4.654,5.632);
\draw[gp path] (8.276,5.676)--(8.305,5.632);
\draw[gp path] (8.310,5.624)--(8.305,5.632);
\draw[gp path] (4.701,5.728)--(4.683,5.676);
\draw[gp path] (8.258,5.728)--(8.276,5.676);
\draw[gp path] (4.701,5.728)--(4.706,5.737);
\draw[gp path] (4.735,5.781)--(4.706,5.737);
\draw[gp path] (8.224,5.781)--(8.253,5.737);
\draw[gp path] (8.258,5.728)--(8.253,5.737);
\draw[gp path] (4.753,5.833)--(4.735,5.781);
\draw[gp path] (8.206,5.833)--(8.224,5.781);
\draw[gp path] (4.753,5.833)--(4.758,5.840);
\draw[gp path] (4.803,5.885)--(4.758,5.840);
\draw[gp path] (8.156,5.885)--(8.201,5.840);
\draw[gp path] (8.206,5.833)--(8.201,5.840);
\draw[gp path] (4.803,5.885)--(4.810,5.892);
\draw[gp path] (4.855,5.937)--(4.810,5.892);
\draw[gp path] (8.104,5.937)--(8.149,5.892);
\draw[gp path] (8.156,5.885)--(8.149,5.892);
\draw[gp path] (4.855,5.937)--(4.862,5.944);
\draw[gp path] (4.907,5.989)--(4.862,5.944);
\draw[gp path] (8.052,5.989)--(8.097,5.944);
\draw[gp path] (8.104,5.937)--(8.097,5.944);
\draw[gp path] (4.907,5.989)--(4.915,5.997);
\draw[gp path] (4.959,6.041)--(4.915,5.997);
\draw[gp path] (8.000,6.041)--(8.045,5.997);
\draw[gp path] (8.052,5.989)--(8.045,5.997);
\draw[gp path] (4.959,6.041)--(4.967,6.049);
\draw[gp path] (5.011,6.094)--(4.967,6.049);
\draw[gp path] (7.948,6.094)--(7.992,6.049);
\draw[gp path] (8.000,6.041)--(7.992,6.049);
\draw[gp path] (5.011,6.094)--(5.019,6.101);
\draw[gp path] (5.064,6.146)--(5.019,6.101);
\draw[gp path] (7.895,6.146)--(7.940,6.101);
\draw[gp path] (7.948,6.094)--(7.940,6.101);
\draw[gp path] (5.064,6.146)--(5.071,6.153);
\draw[gp path] (5.116,6.198)--(5.071,6.153);
\draw[gp path] (7.843,6.198)--(7.888,6.153);
\draw[gp path] (7.895,6.146)--(7.888,6.153);
\draw[gp path] (5.116,6.198)--(5.123,6.205);
\draw[gp path] (5.168,6.250)--(5.123,6.205);
\draw[gp path] (7.791,6.250)--(7.836,6.205);
\draw[gp path] (7.843,6.198)--(7.836,6.205);
\draw[gp path] (5.168,6.250)--(5.175,6.255);
\draw[gp path] (5.228,6.273)--(5.175,6.255);
\draw[gp path] (5.271,6.302)--(5.228,6.273);
\draw[gp path] (7.688,6.302)--(7.732,6.273);
\draw[gp path] (7.784,6.255)--(7.732,6.273);
\draw[gp path] (7.791,6.250)--(7.784,6.255);
\draw[gp path] (5.271,6.302)--(5.280,6.307);
\draw[gp path] (5.332,6.325)--(5.280,6.307);
\draw[gp path] (5.376,6.354)--(5.332,6.325);
\draw[gp path] (7.583,6.354)--(7.627,6.325);
\draw[gp path] (7.679,6.307)--(7.627,6.325);
\draw[gp path] (7.688,6.302)--(7.679,6.307);
\draw[gp path] (5.376,6.354)--(5.384,6.359);
\draw[gp path] (5.436,6.377)--(5.384,6.359);
\draw[gp path] (5.480,6.407)--(5.436,6.377);
\draw[gp path] (7.479,6.407)--(7.523,6.377);
\draw[gp path] (7.575,6.359)--(7.523,6.377);
\draw[gp path] (7.583,6.354)--(7.575,6.359);
\draw[gp path] (5.480,6.407)--(5.488,6.412);
\draw[gp path] (5.541,6.430)--(5.488,6.412);
\draw[gp path] (5.584,6.459)--(5.541,6.430);
\draw[gp path] (7.375,6.459)--(7.419,6.430);
\draw[gp path] (7.471,6.411)--(7.419,6.430);
\draw[gp path] (7.479,6.407)--(7.471,6.411);
\draw[gp path] (5.584,6.459)--(5.593,6.464);
\draw[gp path] (5.645,6.482)--(5.593,6.464);
\draw[gp path] (5.689,6.511)--(5.645,6.482);
\draw[gp path] (7.270,6.511)--(7.314,6.482);
\draw[gp path] (7.366,6.464)--(7.314,6.482);
\draw[gp path] (7.375,6.459)--(7.366,6.464);
\draw[gp path] (5.689,6.511)--(5.697,6.516);
\draw[gp path] (5.749,6.518)--(5.697,6.516);
\draw[gp path] (5.801,6.534)--(5.749,6.518);
\draw[gp path] (5.845,6.563)--(5.801,6.534);
\draw[gp path] (7.114,6.563)--(7.158,6.534);
\draw[gp path] (7.210,6.518)--(7.158,6.534);
\draw[gp path] (7.262,6.516)--(7.210,6.518);
\draw[gp path] (7.270,6.511)--(7.262,6.516);
\draw[gp path] (5.845,6.563)--(5.854,6.568);
\draw[gp path] (5.906,6.570)--(5.854,6.568);
\draw[gp path] (5.958,6.586)--(5.906,6.570);
\draw[gp path] (6.002,6.615)--(5.958,6.586);
\draw[gp path] (6.957,6.615)--(7.001,6.586);
\draw[gp path] (7.053,6.570)--(7.001,6.586);
\draw[gp path] (7.106,6.568)--(7.053,6.570);
\draw[gp path] (7.114,6.563)--(7.106,6.568);
\draw[gp path] (6.002,6.615)--(6.010,6.620);
\draw[gp path] (6.062,6.622)--(6.010,6.620);
\draw[gp path] (6.114,6.638)--(6.062,6.622);
\draw[gp path] (6.158,6.667)--(6.114,6.638);
\draw[gp path] (6.801,6.667)--(6.845,6.638);
\draw[gp path] (6.897,6.622)--(6.845,6.638);
\draw[gp path] (6.949,6.620)--(6.897,6.622);
\draw[gp path] (6.957,6.615)--(6.949,6.620);
\draw[gp path] (6.158,6.667)--(6.167,6.672);
\draw[gp path] (6.219,6.675)--(6.167,6.672);
\draw[gp path] (6.271,6.675)--(6.219,6.675);
\draw[gp path] (6.323,6.675)--(6.271,6.675);
\draw[gp path] (6.375,6.675)--(6.323,6.675);
\draw[gp path] (6.427,6.675)--(6.375,6.675);
\draw[gp path] (6.480,6.675)--(6.427,6.675);
\draw[gp path] (6.532,6.675)--(6.480,6.675);
\draw[gp path] (6.584,6.675)--(6.532,6.675);
\draw[gp path] (6.636,6.675)--(6.584,6.675);
\draw[gp path] (6.688,6.675)--(6.636,6.675);
\draw[gp path] (6.740,6.675)--(6.688,6.675);
\draw[gp path] (6.793,6.672)--(6.740,6.675);
\draw[gp path] (6.801,6.667)--(6.793,6.672);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.126,2.703)--(6.167,2.691);
\draw[gp path] (6.219,2.670)--(6.167,2.691);
\draw[gp path] (6.271,2.660)--(6.219,2.670);
\draw[gp path] (6.323,2.660)--(6.271,2.660);
\draw[gp path] (6.375,2.660)--(6.323,2.660);
\draw[gp path] (6.427,2.660)--(6.375,2.660);
\draw[gp path] (6.480,2.660)--(6.427,2.660);
\draw[gp path] (6.532,2.660)--(6.480,2.660);
\draw[gp path] (6.584,2.660)--(6.532,2.660);
\draw[gp path] (6.636,2.660)--(6.584,2.660);
\draw[gp path] (6.688,2.660)--(6.636,2.660);
\draw[gp path] (6.740,2.670)--(6.688,2.660);
\draw[gp path] (6.793,2.691)--(6.740,2.670);
\draw[gp path] (6.833,2.703)--(6.793,2.691);
\draw[gp path] (5.969,2.755)--(6.010,2.743);
\draw[gp path] (6.062,2.722)--(6.010,2.743);
\draw[gp path] (6.114,2.706)--(6.062,2.722);
\draw[gp path] (6.126,2.703)--(6.114,2.706);
\draw[gp path] (6.833,2.703)--(6.845,2.706);
\draw[gp path] (6.897,2.722)--(6.845,2.706);
\draw[gp path] (6.949,2.743)--(6.897,2.722);
\draw[gp path] (6.990,2.755)--(6.949,2.743);
\draw[gp path] (5.813,2.807)--(5.854,2.796);
\draw[gp path] (5.906,2.774)--(5.854,2.796);
\draw[gp path] (5.958,2.758)--(5.906,2.774);
\draw[gp path] (5.969,2.755)--(5.958,2.758);
\draw[gp path] (6.990,2.755)--(7.001,2.758);
\draw[gp path] (7.053,2.774)--(7.001,2.758);
\draw[gp path] (7.106,2.796)--(7.053,2.774);
\draw[gp path] (7.146,2.807)--(7.106,2.796);
\draw[gp path] (5.689,2.859)--(5.697,2.855);
\draw[gp path] (5.749,2.827)--(5.697,2.855);
\draw[gp path] (5.801,2.810)--(5.749,2.827);
\draw[gp path] (5.813,2.807)--(5.801,2.810);
\draw[gp path] (7.146,2.807)--(7.158,2.810);
\draw[gp path] (7.210,2.827)--(7.158,2.810);
\draw[gp path] (7.262,2.855)--(7.210,2.827);
\draw[gp path] (7.270,2.859)--(7.262,2.855);
\draw[gp path] (5.584,2.911)--(5.593,2.907);
\draw[gp path] (5.645,2.879)--(5.593,2.907);
\draw[gp path] (5.689,2.859)--(5.645,2.879);
\draw[gp path] (7.270,2.859)--(7.314,2.879);
\draw[gp path] (7.366,2.907)--(7.314,2.879);
\draw[gp path] (7.375,2.911)--(7.366,2.907);
\draw[gp path] (5.480,2.964)--(5.488,2.959);
\draw[gp path] (5.541,2.932)--(5.488,2.959);
\draw[gp path] (5.584,2.911)--(5.541,2.932);
\draw[gp path] (7.375,2.911)--(7.419,2.932);
\draw[gp path] (7.471,2.959)--(7.419,2.932);
\draw[gp path] (7.479,2.964)--(7.471,2.959);
\draw[gp path] (5.376,3.016)--(5.384,3.012);
\draw[gp path] (5.436,2.984)--(5.384,3.012);
\draw[gp path] (5.480,2.964)--(5.436,2.984);
\draw[gp path] (7.479,2.964)--(7.523,2.984);
\draw[gp path] (7.575,3.012)--(7.523,2.984);
\draw[gp path] (7.583,3.016)--(7.575,3.012);
\draw[gp path] (5.297,3.068)--(5.332,3.038);
\draw[gp path] (5.376,3.016)--(5.332,3.038);
\draw[gp path] (7.583,3.016)--(7.627,3.038);
\draw[gp path] (7.662,3.068)--(7.627,3.038);
\draw[gp path] (5.245,3.120)--(5.280,3.085);
\draw[gp path] (5.297,3.068)--(5.280,3.085);
\draw[gp path] (7.662,3.068)--(7.679,3.085);
\draw[gp path] (7.714,3.120)--(7.679,3.085);
\draw[gp path] (5.193,3.172)--(5.228,3.138);
\draw[gp path] (5.245,3.120)--(5.228,3.138);
\draw[gp path] (7.714,3.120)--(7.732,3.138);
\draw[gp path] (7.766,3.172)--(7.732,3.138);
\draw[gp path] (5.141,3.224)--(5.175,3.190);
\draw[gp path] (5.193,3.172)--(5.175,3.190);
\draw[gp path] (7.766,3.172)--(7.784,3.190);
\draw[gp path] (7.818,3.224)--(7.784,3.190);
\draw[gp path] (5.089,3.277)--(5.123,3.242);
\draw[gp path] (5.141,3.224)--(5.123,3.242);
\draw[gp path] (7.818,3.224)--(7.836,3.242);
\draw[gp path] (7.870,3.277)--(7.836,3.242);
\draw[gp path] (5.036,3.329)--(5.071,3.294);
\draw[gp path] (5.089,3.277)--(5.071,3.294);
\draw[gp path] (7.870,3.277)--(7.888,3.294);
\draw[gp path] (7.923,3.329)--(7.888,3.294);
\draw[gp path] (4.989,3.381)--(5.019,3.346);
\draw[gp path] (5.036,3.329)--(5.019,3.346);
\draw[gp path] (7.923,3.329)--(7.940,3.346);
\draw[gp path] (7.970,3.381)--(7.940,3.346);
\draw[gp path] (4.963,3.433)--(4.967,3.425);
\draw[gp path] (4.989,3.381)--(4.967,3.425);
\draw[gp path] (7.970,3.381)--(7.992,3.425);
\draw[gp path] (7.996,3.433)--(7.992,3.425);
\draw[gp path] (4.935,3.485)--(4.963,3.433);
\draw[gp path] (8.024,3.485)--(7.996,3.433);
\draw[gp path] (4.910,3.537)--(4.915,3.529);
\draw[gp path] (4.935,3.485)--(4.915,3.529);
\draw[gp path] (8.024,3.485)--(8.045,3.529);
\draw[gp path] (8.049,3.537)--(8.045,3.529);
\draw[gp path] (4.883,3.590)--(4.910,3.537);
\draw[gp path] (8.076,3.590)--(8.049,3.537);
\draw[gp path] (4.858,3.642)--(4.862,3.633);
\draw[gp path] (4.883,3.590)--(4.862,3.633);
\draw[gp path] (8.076,3.590)--(8.097,3.633);
\draw[gp path] (8.101,3.642)--(8.097,3.633);
\draw[gp path] (4.830,3.694)--(4.858,3.642);
\draw[gp path] (8.129,3.694)--(8.101,3.642);
\draw[gp path] (4.806,3.746)--(4.810,3.738);
\draw[gp path] (4.830,3.694)--(4.810,3.738);
\draw[gp path] (8.129,3.694)--(8.149,3.738);
\draw[gp path] (8.153,3.746)--(8.149,3.738);
\draw[gp path] (4.778,3.798)--(4.806,3.746);
\draw[gp path] (8.181,3.798)--(8.153,3.746);
\draw[gp path] (4.761,3.850)--(4.778,3.798);
\draw[gp path] (8.198,3.850)--(8.181,3.798);
\draw[gp path] (4.747,3.903)--(4.758,3.862);
\draw[gp path] (4.761,3.850)--(4.758,3.862);
\draw[gp path] (8.198,3.850)--(8.201,3.862);
\draw[gp path] (8.212,3.903)--(8.201,3.862);
\draw[gp path] (4.725,3.955)--(4.747,3.903);
\draw[gp path] (8.234,3.955)--(8.212,3.903);
\draw[gp path] (4.709,4.007)--(4.725,3.955);
\draw[gp path] (8.250,4.007)--(8.234,3.955);
\draw[gp path] (4.694,4.059)--(4.706,4.018);
\draw[gp path] (4.709,4.007)--(4.706,4.018);
\draw[gp path] (8.250,4.007)--(8.253,4.018);
\draw[gp path] (8.265,4.059)--(8.253,4.018);
\draw[gp path] (4.673,4.111)--(4.694,4.059);
\draw[gp path] (8.286,4.111)--(8.265,4.059);
\draw[gp path] (4.657,4.163)--(4.673,4.111);
\draw[gp path] (8.302,4.163)--(8.286,4.111);
\draw[gp path] (4.642,4.216)--(4.654,4.175);
\draw[gp path] (4.657,4.163)--(4.654,4.175);
\draw[gp path] (8.302,4.163)--(8.305,4.175);
\draw[gp path] (8.317,4.216)--(8.305,4.175);
\draw[gp path] (4.621,4.268)--(4.642,4.216);
\draw[gp path] (8.338,4.268)--(8.317,4.216);
\draw[gp path] (4.611,4.320)--(4.621,4.268);
\draw[gp path] (8.348,4.320)--(8.338,4.268);
\draw[gp path] (4.611,4.372)--(4.611,4.320);
\draw[gp path] (8.348,4.372)--(8.348,4.320);
\draw[gp path] (4.611,4.424)--(4.611,4.372);
\draw[gp path] (8.348,4.424)--(8.348,4.372);
\draw[gp path] (4.611,4.476)--(4.611,4.424);
\draw[gp path] (8.348,4.476)--(8.348,4.424);
\draw[gp path] (4.611,4.529)--(4.611,4.476);
\draw[gp path] (8.348,4.529)--(8.348,4.476);
\draw[gp path] (4.611,4.581)--(4.611,4.529);
\draw[gp path] (8.348,4.581)--(8.348,4.529);
\draw[gp path] (4.611,4.633)--(4.611,4.581);
\draw[gp path] (8.348,4.633)--(8.348,4.581);
\draw[gp path] (4.611,4.685)--(4.611,4.633);
\draw[gp path] (8.348,4.685)--(8.348,4.633);
\draw[gp path] (4.611,4.737)--(4.611,4.685);
\draw[gp path] (8.348,4.737)--(8.348,4.685);
\draw[gp path] (4.621,4.789)--(4.611,4.737);
\draw[gp path] (8.338,4.789)--(8.348,4.737);
\draw[gp path] (4.642,4.842)--(4.621,4.789);
\draw[gp path] (8.317,4.842)--(8.338,4.789);
\draw[gp path] (4.642,4.842)--(4.654,4.882);
\draw[gp path] (4.657,4.894)--(4.654,4.882);
\draw[gp path] (8.302,4.894)--(8.305,4.882);
\draw[gp path] (8.317,4.842)--(8.305,4.882);
\draw[gp path] (4.673,4.946)--(4.657,4.894);
\draw[gp path] (8.286,4.946)--(8.302,4.894);
\draw[gp path] (4.694,4.998)--(4.673,4.946);
\draw[gp path] (8.265,4.998)--(8.286,4.946);
\draw[gp path] (4.694,4.998)--(4.706,5.039);
\draw[gp path] (4.709,5.050)--(4.706,5.039);
\draw[gp path] (8.250,5.050)--(8.253,5.039);
\draw[gp path] (8.265,4.998)--(8.253,5.039);
\draw[gp path] (4.725,5.102)--(4.709,5.050);
\draw[gp path] (8.234,5.102)--(8.250,5.050);
\draw[gp path] (4.747,5.155)--(4.725,5.102);
\draw[gp path] (8.212,5.155)--(8.234,5.102);
\draw[gp path] (4.747,5.155)--(4.758,5.195);
\draw[gp path] (4.761,5.207)--(4.758,5.195);
\draw[gp path] (8.198,5.207)--(8.201,5.195);
\draw[gp path] (8.212,5.155)--(8.201,5.195);
\draw[gp path] (4.778,5.259)--(4.761,5.207);
\draw[gp path] (8.181,5.259)--(8.198,5.207);
\draw[gp path] (4.806,5.311)--(4.778,5.259);
\draw[gp path] (8.153,5.311)--(8.181,5.259);
\draw[gp path] (4.806,5.311)--(4.810,5.319);
\draw[gp path] (4.830,5.363)--(4.810,5.319);
\draw[gp path] (8.129,5.363)--(8.149,5.319);
\draw[gp path] (8.153,5.311)--(8.149,5.319);
\draw[gp path] (4.858,5.415)--(4.830,5.363);
\draw[gp path] (8.101,5.415)--(8.129,5.363);
\draw[gp path] (4.858,5.415)--(4.862,5.424);
\draw[gp path] (4.883,5.468)--(4.862,5.424);
\draw[gp path] (8.076,5.468)--(8.097,5.424);
\draw[gp path] (8.101,5.415)--(8.097,5.424);
\draw[gp path] (4.910,5.520)--(4.883,5.468);
\draw[gp path] (8.049,5.520)--(8.076,5.468);
\draw[gp path] (4.910,5.520)--(4.915,5.528);
\draw[gp path] (4.935,5.572)--(4.915,5.528);
\draw[gp path] (8.024,5.572)--(8.045,5.528);
\draw[gp path] (8.049,5.520)--(8.045,5.528);
\draw[gp path] (4.963,5.624)--(4.935,5.572);
\draw[gp path] (7.996,5.624)--(8.024,5.572);
\draw[gp path] (4.963,5.624)--(4.967,5.632);
\draw[gp path] (4.989,5.676)--(4.967,5.632);
\draw[gp path] (7.970,5.676)--(7.992,5.632);
\draw[gp path] (7.996,5.624)--(7.992,5.632);
\draw[gp path] (4.989,5.676)--(5.019,5.711);
\draw[gp path] (5.036,5.728)--(5.019,5.711);
\draw[gp path] (7.922,5.728)--(7.940,5.711);
\draw[gp path] (7.970,5.676)--(7.940,5.711);
\draw[gp path] (5.036,5.728)--(5.071,5.763);
\draw[gp path] (5.089,5.781)--(5.071,5.763);
\draw[gp path] (7.870,5.781)--(7.888,5.763);
\draw[gp path] (7.922,5.728)--(7.888,5.763);
\draw[gp path] (5.089,5.781)--(5.123,5.815);
\draw[gp path] (5.141,5.833)--(5.123,5.815);
\draw[gp path] (7.818,5.833)--(7.836,5.815);
\draw[gp path] (7.870,5.781)--(7.836,5.815);
\draw[gp path] (5.141,5.833)--(5.175,5.867);
\draw[gp path] (5.193,5.885)--(5.175,5.867);
\draw[gp path] (7.766,5.885)--(7.784,5.867);
\draw[gp path] (7.818,5.833)--(7.784,5.867);
\draw[gp path] (5.193,5.885)--(5.228,5.919);
\draw[gp path] (5.245,5.937)--(5.228,5.919);
\draw[gp path] (7.714,5.937)--(7.732,5.919);
\draw[gp path] (7.766,5.885)--(7.732,5.919);
\draw[gp path] (5.245,5.937)--(5.280,5.972);
\draw[gp path] (5.297,5.989)--(5.280,5.972);
\draw[gp path] (7.662,5.989)--(7.679,5.971);
\draw[gp path] (7.714,5.937)--(7.679,5.971);
\draw[gp path] (5.297,5.989)--(5.332,6.019);
\draw[gp path] (5.376,6.041)--(5.332,6.019);
\draw[gp path] (7.583,6.041)--(7.627,6.019);
\draw[gp path] (7.662,5.989)--(7.627,6.019);
\draw[gp path] (5.376,6.041)--(5.384,6.045);
\draw[gp path] (5.436,6.073)--(5.384,6.045);
\draw[gp path] (5.480,6.094)--(5.436,6.073);
\draw[gp path] (7.479,6.094)--(7.523,6.073);
\draw[gp path] (7.575,6.045)--(7.523,6.073);
\draw[gp path] (7.583,6.041)--(7.575,6.045);
\draw[gp path] (5.480,6.094)--(5.488,6.098);
\draw[gp path] (5.541,6.125)--(5.488,6.098);
\draw[gp path] (5.584,6.146)--(5.541,6.125);
\draw[gp path] (7.375,6.146)--(7.419,6.125);
\draw[gp path] (7.471,6.098)--(7.419,6.125);
\draw[gp path] (7.479,6.094)--(7.471,6.098);
\draw[gp path] (5.584,6.146)--(5.593,6.150);
\draw[gp path] (5.645,6.178)--(5.593,6.150);
\draw[gp path] (5.689,6.198)--(5.645,6.178);
\draw[gp path] (7.270,6.198)--(7.314,6.178);
\draw[gp path] (7.366,6.150)--(7.314,6.178);
\draw[gp path] (7.375,6.146)--(7.366,6.150);
\draw[gp path] (5.689,6.198)--(5.697,6.202);
\draw[gp path] (5.749,6.230)--(5.697,6.202);
\draw[gp path] (5.801,6.247)--(5.749,6.230);
\draw[gp path] (5.813,6.250)--(5.801,6.247);
\draw[gp path] (7.146,6.250)--(7.158,6.247);
\draw[gp path] (7.210,6.230)--(7.158,6.247);
\draw[gp path] (7.262,6.202)--(7.210,6.230);
\draw[gp path] (7.270,6.198)--(7.262,6.202);
\draw[gp path] (5.813,6.250)--(5.854,6.261);
\draw[gp path] (5.906,6.283)--(5.854,6.261);
\draw[gp path] (5.958,6.299)--(5.906,6.283);
\draw[gp path] (5.969,6.302)--(5.958,6.299);
\draw[gp path] (6.990,6.302)--(7.001,6.299);
\draw[gp path] (7.053,6.283)--(7.001,6.299);
\draw[gp path] (7.106,6.261)--(7.053,6.283);
\draw[gp path] (7.146,6.250)--(7.106,6.261);
\draw[gp path] (5.969,6.302)--(6.010,6.314);
\draw[gp path] (6.062,6.335)--(6.010,6.314);
\draw[gp path] (6.114,6.351)--(6.062,6.335);
\draw[gp path] (6.126,6.354)--(6.114,6.351);
\draw[gp path] (6.833,6.354)--(6.845,6.351);
\draw[gp path] (6.897,6.335)--(6.845,6.351);
\draw[gp path] (6.949,6.314)--(6.897,6.335);
\draw[gp path] (6.990,6.302)--(6.949,6.314);
\draw[gp path] (6.126,6.354)--(6.167,6.366);
\draw[gp path] (6.219,6.387)--(6.167,6.366);
\draw[gp path] (6.271,6.397)--(6.219,6.387);
\draw[gp path] (6.323,6.397)--(6.271,6.397);
\draw[gp path] (6.375,6.397)--(6.323,6.397);
\draw[gp path] (6.427,6.397)--(6.375,6.397);
\draw[gp path] (6.480,6.397)--(6.427,6.397);
\draw[gp path] (6.532,6.397)--(6.480,6.397);
\draw[gp path] (6.584,6.397)--(6.532,6.397);
\draw[gp path] (6.636,6.397)--(6.584,6.397);
\draw[gp path] (6.688,6.397)--(6.636,6.397);
\draw[gp path] (6.740,6.387)--(6.688,6.397);
\draw[gp path] (6.793,6.366)--(6.740,6.387);
\draw[gp path] (6.833,6.354)--(6.793,6.366);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (6.207,3.016)--(6.219,3.010);
\draw[gp path] (6.271,2.986)--(6.219,3.010);
\draw[gp path] (6.323,2.986)--(6.271,2.986);
\draw[gp path] (6.375,2.986)--(6.323,2.986);
\draw[gp path] (6.427,2.986)--(6.375,2.986);
\draw[gp path] (6.480,2.986)--(6.427,2.986);
\draw[gp path] (6.532,2.986)--(6.480,2.986);
\draw[gp path] (6.584,2.986)--(6.532,2.986);
\draw[gp path] (6.636,2.986)--(6.584,2.986);
\draw[gp path] (6.688,2.986)--(6.636,2.986);
\draw[gp path] (6.740,3.010)--(6.688,2.986);
\draw[gp path] (6.752,3.016)--(6.740,3.010);
\draw[gp path] (6.050,3.068)--(6.062,3.063);
\draw[gp path] (6.114,3.038)--(6.062,3.063);
\draw[gp path] (6.167,3.032)--(6.114,3.038);
\draw[gp path] (6.207,3.016)--(6.167,3.032);
\draw[gp path] (6.752,3.016)--(6.793,3.032);
\draw[gp path] (6.845,3.038)--(6.793,3.032);
\draw[gp path] (6.897,3.063)--(6.845,3.038);
\draw[gp path] (6.909,3.068)--(6.897,3.063);
\draw[gp path] (5.894,3.120)--(5.906,3.115);
\draw[gp path] (5.958,3.091)--(5.906,3.115);
\draw[gp path] (6.010,3.084)--(5.958,3.091);
\draw[gp path] (6.050,3.068)--(6.010,3.084);
\draw[gp path] (6.909,3.068)--(6.949,3.084);
\draw[gp path] (7.001,3.091)--(6.949,3.084);
\draw[gp path] (7.053,3.115)--(7.001,3.091);
\draw[gp path] (7.065,3.120)--(7.053,3.115);
\draw[gp path] (5.790,3.172)--(5.801,3.167);
\draw[gp path] (5.854,3.138)--(5.801,3.167);
\draw[gp path] (5.894,3.120)--(5.854,3.138);
\draw[gp path] (7.065,3.120)--(7.106,3.138);
\draw[gp path] (7.158,3.167)--(7.106,3.138);
\draw[gp path] (7.169,3.172)--(7.158,3.167);
\draw[gp path] (5.685,3.224)--(5.697,3.219);
\draw[gp path] (5.749,3.190)--(5.697,3.219);
\draw[gp path] (5.790,3.172)--(5.749,3.190);
\draw[gp path] (7.169,3.172)--(7.210,3.190);
\draw[gp path] (7.262,3.219)--(7.210,3.190);
\draw[gp path] (7.274,3.224)--(7.262,3.219);
\draw[gp path] (5.581,3.277)--(5.593,3.271);
\draw[gp path] (5.645,3.242)--(5.593,3.271);
\draw[gp path] (5.685,3.224)--(5.645,3.242);
\draw[gp path] (7.274,3.224)--(7.314,3.242);
\draw[gp path] (7.366,3.271)--(7.314,3.242);
\draw[gp path] (7.378,3.277)--(7.366,3.271);
\draw[gp path] (5.505,3.329)--(5.541,3.294);
\draw[gp path] (5.581,3.277)--(5.541,3.294);
\draw[gp path] (7.378,3.277)--(7.419,3.294);
\draw[gp path] (7.454,3.329)--(7.419,3.294);
\draw[gp path] (5.453,3.381)--(5.488,3.345);
\draw[gp path] (5.505,3.329)--(5.488,3.345);
\draw[gp path] (7.454,3.329)--(7.471,3.345);
\draw[gp path] (7.506,3.381)--(7.471,3.345);
\draw[gp path] (5.401,3.433)--(5.436,3.397);
\draw[gp path] (5.453,3.381)--(5.436,3.397);
\draw[gp path] (7.506,3.381)--(7.523,3.397);
\draw[gp path] (7.558,3.433)--(7.523,3.397);
\draw[gp path] (5.348,3.485)--(5.384,3.450);
\draw[gp path] (5.401,3.433)--(5.384,3.450);
\draw[gp path] (7.558,3.433)--(7.575,3.450);
\draw[gp path] (7.611,3.485)--(7.575,3.450);
\draw[gp path] (5.296,3.537)--(5.332,3.502);
\draw[gp path] (5.348,3.485)--(5.332,3.502);
\draw[gp path] (7.611,3.485)--(7.627,3.502);
\draw[gp path] (7.663,3.537)--(7.627,3.502);
\draw[gp path] (5.245,3.590)--(5.280,3.554);
\draw[gp path] (5.296,3.537)--(5.280,3.554);
\draw[gp path] (7.663,3.537)--(7.679,3.554);
\draw[gp path] (7.714,3.590)--(7.679,3.554);
\draw[gp path] (5.222,3.642)--(5.228,3.630);
\draw[gp path] (5.245,3.590)--(5.228,3.630);
\draw[gp path] (7.714,3.590)--(7.732,3.630);
\draw[gp path] (7.737,3.642)--(7.732,3.630);
\draw[gp path] (5.193,3.694)--(5.222,3.642);
\draw[gp path] (7.766,3.694)--(7.737,3.642);
\draw[gp path] (5.170,3.746)--(5.175,3.734);
\draw[gp path] (5.193,3.694)--(5.175,3.734);
\draw[gp path] (7.766,3.694)--(7.784,3.734);
\draw[gp path] (7.789,3.746)--(7.784,3.734);
\draw[gp path] (5.141,3.798)--(5.170,3.746);
\draw[gp path] (7.818,3.798)--(7.789,3.746);
\draw[gp path] (5.118,3.850)--(5.123,3.839);
\draw[gp path] (5.141,3.798)--(5.123,3.839);
\draw[gp path] (7.818,3.798)--(7.836,3.839);
\draw[gp path] (7.841,3.850)--(7.836,3.839);
\draw[gp path] (5.089,3.903)--(5.118,3.850);
\draw[gp path] (7.870,3.903)--(7.841,3.850);
\draw[gp path] (5.066,3.955)--(5.071,3.943);
\draw[gp path] (5.089,3.903)--(5.071,3.943);
\draw[gp path] (7.870,3.903)--(7.888,3.943);
\draw[gp path] (7.893,3.955)--(7.888,3.943);
\draw[gp path] (5.042,4.007)--(5.066,3.955);
\draw[gp path] (7.917,4.007)--(7.893,3.955);
\draw[gp path] (5.035,4.059)--(5.042,4.007);
\draw[gp path] (7.924,4.059)--(7.917,4.007);
\draw[gp path] (5.014,4.111)--(5.019,4.099);
\draw[gp path] (5.035,4.059)--(5.019,4.099);
\draw[gp path] (7.924,4.059)--(7.940,4.099);
\draw[gp path] (7.945,4.111)--(7.940,4.099);
\draw[gp path] (4.989,4.163)--(5.014,4.111);
\draw[gp path] (7.970,4.163)--(7.945,4.111);
\draw[gp path] (4.983,4.216)--(4.989,4.163);
\draw[gp path] (7.976,4.216)--(7.970,4.163);
\draw[gp path] (4.961,4.268)--(4.967,4.256);
\draw[gp path] (4.983,4.216)--(4.967,4.256);
\draw[gp path] (7.976,4.216)--(7.992,4.256);
\draw[gp path] (7.998,4.268)--(7.992,4.256);
\draw[gp path] (4.937,4.320)--(4.961,4.268);
\draw[gp path] (8.022,4.320)--(7.998,4.268);
\draw[gp path] (4.937,4.372)--(4.937,4.320);
\draw[gp path] (8.022,4.372)--(8.022,4.320);
\draw[gp path] (4.937,4.424)--(4.937,4.372);
\draw[gp path] (8.022,4.424)--(8.022,4.372);
\draw[gp path] (4.937,4.476)--(4.937,4.424);
\draw[gp path] (8.022,4.476)--(8.022,4.424);
\draw[gp path] (4.937,4.529)--(4.937,4.476);
\draw[gp path] (8.022,4.529)--(8.022,4.476);
\draw[gp path] (4.937,4.581)--(4.937,4.529);
\draw[gp path] (8.022,4.581)--(8.022,4.529);
\draw[gp path] (4.937,4.633)--(4.937,4.581);
\draw[gp path] (8.022,4.633)--(8.022,4.581);
\draw[gp path] (4.937,4.685)--(4.937,4.633);
\draw[gp path] (8.022,4.685)--(8.022,4.633);
\draw[gp path] (4.937,4.737)--(4.937,4.685);
\draw[gp path] (8.022,4.737)--(8.022,4.685);
\draw[gp path] (4.961,4.789)--(4.937,4.737);
\draw[gp path] (7.998,4.789)--(8.022,4.737);
\draw[gp path] (4.961,4.789)--(4.967,4.801);
\draw[gp path] (4.983,4.842)--(4.967,4.801);
\draw[gp path] (7.976,4.842)--(7.992,4.801);
\draw[gp path] (7.998,4.789)--(7.992,4.801);
\draw[gp path] (4.989,4.894)--(4.983,4.842);
\draw[gp path] (7.970,4.894)--(7.976,4.842);
\draw[gp path] (5.014,4.946)--(4.989,4.894);
\draw[gp path] (7.945,4.946)--(7.970,4.894);
\draw[gp path] (5.014,4.946)--(5.019,4.958);
\draw[gp path] (5.035,4.998)--(5.019,4.958);
\draw[gp path] (7.924,4.998)--(7.940,4.958);
\draw[gp path] (7.945,4.946)--(7.940,4.958);
\draw[gp path] (5.042,5.050)--(5.035,4.998);
\draw[gp path] (7.917,5.050)--(7.924,4.998);
\draw[gp path] (5.066,5.102)--(5.042,5.050);
\draw[gp path] (7.893,5.102)--(7.917,5.050);
\draw[gp path] (5.066,5.102)--(5.071,5.114);
\draw[gp path] (5.089,5.155)--(5.071,5.114);
\draw[gp path] (7.870,5.155)--(7.888,5.114);
\draw[gp path] (7.893,5.102)--(7.888,5.114);
\draw[gp path] (5.118,5.207)--(5.089,5.155);
\draw[gp path] (7.841,5.207)--(7.870,5.155);
\draw[gp path] (5.118,5.207)--(5.123,5.218);
\draw[gp path] (5.141,5.259)--(5.123,5.218);
\draw[gp path] (7.818,5.259)--(7.836,5.218);
\draw[gp path] (7.841,5.207)--(7.836,5.218);
\draw[gp path] (5.170,5.311)--(5.141,5.259);
\draw[gp path] (7.789,5.311)--(7.818,5.259);
\draw[gp path] (5.170,5.311)--(5.175,5.323);
\draw[gp path] (5.193,5.363)--(5.175,5.323);
\draw[gp path] (7.766,5.363)--(7.784,5.323);
\draw[gp path] (7.789,5.311)--(7.784,5.323);
\draw[gp path] (5.222,5.415)--(5.193,5.363);
\draw[gp path] (7.737,5.415)--(7.766,5.363);
\draw[gp path] (5.222,5.415)--(5.228,5.427);
\draw[gp path] (5.245,5.468)--(5.228,5.427);
\draw[gp path] (7.714,5.468)--(7.732,5.427);
\draw[gp path] (7.737,5.415)--(7.732,5.427);
\draw[gp path] (5.245,5.468)--(5.280,5.503);
\draw[gp path] (5.296,5.520)--(5.280,5.503);
\draw[gp path] (7.663,5.520)--(7.679,5.503);
\draw[gp path] (7.714,5.468)--(7.679,5.503);
\draw[gp path] (5.296,5.520)--(5.332,5.555);
\draw[gp path] (5.348,5.572)--(5.332,5.555);
\draw[gp path] (7.611,5.572)--(7.627,5.555);
\draw[gp path] (7.663,5.520)--(7.627,5.555);
\draw[gp path] (5.348,5.572)--(5.384,5.607);
\draw[gp path] (5.401,5.624)--(5.384,5.607);
\draw[gp path] (7.558,5.624)--(7.575,5.607);
\draw[gp path] (7.611,5.572)--(7.575,5.607);
\draw[gp path] (5.401,5.624)--(5.436,5.660);
\draw[gp path] (5.453,5.676)--(5.436,5.660);
\draw[gp path] (7.506,5.676)--(7.523,5.660);
\draw[gp path] (7.558,5.624)--(7.523,5.660);
\draw[gp path] (5.453,5.676)--(5.488,5.712);
\draw[gp path] (5.505,5.728)--(5.488,5.712);
\draw[gp path] (7.454,5.728)--(7.471,5.712);
\draw[gp path] (7.506,5.676)--(7.471,5.712);
\draw[gp path] (5.505,5.728)--(5.541,5.763);
\draw[gp path] (5.581,5.781)--(5.541,5.763);
\draw[gp path] (7.378,5.781)--(7.419,5.763);
\draw[gp path] (7.454,5.728)--(7.419,5.763);
\draw[gp path] (5.581,5.781)--(5.593,5.786);
\draw[gp path] (5.645,5.815)--(5.593,5.786);
\draw[gp path] (5.685,5.833)--(5.645,5.815);
\draw[gp path] (7.274,5.833)--(7.314,5.815);
\draw[gp path] (7.366,5.786)--(7.314,5.815);
\draw[gp path] (7.378,5.781)--(7.366,5.786);
\draw[gp path] (5.685,5.833)--(5.697,5.838);
\draw[gp path] (5.749,5.867)--(5.697,5.838);
\draw[gp path] (5.790,5.885)--(5.749,5.867);
\draw[gp path] (7.169,5.885)--(7.210,5.867);
\draw[gp path] (7.262,5.838)--(7.210,5.867);
\draw[gp path] (7.274,5.833)--(7.262,5.838);
\draw[gp path] (5.790,5.885)--(5.801,5.890);
\draw[gp path] (5.854,5.919)--(5.801,5.890);
\draw[gp path] (5.894,5.937)--(5.854,5.919);
\draw[gp path] (7.065,5.937)--(7.106,5.919);
\draw[gp path] (7.158,5.890)--(7.106,5.919);
\draw[gp path] (7.169,5.885)--(7.158,5.890);
\draw[gp path] (5.894,5.937)--(5.906,5.942);
\draw[gp path] (5.958,5.966)--(5.906,5.942);
\draw[gp path] (6.010,5.973)--(5.958,5.966);
\draw[gp path] (6.050,5.989)--(6.010,5.973);
\draw[gp path] (6.909,5.989)--(6.949,5.973);
\draw[gp path] (7.001,5.966)--(6.949,5.973);
\draw[gp path] (7.053,5.942)--(7.001,5.966);
\draw[gp path] (7.065,5.937)--(7.053,5.942);
\draw[gp path] (6.050,5.989)--(6.062,5.994);
\draw[gp path] (6.114,6.019)--(6.062,5.994);
\draw[gp path] (6.167,6.025)--(6.114,6.019);
\draw[gp path] (6.207,6.041)--(6.167,6.025);
\draw[gp path] (6.752,6.041)--(6.793,6.025);
\draw[gp path] (6.845,6.019)--(6.793,6.025);
\draw[gp path] (6.897,5.994)--(6.845,6.019);
\draw[gp path] (6.909,5.989)--(6.897,5.994);
\draw[gp path] (6.207,6.041)--(6.219,6.047);
\draw[gp path] (6.271,6.071)--(6.219,6.047);
\draw[gp path] (6.323,6.071)--(6.271,6.071);
\draw[gp path] (6.375,6.071)--(6.323,6.071);
\draw[gp path] (6.427,6.071)--(6.375,6.071);
\draw[gp path] (6.480,6.071)--(6.427,6.071);
\draw[gp path] (6.532,6.071)--(6.480,6.071);
\draw[gp path] (6.584,6.071)--(6.532,6.071);
\draw[gp path] (6.636,6.071)--(6.584,6.071);
\draw[gp path] (6.688,6.071)--(6.636,6.071);
\draw[gp path] (6.740,6.047)--(6.688,6.071);
\draw[gp path] (6.752,6.041)--(6.740,6.047);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (6.261,3.433)--(6.271,3.429);
\draw[gp path] (6.323,3.412)--(6.271,3.429);
\draw[gp path] (6.375,3.412)--(6.323,3.412);
\draw[gp path] (6.427,3.412)--(6.375,3.412);
\draw[gp path] (6.480,3.412)--(6.427,3.412);
\draw[gp path] (6.532,3.412)--(6.480,3.412);
\draw[gp path] (6.584,3.412)--(6.532,3.412);
\draw[gp path] (6.636,3.412)--(6.584,3.412);
\draw[gp path] (6.688,3.429)--(6.636,3.412);
\draw[gp path] (6.698,3.433)--(6.688,3.429);
\draw[gp path] (6.105,3.485)--(6.114,3.481);
\draw[gp path] (6.167,3.464)--(6.114,3.481);
\draw[gp path] (6.219,3.452)--(6.167,3.464);
\draw[gp path] (6.261,3.433)--(6.219,3.452);
\draw[gp path] (6.698,3.433)--(6.740,3.452);
\draw[gp path] (6.793,3.464)--(6.740,3.452);
\draw[gp path] (6.845,3.481)--(6.793,3.464);
\draw[gp path] (6.854,3.485)--(6.845,3.481);
\draw[gp path] (5.990,3.537)--(6.010,3.525);
\draw[gp path] (6.062,3.504)--(6.010,3.525);
\draw[gp path] (6.105,3.485)--(6.062,3.504);
\draw[gp path] (6.854,3.485)--(6.897,3.504);
\draw[gp path] (6.949,3.525)--(6.897,3.504);
\draw[gp path] (6.969,3.537)--(6.949,3.525);
\draw[gp path] (5.886,3.590)--(5.906,3.577);
\draw[gp path] (5.958,3.556)--(5.906,3.577);
\draw[gp path] (5.990,3.537)--(5.958,3.556);
\draw[gp path] (6.969,3.537)--(7.001,3.556);
\draw[gp path] (7.053,3.577)--(7.001,3.556);
\draw[gp path] (7.073,3.590)--(7.053,3.577);
\draw[gp path] (5.787,3.642)--(5.801,3.629);
\draw[gp path] (5.854,3.609)--(5.801,3.629);
\draw[gp path] (5.886,3.590)--(5.854,3.609);
\draw[gp path] (7.073,3.590)--(7.106,3.609);
\draw[gp path] (7.158,3.629)--(7.106,3.609);
\draw[gp path] (7.172,3.642)--(7.158,3.629);
\draw[gp path] (5.735,3.694)--(5.749,3.679);
\draw[gp path] (5.787,3.642)--(5.749,3.679);
\draw[gp path] (7.172,3.642)--(7.210,3.679);
\draw[gp path] (7.224,3.694)--(7.210,3.679);
\draw[gp path] (5.683,3.746)--(5.697,3.732);
\draw[gp path] (5.735,3.694)--(5.697,3.732);
\draw[gp path] (7.224,3.694)--(7.262,3.732);
\draw[gp path] (7.276,3.746)--(7.262,3.732);
\draw[gp path] (5.630,3.798)--(5.645,3.784);
\draw[gp path] (5.683,3.746)--(5.645,3.784);
\draw[gp path] (7.276,3.746)--(7.314,3.784);
\draw[gp path] (7.329,3.798)--(7.314,3.784);
\draw[gp path] (5.580,3.850)--(5.593,3.836);
\draw[gp path] (5.630,3.798)--(5.593,3.836);
\draw[gp path] (7.329,3.798)--(7.366,3.836);
\draw[gp path] (7.379,3.850)--(7.366,3.836);
\draw[gp path] (5.560,3.903)--(5.580,3.850);
\draw[gp path] (7.399,3.903)--(7.379,3.850);
\draw[gp path] (5.528,3.955)--(5.541,3.935);
\draw[gp path] (5.560,3.903)--(5.541,3.935);
\draw[gp path] (7.399,3.903)--(7.419,3.935);
\draw[gp path] (7.431,3.955)--(7.419,3.935);
\draw[gp path] (5.507,4.007)--(5.528,3.955);
\draw[gp path] (7.452,4.007)--(7.431,3.955);
\draw[gp path] (5.476,4.059)--(5.488,4.039);
\draw[gp path] (5.507,4.007)--(5.488,4.039);
\draw[gp path] (7.452,4.007)--(7.471,4.039);
\draw[gp path] (7.483,4.059)--(7.471,4.039);
\draw[gp path] (5.455,4.111)--(5.476,4.059);
\draw[gp path] (7.504,4.111)--(7.483,4.059);
\draw[gp path] (5.432,4.163)--(5.436,4.154);
\draw[gp path] (5.455,4.111)--(5.436,4.154);
\draw[gp path] (7.504,4.111)--(7.523,4.154);
\draw[gp path] (7.527,4.163)--(7.523,4.154);
\draw[gp path] (5.415,4.216)--(5.432,4.163);
\draw[gp path] (7.544,4.216)--(7.527,4.163);
\draw[gp path] (5.403,4.268)--(5.415,4.216);
\draw[gp path] (7.556,4.268)--(7.544,4.216);
\draw[gp path] (5.380,4.320)--(5.384,4.310);
\draw[gp path] (5.403,4.268)--(5.384,4.310);
\draw[gp path] (7.556,4.268)--(7.575,4.310);
\draw[gp path] (7.579,4.320)--(7.575,4.310);
\draw[gp path] (5.363,4.372)--(5.380,4.320);
\draw[gp path] (7.596,4.372)--(7.579,4.320);
\draw[gp path] (5.363,4.424)--(5.363,4.372);
\draw[gp path] (7.596,4.424)--(7.596,4.372);
\draw[gp path] (5.363,4.476)--(5.363,4.424);
\draw[gp path] (7.596,4.476)--(7.596,4.424);
\draw[gp path] (5.363,4.529)--(5.363,4.476);
\draw[gp path] (7.596,4.529)--(7.596,4.476);
\draw[gp path] (5.363,4.581)--(5.363,4.529);
\draw[gp path] (7.596,4.581)--(7.596,4.529);
\draw[gp path] (5.363,4.633)--(5.363,4.581);
\draw[gp path] (7.596,4.633)--(7.596,4.581);
\draw[gp path] (5.363,4.685)--(5.363,4.633);
\draw[gp path] (7.596,4.685)--(7.596,4.633);
\draw[gp path] (5.380,4.737)--(5.363,4.685);
\draw[gp path] (7.579,4.737)--(7.596,4.685);
\draw[gp path] (5.380,4.737)--(5.384,4.747);
\draw[gp path] (5.403,4.789)--(5.384,4.747);
\draw[gp path] (7.556,4.789)--(7.575,4.747);
\draw[gp path] (7.579,4.737)--(7.575,4.747);
\draw[gp path] (5.415,4.842)--(5.403,4.789);
\draw[gp path] (7.544,4.842)--(7.556,4.789);
\draw[gp path] (5.432,4.894)--(5.415,4.842);
\draw[gp path] (7.527,4.894)--(7.544,4.842);
\draw[gp path] (5.432,4.894)--(5.436,4.903);
\draw[gp path] (5.455,4.946)--(5.436,4.903);
\draw[gp path] (7.504,4.946)--(7.523,4.903);
\draw[gp path] (7.527,4.894)--(7.523,4.903);
\draw[gp path] (5.476,4.998)--(5.455,4.946);
\draw[gp path] (7.483,4.998)--(7.504,4.946);
\draw[gp path] (5.476,4.998)--(5.488,5.018);
\draw[gp path] (5.507,5.050)--(5.488,5.018);
\draw[gp path] (7.452,5.050)--(7.471,5.018);
\draw[gp path] (7.483,4.998)--(7.471,5.018);
\draw[gp path] (5.528,5.102)--(5.507,5.050);
\draw[gp path] (7.431,5.102)--(7.452,5.050);
\draw[gp path] (5.528,5.102)--(5.541,5.122);
\draw[gp path] (5.560,5.155)--(5.541,5.122);
\draw[gp path] (7.399,5.155)--(7.419,5.122);
\draw[gp path] (7.431,5.102)--(7.419,5.122);
\draw[gp path] (5.580,5.207)--(5.560,5.155);
\draw[gp path] (7.379,5.207)--(7.399,5.155);
\draw[gp path] (5.580,5.207)--(5.593,5.221);
\draw[gp path] (5.630,5.259)--(5.593,5.221);
\draw[gp path] (7.329,5.259)--(7.366,5.221);
\draw[gp path] (7.379,5.207)--(7.366,5.221);
\draw[gp path] (5.630,5.259)--(5.645,5.273);
\draw[gp path] (5.683,5.311)--(5.645,5.273);
\draw[gp path] (7.276,5.311)--(7.314,5.273);
\draw[gp path] (7.329,5.259)--(7.314,5.273);
\draw[gp path] (5.683,5.311)--(5.697,5.325);
\draw[gp path] (5.735,5.363)--(5.697,5.325);
\draw[gp path] (7.224,5.363)--(7.262,5.325);
\draw[gp path] (7.276,5.311)--(7.262,5.325);
\draw[gp path] (5.735,5.363)--(5.749,5.378);
\draw[gp path] (5.787,5.415)--(5.749,5.378);
\draw[gp path] (7.172,5.415)--(7.210,5.378);
\draw[gp path] (7.224,5.363)--(7.210,5.378);
\draw[gp path] (5.787,5.415)--(5.801,5.428);
\draw[gp path] (5.854,5.448)--(5.801,5.428);
\draw[gp path] (5.886,5.468)--(5.854,5.448);
\draw[gp path] (7.073,5.468)--(7.106,5.448);
\draw[gp path] (7.158,5.428)--(7.106,5.448);
\draw[gp path] (7.172,5.415)--(7.158,5.428);
\draw[gp path] (5.886,5.468)--(5.906,5.480);
\draw[gp path] (5.958,5.501)--(5.906,5.480);
\draw[gp path] (5.990,5.520)--(5.958,5.501);
\draw[gp path] (6.969,5.520)--(7.001,5.501);
\draw[gp path] (7.053,5.480)--(7.001,5.501);
\draw[gp path] (7.073,5.468)--(7.053,5.480);
\draw[gp path] (5.990,5.520)--(6.010,5.532);
\draw[gp path] (6.062,5.553)--(6.010,5.532);
\draw[gp path] (6.105,5.572)--(6.062,5.553);
\draw[gp path] (6.854,5.572)--(6.897,5.553);
\draw[gp path] (6.949,5.532)--(6.897,5.553);
\draw[gp path] (6.969,5.520)--(6.949,5.532);
\draw[gp path] (6.105,5.572)--(6.114,5.576);
\draw[gp path] (6.167,5.593)--(6.114,5.576);
\draw[gp path] (6.219,5.605)--(6.167,5.593);
\draw[gp path] (6.261,5.624)--(6.219,5.605);
\draw[gp path] (6.698,5.624)--(6.740,5.605);
\draw[gp path] (6.793,5.593)--(6.740,5.605);
\draw[gp path] (6.845,5.576)--(6.793,5.593);
\draw[gp path] (6.854,5.572)--(6.845,5.576);
\draw[gp path] (6.261,5.624)--(6.271,5.628);
\draw[gp path] (6.323,5.645)--(6.271,5.628);
\draw[gp path] (6.375,5.645)--(6.323,5.645);
\draw[gp path] (6.427,5.645)--(6.375,5.645);
\draw[gp path] (6.480,5.645)--(6.427,5.645);
\draw[gp path] (6.532,5.645)--(6.480,5.645);
\draw[gp path] (6.584,5.645)--(6.532,5.645);
\draw[gp path] (6.636,5.645)--(6.584,5.645);
\draw[gp path] (6.688,5.628)--(6.636,5.645);
\draw[gp path] (6.698,5.624)--(6.688,5.628);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.362,4.216)--(6.375,4.207);
\draw[gp path] (6.427,4.189)--(6.375,4.207);
\draw[gp path] (6.480,4.189)--(6.427,4.189);
\draw[gp path] (6.532,4.189)--(6.480,4.189);
\draw[gp path] (6.584,4.207)--(6.532,4.189);
\draw[gp path] (6.597,4.216)--(6.584,4.207);
\draw[gp path] (6.261,4.268)--(6.271,4.259);
\draw[gp path] (6.323,4.240)--(6.271,4.259);
\draw[gp path] (6.362,4.216)--(6.323,4.240);
\draw[gp path] (6.597,4.216)--(6.636,4.240);
\draw[gp path] (6.688,4.259)--(6.636,4.240);
\draw[gp path] (6.698,4.268)--(6.688,4.259);
\draw[gp path] (6.210,4.320)--(6.219,4.310);
\draw[gp path] (6.261,4.268)--(6.219,4.310);
\draw[gp path] (6.698,4.268)--(6.740,4.310);
\draw[gp path] (6.749,4.320)--(6.740,4.310);
\draw[gp path] (6.191,4.372)--(6.210,4.320);
\draw[gp path] (6.768,4.372)--(6.749,4.320);
\draw[gp path] (6.158,4.424)--(6.167,4.411);
\draw[gp path] (6.191,4.372)--(6.167,4.411);
\draw[gp path] (6.768,4.372)--(6.793,4.411);
\draw[gp path] (6.801,4.424)--(6.793,4.411);
\draw[gp path] (6.140,4.476)--(6.158,4.424);
\draw[gp path] (6.819,4.476)--(6.801,4.424);
\draw[gp path] (6.140,4.529)--(6.140,4.476);
\draw[gp path] (6.819,4.529)--(6.819,4.476);
\draw[gp path] (6.140,4.581)--(6.140,4.529);
\draw[gp path] (6.819,4.581)--(6.819,4.529);
\draw[gp path] (6.158,4.633)--(6.140,4.581);
\draw[gp path] (6.801,4.633)--(6.819,4.581);
\draw[gp path] (6.158,4.633)--(6.167,4.646);
\draw[gp path] (6.191,4.685)--(6.167,4.646);
\draw[gp path] (6.768,4.685)--(6.793,4.646);
\draw[gp path] (6.801,4.633)--(6.793,4.646);
\draw[gp path] (6.210,4.737)--(6.191,4.685);
\draw[gp path] (6.749,4.737)--(6.768,4.685);
\draw[gp path] (6.210,4.737)--(6.219,4.747);
\draw[gp path] (6.261,4.789)--(6.219,4.747);
\draw[gp path] (6.698,4.789)--(6.740,4.747);
\draw[gp path] (6.749,4.737)--(6.740,4.747);
\draw[gp path] (6.261,4.789)--(6.271,4.798);
\draw[gp path] (6.323,4.817)--(6.271,4.798);
\draw[gp path] (6.362,4.842)--(6.323,4.817);
\draw[gp path] (6.597,4.842)--(6.636,4.817);
\draw[gp path] (6.688,4.798)--(6.636,4.817);
\draw[gp path] (6.698,4.789)--(6.688,4.798);
\draw[gp path] (6.362,4.842)--(6.375,4.850);
\draw[gp path] (6.427,4.868)--(6.375,4.850);
\draw[gp path] (6.480,4.868)--(6.427,4.868);
\draw[gp path] (6.532,4.868)--(6.480,4.868);
\draw[gp path] (6.584,4.850)--(6.532,4.868);
\draw[gp path] (6.597,4.842)--(6.584,4.850);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.567cm}{0.616cm}}{\pgfpoint{10.392cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/oct50s.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 23:57:47
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.567,1.399)--(2.747,1.399);
\node[gp node right] at (2.383,1.399) {$40$};
\draw[gp path] (2.567,2.442)--(2.747,2.442);
\node[gp node right] at (2.383,2.442) {$60$};
\draw[gp path] (2.567,3.485)--(2.747,3.485);
\node[gp node right] at (2.383,3.485) {$80$};
\draw[gp path] (2.567,4.529)--(2.747,4.529);
\node[gp node right] at (2.383,4.529) {$100$};
\draw[gp path] (2.567,5.572)--(2.747,5.572);
\node[gp node right] at (2.383,5.572) {$120$};
\draw[gp path] (2.567,6.615)--(2.747,6.615);
\node[gp node right] at (2.383,6.615) {$140$};
\draw[gp path] (2.567,7.659)--(2.747,7.659);
\node[gp node right] at (2.383,7.659) {$160$};
\draw[gp path] (3.350,0.616)--(3.350,0.796);
\node[gp node center] at (3.350,0.308) {$40$};
\draw[gp path] (4.393,0.616)--(4.393,0.796);
\node[gp node center] at (4.393,0.308) {$60$};
\draw[gp path] (5.436,0.616)--(5.436,0.796);
\node[gp node center] at (5.436,0.308) {$80$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\node[gp node center] at (6.480,0.308) {$100$};
\draw[gp path] (7.523,0.616)--(7.523,0.796);
\node[gp node center] at (7.523,0.308) {$120$};
\draw[gp path] (8.566,0.616)--(8.566,0.796);
\node[gp node center] at (8.566,0.308) {$140$};
\draw[gp path] (9.610,0.616)--(9.610,0.796);
\node[gp node center] at (9.610,0.308) {$160$};
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.432,2.077)--(5.436,2.072);
\draw[gp path] (5.488,2.054)--(5.436,2.072);
\draw[gp path] (5.541,2.054)--(5.488,2.054);
\draw[gp path] (5.593,2.054)--(5.541,2.054);
\draw[gp path] (5.645,2.054)--(5.593,2.054);
\draw[gp path] (5.697,2.054)--(5.645,2.054);
\draw[gp path] (5.749,2.054)--(5.697,2.054);
\draw[gp path] (5.801,2.054)--(5.749,2.054);
\draw[gp path] (5.854,2.054)--(5.801,2.054);
\draw[gp path] (5.906,2.054)--(5.854,2.054);
\draw[gp path] (5.958,2.054)--(5.906,2.054);
\draw[gp path] (6.010,2.054)--(5.958,2.054);
\draw[gp path] (6.062,2.054)--(6.010,2.054);
\draw[gp path] (6.114,2.054)--(6.062,2.054);
\draw[gp path] (6.167,2.054)--(6.114,2.054);
\draw[gp path] (6.219,2.054)--(6.167,2.054);
\draw[gp path] (6.271,2.054)--(6.219,2.054);
\draw[gp path] (6.323,2.054)--(6.271,2.054);
\draw[gp path] (6.375,2.054)--(6.323,2.054);
\draw[gp path] (6.427,2.054)--(6.375,2.054);
\draw[gp path] (6.480,2.054)--(6.427,2.054);
\draw[gp path] (6.532,2.054)--(6.480,2.054);
\draw[gp path] (6.584,2.054)--(6.532,2.054);
\draw[gp path] (6.636,2.054)--(6.584,2.054);
\draw[gp path] (6.688,2.054)--(6.636,2.054);
\draw[gp path] (6.740,2.054)--(6.688,2.054);
\draw[gp path] (6.793,2.054)--(6.740,2.054);
\draw[gp path] (6.845,2.054)--(6.793,2.054);
\draw[gp path] (6.897,2.054)--(6.845,2.054);
\draw[gp path] (6.949,2.054)--(6.897,2.054);
\draw[gp path] (7.001,2.054)--(6.949,2.054);
\draw[gp path] (7.053,2.054)--(7.001,2.054);
\draw[gp path] (7.106,2.054)--(7.053,2.054);
\draw[gp path] (7.158,2.054)--(7.106,2.054);
\draw[gp path] (7.210,2.054)--(7.158,2.054);
\draw[gp path] (7.262,2.054)--(7.210,2.054);
\draw[gp path] (7.314,2.054)--(7.262,2.054);
\draw[gp path] (7.366,2.054)--(7.314,2.054);
\draw[gp path] (7.419,2.054)--(7.366,2.054);
\draw[gp path] (7.471,2.054)--(7.419,2.054);
\draw[gp path] (7.523,2.072)--(7.471,2.054);
\draw[gp path] (7.527,2.077)--(7.523,2.072);
\draw[gp path] (5.379,2.129)--(5.384,2.124);
\draw[gp path] (5.432,2.077)--(5.384,2.124);
\draw[gp path] (7.527,2.077)--(7.575,2.124);
\draw[gp path] (7.580,2.129)--(7.575,2.124);
\draw[gp path] (5.327,2.181)--(5.332,2.176);
\draw[gp path] (5.379,2.129)--(5.332,2.176);
\draw[gp path] (7.580,2.129)--(7.627,2.176);
\draw[gp path] (7.632,2.181)--(7.627,2.176);
\draw[gp path] (5.275,2.233)--(5.280,2.229);
\draw[gp path] (5.327,2.181)--(5.280,2.229);
\draw[gp path] (7.632,2.181)--(7.679,2.229);
\draw[gp path] (7.684,2.233)--(7.679,2.229);
\draw[gp path] (5.223,2.285)--(5.228,2.281);
\draw[gp path] (5.275,2.233)--(5.228,2.281);
\draw[gp path] (7.684,2.233)--(7.732,2.281);
\draw[gp path] (7.736,2.285)--(7.732,2.281);
\draw[gp path] (5.171,2.338)--(5.175,2.333);
\draw[gp path] (5.223,2.285)--(5.175,2.333);
\draw[gp path] (7.736,2.285)--(7.784,2.333);
\draw[gp path] (7.788,2.338)--(7.784,2.333);
\draw[gp path] (5.119,2.390)--(5.123,2.385);
\draw[gp path] (5.171,2.338)--(5.123,2.385);
\draw[gp path] (7.788,2.338)--(7.836,2.385);
\draw[gp path] (7.840,2.390)--(7.836,2.385);
\draw[gp path] (5.066,2.442)--(5.071,2.437);
\draw[gp path] (5.119,2.390)--(5.071,2.437);
\draw[gp path] (7.840,2.390)--(7.888,2.437);
\draw[gp path] (7.893,2.442)--(7.888,2.437);
\draw[gp path] (5.014,2.494)--(5.019,2.489);
\draw[gp path] (5.066,2.442)--(5.019,2.489);
\draw[gp path] (7.893,2.442)--(7.940,2.489);
\draw[gp path] (7.945,2.494)--(7.940,2.489);
\draw[gp path] (4.962,2.546)--(4.967,2.542);
\draw[gp path] (5.014,2.494)--(4.967,2.542);
\draw[gp path] (7.945,2.494)--(7.992,2.542);
\draw[gp path] (7.997,2.546)--(7.992,2.542);
\draw[gp path] (4.910,2.598)--(4.915,2.594);
\draw[gp path] (4.962,2.546)--(4.915,2.594);
\draw[gp path] (7.997,2.546)--(8.045,2.594);
\draw[gp path] (8.049,2.598)--(8.045,2.594);
\draw[gp path] (4.858,2.651)--(4.862,2.646);
\draw[gp path] (4.910,2.598)--(4.862,2.646);
\draw[gp path] (8.049,2.598)--(8.097,2.646);
\draw[gp path] (8.101,2.651)--(8.097,2.646);
\draw[gp path] (4.806,2.703)--(4.810,2.698);
\draw[gp path] (4.858,2.651)--(4.810,2.698);
\draw[gp path] (8.101,2.651)--(8.149,2.698);
\draw[gp path] (8.153,2.703)--(8.149,2.698);
\draw[gp path] (4.753,2.755)--(4.758,2.750);
\draw[gp path] (4.806,2.703)--(4.758,2.750);
\draw[gp path] (8.153,2.703)--(8.201,2.750);
\draw[gp path] (8.206,2.755)--(8.201,2.750);
\draw[gp path] (4.701,2.807)--(4.706,2.802);
\draw[gp path] (4.753,2.755)--(4.706,2.802);
\draw[gp path] (8.206,2.755)--(8.253,2.802);
\draw[gp path] (8.258,2.807)--(8.253,2.802);
\draw[gp path] (4.649,2.859)--(4.654,2.855);
\draw[gp path] (4.701,2.807)--(4.654,2.855);
\draw[gp path] (8.258,2.807)--(8.305,2.855);
\draw[gp path] (8.310,2.859)--(8.305,2.855);
\draw[gp path] (4.597,2.911)--(4.602,2.907);
\draw[gp path] (4.649,2.859)--(4.602,2.907);
\draw[gp path] (8.310,2.859)--(8.358,2.907);
\draw[gp path] (8.362,2.911)--(8.358,2.907);
\draw[gp path] (4.545,2.964)--(4.549,2.959);
\draw[gp path] (4.597,2.911)--(4.549,2.959);
\draw[gp path] (8.362,2.911)--(8.410,2.959);
\draw[gp path] (8.414,2.964)--(8.410,2.959);
\draw[gp path] (4.493,3.016)--(4.497,3.011);
\draw[gp path] (4.545,2.964)--(4.497,3.011);
\draw[gp path] (8.414,2.964)--(8.462,3.011);
\draw[gp path] (8.466,3.016)--(8.462,3.011);
\draw[gp path] (4.440,3.068)--(4.445,3.063);
\draw[gp path] (4.493,3.016)--(4.445,3.063);
\draw[gp path] (8.466,3.016)--(8.514,3.063);
\draw[gp path] (8.519,3.068)--(8.514,3.063);
\draw[gp path] (4.388,3.120)--(4.393,3.115);
\draw[gp path] (4.440,3.068)--(4.393,3.115);
\draw[gp path] (8.519,3.068)--(8.566,3.115);
\draw[gp path] (8.571,3.120)--(8.566,3.115);
\draw[gp path] (4.336,3.172)--(4.341,3.168);
\draw[gp path] (4.388,3.120)--(4.341,3.168);
\draw[gp path] (8.571,3.120)--(8.618,3.168);
\draw[gp path] (8.623,3.172)--(8.618,3.168);
\draw[gp path] (4.284,3.224)--(4.289,3.220);
\draw[gp path] (4.336,3.172)--(4.289,3.220);
\draw[gp path] (8.623,3.172)--(8.671,3.220);
\draw[gp path] (8.675,3.224)--(8.671,3.220);
\draw[gp path] (4.232,3.277)--(4.236,3.272);
\draw[gp path] (4.284,3.224)--(4.236,3.272);
\draw[gp path] (8.675,3.224)--(8.723,3.272);
\draw[gp path] (8.727,3.277)--(8.723,3.272);
\draw[gp path] (4.180,3.329)--(4.184,3.324);
\draw[gp path] (4.232,3.277)--(4.184,3.324);
\draw[gp path] (8.727,3.277)--(8.775,3.324);
\draw[gp path] (8.779,3.329)--(8.775,3.324);
\draw[gp path] (4.127,3.381)--(4.132,3.376);
\draw[gp path] (4.180,3.329)--(4.132,3.376);
\draw[gp path] (8.779,3.329)--(8.827,3.376);
\draw[gp path] (8.832,3.381)--(8.827,3.376);
\draw[gp path] (4.075,3.433)--(4.080,3.428);
\draw[gp path] (4.127,3.381)--(4.080,3.428);
\draw[gp path] (8.832,3.381)--(8.879,3.428);
\draw[gp path] (8.884,3.433)--(8.879,3.428);
\draw[gp path] (4.023,3.485)--(4.028,3.481);
\draw[gp path] (4.075,3.433)--(4.028,3.481);
\draw[gp path] (8.884,3.433)--(8.931,3.481);
\draw[gp path] (8.936,3.485)--(8.931,3.481);
\draw[gp path] (4.005,3.537)--(4.023,3.485);
\draw[gp path] (8.954,3.537)--(8.936,3.485);
\draw[gp path] (4.005,3.590)--(4.005,3.537);
\draw[gp path] (8.954,3.590)--(8.954,3.537);
\draw[gp path] (4.005,3.642)--(4.005,3.590);
\draw[gp path] (8.954,3.642)--(8.954,3.590);
\draw[gp path] (4.005,3.694)--(4.005,3.642);
\draw[gp path] (8.954,3.694)--(8.954,3.642);
\draw[gp path] (4.005,3.746)--(4.005,3.694);
\draw[gp path] (8.954,3.746)--(8.954,3.694);
\draw[gp path] (4.005,3.798)--(4.005,3.746);
\draw[gp path] (8.954,3.798)--(8.954,3.746);
\draw[gp path] (4.005,3.850)--(4.005,3.798);
\draw[gp path] (8.954,3.850)--(8.954,3.798);
\draw[gp path] (4.005,3.903)--(4.005,3.850);
\draw[gp path] (8.954,3.903)--(8.954,3.850);
\draw[gp path] (4.005,3.955)--(4.005,3.903);
\draw[gp path] (8.954,3.955)--(8.954,3.903);
\draw[gp path] (4.005,4.007)--(4.005,3.955);
\draw[gp path] (8.954,4.007)--(8.954,3.955);
\draw[gp path] (4.005,4.059)--(4.005,4.007);
\draw[gp path] (8.954,4.059)--(8.954,4.007);
\draw[gp path] (4.005,4.111)--(4.005,4.059);
\draw[gp path] (8.954,4.111)--(8.954,4.059);
\draw[gp path] (4.005,4.163)--(4.005,4.111);
\draw[gp path] (8.954,4.163)--(8.954,4.111);
\draw[gp path] (4.005,4.216)--(4.005,4.163);
\draw[gp path] (8.954,4.216)--(8.954,4.163);
\draw[gp path] (4.005,4.268)--(4.005,4.216);
\draw[gp path] (8.954,4.268)--(8.954,4.216);
\draw[gp path] (4.005,4.320)--(4.005,4.268);
\draw[gp path] (8.954,4.320)--(8.954,4.268);
\draw[gp path] (4.005,4.372)--(4.005,4.320);
\draw[gp path] (8.954,4.372)--(8.954,4.320);
\draw[gp path] (4.005,4.424)--(4.005,4.372);
\draw[gp path] (8.954,4.424)--(8.954,4.372);
\draw[gp path] (4.005,4.476)--(4.005,4.424);
\draw[gp path] (8.954,4.476)--(8.954,4.424);
\draw[gp path] (4.005,4.529)--(4.005,4.476);
\draw[gp path] (8.954,4.529)--(8.954,4.476);
\draw[gp path] (4.005,4.581)--(4.005,4.529);
\draw[gp path] (8.954,4.581)--(8.954,4.529);
\draw[gp path] (4.005,4.633)--(4.005,4.581);
\draw[gp path] (8.954,4.633)--(8.954,4.581);
\draw[gp path] (4.005,4.685)--(4.005,4.633);
\draw[gp path] (8.954,4.685)--(8.954,4.633);
\draw[gp path] (4.005,4.737)--(4.005,4.685);
\draw[gp path] (8.954,4.737)--(8.954,4.685);
\draw[gp path] (4.005,4.789)--(4.005,4.737);
\draw[gp path] (8.954,4.789)--(8.954,4.737);
\draw[gp path] (4.005,4.842)--(4.005,4.789);
\draw[gp path] (8.954,4.842)--(8.954,4.789);
\draw[gp path] (4.005,4.894)--(4.005,4.842);
\draw[gp path] (8.954,4.894)--(8.954,4.842);
\draw[gp path] (4.005,4.946)--(4.005,4.894);
\draw[gp path] (8.954,4.946)--(8.954,4.894);
\draw[gp path] (4.005,4.998)--(4.005,4.946);
\draw[gp path] (8.954,4.998)--(8.954,4.946);
\draw[gp path] (4.005,5.050)--(4.005,4.998);
\draw[gp path] (8.954,5.050)--(8.954,4.998);
\draw[gp path] (4.005,5.102)--(4.005,5.050);
\draw[gp path] (8.954,5.102)--(8.954,5.050);
\draw[gp path] (4.005,5.155)--(4.005,5.102);
\draw[gp path] (8.954,5.155)--(8.954,5.102);
\draw[gp path] (4.005,5.207)--(4.005,5.155);
\draw[gp path] (8.954,5.207)--(8.954,5.155);
\draw[gp path] (4.005,5.259)--(4.005,5.207);
\draw[gp path] (8.954,5.259)--(8.954,5.207);
\draw[gp path] (4.005,5.311)--(4.005,5.259);
\draw[gp path] (8.954,5.311)--(8.954,5.259);
\draw[gp path] (4.005,5.363)--(4.005,5.311);
\draw[gp path] (8.954,5.363)--(8.954,5.311);
\draw[gp path] (4.005,5.415)--(4.005,5.363);
\draw[gp path] (8.954,5.415)--(8.954,5.363);
\draw[gp path] (4.005,5.468)--(4.005,5.415);
\draw[gp path] (8.954,5.468)--(8.954,5.415);
\draw[gp path] (4.005,5.520)--(4.005,5.468);
\draw[gp path] (8.954,5.520)--(8.954,5.468);
\draw[gp path] (4.023,5.572)--(4.005,5.520);
\draw[gp path] (8.936,5.572)--(8.954,5.520);
\draw[gp path] (4.023,5.572)--(4.028,5.576);
\draw[gp path] (4.075,5.624)--(4.028,5.576);
\draw[gp path] (8.884,5.624)--(8.931,5.576);
\draw[gp path] (8.936,5.572)--(8.931,5.576);
\draw[gp path] (4.075,5.624)--(4.080,5.629);
\draw[gp path] (4.127,5.676)--(4.080,5.629);
\draw[gp path] (8.832,5.676)--(8.879,5.629);
\draw[gp path] (8.884,5.624)--(8.879,5.629);
\draw[gp path] (4.127,5.676)--(4.132,5.681);
\draw[gp path] (4.180,5.728)--(4.132,5.681);
\draw[gp path] (8.779,5.728)--(8.827,5.681);
\draw[gp path] (8.832,5.676)--(8.827,5.681);
\draw[gp path] (4.180,5.728)--(4.184,5.733);
\draw[gp path] (4.232,5.781)--(4.184,5.733);
\draw[gp path] (8.727,5.781)--(8.775,5.733);
\draw[gp path] (8.779,5.728)--(8.775,5.733);
\draw[gp path] (4.232,5.781)--(4.236,5.785);
\draw[gp path] (4.284,5.833)--(4.236,5.785);
\draw[gp path] (8.675,5.833)--(8.723,5.785);
\draw[gp path] (8.727,5.781)--(8.723,5.785);
\draw[gp path] (4.284,5.833)--(4.289,5.837);
\draw[gp path] (4.336,5.885)--(4.289,5.837);
\draw[gp path] (8.623,5.885)--(8.671,5.837);
\draw[gp path] (8.675,5.833)--(8.671,5.837);
\draw[gp path] (4.336,5.885)--(4.341,5.889);
\draw[gp path] (4.388,5.937)--(4.341,5.889);
\draw[gp path] (8.571,5.937)--(8.618,5.889);
\draw[gp path] (8.623,5.885)--(8.618,5.889);
\draw[gp path] (4.388,5.937)--(4.393,5.942);
\draw[gp path] (4.440,5.989)--(4.393,5.942);
\draw[gp path] (8.519,5.989)--(8.566,5.942);
\draw[gp path] (8.571,5.937)--(8.566,5.942);
\draw[gp path] (4.440,5.989)--(4.445,5.994);
\draw[gp path] (4.493,6.041)--(4.445,5.994);
\draw[gp path] (8.466,6.041)--(8.514,5.994);
\draw[gp path] (8.519,5.989)--(8.514,5.994);
\draw[gp path] (4.493,6.041)--(4.497,6.046);
\draw[gp path] (4.545,6.094)--(4.497,6.046);
\draw[gp path] (8.414,6.094)--(8.462,6.046);
\draw[gp path] (8.466,6.041)--(8.462,6.046);
\draw[gp path] (4.545,6.094)--(4.549,6.098);
\draw[gp path] (4.597,6.146)--(4.549,6.098);
\draw[gp path] (8.362,6.146)--(8.410,6.098);
\draw[gp path] (8.414,6.094)--(8.410,6.098);
\draw[gp path] (4.597,6.146)--(4.602,6.150);
\draw[gp path] (4.649,6.198)--(4.602,6.150);
\draw[gp path] (8.310,6.198)--(8.358,6.150);
\draw[gp path] (8.362,6.146)--(8.358,6.150);
\draw[gp path] (4.649,6.198)--(4.654,6.202);
\draw[gp path] (4.701,6.250)--(4.654,6.202);
\draw[gp path] (8.258,6.250)--(8.305,6.202);
\draw[gp path] (8.310,6.198)--(8.305,6.202);
\draw[gp path] (4.701,6.250)--(4.706,6.255);
\draw[gp path] (4.753,6.302)--(4.706,6.255);
\draw[gp path] (8.206,6.302)--(8.253,6.255);
\draw[gp path] (8.258,6.250)--(8.253,6.255);
\draw[gp path] (4.753,6.302)--(4.758,6.307);
\draw[gp path] (4.806,6.354)--(4.758,6.307);
\draw[gp path] (8.153,6.354)--(8.201,6.307);
\draw[gp path] (8.206,6.302)--(8.201,6.307);
\draw[gp path] (4.806,6.354)--(4.810,6.359);
\draw[gp path] (4.858,6.407)--(4.810,6.359);
\draw[gp path] (8.101,6.407)--(8.149,6.359);
\draw[gp path] (8.153,6.354)--(8.149,6.359);
\draw[gp path] (4.858,6.407)--(4.862,6.411);
\draw[gp path] (4.910,6.459)--(4.862,6.411);
\draw[gp path] (8.049,6.459)--(8.097,6.411);
\draw[gp path] (8.101,6.407)--(8.097,6.411);
\draw[gp path] (4.910,6.459)--(4.915,6.463);
\draw[gp path] (4.962,6.511)--(4.915,6.463);
\draw[gp path] (7.997,6.511)--(8.045,6.463);
\draw[gp path] (8.049,6.459)--(8.045,6.463);
\draw[gp path] (4.962,6.511)--(4.967,6.515);
\draw[gp path] (5.014,6.563)--(4.967,6.515);
\draw[gp path] (7.945,6.563)--(7.992,6.515);
\draw[gp path] (7.997,6.511)--(7.992,6.515);
\draw[gp path] (5.014,6.563)--(5.019,6.568);
\draw[gp path] (5.066,6.615)--(5.019,6.568);
\draw[gp path] (7.893,6.615)--(7.940,6.568);
\draw[gp path] (7.945,6.563)--(7.940,6.568);
\draw[gp path] (5.066,6.615)--(5.071,6.620);
\draw[gp path] (5.119,6.667)--(5.071,6.620);
\draw[gp path] (7.840,6.667)--(7.888,6.620);
\draw[gp path] (7.893,6.615)--(7.888,6.620);
\draw[gp path] (5.119,6.667)--(5.123,6.672);
\draw[gp path] (5.171,6.720)--(5.123,6.672);
\draw[gp path] (7.788,6.720)--(7.836,6.672);
\draw[gp path] (7.840,6.667)--(7.836,6.672);
\draw[gp path] (5.171,6.720)--(5.175,6.724);
\draw[gp path] (5.223,6.772)--(5.175,6.724);
\draw[gp path] (7.736,6.772)--(7.784,6.724);
\draw[gp path] (7.788,6.720)--(7.784,6.724);
\draw[gp path] (5.223,6.772)--(5.228,6.776);
\draw[gp path] (5.275,6.824)--(5.228,6.776);
\draw[gp path] (7.684,6.824)--(7.732,6.776);
\draw[gp path] (7.736,6.772)--(7.732,6.776);
\draw[gp path] (5.275,6.824)--(5.280,6.828);
\draw[gp path] (5.327,6.876)--(5.280,6.828);
\draw[gp path] (7.632,6.876)--(7.679,6.828);
\draw[gp path] (7.684,6.824)--(7.679,6.828);
\draw[gp path] (5.327,6.876)--(5.332,6.881);
\draw[gp path] (5.379,6.928)--(5.332,6.881);
\draw[gp path] (7.580,6.928)--(7.627,6.881);
\draw[gp path] (7.632,6.876)--(7.627,6.881);
\draw[gp path] (5.379,6.928)--(5.384,6.933);
\draw[gp path] (5.432,6.980)--(5.384,6.933);
\draw[gp path] (7.527,6.980)--(7.575,6.933);
\draw[gp path] (7.580,6.928)--(7.575,6.933);
\draw[gp path] (5.432,6.980)--(5.436,6.985);
\draw[gp path] (5.488,7.003)--(5.436,6.985);
\draw[gp path] (5.541,7.003)--(5.488,7.003);
\draw[gp path] (5.593,7.003)--(5.541,7.003);
\draw[gp path] (5.645,7.003)--(5.593,7.003);
\draw[gp path] (5.697,7.003)--(5.645,7.003);
\draw[gp path] (5.749,7.003)--(5.697,7.003);
\draw[gp path] (5.801,7.003)--(5.749,7.003);
\draw[gp path] (5.854,7.003)--(5.801,7.003);
\draw[gp path] (5.906,7.003)--(5.854,7.003);
\draw[gp path] (5.958,7.003)--(5.906,7.003);
\draw[gp path] (6.010,7.003)--(5.958,7.003);
\draw[gp path] (6.062,7.003)--(6.010,7.003);
\draw[gp path] (6.114,7.003)--(6.062,7.003);
\draw[gp path] (6.167,7.003)--(6.114,7.003);
\draw[gp path] (6.219,7.003)--(6.167,7.003);
\draw[gp path] (6.271,7.003)--(6.219,7.003);
\draw[gp path] (6.323,7.003)--(6.271,7.003);
\draw[gp path] (6.375,7.003)--(6.323,7.003);
\draw[gp path] (6.427,7.003)--(6.375,7.003);
\draw[gp path] (6.480,7.003)--(6.427,7.003);
\draw[gp path] (6.532,7.003)--(6.480,7.003);
\draw[gp path] (6.584,7.003)--(6.532,7.003);
\draw[gp path] (6.636,7.003)--(6.584,7.003);
\draw[gp path] (6.688,7.003)--(6.636,7.003);
\draw[gp path] (6.740,7.003)--(6.688,7.003);
\draw[gp path] (6.793,7.003)--(6.740,7.003);
\draw[gp path] (6.845,7.003)--(6.793,7.003);
\draw[gp path] (6.897,7.003)--(6.845,7.003);
\draw[gp path] (6.949,7.003)--(6.897,7.003);
\draw[gp path] (7.001,7.003)--(6.949,7.003);
\draw[gp path] (7.053,7.003)--(7.001,7.003);
\draw[gp path] (7.106,7.003)--(7.053,7.003);
\draw[gp path] (7.158,7.003)--(7.106,7.003);
\draw[gp path] (7.210,7.003)--(7.158,7.003);
\draw[gp path] (7.262,7.003)--(7.210,7.003);
\draw[gp path] (7.314,7.003)--(7.262,7.003);
\draw[gp path] (7.366,7.003)--(7.314,7.003);
\draw[gp path] (7.419,7.003)--(7.366,7.003);
\draw[gp path] (7.471,7.003)--(7.419,7.003);
\draw[gp path] (7.523,6.985)--(7.471,7.003);
\draw[gp path] (7.527,6.980)--(7.523,6.985);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.517,2.285)--(5.541,2.265);
\draw[gp path] (5.593,2.260)--(5.541,2.265);
\draw[gp path] (5.645,2.260)--(5.593,2.260);
\draw[gp path] (5.697,2.260)--(5.645,2.260);
\draw[gp path] (5.749,2.260)--(5.697,2.260);
\draw[gp path] (5.801,2.260)--(5.749,2.260);
\draw[gp path] (5.854,2.260)--(5.801,2.260);
\draw[gp path] (5.906,2.260)--(5.854,2.260);
\draw[gp path] (5.958,2.260)--(5.906,2.260);
\draw[gp path] (6.010,2.260)--(5.958,2.260);
\draw[gp path] (6.062,2.260)--(6.010,2.260);
\draw[gp path] (6.114,2.260)--(6.062,2.260);
\draw[gp path] (6.167,2.260)--(6.114,2.260);
\draw[gp path] (6.219,2.260)--(6.167,2.260);
\draw[gp path] (6.271,2.260)--(6.219,2.260);
\draw[gp path] (6.323,2.260)--(6.271,2.260);
\draw[gp path] (6.375,2.260)--(6.323,2.260);
\draw[gp path] (6.427,2.260)--(6.375,2.260);
\draw[gp path] (6.480,2.260)--(6.427,2.260);
\draw[gp path] (6.532,2.260)--(6.480,2.260);
\draw[gp path] (6.584,2.260)--(6.532,2.260);
\draw[gp path] (6.636,2.260)--(6.584,2.260);
\draw[gp path] (6.688,2.260)--(6.636,2.260);
\draw[gp path] (6.740,2.260)--(6.688,2.260);
\draw[gp path] (6.793,2.260)--(6.740,2.260);
\draw[gp path] (6.845,2.260)--(6.793,2.260);
\draw[gp path] (6.897,2.260)--(6.845,2.260);
\draw[gp path] (6.949,2.260)--(6.897,2.260);
\draw[gp path] (7.001,2.260)--(6.949,2.260);
\draw[gp path] (7.053,2.260)--(7.001,2.260);
\draw[gp path] (7.106,2.260)--(7.053,2.260);
\draw[gp path] (7.158,2.260)--(7.106,2.260);
\draw[gp path] (7.210,2.260)--(7.158,2.260);
\draw[gp path] (7.262,2.260)--(7.210,2.260);
\draw[gp path] (7.314,2.260)--(7.262,2.260);
\draw[gp path] (7.366,2.260)--(7.314,2.260);
\draw[gp path] (7.419,2.265)--(7.366,2.260);
\draw[gp path] (7.442,2.285)--(7.419,2.265);
\draw[gp path] (5.465,2.338)--(5.488,2.314);
\draw[gp path] (5.517,2.285)--(5.488,2.314);
\draw[gp path] (7.442,2.285)--(7.471,2.314);
\draw[gp path] (7.494,2.338)--(7.471,2.314);
\draw[gp path] (5.413,2.390)--(5.436,2.366);
\draw[gp path] (5.465,2.338)--(5.436,2.366);
\draw[gp path] (7.494,2.338)--(7.523,2.366);
\draw[gp path] (7.546,2.390)--(7.523,2.366);
\draw[gp path] (5.361,2.442)--(5.384,2.419);
\draw[gp path] (5.413,2.390)--(5.384,2.419);
\draw[gp path] (7.546,2.390)--(7.575,2.419);
\draw[gp path] (7.598,2.442)--(7.575,2.419);
\draw[gp path] (5.309,2.494)--(5.332,2.471);
\draw[gp path] (5.361,2.442)--(5.332,2.471);
\draw[gp path] (7.598,2.442)--(7.627,2.471);
\draw[gp path] (7.650,2.494)--(7.627,2.471);
\draw[gp path] (5.256,2.546)--(5.280,2.523);
\draw[gp path] (5.309,2.494)--(5.280,2.523);
\draw[gp path] (7.650,2.494)--(7.679,2.523);
\draw[gp path] (7.703,2.546)--(7.679,2.523);
\draw[gp path] (5.204,2.598)--(5.228,2.575);
\draw[gp path] (5.256,2.546)--(5.228,2.575);
\draw[gp path] (7.703,2.546)--(7.732,2.575);
\draw[gp path] (7.755,2.598)--(7.732,2.575);
\draw[gp path] (5.152,2.651)--(5.175,2.627);
\draw[gp path] (5.204,2.598)--(5.175,2.627);
\draw[gp path] (7.755,2.598)--(7.784,2.627);
\draw[gp path] (7.807,2.651)--(7.784,2.627);
\draw[gp path] (5.100,2.703)--(5.123,2.679);
\draw[gp path] (5.152,2.651)--(5.123,2.679);
\draw[gp path] (7.807,2.651)--(7.836,2.679);
\draw[gp path] (7.859,2.703)--(7.836,2.679);
\draw[gp path] (5.048,2.755)--(5.071,2.732);
\draw[gp path] (5.100,2.703)--(5.071,2.732);
\draw[gp path] (7.859,2.703)--(7.888,2.732);
\draw[gp path] (7.911,2.755)--(7.888,2.732);
\draw[gp path] (4.996,2.807)--(5.019,2.784);
\draw[gp path] (5.048,2.755)--(5.019,2.784);
\draw[gp path] (7.911,2.755)--(7.940,2.784);
\draw[gp path] (7.963,2.807)--(7.940,2.784);
\draw[gp path] (4.943,2.859)--(4.967,2.836);
\draw[gp path] (4.996,2.807)--(4.967,2.836);
\draw[gp path] (7.963,2.807)--(7.992,2.836);
\draw[gp path] (8.016,2.859)--(7.992,2.836);
\draw[gp path] (4.891,2.911)--(4.915,2.888);
\draw[gp path] (4.943,2.859)--(4.915,2.888);
\draw[gp path] (8.016,2.859)--(8.045,2.888);
\draw[gp path] (8.068,2.911)--(8.045,2.888);
\draw[gp path] (4.839,2.964)--(4.862,2.940);
\draw[gp path] (4.891,2.911)--(4.862,2.940);
\draw[gp path] (8.068,2.911)--(8.097,2.940);
\draw[gp path] (8.120,2.964)--(8.097,2.940);
\draw[gp path] (4.787,3.016)--(4.810,2.992);
\draw[gp path] (4.839,2.964)--(4.810,2.992);
\draw[gp path] (8.120,2.964)--(8.149,2.992);
\draw[gp path] (8.172,3.016)--(8.149,2.992);
\draw[gp path] (4.735,3.068)--(4.758,3.045);
\draw[gp path] (4.787,3.016)--(4.758,3.045);
\draw[gp path] (8.172,3.016)--(8.201,3.045);
\draw[gp path] (8.224,3.068)--(8.201,3.045);
\draw[gp path] (4.683,3.120)--(4.706,3.097);
\draw[gp path] (4.735,3.068)--(4.706,3.097);
\draw[gp path] (8.224,3.068)--(8.253,3.097);
\draw[gp path] (8.276,3.120)--(8.253,3.097);
\draw[gp path] (4.630,3.172)--(4.654,3.149);
\draw[gp path] (4.683,3.120)--(4.654,3.149);
\draw[gp path] (8.276,3.120)--(8.305,3.149);
\draw[gp path] (8.329,3.172)--(8.305,3.149);
\draw[gp path] (4.578,3.224)--(4.602,3.201);
\draw[gp path] (4.630,3.172)--(4.602,3.201);
\draw[gp path] (8.329,3.172)--(8.358,3.201);
\draw[gp path] (8.381,3.224)--(8.358,3.201);
\draw[gp path] (4.526,3.277)--(4.549,3.253);
\draw[gp path] (4.578,3.224)--(4.549,3.253);
\draw[gp path] (8.381,3.224)--(8.410,3.253);
\draw[gp path] (8.433,3.277)--(8.410,3.253);
\draw[gp path] (4.474,3.329)--(4.497,3.305);
\draw[gp path] (4.526,3.277)--(4.497,3.305);
\draw[gp path] (8.433,3.277)--(8.462,3.305);
\draw[gp path] (8.485,3.329)--(8.462,3.305);
\draw[gp path] (4.422,3.381)--(4.445,3.358);
\draw[gp path] (4.474,3.329)--(4.445,3.358);
\draw[gp path] (8.485,3.329)--(8.514,3.358);
\draw[gp path] (8.537,3.381)--(8.514,3.358);
\draw[gp path] (4.370,3.433)--(4.393,3.410);
\draw[gp path] (4.422,3.381)--(4.393,3.410);
\draw[gp path] (8.537,3.381)--(8.566,3.410);
\draw[gp path] (8.589,3.433)--(8.566,3.410);
\draw[gp path] (4.317,3.485)--(4.341,3.462);
\draw[gp path] (4.370,3.433)--(4.341,3.462);
\draw[gp path] (8.589,3.433)--(8.618,3.462);
\draw[gp path] (8.642,3.485)--(8.618,3.462);
\draw[gp path] (4.265,3.537)--(4.289,3.514);
\draw[gp path] (4.317,3.485)--(4.289,3.514);
\draw[gp path] (8.642,3.485)--(8.671,3.514);
\draw[gp path] (8.694,3.537)--(8.671,3.514);
\draw[gp path] (4.216,3.590)--(4.236,3.566);
\draw[gp path] (4.265,3.537)--(4.236,3.566);
\draw[gp path] (8.694,3.537)--(8.723,3.566);
\draw[gp path] (8.743,3.590)--(8.723,3.566);
\draw[gp path] (4.211,3.642)--(4.216,3.590);
\draw[gp path] (8.748,3.642)--(8.743,3.590);
\draw[gp path] (4.211,3.694)--(4.211,3.642);
\draw[gp path] (8.748,3.694)--(8.748,3.642);
\draw[gp path] (4.211,3.746)--(4.211,3.694);
\draw[gp path] (8.748,3.746)--(8.748,3.694);
\draw[gp path] (4.211,3.798)--(4.211,3.746);
\draw[gp path] (8.748,3.798)--(8.748,3.746);
\draw[gp path] (4.211,3.850)--(4.211,3.798);
\draw[gp path] (8.748,3.850)--(8.748,3.798);
\draw[gp path] (4.211,3.903)--(4.211,3.850);
\draw[gp path] (8.748,3.903)--(8.748,3.850);
\draw[gp path] (4.211,3.955)--(4.211,3.903);
\draw[gp path] (8.748,3.955)--(8.748,3.903);
\draw[gp path] (4.211,4.007)--(4.211,3.955);
\draw[gp path] (8.748,4.007)--(8.748,3.955);
\draw[gp path] (4.211,4.059)--(4.211,4.007);
\draw[gp path] (8.748,4.059)--(8.748,4.007);
\draw[gp path] (4.211,4.111)--(4.211,4.059);
\draw[gp path] (8.748,4.111)--(8.748,4.059);
\draw[gp path] (4.211,4.163)--(4.211,4.111);
\draw[gp path] (8.748,4.163)--(8.748,4.111);
\draw[gp path] (4.211,4.216)--(4.211,4.163);
\draw[gp path] (8.748,4.216)--(8.748,4.163);
\draw[gp path] (4.211,4.268)--(4.211,4.216);
\draw[gp path] (8.748,4.268)--(8.748,4.216);
\draw[gp path] (4.211,4.320)--(4.211,4.268);
\draw[gp path] (8.748,4.320)--(8.748,4.268);
\draw[gp path] (4.211,4.372)--(4.211,4.320);
\draw[gp path] (8.748,4.372)--(8.748,4.320);
\draw[gp path] (4.211,4.424)--(4.211,4.372);
\draw[gp path] (8.748,4.424)--(8.748,4.372);
\draw[gp path] (4.211,4.476)--(4.211,4.424);
\draw[gp path] (8.748,4.476)--(8.748,4.424);
\draw[gp path] (4.211,4.529)--(4.211,4.476);
\draw[gp path] (8.748,4.529)--(8.748,4.476);
\draw[gp path] (4.211,4.581)--(4.211,4.529);
\draw[gp path] (8.748,4.581)--(8.748,4.529);
\draw[gp path] (4.211,4.633)--(4.211,4.581);
\draw[gp path] (8.748,4.633)--(8.748,4.581);
\draw[gp path] (4.211,4.685)--(4.211,4.633);
\draw[gp path] (8.748,4.685)--(8.748,4.633);
\draw[gp path] (4.211,4.737)--(4.211,4.685);
\draw[gp path] (8.748,4.737)--(8.748,4.685);
\draw[gp path] (4.211,4.789)--(4.211,4.737);
\draw[gp path] (8.748,4.789)--(8.748,4.737);
\draw[gp path] (4.211,4.842)--(4.211,4.789);
\draw[gp path] (8.748,4.842)--(8.748,4.789);
\draw[gp path] (4.211,4.894)--(4.211,4.842);
\draw[gp path] (8.748,4.894)--(8.748,4.842);
\draw[gp path] (4.211,4.946)--(4.211,4.894);
\draw[gp path] (8.748,4.946)--(8.748,4.894);
\draw[gp path] (4.211,4.998)--(4.211,4.946);
\draw[gp path] (8.748,4.998)--(8.748,4.946);
\draw[gp path] (4.211,5.050)--(4.211,4.998);
\draw[gp path] (8.748,5.050)--(8.748,4.998);
\draw[gp path] (4.211,5.102)--(4.211,5.050);
\draw[gp path] (8.748,5.102)--(8.748,5.050);
\draw[gp path] (4.211,5.155)--(4.211,5.102);
\draw[gp path] (8.748,5.155)--(8.748,5.102);
\draw[gp path] (4.211,5.207)--(4.211,5.155);
\draw[gp path] (8.748,5.207)--(8.748,5.155);
\draw[gp path] (4.211,5.259)--(4.211,5.207);
\draw[gp path] (8.748,5.259)--(8.748,5.207);
\draw[gp path] (4.211,5.311)--(4.211,5.259);
\draw[gp path] (8.748,5.311)--(8.748,5.259);
\draw[gp path] (4.211,5.363)--(4.211,5.311);
\draw[gp path] (8.748,5.363)--(8.748,5.311);
\draw[gp path] (4.211,5.415)--(4.211,5.363);
\draw[gp path] (8.748,5.415)--(8.748,5.363);
\draw[gp path] (4.216,5.468)--(4.211,5.415);
\draw[gp path] (8.743,5.468)--(8.748,5.415);
\draw[gp path] (4.216,5.468)--(4.236,5.491);
\draw[gp path] (4.265,5.520)--(4.236,5.491);
\draw[gp path] (8.694,5.520)--(8.723,5.491);
\draw[gp path] (8.743,5.468)--(8.723,5.491);
\draw[gp path] (4.265,5.520)--(4.289,5.543);
\draw[gp path] (4.317,5.572)--(4.289,5.543);
\draw[gp path] (8.642,5.572)--(8.671,5.543);
\draw[gp path] (8.694,5.520)--(8.671,5.543);
\draw[gp path] (4.317,5.572)--(4.341,5.595);
\draw[gp path] (4.370,5.624)--(4.341,5.595);
\draw[gp path] (8.589,5.624)--(8.618,5.595);
\draw[gp path] (8.642,5.572)--(8.618,5.595);
\draw[gp path] (4.370,5.624)--(4.393,5.647);
\draw[gp path] (4.422,5.676)--(4.393,5.647);
\draw[gp path] (8.537,5.676)--(8.566,5.647);
\draw[gp path] (8.589,5.624)--(8.566,5.647);
\draw[gp path] (4.422,5.676)--(4.445,5.699);
\draw[gp path] (4.474,5.728)--(4.445,5.699);
\draw[gp path] (8.485,5.728)--(8.514,5.699);
\draw[gp path] (8.537,5.676)--(8.514,5.699);
\draw[gp path] (4.474,5.728)--(4.497,5.752);
\draw[gp path] (4.526,5.781)--(4.497,5.752);
\draw[gp path] (8.433,5.781)--(8.462,5.752);
\draw[gp path] (8.485,5.728)--(8.462,5.752);
\draw[gp path] (4.526,5.781)--(4.549,5.804);
\draw[gp path] (4.578,5.833)--(4.549,5.804);
\draw[gp path] (8.381,5.833)--(8.410,5.804);
\draw[gp path] (8.433,5.781)--(8.410,5.804);
\draw[gp path] (4.578,5.833)--(4.602,5.856);
\draw[gp path] (4.630,5.885)--(4.602,5.856);
\draw[gp path] (8.329,5.885)--(8.358,5.856);
\draw[gp path] (8.381,5.833)--(8.358,5.856);
\draw[gp path] (4.630,5.885)--(4.654,5.908);
\draw[gp path] (4.683,5.937)--(4.654,5.908);
\draw[gp path] (8.276,5.937)--(8.305,5.908);
\draw[gp path] (8.329,5.885)--(8.305,5.908);
\draw[gp path] (4.683,5.937)--(4.706,5.960);
\draw[gp path] (4.735,5.989)--(4.706,5.960);
\draw[gp path] (8.224,5.989)--(8.253,5.960);
\draw[gp path] (8.276,5.937)--(8.253,5.960);
\draw[gp path] (4.735,5.989)--(4.758,6.012);
\draw[gp path] (4.787,6.041)--(4.758,6.012);
\draw[gp path] (8.172,6.041)--(8.201,6.012);
\draw[gp path] (8.224,5.989)--(8.201,6.012);
\draw[gp path] (4.787,6.041)--(4.810,6.065);
\draw[gp path] (4.839,6.094)--(4.810,6.065);
\draw[gp path] (8.120,6.094)--(8.149,6.065);
\draw[gp path] (8.172,6.041)--(8.149,6.065);
\draw[gp path] (4.839,6.094)--(4.862,6.117);
\draw[gp path] (4.891,6.146)--(4.862,6.117);
\draw[gp path] (8.068,6.146)--(8.097,6.117);
\draw[gp path] (8.120,6.094)--(8.097,6.117);
\draw[gp path] (4.891,6.146)--(4.915,6.169);
\draw[gp path] (4.943,6.198)--(4.915,6.169);
\draw[gp path] (8.016,6.198)--(8.045,6.169);
\draw[gp path] (8.068,6.146)--(8.045,6.169);
\draw[gp path] (4.943,6.198)--(4.967,6.221);
\draw[gp path] (4.996,6.250)--(4.967,6.221);
\draw[gp path] (7.963,6.250)--(7.992,6.221);
\draw[gp path] (8.016,6.198)--(7.992,6.221);
\draw[gp path] (4.996,6.250)--(5.019,6.273);
\draw[gp path] (5.048,6.302)--(5.019,6.273);
\draw[gp path] (7.911,6.302)--(7.940,6.273);
\draw[gp path] (7.963,6.250)--(7.940,6.273);
\draw[gp path] (5.048,6.302)--(5.071,6.325);
\draw[gp path] (5.100,6.354)--(5.071,6.325);
\draw[gp path] (7.859,6.354)--(7.888,6.325);
\draw[gp path] (7.911,6.302)--(7.888,6.325);
\draw[gp path] (5.100,6.354)--(5.123,6.378);
\draw[gp path] (5.152,6.407)--(5.123,6.378);
\draw[gp path] (7.807,6.407)--(7.836,6.378);
\draw[gp path] (7.859,6.354)--(7.836,6.378);
\draw[gp path] (5.152,6.407)--(5.175,6.430);
\draw[gp path] (5.204,6.459)--(5.175,6.430);
\draw[gp path] (7.755,6.459)--(7.784,6.430);
\draw[gp path] (7.807,6.407)--(7.784,6.430);
\draw[gp path] (5.204,6.459)--(5.228,6.482);
\draw[gp path] (5.256,6.511)--(5.228,6.482);
\draw[gp path] (7.703,6.511)--(7.732,6.482);
\draw[gp path] (7.755,6.459)--(7.732,6.482);
\draw[gp path] (5.256,6.511)--(5.280,6.534);
\draw[gp path] (5.309,6.563)--(5.280,6.534);
\draw[gp path] (7.650,6.563)--(7.679,6.534);
\draw[gp path] (7.703,6.511)--(7.679,6.534);
\draw[gp path] (5.309,6.563)--(5.332,6.586);
\draw[gp path] (5.361,6.615)--(5.332,6.586);
\draw[gp path] (7.598,6.615)--(7.627,6.586);
\draw[gp path] (7.650,6.563)--(7.627,6.586);
\draw[gp path] (5.361,6.615)--(5.384,6.638);
\draw[gp path] (5.413,6.667)--(5.384,6.638);
\draw[gp path] (7.546,6.667)--(7.575,6.638);
\draw[gp path] (7.598,6.615)--(7.575,6.638);
\draw[gp path] (5.413,6.667)--(5.436,6.691);
\draw[gp path] (5.465,6.720)--(5.436,6.691);
\draw[gp path] (7.494,6.720)--(7.523,6.691);
\draw[gp path] (7.546,6.667)--(7.523,6.691);
\draw[gp path] (5.465,6.720)--(5.488,6.743);
\draw[gp path] (5.517,6.772)--(5.488,6.743);
\draw[gp path] (7.442,6.772)--(7.471,6.743);
\draw[gp path] (7.494,6.720)--(7.471,6.743);
\draw[gp path] (5.517,6.772)--(5.541,6.792);
\draw[gp path] (5.593,6.797)--(5.541,6.792);
\draw[gp path] (5.645,6.797)--(5.593,6.797);
\draw[gp path] (5.697,6.797)--(5.645,6.797);
\draw[gp path] (5.749,6.797)--(5.697,6.797);
\draw[gp path] (5.801,6.797)--(5.749,6.797);
\draw[gp path] (5.854,6.797)--(5.801,6.797);
\draw[gp path] (5.906,6.797)--(5.854,6.797);
\draw[gp path] (5.958,6.797)--(5.906,6.797);
\draw[gp path] (6.010,6.797)--(5.958,6.797);
\draw[gp path] (6.062,6.797)--(6.010,6.797);
\draw[gp path] (6.114,6.797)--(6.062,6.797);
\draw[gp path] (6.167,6.797)--(6.114,6.797);
\draw[gp path] (6.219,6.797)--(6.167,6.797);
\draw[gp path] (6.271,6.797)--(6.219,6.797);
\draw[gp path] (6.323,6.797)--(6.271,6.797);
\draw[gp path] (6.375,6.797)--(6.323,6.797);
\draw[gp path] (6.427,6.797)--(6.375,6.797);
\draw[gp path] (6.480,6.797)--(6.427,6.797);
\draw[gp path] (6.532,6.797)--(6.480,6.797);
\draw[gp path] (6.584,6.797)--(6.532,6.797);
\draw[gp path] (6.636,6.797)--(6.584,6.797);
\draw[gp path] (6.688,6.797)--(6.636,6.797);
\draw[gp path] (6.740,6.797)--(6.688,6.797);
\draw[gp path] (6.793,6.797)--(6.740,6.797);
\draw[gp path] (6.845,6.797)--(6.793,6.797);
\draw[gp path] (6.897,6.797)--(6.845,6.797);
\draw[gp path] (6.949,6.797)--(6.897,6.797);
\draw[gp path] (7.001,6.797)--(6.949,6.797);
\draw[gp path] (7.053,6.797)--(7.001,6.797);
\draw[gp path] (7.106,6.797)--(7.053,6.797);
\draw[gp path] (7.158,6.797)--(7.106,6.797);
\draw[gp path] (7.210,6.797)--(7.158,6.797);
\draw[gp path] (7.262,6.797)--(7.210,6.797);
\draw[gp path] (7.314,6.797)--(7.262,6.797);
\draw[gp path] (7.366,6.797)--(7.314,6.797);
\draw[gp path] (7.419,6.792)--(7.366,6.797);
\draw[gp path] (7.442,6.772)--(7.419,6.792);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.637,2.494)--(5.645,2.489);
\draw[gp path] (5.697,2.489)--(5.645,2.489);
\draw[gp path] (5.749,2.489)--(5.697,2.489);
\draw[gp path] (5.801,2.489)--(5.749,2.489);
\draw[gp path] (5.854,2.489)--(5.801,2.489);
\draw[gp path] (5.906,2.489)--(5.854,2.489);
\draw[gp path] (5.958,2.489)--(5.906,2.489);
\draw[gp path] (6.010,2.489)--(5.958,2.489);
\draw[gp path] (6.062,2.489)--(6.010,2.489);
\draw[gp path] (6.114,2.489)--(6.062,2.489);
\draw[gp path] (6.167,2.489)--(6.114,2.489);
\draw[gp path] (6.219,2.489)--(6.167,2.489);
\draw[gp path] (6.271,2.489)--(6.219,2.489);
\draw[gp path] (6.323,2.489)--(6.271,2.489);
\draw[gp path] (6.375,2.489)--(6.323,2.489);
\draw[gp path] (6.427,2.489)--(6.375,2.489);
\draw[gp path] (6.480,2.489)--(6.427,2.489);
\draw[gp path] (6.532,2.489)--(6.480,2.489);
\draw[gp path] (6.584,2.489)--(6.532,2.489);
\draw[gp path] (6.636,2.489)--(6.584,2.489);
\draw[gp path] (6.688,2.489)--(6.636,2.489);
\draw[gp path] (6.740,2.489)--(6.688,2.489);
\draw[gp path] (6.793,2.489)--(6.740,2.489);
\draw[gp path] (6.845,2.489)--(6.793,2.489);
\draw[gp path] (6.897,2.489)--(6.845,2.489);
\draw[gp path] (6.949,2.489)--(6.897,2.489);
\draw[gp path] (7.001,2.489)--(6.949,2.489);
\draw[gp path] (7.053,2.489)--(7.001,2.489);
\draw[gp path] (7.106,2.489)--(7.053,2.489);
\draw[gp path] (7.158,2.489)--(7.106,2.489);
\draw[gp path] (7.210,2.489)--(7.158,2.489);
\draw[gp path] (7.262,2.489)--(7.210,2.489);
\draw[gp path] (7.314,2.489)--(7.262,2.489);
\draw[gp path] (7.322,2.494)--(7.314,2.489);
\draw[gp path] (5.579,2.546)--(5.593,2.533);
\draw[gp path] (5.637,2.494)--(5.593,2.533);
\draw[gp path] (7.322,2.494)--(7.366,2.533);
\draw[gp path] (7.380,2.546)--(7.366,2.533);
\draw[gp path] (5.527,2.598)--(5.541,2.585);
\draw[gp path] (5.579,2.546)--(5.541,2.585);
\draw[gp path] (7.380,2.546)--(7.419,2.585);
\draw[gp path] (7.432,2.598)--(7.419,2.585);
\draw[gp path] (5.475,2.651)--(5.488,2.637);
\draw[gp path] (5.527,2.598)--(5.488,2.637);
\draw[gp path] (7.432,2.598)--(7.471,2.637);
\draw[gp path] (7.484,2.651)--(7.471,2.637);
\draw[gp path] (5.423,2.703)--(5.436,2.689);
\draw[gp path] (5.475,2.651)--(5.436,2.689);
\draw[gp path] (7.484,2.651)--(7.523,2.689);
\draw[gp path] (7.536,2.703)--(7.523,2.689);
\draw[gp path] (5.371,2.755)--(5.384,2.741);
\draw[gp path] (5.423,2.703)--(5.384,2.741);
\draw[gp path] (7.536,2.703)--(7.575,2.741);
\draw[gp path] (7.588,2.755)--(7.575,2.741);
\draw[gp path] (5.318,2.807)--(5.332,2.794);
\draw[gp path] (5.371,2.755)--(5.332,2.794);
\draw[gp path] (7.588,2.755)--(7.627,2.794);
\draw[gp path] (7.641,2.807)--(7.627,2.794);
\draw[gp path] (5.266,2.859)--(5.280,2.846);
\draw[gp path] (5.318,2.807)--(5.280,2.846);
\draw[gp path] (7.641,2.807)--(7.679,2.846);
\draw[gp path] (7.693,2.859)--(7.679,2.846);
\draw[gp path] (5.214,2.911)--(5.228,2.898);
\draw[gp path] (5.266,2.859)--(5.228,2.898);
\draw[gp path] (7.693,2.859)--(7.732,2.898);
\draw[gp path] (7.745,2.911)--(7.732,2.898);
\draw[gp path] (5.162,2.964)--(5.175,2.950);
\draw[gp path] (5.214,2.911)--(5.175,2.950);
\draw[gp path] (7.745,2.911)--(7.784,2.950);
\draw[gp path] (7.797,2.964)--(7.784,2.950);
\draw[gp path] (5.110,3.016)--(5.123,3.002);
\draw[gp path] (5.162,2.964)--(5.123,3.002);
\draw[gp path] (7.797,2.964)--(7.836,3.002);
\draw[gp path] (7.849,3.016)--(7.836,3.002);
\draw[gp path] (5.058,3.068)--(5.071,3.054);
\draw[gp path] (5.110,3.016)--(5.071,3.054);
\draw[gp path] (7.849,3.016)--(7.888,3.054);
\draw[gp path] (7.901,3.068)--(7.888,3.054);
\draw[gp path] (5.005,3.120)--(5.019,3.107);
\draw[gp path] (5.058,3.068)--(5.019,3.107);
\draw[gp path] (7.901,3.068)--(7.940,3.107);
\draw[gp path] (7.954,3.120)--(7.940,3.107);
\draw[gp path] (4.953,3.172)--(4.967,3.159);
\draw[gp path] (5.005,3.120)--(4.967,3.159);
\draw[gp path] (7.954,3.120)--(7.992,3.159);
\draw[gp path] (8.006,3.172)--(7.992,3.159);
\draw[gp path] (4.901,3.224)--(4.915,3.211);
\draw[gp path] (4.953,3.172)--(4.915,3.211);
\draw[gp path] (8.006,3.172)--(8.045,3.211);
\draw[gp path] (8.058,3.224)--(8.045,3.211);
\draw[gp path] (4.849,3.277)--(4.862,3.263);
\draw[gp path] (4.901,3.224)--(4.862,3.263);
\draw[gp path] (8.058,3.224)--(8.097,3.263);
\draw[gp path] (8.110,3.277)--(8.097,3.263);
\draw[gp path] (4.797,3.329)--(4.810,3.315);
\draw[gp path] (4.849,3.277)--(4.810,3.315);
\draw[gp path] (8.110,3.277)--(8.149,3.315);
\draw[gp path] (8.162,3.329)--(8.149,3.315);
\draw[gp path] (4.745,3.381)--(4.758,3.367);
\draw[gp path] (4.797,3.329)--(4.758,3.367);
\draw[gp path] (8.162,3.329)--(8.201,3.367);
\draw[gp path] (8.214,3.381)--(8.201,3.367);
\draw[gp path] (4.692,3.433)--(4.706,3.420);
\draw[gp path] (4.745,3.381)--(4.706,3.420);
\draw[gp path] (8.214,3.381)--(8.253,3.420);
\draw[gp path] (8.267,3.433)--(8.253,3.420);
\draw[gp path] (4.640,3.485)--(4.654,3.472);
\draw[gp path] (4.692,3.433)--(4.654,3.472);
\draw[gp path] (8.267,3.433)--(8.305,3.472);
\draw[gp path] (8.319,3.485)--(8.305,3.472);
\draw[gp path] (4.588,3.537)--(4.602,3.524);
\draw[gp path] (4.640,3.485)--(4.602,3.524);
\draw[gp path] (8.319,3.485)--(8.358,3.524);
\draw[gp path] (8.371,3.537)--(8.358,3.524);
\draw[gp path] (4.536,3.590)--(4.549,3.576);
\draw[gp path] (4.588,3.537)--(4.549,3.576);
\draw[gp path] (8.371,3.537)--(8.410,3.576);
\draw[gp path] (8.423,3.590)--(8.410,3.576);
\draw[gp path] (4.484,3.642)--(4.497,3.628);
\draw[gp path] (4.536,3.590)--(4.497,3.628);
\draw[gp path] (8.423,3.590)--(8.462,3.628);
\draw[gp path] (8.475,3.642)--(8.462,3.628);
\draw[gp path] (4.440,3.694)--(4.445,3.686);
\draw[gp path] (4.484,3.642)--(4.445,3.686);
\draw[gp path] (8.475,3.642)--(8.514,3.686);
\draw[gp path] (8.519,3.694)--(8.514,3.686);
\draw[gp path] (4.440,3.746)--(4.440,3.694);
\draw[gp path] (8.519,3.746)--(8.519,3.694);
\draw[gp path] (4.440,3.798)--(4.440,3.746);
\draw[gp path] (8.519,3.798)--(8.519,3.746);
\draw[gp path] (4.440,3.850)--(4.440,3.798);
\draw[gp path] (8.519,3.850)--(8.519,3.798);
\draw[gp path] (4.440,3.903)--(4.440,3.850);
\draw[gp path] (8.519,3.903)--(8.519,3.850);
\draw[gp path] (4.440,3.955)--(4.440,3.903);
\draw[gp path] (8.519,3.955)--(8.519,3.903);
\draw[gp path] (4.440,4.007)--(4.440,3.955);
\draw[gp path] (8.519,4.007)--(8.519,3.955);
\draw[gp path] (4.440,4.059)--(4.440,4.007);
\draw[gp path] (8.519,4.059)--(8.519,4.007);
\draw[gp path] (4.440,4.111)--(4.440,4.059);
\draw[gp path] (8.519,4.111)--(8.519,4.059);
\draw[gp path] (4.440,4.163)--(4.440,4.111);
\draw[gp path] (8.519,4.163)--(8.519,4.111);
\draw[gp path] (4.440,4.216)--(4.440,4.163);
\draw[gp path] (8.519,4.216)--(8.519,4.163);
\draw[gp path] (4.440,4.268)--(4.440,4.216);
\draw[gp path] (8.519,4.268)--(8.519,4.216);
\draw[gp path] (4.440,4.320)--(4.440,4.268);
\draw[gp path] (8.519,4.320)--(8.519,4.268);
\draw[gp path] (4.440,4.372)--(4.440,4.320);
\draw[gp path] (8.519,4.372)--(8.519,4.320);
\draw[gp path] (4.440,4.424)--(4.440,4.372);
\draw[gp path] (8.519,4.424)--(8.519,4.372);
\draw[gp path] (4.440,4.476)--(4.440,4.424);
\draw[gp path] (8.519,4.476)--(8.519,4.424);
\draw[gp path] (4.440,4.529)--(4.440,4.476);
\draw[gp path] (8.519,4.529)--(8.519,4.476);
\draw[gp path] (4.440,4.581)--(4.440,4.529);
\draw[gp path] (8.519,4.581)--(8.519,4.529);
\draw[gp path] (4.440,4.633)--(4.440,4.581);
\draw[gp path] (8.519,4.633)--(8.519,4.581);
\draw[gp path] (4.440,4.685)--(4.440,4.633);
\draw[gp path] (8.519,4.685)--(8.519,4.633);
\draw[gp path] (4.440,4.737)--(4.440,4.685);
\draw[gp path] (8.519,4.737)--(8.519,4.685);
\draw[gp path] (4.440,4.789)--(4.440,4.737);
\draw[gp path] (8.519,4.789)--(8.519,4.737);
\draw[gp path] (4.440,4.842)--(4.440,4.789);
\draw[gp path] (8.519,4.842)--(8.519,4.789);
\draw[gp path] (4.440,4.894)--(4.440,4.842);
\draw[gp path] (8.519,4.894)--(8.519,4.842);
\draw[gp path] (4.440,4.946)--(4.440,4.894);
\draw[gp path] (8.519,4.946)--(8.519,4.894);
\draw[gp path] (4.440,4.998)--(4.440,4.946);
\draw[gp path] (8.519,4.998)--(8.519,4.946);
\draw[gp path] (4.440,5.050)--(4.440,4.998);
\draw[gp path] (8.519,5.050)--(8.519,4.998);
\draw[gp path] (4.440,5.102)--(4.440,5.050);
\draw[gp path] (8.519,5.102)--(8.519,5.050);
\draw[gp path] (4.440,5.155)--(4.440,5.102);
\draw[gp path] (8.519,5.155)--(8.519,5.102);
\draw[gp path] (4.440,5.207)--(4.440,5.155);
\draw[gp path] (8.519,5.207)--(8.519,5.155);
\draw[gp path] (4.440,5.259)--(4.440,5.207);
\draw[gp path] (8.519,5.259)--(8.519,5.207);
\draw[gp path] (4.440,5.311)--(4.440,5.259);
\draw[gp path] (8.519,5.311)--(8.519,5.259);
\draw[gp path] (4.440,5.363)--(4.440,5.311);
\draw[gp path] (8.519,5.363)--(8.519,5.311);
\draw[gp path] (4.440,5.363)--(4.445,5.371);
\draw[gp path] (4.484,5.415)--(4.445,5.371);
\draw[gp path] (8.475,5.415)--(8.514,5.371);
\draw[gp path] (8.519,5.363)--(8.514,5.371);
\draw[gp path] (4.484,5.415)--(4.497,5.429);
\draw[gp path] (4.536,5.468)--(4.497,5.429);
\draw[gp path] (8.423,5.468)--(8.462,5.429);
\draw[gp path] (8.475,5.415)--(8.462,5.429);
\draw[gp path] (4.536,5.468)--(4.549,5.481);
\draw[gp path] (4.588,5.520)--(4.549,5.481);
\draw[gp path] (8.371,5.520)--(8.410,5.481);
\draw[gp path] (8.423,5.468)--(8.410,5.481);
\draw[gp path] (4.588,5.520)--(4.602,5.533);
\draw[gp path] (4.640,5.572)--(4.602,5.533);
\draw[gp path] (8.319,5.572)--(8.358,5.533);
\draw[gp path] (8.371,5.520)--(8.358,5.533);
\draw[gp path] (4.640,5.572)--(4.654,5.585);
\draw[gp path] (4.692,5.624)--(4.654,5.585);
\draw[gp path] (8.267,5.624)--(8.305,5.585);
\draw[gp path] (8.319,5.572)--(8.305,5.585);
\draw[gp path] (4.692,5.624)--(4.706,5.637);
\draw[gp path] (4.745,5.676)--(4.706,5.637);
\draw[gp path] (8.214,5.676)--(8.253,5.637);
\draw[gp path] (8.267,5.624)--(8.253,5.637);
\draw[gp path] (4.745,5.676)--(4.758,5.690);
\draw[gp path] (4.797,5.728)--(4.758,5.690);
\draw[gp path] (8.162,5.728)--(8.201,5.690);
\draw[gp path] (8.214,5.676)--(8.201,5.690);
\draw[gp path] (4.797,5.728)--(4.810,5.742);
\draw[gp path] (4.849,5.781)--(4.810,5.742);
\draw[gp path] (8.110,5.781)--(8.149,5.742);
\draw[gp path] (8.162,5.728)--(8.149,5.742);
\draw[gp path] (4.849,5.781)--(4.862,5.794);
\draw[gp path] (4.901,5.833)--(4.862,5.794);
\draw[gp path] (8.058,5.833)--(8.097,5.794);
\draw[gp path] (8.110,5.781)--(8.097,5.794);
\draw[gp path] (4.901,5.833)--(4.915,5.846);
\draw[gp path] (4.953,5.885)--(4.915,5.846);
\draw[gp path] (8.006,5.885)--(8.045,5.846);
\draw[gp path] (8.058,5.833)--(8.045,5.846);
\draw[gp path] (4.953,5.885)--(4.967,5.898);
\draw[gp path] (5.005,5.937)--(4.967,5.898);
\draw[gp path] (7.954,5.937)--(7.992,5.898);
\draw[gp path] (8.006,5.885)--(7.992,5.898);
\draw[gp path] (5.005,5.937)--(5.019,5.950);
\draw[gp path] (5.058,5.989)--(5.019,5.950);
\draw[gp path] (7.901,5.989)--(7.940,5.950);
\draw[gp path] (7.954,5.937)--(7.940,5.950);
\draw[gp path] (5.058,5.989)--(5.071,6.003);
\draw[gp path] (5.110,6.041)--(5.071,6.003);
\draw[gp path] (7.849,6.041)--(7.888,6.003);
\draw[gp path] (7.901,5.989)--(7.888,6.003);
\draw[gp path] (5.110,6.041)--(5.123,6.055);
\draw[gp path] (5.162,6.094)--(5.123,6.055);
\draw[gp path] (7.797,6.094)--(7.836,6.055);
\draw[gp path] (7.849,6.041)--(7.836,6.055);
\draw[gp path] (5.162,6.094)--(5.175,6.107);
\draw[gp path] (5.214,6.146)--(5.175,6.107);
\draw[gp path] (7.745,6.146)--(7.784,6.107);
\draw[gp path] (7.797,6.094)--(7.784,6.107);
\draw[gp path] (5.214,6.146)--(5.228,6.159);
\draw[gp path] (5.266,6.198)--(5.228,6.159);
\draw[gp path] (7.693,6.198)--(7.732,6.159);
\draw[gp path] (7.745,6.146)--(7.732,6.159);
\draw[gp path] (5.266,6.198)--(5.280,6.211);
\draw[gp path] (5.318,6.250)--(5.280,6.211);
\draw[gp path] (7.641,6.250)--(7.679,6.211);
\draw[gp path] (7.693,6.198)--(7.679,6.211);
\draw[gp path] (5.318,6.250)--(5.332,6.263);
\draw[gp path] (5.371,6.302)--(5.332,6.263);
\draw[gp path] (7.588,6.302)--(7.627,6.263);
\draw[gp path] (7.641,6.250)--(7.627,6.263);
\draw[gp path] (5.371,6.302)--(5.384,6.316);
\draw[gp path] (5.423,6.354)--(5.384,6.316);
\draw[gp path] (7.536,6.354)--(7.575,6.316);
\draw[gp path] (7.588,6.302)--(7.575,6.316);
\draw[gp path] (5.423,6.354)--(5.436,6.368);
\draw[gp path] (5.475,6.407)--(5.436,6.368);
\draw[gp path] (7.484,6.407)--(7.523,6.368);
\draw[gp path] (7.536,6.354)--(7.523,6.368);
\draw[gp path] (5.475,6.407)--(5.488,6.420);
\draw[gp path] (5.527,6.459)--(5.488,6.420);
\draw[gp path] (7.432,6.459)--(7.471,6.420);
\draw[gp path] (7.484,6.407)--(7.471,6.420);
\draw[gp path] (5.527,6.459)--(5.541,6.472);
\draw[gp path] (5.579,6.511)--(5.541,6.472);
\draw[gp path] (7.380,6.511)--(7.419,6.472);
\draw[gp path] (7.432,6.459)--(7.419,6.472);
\draw[gp path] (5.579,6.511)--(5.593,6.524);
\draw[gp path] (5.637,6.563)--(5.593,6.524);
\draw[gp path] (7.322,6.563)--(7.366,6.524);
\draw[gp path] (7.380,6.511)--(7.366,6.524);
\draw[gp path] (5.637,6.563)--(5.645,6.568);
\draw[gp path] (5.697,6.568)--(5.645,6.568);
\draw[gp path] (5.749,6.568)--(5.697,6.568);
\draw[gp path] (5.801,6.568)--(5.749,6.568);
\draw[gp path] (5.854,6.568)--(5.801,6.568);
\draw[gp path] (5.906,6.568)--(5.854,6.568);
\draw[gp path] (5.958,6.568)--(5.906,6.568);
\draw[gp path] (6.010,6.568)--(5.958,6.568);
\draw[gp path] (6.062,6.568)--(6.010,6.568);
\draw[gp path] (6.114,6.568)--(6.062,6.568);
\draw[gp path] (6.167,6.568)--(6.114,6.568);
\draw[gp path] (6.219,6.568)--(6.167,6.568);
\draw[gp path] (6.271,6.568)--(6.219,6.568);
\draw[gp path] (6.323,6.568)--(6.271,6.568);
\draw[gp path] (6.375,6.568)--(6.323,6.568);
\draw[gp path] (6.427,6.568)--(6.375,6.568);
\draw[gp path] (6.480,6.568)--(6.427,6.568);
\draw[gp path] (6.532,6.568)--(6.480,6.568);
\draw[gp path] (6.584,6.568)--(6.532,6.568);
\draw[gp path] (6.636,6.568)--(6.584,6.568);
\draw[gp path] (6.688,6.568)--(6.636,6.568);
\draw[gp path] (6.740,6.568)--(6.688,6.568);
\draw[gp path] (6.793,6.568)--(6.740,6.568);
\draw[gp path] (6.845,6.568)--(6.793,6.568);
\draw[gp path] (6.897,6.568)--(6.845,6.568);
\draw[gp path] (6.949,6.568)--(6.897,6.568);
\draw[gp path] (7.001,6.568)--(6.949,6.568);
\draw[gp path] (7.053,6.568)--(7.001,6.568);
\draw[gp path] (7.106,6.568)--(7.053,6.568);
\draw[gp path] (7.158,6.568)--(7.106,6.568);
\draw[gp path] (7.210,6.568)--(7.158,6.568);
\draw[gp path] (7.262,6.568)--(7.210,6.568);
\draw[gp path] (7.314,6.568)--(7.262,6.568);
\draw[gp path] (7.322,6.563)--(7.314,6.568);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.737,2.755)--(5.749,2.746);
\draw[gp path] (5.801,2.746)--(5.749,2.746);
\draw[gp path] (5.854,2.746)--(5.801,2.746);
\draw[gp path] (5.906,2.746)--(5.854,2.746);
\draw[gp path] (5.958,2.746)--(5.906,2.746);
\draw[gp path] (6.010,2.746)--(5.958,2.746);
\draw[gp path] (6.062,2.746)--(6.010,2.746);
\draw[gp path] (6.114,2.746)--(6.062,2.746);
\draw[gp path] (6.167,2.746)--(6.114,2.746);
\draw[gp path] (6.219,2.746)--(6.167,2.746);
\draw[gp path] (6.271,2.746)--(6.219,2.746);
\draw[gp path] (6.323,2.746)--(6.271,2.746);
\draw[gp path] (6.375,2.746)--(6.323,2.746);
\draw[gp path] (6.427,2.746)--(6.375,2.746);
\draw[gp path] (6.480,2.746)--(6.427,2.746);
\draw[gp path] (6.532,2.746)--(6.480,2.746);
\draw[gp path] (6.584,2.746)--(6.532,2.746);
\draw[gp path] (6.636,2.746)--(6.584,2.746);
\draw[gp path] (6.688,2.746)--(6.636,2.746);
\draw[gp path] (6.740,2.746)--(6.688,2.746);
\draw[gp path] (6.793,2.746)--(6.740,2.746);
\draw[gp path] (6.845,2.746)--(6.793,2.746);
\draw[gp path] (6.897,2.746)--(6.845,2.746);
\draw[gp path] (6.949,2.746)--(6.897,2.746);
\draw[gp path] (7.001,2.746)--(6.949,2.746);
\draw[gp path] (7.053,2.746)--(7.001,2.746);
\draw[gp path] (7.106,2.746)--(7.053,2.746);
\draw[gp path] (7.158,2.746)--(7.106,2.746);
\draw[gp path] (7.210,2.746)--(7.158,2.746);
\draw[gp path] (7.222,2.755)--(7.210,2.746);
\draw[gp path] (5.684,2.807)--(5.697,2.794);
\draw[gp path] (5.737,2.755)--(5.697,2.794);
\draw[gp path] (7.222,2.755)--(7.262,2.794);
\draw[gp path] (7.275,2.807)--(7.262,2.794);
\draw[gp path] (5.631,2.859)--(5.645,2.846);
\draw[gp path] (5.684,2.807)--(5.645,2.846);
\draw[gp path] (7.275,2.807)--(7.314,2.846);
\draw[gp path] (7.328,2.859)--(7.314,2.846);
\draw[gp path] (5.579,2.911)--(5.593,2.898);
\draw[gp path] (5.631,2.859)--(5.593,2.898);
\draw[gp path] (7.328,2.859)--(7.366,2.898);
\draw[gp path] (7.380,2.911)--(7.366,2.898);
\draw[gp path] (5.527,2.964)--(5.541,2.950);
\draw[gp path] (5.579,2.911)--(5.541,2.950);
\draw[gp path] (7.380,2.911)--(7.419,2.950);
\draw[gp path] (7.432,2.964)--(7.419,2.950);
\draw[gp path] (5.475,3.016)--(5.488,3.002);
\draw[gp path] (5.527,2.964)--(5.488,3.002);
\draw[gp path] (7.432,2.964)--(7.471,3.002);
\draw[gp path] (7.484,3.016)--(7.471,3.002);
\draw[gp path] (5.423,3.068)--(5.436,3.054);
\draw[gp path] (5.475,3.016)--(5.436,3.054);
\draw[gp path] (7.484,3.016)--(7.523,3.054);
\draw[gp path] (7.536,3.068)--(7.523,3.054);
\draw[gp path] (5.371,3.120)--(5.384,3.107);
\draw[gp path] (5.423,3.068)--(5.384,3.107);
\draw[gp path] (7.536,3.068)--(7.575,3.107);
\draw[gp path] (7.588,3.120)--(7.575,3.107);
\draw[gp path] (5.318,3.172)--(5.332,3.159);
\draw[gp path] (5.371,3.120)--(5.332,3.159);
\draw[gp path] (7.588,3.120)--(7.627,3.159);
\draw[gp path] (7.641,3.172)--(7.627,3.159);
\draw[gp path] (5.266,3.224)--(5.280,3.211);
\draw[gp path] (5.318,3.172)--(5.280,3.211);
\draw[gp path] (7.641,3.172)--(7.679,3.211);
\draw[gp path] (7.693,3.224)--(7.679,3.211);
\draw[gp path] (5.214,3.277)--(5.228,3.263);
\draw[gp path] (5.266,3.224)--(5.228,3.263);
\draw[gp path] (7.693,3.224)--(7.732,3.263);
\draw[gp path] (7.745,3.277)--(7.732,3.263);
\draw[gp path] (5.162,3.329)--(5.175,3.315);
\draw[gp path] (5.214,3.277)--(5.175,3.315);
\draw[gp path] (7.745,3.277)--(7.784,3.315);
\draw[gp path] (7.797,3.329)--(7.784,3.315);
\draw[gp path] (5.110,3.381)--(5.123,3.367);
\draw[gp path] (5.162,3.329)--(5.123,3.367);
\draw[gp path] (7.797,3.329)--(7.836,3.367);
\draw[gp path] (7.849,3.381)--(7.836,3.367);
\draw[gp path] (5.058,3.433)--(5.071,3.420);
\draw[gp path] (5.110,3.381)--(5.071,3.420);
\draw[gp path] (7.849,3.381)--(7.888,3.420);
\draw[gp path] (7.901,3.433)--(7.888,3.420);
\draw[gp path] (5.005,3.485)--(5.019,3.472);
\draw[gp path] (5.058,3.433)--(5.019,3.472);
\draw[gp path] (7.901,3.433)--(7.940,3.472);
\draw[gp path] (7.954,3.485)--(7.940,3.472);
\draw[gp path] (4.953,3.537)--(4.967,3.524);
\draw[gp path] (5.005,3.485)--(4.967,3.524);
\draw[gp path] (7.954,3.485)--(7.992,3.524);
\draw[gp path] (8.006,3.537)--(7.992,3.524);
\draw[gp path] (4.901,3.590)--(4.915,3.576);
\draw[gp path] (4.953,3.537)--(4.915,3.576);
\draw[gp path] (8.006,3.537)--(8.045,3.576);
\draw[gp path] (8.058,3.590)--(8.045,3.576);
\draw[gp path] (4.849,3.642)--(4.862,3.628);
\draw[gp path] (4.901,3.590)--(4.862,3.628);
\draw[gp path] (8.058,3.590)--(8.097,3.628);
\draw[gp path] (8.110,3.642)--(8.097,3.628);
\draw[gp path] (4.797,3.694)--(4.810,3.680);
\draw[gp path] (4.849,3.642)--(4.810,3.680);
\draw[gp path] (8.110,3.642)--(8.149,3.680);
\draw[gp path] (8.162,3.694)--(8.149,3.680);
\draw[gp path] (4.745,3.746)--(4.758,3.733);
\draw[gp path] (4.797,3.694)--(4.758,3.733);
\draw[gp path] (8.162,3.694)--(8.201,3.733);
\draw[gp path] (8.214,3.746)--(8.201,3.733);
\draw[gp path] (4.697,3.798)--(4.706,3.786);
\draw[gp path] (4.745,3.746)--(4.706,3.786);
\draw[gp path] (8.214,3.746)--(8.253,3.786);
\draw[gp path] (8.262,3.798)--(8.253,3.786);
\draw[gp path] (4.697,3.850)--(4.697,3.798);
\draw[gp path] (8.262,3.850)--(8.262,3.798);
\draw[gp path] (4.697,3.903)--(4.697,3.850);
\draw[gp path] (8.262,3.903)--(8.262,3.850);
\draw[gp path] (4.697,3.955)--(4.697,3.903);
\draw[gp path] (8.262,3.955)--(8.262,3.903);
\draw[gp path] (4.697,4.007)--(4.697,3.955);
\draw[gp path] (8.262,4.007)--(8.262,3.955);
\draw[gp path] (4.697,4.059)--(4.697,4.007);
\draw[gp path] (8.262,4.059)--(8.262,4.007);
\draw[gp path] (4.697,4.111)--(4.697,4.059);
\draw[gp path] (8.262,4.111)--(8.262,4.059);
\draw[gp path] (4.697,4.163)--(4.697,4.111);
\draw[gp path] (8.262,4.163)--(8.262,4.111);
\draw[gp path] (4.697,4.216)--(4.697,4.163);
\draw[gp path] (8.262,4.216)--(8.262,4.163);
\draw[gp path] (4.697,4.268)--(4.697,4.216);
\draw[gp path] (8.262,4.268)--(8.262,4.216);
\draw[gp path] (4.697,4.320)--(4.697,4.268);
\draw[gp path] (8.262,4.320)--(8.262,4.268);
\draw[gp path] (4.697,4.372)--(4.697,4.320);
\draw[gp path] (8.262,4.372)--(8.262,4.320);
\draw[gp path] (4.697,4.424)--(4.697,4.372);
\draw[gp path] (8.262,4.424)--(8.262,4.372);
\draw[gp path] (4.697,4.476)--(4.697,4.424);
\draw[gp path] (8.262,4.476)--(8.262,4.424);
\draw[gp path] (4.697,4.529)--(4.697,4.476);
\draw[gp path] (8.262,4.529)--(8.262,4.476);
\draw[gp path] (4.697,4.581)--(4.697,4.529);
\draw[gp path] (8.262,4.581)--(8.262,4.529);
\draw[gp path] (4.697,4.633)--(4.697,4.581);
\draw[gp path] (8.262,4.633)--(8.262,4.581);
\draw[gp path] (4.697,4.685)--(4.697,4.633);
\draw[gp path] (8.262,4.685)--(8.262,4.633);
\draw[gp path] (4.697,4.737)--(4.697,4.685);
\draw[gp path] (8.262,4.737)--(8.262,4.685);
\draw[gp path] (4.697,4.789)--(4.697,4.737);
\draw[gp path] (8.262,4.789)--(8.262,4.737);
\draw[gp path] (4.697,4.842)--(4.697,4.789);
\draw[gp path] (8.262,4.842)--(8.262,4.789);
\draw[gp path] (4.697,4.894)--(4.697,4.842);
\draw[gp path] (8.262,4.894)--(8.262,4.842);
\draw[gp path] (4.697,4.946)--(4.697,4.894);
\draw[gp path] (8.262,4.946)--(8.262,4.894);
\draw[gp path] (4.697,4.998)--(4.697,4.946);
\draw[gp path] (8.262,4.998)--(8.262,4.946);
\draw[gp path] (4.697,5.050)--(4.697,4.998);
\draw[gp path] (8.262,5.050)--(8.262,4.998);
\draw[gp path] (4.697,5.102)--(4.697,5.050);
\draw[gp path] (8.262,5.102)--(8.262,5.050);
\draw[gp path] (4.697,5.155)--(4.697,5.102);
\draw[gp path] (8.262,5.155)--(8.262,5.102);
\draw[gp path] (4.697,5.207)--(4.697,5.155);
\draw[gp path] (8.262,5.207)--(8.262,5.155);
\draw[gp path] (4.697,5.259)--(4.697,5.207);
\draw[gp path] (8.262,5.259)--(8.262,5.207);
\draw[gp path] (4.697,5.259)--(4.706,5.271);
\draw[gp path] (4.745,5.311)--(4.706,5.271);
\draw[gp path] (8.214,5.311)--(8.253,5.271);
\draw[gp path] (8.262,5.259)--(8.253,5.271);
\draw[gp path] (4.745,5.311)--(4.758,5.324);
\draw[gp path] (4.797,5.363)--(4.758,5.324);
\draw[gp path] (8.162,5.363)--(8.201,5.324);
\draw[gp path] (8.214,5.311)--(8.201,5.324);
\draw[gp path] (4.797,5.363)--(4.810,5.377);
\draw[gp path] (4.849,5.415)--(4.810,5.377);
\draw[gp path] (8.110,5.415)--(8.149,5.377);
\draw[gp path] (8.162,5.363)--(8.149,5.377);
\draw[gp path] (4.849,5.415)--(4.862,5.429);
\draw[gp path] (4.901,5.468)--(4.862,5.429);
\draw[gp path] (8.058,5.468)--(8.097,5.429);
\draw[gp path] (8.110,5.415)--(8.097,5.429);
\draw[gp path] (4.901,5.468)--(4.915,5.481);
\draw[gp path] (4.953,5.520)--(4.915,5.481);
\draw[gp path] (8.006,5.520)--(8.045,5.481);
\draw[gp path] (8.058,5.468)--(8.045,5.481);
\draw[gp path] (4.953,5.520)--(4.967,5.533);
\draw[gp path] (5.005,5.572)--(4.967,5.533);
\draw[gp path] (7.954,5.572)--(7.992,5.533);
\draw[gp path] (8.006,5.520)--(7.992,5.533);
\draw[gp path] (5.005,5.572)--(5.019,5.585);
\draw[gp path] (5.058,5.624)--(5.019,5.585);
\draw[gp path] (7.901,5.624)--(7.940,5.585);
\draw[gp path] (7.954,5.572)--(7.940,5.585);
\draw[gp path] (5.058,5.624)--(5.071,5.637);
\draw[gp path] (5.110,5.676)--(5.071,5.637);
\draw[gp path] (7.849,5.676)--(7.888,5.637);
\draw[gp path] (7.901,5.624)--(7.888,5.637);
\draw[gp path] (5.110,5.676)--(5.123,5.690);
\draw[gp path] (5.162,5.728)--(5.123,5.690);
\draw[gp path] (7.797,5.728)--(7.836,5.690);
\draw[gp path] (7.849,5.676)--(7.836,5.690);
\draw[gp path] (5.162,5.728)--(5.175,5.742);
\draw[gp path] (5.214,5.781)--(5.175,5.742);
\draw[gp path] (7.745,5.781)--(7.784,5.742);
\draw[gp path] (7.797,5.728)--(7.784,5.742);
\draw[gp path] (5.214,5.781)--(5.228,5.794);
\draw[gp path] (5.266,5.833)--(5.228,5.794);
\draw[gp path] (7.693,5.833)--(7.732,5.794);
\draw[gp path] (7.745,5.781)--(7.732,5.794);
\draw[gp path] (5.266,5.833)--(5.280,5.846);
\draw[gp path] (5.318,5.885)--(5.280,5.846);
\draw[gp path] (7.641,5.885)--(7.679,5.846);
\draw[gp path] (7.693,5.833)--(7.679,5.846);
\draw[gp path] (5.318,5.885)--(5.332,5.898);
\draw[gp path] (5.371,5.937)--(5.332,5.898);
\draw[gp path] (7.588,5.937)--(7.627,5.898);
\draw[gp path] (7.641,5.885)--(7.627,5.898);
\draw[gp path] (5.371,5.937)--(5.384,5.950);
\draw[gp path] (5.423,5.989)--(5.384,5.950);
\draw[gp path] (7.536,5.989)--(7.575,5.950);
\draw[gp path] (7.588,5.937)--(7.575,5.950);
\draw[gp path] (5.423,5.989)--(5.436,6.003);
\draw[gp path] (5.475,6.041)--(5.436,6.003);
\draw[gp path] (7.484,6.041)--(7.523,6.003);
\draw[gp path] (7.536,5.989)--(7.523,6.003);
\draw[gp path] (5.475,6.041)--(5.488,6.055);
\draw[gp path] (5.527,6.094)--(5.488,6.055);
\draw[gp path] (7.432,6.094)--(7.471,6.055);
\draw[gp path] (7.484,6.041)--(7.471,6.055);
\draw[gp path] (5.527,6.094)--(5.541,6.107);
\draw[gp path] (5.579,6.146)--(5.541,6.107);
\draw[gp path] (7.380,6.146)--(7.419,6.107);
\draw[gp path] (7.432,6.094)--(7.419,6.107);
\draw[gp path] (5.579,6.146)--(5.593,6.159);
\draw[gp path] (5.631,6.198)--(5.593,6.159);
\draw[gp path] (7.328,6.198)--(7.366,6.159);
\draw[gp path] (7.380,6.146)--(7.366,6.159);
\draw[gp path] (5.631,6.198)--(5.645,6.211);
\draw[gp path] (5.684,6.250)--(5.645,6.211);
\draw[gp path] (7.275,6.250)--(7.314,6.211);
\draw[gp path] (7.328,6.198)--(7.314,6.211);
\draw[gp path] (5.684,6.250)--(5.697,6.263);
\draw[gp path] (5.737,6.302)--(5.697,6.263);
\draw[gp path] (7.222,6.302)--(7.262,6.263);
\draw[gp path] (7.275,6.250)--(7.262,6.263);
\draw[gp path] (5.737,6.302)--(5.749,6.311);
\draw[gp path] (5.801,6.311)--(5.749,6.311);
\draw[gp path] (5.854,6.311)--(5.801,6.311);
\draw[gp path] (5.906,6.311)--(5.854,6.311);
\draw[gp path] (5.958,6.311)--(5.906,6.311);
\draw[gp path] (6.010,6.311)--(5.958,6.311);
\draw[gp path] (6.062,6.311)--(6.010,6.311);
\draw[gp path] (6.114,6.311)--(6.062,6.311);
\draw[gp path] (6.167,6.311)--(6.114,6.311);
\draw[gp path] (6.219,6.311)--(6.167,6.311);
\draw[gp path] (6.271,6.311)--(6.219,6.311);
\draw[gp path] (6.323,6.311)--(6.271,6.311);
\draw[gp path] (6.375,6.311)--(6.323,6.311);
\draw[gp path] (6.427,6.311)--(6.375,6.311);
\draw[gp path] (6.480,6.311)--(6.427,6.311);
\draw[gp path] (6.532,6.311)--(6.480,6.311);
\draw[gp path] (6.584,6.311)--(6.532,6.311);
\draw[gp path] (6.636,6.311)--(6.584,6.311);
\draw[gp path] (6.688,6.311)--(6.636,6.311);
\draw[gp path] (6.740,6.311)--(6.688,6.311);
\draw[gp path] (6.793,6.311)--(6.740,6.311);
\draw[gp path] (6.845,6.311)--(6.793,6.311);
\draw[gp path] (6.897,6.311)--(6.845,6.311);
\draw[gp path] (6.949,6.311)--(6.897,6.311);
\draw[gp path] (7.001,6.311)--(6.949,6.311);
\draw[gp path] (7.053,6.311)--(7.001,6.311);
\draw[gp path] (7.106,6.311)--(7.053,6.311);
\draw[gp path] (7.158,6.311)--(7.106,6.311);
\draw[gp path] (7.210,6.311)--(7.158,6.311);
\draw[gp path] (7.222,6.302)--(7.210,6.311);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.851,3.068)--(5.854,3.065);
\draw[gp path] (5.906,3.050)--(5.854,3.065);
\draw[gp path] (5.958,3.050)--(5.906,3.050);
\draw[gp path] (6.010,3.050)--(5.958,3.050);
\draw[gp path] (6.062,3.050)--(6.010,3.050);
\draw[gp path] (6.114,3.050)--(6.062,3.050);
\draw[gp path] (6.167,3.050)--(6.114,3.050);
\draw[gp path] (6.219,3.050)--(6.167,3.050);
\draw[gp path] (6.271,3.050)--(6.219,3.050);
\draw[gp path] (6.323,3.050)--(6.271,3.050);
\draw[gp path] (6.375,3.050)--(6.323,3.050);
\draw[gp path] (6.427,3.050)--(6.375,3.050);
\draw[gp path] (6.480,3.050)--(6.427,3.050);
\draw[gp path] (6.532,3.050)--(6.480,3.050);
\draw[gp path] (6.584,3.050)--(6.532,3.050);
\draw[gp path] (6.636,3.050)--(6.584,3.050);
\draw[gp path] (6.688,3.050)--(6.636,3.050);
\draw[gp path] (6.740,3.050)--(6.688,3.050);
\draw[gp path] (6.793,3.050)--(6.740,3.050);
\draw[gp path] (6.845,3.050)--(6.793,3.050);
\draw[gp path] (6.897,3.050)--(6.845,3.050);
\draw[gp path] (6.949,3.050)--(6.897,3.050);
\draw[gp path] (7.001,3.050)--(6.949,3.050);
\draw[gp path] (7.053,3.050)--(7.001,3.050);
\draw[gp path] (7.106,3.065)--(7.053,3.050);
\draw[gp path] (7.108,3.068)--(7.106,3.065);
\draw[gp path] (5.799,3.120)--(5.801,3.117);
\draw[gp path] (5.851,3.068)--(5.801,3.117);
\draw[gp path] (7.108,3.068)--(7.158,3.117);
\draw[gp path] (7.160,3.120)--(7.158,3.117);
\draw[gp path] (5.746,3.172)--(5.749,3.169);
\draw[gp path] (5.799,3.120)--(5.749,3.169);
\draw[gp path] (7.160,3.120)--(7.210,3.169);
\draw[gp path] (7.213,3.172)--(7.210,3.169);
\draw[gp path] (5.694,3.224)--(5.697,3.222);
\draw[gp path] (5.746,3.172)--(5.697,3.222);
\draw[gp path] (7.213,3.172)--(7.262,3.222);
\draw[gp path] (7.265,3.224)--(7.262,3.222);
\draw[gp path] (5.642,3.277)--(5.645,3.274);
\draw[gp path] (5.694,3.224)--(5.645,3.274);
\draw[gp path] (7.265,3.224)--(7.314,3.274);
\draw[gp path] (7.317,3.277)--(7.314,3.274);
\draw[gp path] (5.590,3.329)--(5.593,3.326);
\draw[gp path] (5.642,3.277)--(5.593,3.326);
\draw[gp path] (7.317,3.277)--(7.366,3.326);
\draw[gp path] (7.369,3.329)--(7.366,3.326);
\draw[gp path] (5.538,3.381)--(5.541,3.378);
\draw[gp path] (5.590,3.329)--(5.541,3.378);
\draw[gp path] (7.369,3.329)--(7.419,3.378);
\draw[gp path] (7.421,3.381)--(7.419,3.378);
\draw[gp path] (5.486,3.433)--(5.488,3.430);
\draw[gp path] (5.538,3.381)--(5.488,3.430);
\draw[gp path] (7.421,3.381)--(7.471,3.430);
\draw[gp path] (7.473,3.433)--(7.471,3.430);
\draw[gp path] (5.433,3.485)--(5.436,3.482);
\draw[gp path] (5.486,3.433)--(5.436,3.482);
\draw[gp path] (7.473,3.433)--(7.523,3.482);
\draw[gp path] (7.526,3.485)--(7.523,3.482);
\draw[gp path] (5.381,3.537)--(5.384,3.535);
\draw[gp path] (5.433,3.485)--(5.384,3.535);
\draw[gp path] (7.526,3.485)--(7.575,3.535);
\draw[gp path] (7.578,3.537)--(7.575,3.535);
\draw[gp path] (5.329,3.590)--(5.332,3.587);
\draw[gp path] (5.381,3.537)--(5.332,3.587);
\draw[gp path] (7.578,3.537)--(7.627,3.587);
\draw[gp path] (7.630,3.590)--(7.627,3.587);
\draw[gp path] (5.277,3.642)--(5.280,3.639);
\draw[gp path] (5.329,3.590)--(5.280,3.639);
\draw[gp path] (7.630,3.590)--(7.679,3.639);
\draw[gp path] (7.682,3.642)--(7.679,3.639);
\draw[gp path] (5.225,3.694)--(5.228,3.691);
\draw[gp path] (5.277,3.642)--(5.228,3.691);
\draw[gp path] (7.682,3.642)--(7.732,3.691);
\draw[gp path] (7.734,3.694)--(7.732,3.691);
\draw[gp path] (5.173,3.746)--(5.175,3.743);
\draw[gp path] (5.225,3.694)--(5.175,3.743);
\draw[gp path] (7.734,3.694)--(7.784,3.743);
\draw[gp path] (7.786,3.746)--(7.784,3.743);
\draw[gp path] (5.120,3.798)--(5.123,3.795);
\draw[gp path] (5.173,3.746)--(5.123,3.795);
\draw[gp path] (7.786,3.746)--(7.836,3.795);
\draw[gp path] (7.839,3.798)--(7.836,3.795);
\draw[gp path] (5.068,3.850)--(5.071,3.848);
\draw[gp path] (5.120,3.798)--(5.071,3.848);
\draw[gp path] (7.839,3.798)--(7.888,3.848);
\draw[gp path] (7.891,3.850)--(7.888,3.848);
\draw[gp path] (5.016,3.903)--(5.019,3.900);
\draw[gp path] (5.068,3.850)--(5.019,3.900);
\draw[gp path] (7.891,3.850)--(7.940,3.900);
\draw[gp path] (7.943,3.903)--(7.940,3.900);
\draw[gp path] (5.001,3.955)--(5.016,3.903);
\draw[gp path] (7.958,3.955)--(7.943,3.903);
\draw[gp path] (5.001,4.007)--(5.001,3.955);
\draw[gp path] (7.958,4.007)--(7.958,3.955);
\draw[gp path] (5.001,4.059)--(5.001,4.007);
\draw[gp path] (7.958,4.059)--(7.958,4.007);
\draw[gp path] (5.001,4.111)--(5.001,4.059);
\draw[gp path] (7.958,4.111)--(7.958,4.059);
\draw[gp path] (5.001,4.163)--(5.001,4.111);
\draw[gp path] (7.958,4.163)--(7.958,4.111);
\draw[gp path] (5.001,4.216)--(5.001,4.163);
\draw[gp path] (7.958,4.216)--(7.958,4.163);
\draw[gp path] (5.001,4.268)--(5.001,4.216);
\draw[gp path] (7.958,4.268)--(7.958,4.216);
\draw[gp path] (5.001,4.320)--(5.001,4.268);
\draw[gp path] (7.958,4.320)--(7.958,4.268);
\draw[gp path] (5.001,4.372)--(5.001,4.320);
\draw[gp path] (7.958,4.372)--(7.958,4.320);
\draw[gp path] (5.001,4.424)--(5.001,4.372);
\draw[gp path] (7.958,4.424)--(7.958,4.372);
\draw[gp path] (5.001,4.476)--(5.001,4.424);
\draw[gp path] (7.958,4.476)--(7.958,4.424);
\draw[gp path] (5.001,4.529)--(5.001,4.476);
\draw[gp path] (7.958,4.529)--(7.958,4.476);
\draw[gp path] (5.001,4.581)--(5.001,4.529);
\draw[gp path] (7.958,4.581)--(7.958,4.529);
\draw[gp path] (5.001,4.633)--(5.001,4.581);
\draw[gp path] (7.958,4.633)--(7.958,4.581);
\draw[gp path] (5.001,4.685)--(5.001,4.633);
\draw[gp path] (7.958,4.685)--(7.958,4.633);
\draw[gp path] (5.001,4.737)--(5.001,4.685);
\draw[gp path] (7.958,4.737)--(7.958,4.685);
\draw[gp path] (5.001,4.789)--(5.001,4.737);
\draw[gp path] (7.958,4.789)--(7.958,4.737);
\draw[gp path] (5.001,4.842)--(5.001,4.789);
\draw[gp path] (7.958,4.842)--(7.958,4.789);
\draw[gp path] (5.001,4.894)--(5.001,4.842);
\draw[gp path] (7.958,4.894)--(7.958,4.842);
\draw[gp path] (5.001,4.946)--(5.001,4.894);
\draw[gp path] (7.958,4.946)--(7.958,4.894);
\draw[gp path] (5.001,4.998)--(5.001,4.946);
\draw[gp path] (7.958,4.998)--(7.958,4.946);
\draw[gp path] (5.001,5.050)--(5.001,4.998);
\draw[gp path] (7.958,5.050)--(7.958,4.998);
\draw[gp path] (5.001,5.102)--(5.001,5.050);
\draw[gp path] (7.958,5.102)--(7.958,5.050);
\draw[gp path] (5.016,5.155)--(5.001,5.102);
\draw[gp path] (7.943,5.155)--(7.958,5.102);
\draw[gp path] (5.016,5.155)--(5.019,5.157);
\draw[gp path] (5.068,5.207)--(5.019,5.157);
\draw[gp path] (7.891,5.207)--(7.940,5.157);
\draw[gp path] (7.943,5.155)--(7.940,5.157);
\draw[gp path] (5.068,5.207)--(5.071,5.209);
\draw[gp path] (5.120,5.259)--(5.071,5.209);
\draw[gp path] (7.839,5.259)--(7.888,5.209);
\draw[gp path] (7.891,5.207)--(7.888,5.209);
\draw[gp path] (5.120,5.259)--(5.123,5.262);
\draw[gp path] (5.173,5.311)--(5.123,5.262);
\draw[gp path] (7.786,5.311)--(7.836,5.262);
\draw[gp path] (7.839,5.259)--(7.836,5.262);
\draw[gp path] (5.173,5.311)--(5.175,5.314);
\draw[gp path] (5.225,5.363)--(5.175,5.314);
\draw[gp path] (7.734,5.363)--(7.784,5.314);
\draw[gp path] (7.786,5.311)--(7.784,5.314);
\draw[gp path] (5.225,5.363)--(5.228,5.366);
\draw[gp path] (5.277,5.415)--(5.228,5.366);
\draw[gp path] (7.682,5.415)--(7.732,5.366);
\draw[gp path] (7.734,5.363)--(7.732,5.366);
\draw[gp path] (5.277,5.415)--(5.280,5.418);
\draw[gp path] (5.329,5.468)--(5.280,5.418);
\draw[gp path] (7.630,5.468)--(7.679,5.418);
\draw[gp path] (7.682,5.415)--(7.679,5.418);
\draw[gp path] (5.329,5.468)--(5.332,5.470);
\draw[gp path] (5.381,5.520)--(5.332,5.470);
\draw[gp path] (7.578,5.520)--(7.627,5.470);
\draw[gp path] (7.630,5.468)--(7.627,5.470);
\draw[gp path] (5.381,5.520)--(5.384,5.522);
\draw[gp path] (5.433,5.572)--(5.384,5.522);
\draw[gp path] (7.526,5.572)--(7.575,5.522);
\draw[gp path] (7.578,5.520)--(7.575,5.522);
\draw[gp path] (5.433,5.572)--(5.436,5.575);
\draw[gp path] (5.486,5.624)--(5.436,5.575);
\draw[gp path] (7.473,5.624)--(7.523,5.575);
\draw[gp path] (7.526,5.572)--(7.523,5.575);
\draw[gp path] (5.486,5.624)--(5.488,5.627);
\draw[gp path] (5.538,5.676)--(5.488,5.627);
\draw[gp path] (7.421,5.676)--(7.471,5.627);
\draw[gp path] (7.473,5.624)--(7.471,5.627);
\draw[gp path] (5.538,5.676)--(5.541,5.679);
\draw[gp path] (5.590,5.728)--(5.541,5.679);
\draw[gp path] (7.369,5.728)--(7.419,5.679);
\draw[gp path] (7.421,5.676)--(7.419,5.679);
\draw[gp path] (5.590,5.728)--(5.593,5.731);
\draw[gp path] (5.642,5.781)--(5.593,5.731);
\draw[gp path] (7.317,5.781)--(7.366,5.731);
\draw[gp path] (7.369,5.728)--(7.366,5.731);
\draw[gp path] (5.642,5.781)--(5.645,5.783);
\draw[gp path] (5.694,5.833)--(5.645,5.783);
\draw[gp path] (7.265,5.833)--(7.314,5.783);
\draw[gp path] (7.317,5.781)--(7.314,5.783);
\draw[gp path] (5.694,5.833)--(5.697,5.835);
\draw[gp path] (5.746,5.885)--(5.697,5.835);
\draw[gp path] (7.213,5.885)--(7.262,5.835);
\draw[gp path] (7.265,5.833)--(7.262,5.835);
\draw[gp path] (5.746,5.885)--(5.749,5.888);
\draw[gp path] (5.799,5.937)--(5.749,5.888);
\draw[gp path] (7.160,5.937)--(7.210,5.888);
\draw[gp path] (7.213,5.885)--(7.210,5.888);
\draw[gp path] (5.799,5.937)--(5.801,5.940);
\draw[gp path] (5.851,5.989)--(5.801,5.940);
\draw[gp path] (7.108,5.989)--(7.158,5.940);
\draw[gp path] (7.160,5.937)--(7.158,5.940);
\draw[gp path] (5.851,5.989)--(5.854,5.992);
\draw[gp path] (5.906,6.007)--(5.854,5.992);
\draw[gp path] (5.958,6.007)--(5.906,6.007);
\draw[gp path] (6.010,6.007)--(5.958,6.007);
\draw[gp path] (6.062,6.007)--(6.010,6.007);
\draw[gp path] (6.114,6.007)--(6.062,6.007);
\draw[gp path] (6.167,6.007)--(6.114,6.007);
\draw[gp path] (6.219,6.007)--(6.167,6.007);
\draw[gp path] (6.271,6.007)--(6.219,6.007);
\draw[gp path] (6.323,6.007)--(6.271,6.007);
\draw[gp path] (6.375,6.007)--(6.323,6.007);
\draw[gp path] (6.427,6.007)--(6.375,6.007);
\draw[gp path] (6.480,6.007)--(6.427,6.007);
\draw[gp path] (6.532,6.007)--(6.480,6.007);
\draw[gp path] (6.584,6.007)--(6.532,6.007);
\draw[gp path] (6.636,6.007)--(6.584,6.007);
\draw[gp path] (6.688,6.007)--(6.636,6.007);
\draw[gp path] (6.740,6.007)--(6.688,6.007);
\draw[gp path] (6.793,6.007)--(6.740,6.007);
\draw[gp path] (6.845,6.007)--(6.793,6.007);
\draw[gp path] (6.897,6.007)--(6.845,6.007);
\draw[gp path] (6.949,6.007)--(6.897,6.007);
\draw[gp path] (7.001,6.007)--(6.949,6.007);
\draw[gp path] (7.053,6.007)--(7.001,6.007);
\draw[gp path] (7.106,5.992)--(7.053,6.007);
\draw[gp path] (7.108,5.989)--(7.106,5.992);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.979,3.485)--(6.010,3.454);
\draw[gp path] (6.062,3.433)--(6.010,3.454);
\draw[gp path] (6.114,3.433)--(6.062,3.433);
\draw[gp path] (6.167,3.433)--(6.114,3.433);
\draw[gp path] (6.219,3.433)--(6.167,3.433);
\draw[gp path] (6.271,3.433)--(6.219,3.433);
\draw[gp path] (6.323,3.433)--(6.271,3.433);
\draw[gp path] (6.375,3.433)--(6.323,3.433);
\draw[gp path] (6.427,3.433)--(6.375,3.433);
\draw[gp path] (6.480,3.433)--(6.427,3.433);
\draw[gp path] (6.532,3.433)--(6.480,3.433);
\draw[gp path] (6.584,3.433)--(6.532,3.433);
\draw[gp path] (6.636,3.433)--(6.584,3.433);
\draw[gp path] (6.688,3.433)--(6.636,3.433);
\draw[gp path] (6.740,3.433)--(6.688,3.433);
\draw[gp path] (6.793,3.433)--(6.740,3.433);
\draw[gp path] (6.845,3.433)--(6.793,3.433);
\draw[gp path] (6.897,3.433)--(6.845,3.433);
\draw[gp path] (6.949,3.454)--(6.897,3.433);
\draw[gp path] (6.980,3.485)--(6.949,3.454);
\draw[gp path] (5.927,3.537)--(5.958,3.507);
\draw[gp path] (5.979,3.485)--(5.958,3.507);
\draw[gp path] (6.980,3.485)--(7.001,3.507);
\draw[gp path] (7.032,3.537)--(7.001,3.507);
\draw[gp path] (5.875,3.590)--(5.906,3.559);
\draw[gp path] (5.927,3.537)--(5.906,3.559);
\draw[gp path] (7.032,3.537)--(7.053,3.559);
\draw[gp path] (7.084,3.590)--(7.053,3.559);
\draw[gp path] (5.823,3.642)--(5.854,3.611);
\draw[gp path] (5.875,3.590)--(5.854,3.611);
\draw[gp path] (7.084,3.590)--(7.106,3.611);
\draw[gp path] (7.136,3.642)--(7.106,3.611);
\draw[gp path] (5.771,3.694)--(5.801,3.663);
\draw[gp path] (5.823,3.642)--(5.801,3.663);
\draw[gp path] (7.136,3.642)--(7.158,3.663);
\draw[gp path] (7.188,3.694)--(7.158,3.663);
\draw[gp path] (5.718,3.746)--(5.749,3.715);
\draw[gp path] (5.771,3.694)--(5.749,3.715);
\draw[gp path] (7.188,3.694)--(7.210,3.715);
\draw[gp path] (7.241,3.746)--(7.210,3.715);
\draw[gp path] (5.666,3.798)--(5.697,3.767);
\draw[gp path] (5.718,3.746)--(5.697,3.767);
\draw[gp path] (7.241,3.746)--(7.262,3.767);
\draw[gp path] (7.293,3.798)--(7.262,3.767);
\draw[gp path] (5.614,3.850)--(5.645,3.820);
\draw[gp path] (5.666,3.798)--(5.645,3.820);
\draw[gp path] (7.293,3.798)--(7.314,3.820);
\draw[gp path] (7.345,3.850)--(7.314,3.820);
\draw[gp path] (5.562,3.903)--(5.593,3.872);
\draw[gp path] (5.614,3.850)--(5.593,3.872);
\draw[gp path] (7.345,3.850)--(7.366,3.872);
\draw[gp path] (7.397,3.903)--(7.366,3.872);
\draw[gp path] (5.510,3.955)--(5.541,3.924);
\draw[gp path] (5.562,3.903)--(5.541,3.924);
\draw[gp path] (7.397,3.903)--(7.419,3.924);
\draw[gp path] (7.449,3.955)--(7.419,3.924);
\draw[gp path] (5.458,4.007)--(5.488,3.976);
\draw[gp path] (5.510,3.955)--(5.488,3.976);
\draw[gp path] (7.449,3.955)--(7.471,3.976);
\draw[gp path] (7.501,4.007)--(7.471,3.976);
\draw[gp path] (5.405,4.059)--(5.436,4.028);
\draw[gp path] (5.458,4.007)--(5.436,4.028);
\draw[gp path] (7.501,4.007)--(7.523,4.028);
\draw[gp path] (7.554,4.059)--(7.523,4.028);
\draw[gp path] (5.384,4.111)--(5.405,4.059);
\draw[gp path] (7.575,4.111)--(7.554,4.059);
\draw[gp path] (5.384,4.163)--(5.384,4.111);
\draw[gp path] (7.575,4.163)--(7.575,4.111);
\draw[gp path] (5.384,4.216)--(5.384,4.163);
\draw[gp path] (7.575,4.216)--(7.575,4.163);
\draw[gp path] (5.384,4.268)--(5.384,4.216);
\draw[gp path] (7.575,4.268)--(7.575,4.216);
\draw[gp path] (5.384,4.320)--(5.384,4.268);
\draw[gp path] (7.575,4.320)--(7.575,4.268);
\draw[gp path] (5.384,4.372)--(5.384,4.320);
\draw[gp path] (7.575,4.372)--(7.575,4.320);
\draw[gp path] (5.384,4.424)--(5.384,4.372);
\draw[gp path] (7.575,4.424)--(7.575,4.372);
\draw[gp path] (5.384,4.476)--(5.384,4.424);
\draw[gp path] (7.575,4.476)--(7.575,4.424);
\draw[gp path] (5.384,4.529)--(5.384,4.476);
\draw[gp path] (7.575,4.529)--(7.575,4.476);
\draw[gp path] (5.384,4.581)--(5.384,4.529);
\draw[gp path] (7.575,4.581)--(7.575,4.529);
\draw[gp path] (5.384,4.633)--(5.384,4.581);
\draw[gp path] (7.575,4.633)--(7.575,4.581);
\draw[gp path] (5.384,4.685)--(5.384,4.633);
\draw[gp path] (7.575,4.685)--(7.575,4.633);
\draw[gp path] (5.384,4.737)--(5.384,4.685);
\draw[gp path] (7.575,4.737)--(7.575,4.685);
\draw[gp path] (5.384,4.789)--(5.384,4.737);
\draw[gp path] (7.575,4.789)--(7.575,4.737);
\draw[gp path] (5.384,4.842)--(5.384,4.789);
\draw[gp path] (7.575,4.842)--(7.575,4.789);
\draw[gp path] (5.384,4.894)--(5.384,4.842);
\draw[gp path] (7.575,4.894)--(7.575,4.842);
\draw[gp path] (5.384,4.946)--(5.384,4.894);
\draw[gp path] (7.575,4.946)--(7.575,4.894);
\draw[gp path] (5.405,4.998)--(5.384,4.946);
\draw[gp path] (7.554,4.998)--(7.575,4.946);
\draw[gp path] (5.405,4.998)--(5.436,5.029);
\draw[gp path] (5.458,5.050)--(5.436,5.029);
\draw[gp path] (7.501,5.050)--(7.523,5.029);
\draw[gp path] (7.554,4.998)--(7.523,5.029);
\draw[gp path] (5.458,5.050)--(5.488,5.081);
\draw[gp path] (5.510,5.102)--(5.488,5.081);
\draw[gp path] (7.449,5.102)--(7.471,5.081);
\draw[gp path] (7.501,5.050)--(7.471,5.081);
\draw[gp path] (5.510,5.102)--(5.541,5.133);
\draw[gp path] (5.562,5.155)--(5.541,5.133);
\draw[gp path] (7.397,5.155)--(7.419,5.133);
\draw[gp path] (7.449,5.102)--(7.419,5.133);
\draw[gp path] (5.562,5.155)--(5.593,5.185);
\draw[gp path] (5.614,5.207)--(5.593,5.185);
\draw[gp path] (7.345,5.207)--(7.366,5.185);
\draw[gp path] (7.397,5.155)--(7.366,5.185);
\draw[gp path] (5.614,5.207)--(5.645,5.237);
\draw[gp path] (5.666,5.259)--(5.645,5.237);
\draw[gp path] (7.293,5.259)--(7.314,5.237);
\draw[gp path] (7.345,5.207)--(7.314,5.237);
\draw[gp path] (5.666,5.259)--(5.697,5.290);
\draw[gp path] (5.718,5.311)--(5.697,5.290);
\draw[gp path] (7.241,5.311)--(7.262,5.290);
\draw[gp path] (7.293,5.259)--(7.262,5.290);
\draw[gp path] (5.718,5.311)--(5.749,5.342);
\draw[gp path] (5.771,5.363)--(5.749,5.342);
\draw[gp path] (7.188,5.363)--(7.210,5.342);
\draw[gp path] (7.241,5.311)--(7.210,5.342);
\draw[gp path] (5.771,5.363)--(5.801,5.394);
\draw[gp path] (5.823,5.415)--(5.801,5.394);
\draw[gp path] (7.136,5.415)--(7.158,5.394);
\draw[gp path] (7.188,5.363)--(7.158,5.394);
\draw[gp path] (5.823,5.415)--(5.854,5.446);
\draw[gp path] (5.875,5.468)--(5.854,5.446);
\draw[gp path] (7.084,5.468)--(7.106,5.446);
\draw[gp path] (7.136,5.415)--(7.106,5.446);
\draw[gp path] (5.875,5.468)--(5.906,5.498);
\draw[gp path] (5.927,5.520)--(5.906,5.498);
\draw[gp path] (7.032,5.520)--(7.053,5.498);
\draw[gp path] (7.084,5.468)--(7.053,5.498);
\draw[gp path] (5.927,5.520)--(5.958,5.550);
\draw[gp path] (5.979,5.572)--(5.958,5.550);
\draw[gp path] (6.980,5.572)--(7.001,5.550);
\draw[gp path] (7.032,5.520)--(7.001,5.550);
\draw[gp path] (5.979,5.572)--(6.010,5.603);
\draw[gp path] (6.062,5.624)--(6.010,5.603);
\draw[gp path] (6.114,5.624)--(6.062,5.624);
\draw[gp path] (6.167,5.624)--(6.114,5.624);
\draw[gp path] (6.219,5.624)--(6.167,5.624);
\draw[gp path] (6.271,5.624)--(6.219,5.624);
\draw[gp path] (6.323,5.624)--(6.271,5.624);
\draw[gp path] (6.375,5.624)--(6.323,5.624);
\draw[gp path] (6.427,5.624)--(6.375,5.624);
\draw[gp path] (6.480,5.624)--(6.427,5.624);
\draw[gp path] (6.532,5.624)--(6.480,5.624);
\draw[gp path] (6.584,5.624)--(6.532,5.624);
\draw[gp path] (6.636,5.624)--(6.584,5.624);
\draw[gp path] (6.688,5.624)--(6.636,5.624);
\draw[gp path] (6.740,5.624)--(6.688,5.624);
\draw[gp path] (6.793,5.624)--(6.740,5.624);
\draw[gp path] (6.845,5.624)--(6.793,5.624);
\draw[gp path] (6.897,5.624)--(6.845,5.624);
\draw[gp path] (6.949,5.603)--(6.897,5.624);
\draw[gp path] (6.980,5.572)--(6.949,5.603);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.269,4.111)--(6.271,4.110);
\draw[gp path] (6.323,4.080)--(6.271,4.110);
\draw[gp path] (6.375,4.080)--(6.323,4.080);
\draw[gp path] (6.427,4.080)--(6.375,4.080);
\draw[gp path] (6.480,4.080)--(6.427,4.080);
\draw[gp path] (6.532,4.080)--(6.480,4.080);
\draw[gp path] (6.584,4.080)--(6.532,4.080);
\draw[gp path] (6.636,4.080)--(6.584,4.080);
\draw[gp path] (6.688,4.110)--(6.636,4.080);
\draw[gp path] (6.690,4.111)--(6.688,4.110);
\draw[gp path] (6.217,4.163)--(6.219,4.162);
\draw[gp path] (6.269,4.111)--(6.219,4.162);
\draw[gp path] (6.690,4.111)--(6.740,4.162);
\draw[gp path] (6.742,4.163)--(6.740,4.162);
\draw[gp path] (6.165,4.216)--(6.167,4.214);
\draw[gp path] (6.217,4.163)--(6.167,4.214);
\draw[gp path] (6.742,4.163)--(6.793,4.214);
\draw[gp path] (6.794,4.216)--(6.793,4.214);
\draw[gp path] (6.113,4.268)--(6.114,4.266);
\draw[gp path] (6.165,4.216)--(6.114,4.266);
\draw[gp path] (6.794,4.216)--(6.845,4.266);
\draw[gp path] (6.846,4.268)--(6.845,4.266);
\draw[gp path] (6.061,4.320)--(6.062,4.318);
\draw[gp path] (6.113,4.268)--(6.062,4.318);
\draw[gp path] (6.846,4.268)--(6.897,4.318);
\draw[gp path] (6.898,4.320)--(6.897,4.318);
\draw[gp path] (6.031,4.372)--(6.061,4.320);
\draw[gp path] (6.928,4.372)--(6.898,4.320);
\draw[gp path] (6.031,4.424)--(6.031,4.372);
\draw[gp path] (6.928,4.424)--(6.928,4.372);
\draw[gp path] (6.031,4.476)--(6.031,4.424);
\draw[gp path] (6.928,4.476)--(6.928,4.424);
\draw[gp path] (6.031,4.529)--(6.031,4.476);
\draw[gp path] (6.928,4.529)--(6.928,4.476);
\draw[gp path] (6.031,4.581)--(6.031,4.529);
\draw[gp path] (6.928,4.581)--(6.928,4.529);
\draw[gp path] (6.031,4.633)--(6.031,4.581);
\draw[gp path] (6.928,4.633)--(6.928,4.581);
\draw[gp path] (6.031,4.685)--(6.031,4.633);
\draw[gp path] (6.928,4.685)--(6.928,4.633);
\draw[gp path] (6.061,4.737)--(6.031,4.685);
\draw[gp path] (6.898,4.737)--(6.928,4.685);
\draw[gp path] (6.061,4.737)--(6.062,4.739);
\draw[gp path] (6.113,4.789)--(6.062,4.739);
\draw[gp path] (6.846,4.789)--(6.897,4.739);
\draw[gp path] (6.898,4.737)--(6.897,4.739);
\draw[gp path] (6.113,4.789)--(6.114,4.791);
\draw[gp path] (6.165,4.842)--(6.114,4.791);
\draw[gp path] (6.794,4.842)--(6.845,4.791);
\draw[gp path] (6.846,4.789)--(6.845,4.791);
\draw[gp path] (6.165,4.842)--(6.167,4.843);
\draw[gp path] (6.217,4.894)--(6.167,4.843);
\draw[gp path] (6.742,4.894)--(6.793,4.843);
\draw[gp path] (6.794,4.842)--(6.793,4.843);
\draw[gp path] (6.217,4.894)--(6.219,4.895);
\draw[gp path] (6.269,4.946)--(6.219,4.895);
\draw[gp path] (6.690,4.946)--(6.740,4.895);
\draw[gp path] (6.742,4.894)--(6.740,4.895);
\draw[gp path] (6.269,4.946)--(6.271,4.947);
\draw[gp path] (6.323,4.977)--(6.271,4.947);
\draw[gp path] (6.375,4.977)--(6.323,4.977);
\draw[gp path] (6.427,4.977)--(6.375,4.977);
\draw[gp path] (6.480,4.977)--(6.427,4.977);
\draw[gp path] (6.532,4.977)--(6.480,4.977);
\draw[gp path] (6.584,4.977)--(6.532,4.977);
\draw[gp path] (6.636,4.977)--(6.584,4.977);
\draw[gp path] (6.688,4.947)--(6.636,4.977);
\draw[gp path] (6.690,4.946)--(6.688,4.947);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.567cm}{0.616cm}}{\pgfpoint{10.392cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/octos40.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% lun. 15 janv. 2024 12:10:18
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.475,1.399)--(2.655,1.399);
\draw[gp path] (10.300,1.399)--(10.120,1.399);
\node[gp node right] at (2.291,1.399) {$10$};
\draw[gp path] (2.475,2.964)--(2.655,2.964);
\draw[gp path] (10.300,2.964)--(10.120,2.964);
\node[gp node right] at (2.291,2.964) {$15$};
\draw[gp path] (2.475,4.529)--(2.655,4.529);
\draw[gp path] (10.300,4.529)--(10.120,4.529);
\node[gp node right] at (2.291,4.529) {$20$};
\draw[gp path] (2.475,6.094)--(2.655,6.094);
\draw[gp path] (10.300,6.094)--(10.120,6.094);
\node[gp node right] at (2.291,6.094) {$25$};
\draw[gp path] (2.475,7.659)--(2.655,7.659);
\draw[gp path] (10.300,7.659)--(10.120,7.659);
\node[gp node right] at (2.291,7.659) {$30$};
\draw[gp path] (3.258,0.616)--(3.258,0.796);
\draw[gp path] (3.258,8.441)--(3.258,8.261);
\node[gp node center] at (3.258,0.308) {$10$};
\draw[gp path] (4.823,0.616)--(4.823,0.796);
\draw[gp path] (4.823,8.441)--(4.823,8.261);
\node[gp node center] at (4.823,0.308) {$15$};
\draw[gp path] (6.388,0.616)--(6.388,0.796);
\draw[gp path] (6.388,8.441)--(6.388,8.261);
\node[gp node center] at (6.388,0.308) {$20$};
\draw[gp path] (7.953,0.616)--(7.953,0.796);
\draw[gp path] (7.953,8.441)--(7.953,8.261);
\node[gp node center] at (7.953,0.308) {$25$};
\draw[gp path] (9.518,0.616)--(9.518,0.796);
\draw[gp path] (9.518,8.441)--(9.518,8.261);
\node[gp node center] at (9.518,0.308) {$30$};
\draw[gp path] (2.475,8.441)--(2.475,0.616)--(10.300,0.616)--(10.300,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.018,2.025)--(5.136,1.907);
\draw[gp path] (5.449,1.778)--(5.136,1.907);
\draw[gp path] (5.762,1.778)--(5.449,1.778);
\draw[gp path] (6.075,1.778)--(5.762,1.778);
\draw[gp path] (6.388,1.778)--(6.075,1.778);
\draw[gp path] (6.701,1.778)--(6.388,1.778);
\draw[gp path] (7.014,1.778)--(6.701,1.778);
\draw[gp path] (7.327,1.778)--(7.014,1.778);
\draw[gp path] (7.640,1.907)--(7.327,1.778);
\draw[gp path] (7.757,2.025)--(7.640,1.907);
\draw[gp path] (4.705,2.338)--(4.823,2.220);
\draw[gp path] (5.018,2.025)--(4.823,2.220);
\draw[gp path] (7.757,2.025)--(7.953,2.220);
\draw[gp path] (8.070,2.338)--(7.953,2.220);
\draw[gp path] (4.392,2.651)--(4.510,2.533);
\draw[gp path] (4.705,2.338)--(4.510,2.533);
\draw[gp path] (8.070,2.338)--(8.266,2.533);
\draw[gp path] (8.383,2.651)--(8.266,2.533);
\draw[gp path] (4.079,2.964)--(4.197,2.846);
\draw[gp path] (4.392,2.651)--(4.197,2.846);
\draw[gp path] (8.383,2.651)--(8.579,2.846);
\draw[gp path] (8.696,2.964)--(8.579,2.846);
\draw[gp path] (3.766,3.277)--(3.884,3.159);
\draw[gp path] (4.079,2.964)--(3.884,3.159);
\draw[gp path] (8.696,2.964)--(8.892,3.159);
\draw[gp path] (9.009,3.277)--(8.892,3.159);
\draw[gp path] (3.637,3.590)--(3.766,3.277);
\draw[gp path] (9.138,3.590)--(9.009,3.277);
\draw[gp path] (3.637,3.903)--(3.637,3.590);
\draw[gp path] (9.138,3.903)--(9.138,3.590);
\draw[gp path] (3.637,4.216)--(3.637,3.903);
\draw[gp path] (9.138,4.216)--(9.138,3.903);
\draw[gp path] (3.637,4.529)--(3.637,4.216);
\draw[gp path] (9.138,4.529)--(9.138,4.216);
\draw[gp path] (3.637,4.842)--(3.637,4.529);
\draw[gp path] (9.138,4.842)--(9.138,4.529);
\draw[gp path] (3.637,5.155)--(3.637,4.842);
\draw[gp path] (9.138,5.155)--(9.138,4.842);
\draw[gp path] (3.637,5.468)--(3.637,5.155);
\draw[gp path] (9.138,5.468)--(9.138,5.155);
\draw[gp path] (3.766,5.781)--(3.637,5.468);
\draw[gp path] (9.009,5.781)--(9.138,5.468);
\draw[gp path] (3.766,5.781)--(3.884,5.898);
\draw[gp path] (4.079,6.094)--(3.884,5.898);
\draw[gp path] (8.696,6.094)--(8.892,5.898);
\draw[gp path] (9.009,5.781)--(8.892,5.898);
\draw[gp path] (4.079,6.094)--(4.197,6.211);
\draw[gp path] (4.392,6.407)--(4.197,6.211);
\draw[gp path] (8.383,6.407)--(8.579,6.211);
\draw[gp path] (8.696,6.094)--(8.579,6.211);
\draw[gp path] (4.392,6.407)--(4.510,6.524);
\draw[gp path] (4.705,6.720)--(4.510,6.524);
\draw[gp path] (8.070,6.720)--(8.266,6.524);
\draw[gp path] (8.383,6.407)--(8.266,6.524);
\draw[gp path] (4.705,6.720)--(4.823,6.837);
\draw[gp path] (5.018,7.033)--(4.823,6.837);
\draw[gp path] (7.757,7.033)--(7.953,6.837);
\draw[gp path] (8.070,6.720)--(7.953,6.837);
\draw[gp path] (5.018,7.033)--(5.136,7.150);
\draw[gp path] (5.449,7.279)--(5.136,7.150);
\draw[gp path] (5.762,7.279)--(5.449,7.279);
\draw[gp path] (6.075,7.279)--(5.762,7.279);
\draw[gp path] (6.388,7.279)--(6.075,7.279);
\draw[gp path] (6.701,7.279)--(6.388,7.279);
\draw[gp path] (7.014,7.279)--(6.701,7.279);
\draw[gp path] (7.327,7.279)--(7.014,7.279);
\draw[gp path] (7.640,7.150)--(7.327,7.279);
\draw[gp path] (7.757,7.033)--(7.640,7.150);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.424,2.025)--(5.449,2.012);
\draw[gp path] (5.762,2.012)--(5.449,2.012);
\draw[gp path] (6.075,2.012)--(5.762,2.012);
\draw[gp path] (6.388,2.012)--(6.075,2.012);
\draw[gp path] (6.701,2.012)--(6.388,2.012);
\draw[gp path] (7.014,2.012)--(6.701,2.012);
\draw[gp path] (7.327,2.012)--(7.014,2.012);
\draw[gp path] (7.351,2.025)--(7.327,2.012);
\draw[gp path] (5.032,2.338)--(5.136,2.234);
\draw[gp path] (5.424,2.025)--(5.136,2.234);
\draw[gp path] (7.351,2.025)--(7.640,2.234);
\draw[gp path] (7.743,2.338)--(7.640,2.234);
\draw[gp path] (4.719,2.651)--(4.823,2.547);
\draw[gp path] (5.032,2.338)--(4.823,2.547);
\draw[gp path] (7.743,2.338)--(7.953,2.547);
\draw[gp path] (8.056,2.651)--(7.953,2.547);
\draw[gp path] (4.406,2.964)--(4.510,2.860);
\draw[gp path] (4.719,2.651)--(4.510,2.860);
\draw[gp path] (8.056,2.651)--(8.266,2.860);
\draw[gp path] (8.369,2.964)--(8.266,2.860);
\draw[gp path] (4.093,3.277)--(4.197,3.173);
\draw[gp path] (4.406,2.964)--(4.197,3.173);
\draw[gp path] (8.369,2.964)--(8.579,3.173);
\draw[gp path] (8.682,3.277)--(8.579,3.173);
\draw[gp path] (3.871,3.590)--(3.884,3.565);
\draw[gp path] (4.093,3.277)--(3.884,3.565);
\draw[gp path] (8.682,3.277)--(8.892,3.565);
\draw[gp path] (8.904,3.590)--(8.892,3.565);
\draw[gp path] (3.871,3.903)--(3.871,3.590);
\draw[gp path] (8.904,3.903)--(8.904,3.590);
\draw[gp path] (3.871,4.216)--(3.871,3.903);
\draw[gp path] (8.904,4.216)--(8.904,3.903);
\draw[gp path] (3.871,4.529)--(3.871,4.216);
\draw[gp path] (8.904,4.529)--(8.904,4.216);
\draw[gp path] (3.871,4.842)--(3.871,4.529);
\draw[gp path] (8.904,4.842)--(8.904,4.529);
\draw[gp path] (3.871,5.155)--(3.871,4.842);
\draw[gp path] (8.904,5.155)--(8.904,4.842);
\draw[gp path] (3.871,5.468)--(3.871,5.155);
\draw[gp path] (8.904,5.468)--(8.904,5.155);
\draw[gp path] (3.871,5.468)--(3.884,5.492);
\draw[gp path] (4.093,5.781)--(3.884,5.492);
\draw[gp path] (8.682,5.781)--(8.892,5.492);
\draw[gp path] (8.904,5.468)--(8.892,5.492);
\draw[gp path] (4.093,5.781)--(4.197,5.884);
\draw[gp path] (4.406,6.094)--(4.197,5.884);
\draw[gp path] (8.369,6.094)--(8.579,5.884);
\draw[gp path] (8.682,5.781)--(8.579,5.884);
\draw[gp path] (4.406,6.094)--(4.510,6.197);
\draw[gp path] (4.719,6.407)--(4.510,6.197);
\draw[gp path] (8.056,6.407)--(8.266,6.197);
\draw[gp path] (8.369,6.094)--(8.266,6.197);
\draw[gp path] (4.719,6.407)--(4.823,6.510);
\draw[gp path] (5.032,6.720)--(4.823,6.510);
\draw[gp path] (7.743,6.720)--(7.953,6.510);
\draw[gp path] (8.056,6.407)--(7.953,6.510);
\draw[gp path] (5.032,6.720)--(5.136,6.823);
\draw[gp path] (5.424,7.033)--(5.136,6.823);
\draw[gp path] (7.351,7.033)--(7.640,6.823);
\draw[gp path] (7.743,6.720)--(7.640,6.823);
\draw[gp path] (5.424,7.033)--(5.449,7.045);
\draw[gp path] (5.762,7.045)--(5.449,7.045);
\draw[gp path] (6.075,7.045)--(5.762,7.045);
\draw[gp path] (6.388,7.045)--(6.075,7.045);
\draw[gp path] (6.701,7.045)--(6.388,7.045);
\draw[gp path] (7.014,7.045)--(6.701,7.045);
\draw[gp path] (7.327,7.045)--(7.014,7.045);
\draw[gp path] (7.351,7.033)--(7.327,7.045);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.381,2.338)--(5.449,2.283);
\draw[gp path] (5.762,2.283)--(5.449,2.283);
\draw[gp path] (6.075,2.283)--(5.762,2.283);
\draw[gp path] (6.388,2.283)--(6.075,2.283);
\draw[gp path] (6.701,2.283)--(6.388,2.283);
\draw[gp path] (7.014,2.283)--(6.701,2.283);
\draw[gp path] (7.327,2.283)--(7.014,2.283);
\draw[gp path] (7.394,2.338)--(7.327,2.283);
\draw[gp path] (5.068,2.651)--(5.136,2.583);
\draw[gp path] (5.381,2.338)--(5.136,2.583);
\draw[gp path] (7.394,2.338)--(7.640,2.583);
\draw[gp path] (7.707,2.651)--(7.640,2.583);
\draw[gp path] (4.755,2.964)--(4.823,2.896);
\draw[gp path] (5.068,2.651)--(4.823,2.896);
\draw[gp path] (7.707,2.651)--(7.953,2.896);
\draw[gp path] (8.020,2.964)--(7.953,2.896);
\draw[gp path] (4.442,3.277)--(4.510,3.209);
\draw[gp path] (4.755,2.964)--(4.510,3.209);
\draw[gp path] (8.020,2.964)--(8.266,3.209);
\draw[gp path] (8.333,3.277)--(8.266,3.209);
\draw[gp path] (4.142,3.590)--(4.197,3.522);
\draw[gp path] (4.442,3.277)--(4.197,3.522);
\draw[gp path] (8.333,3.277)--(8.579,3.522);
\draw[gp path] (8.633,3.590)--(8.579,3.522);
\draw[gp path] (4.142,3.903)--(4.142,3.590);
\draw[gp path] (8.633,3.903)--(8.633,3.590);
\draw[gp path] (4.142,4.216)--(4.142,3.903);
\draw[gp path] (8.633,4.216)--(8.633,3.903);
\draw[gp path] (4.142,4.529)--(4.142,4.216);
\draw[gp path] (8.633,4.529)--(8.633,4.216);
\draw[gp path] (4.142,4.842)--(4.142,4.529);
\draw[gp path] (8.633,4.842)--(8.633,4.529);
\draw[gp path] (4.142,5.155)--(4.142,4.842);
\draw[gp path] (8.633,5.155)--(8.633,4.842);
\draw[gp path] (4.142,5.468)--(4.142,5.155);
\draw[gp path] (8.632,5.468)--(8.633,5.155);
\draw[gp path] (4.142,5.468)--(4.197,5.535);
\draw[gp path] (4.442,5.781)--(4.197,5.535);
\draw[gp path] (8.332,5.781)--(8.579,5.534);
\draw[gp path] (8.632,5.468)--(8.579,5.534);
\draw[gp path] (4.442,5.781)--(4.510,5.848);
\draw[gp path] (4.755,6.094)--(4.510,5.848);
\draw[gp path] (8.019,6.094)--(8.266,5.847);
\draw[gp path] (8.332,5.781)--(8.266,5.847);
\draw[gp path] (4.755,6.094)--(4.823,6.161);
\draw[gp path] (5.068,6.407)--(4.823,6.161);
\draw[gp path] (7.706,6.407)--(7.953,6.160);
\draw[gp path] (8.019,6.094)--(7.953,6.160);
\draw[gp path] (5.068,6.407)--(5.136,6.474);
\draw[gp path] (5.381,6.720)--(5.136,6.474);
\draw[gp path] (7.390,6.720)--(7.640,6.473);
\draw[gp path] (7.706,6.407)--(7.640,6.473);
\draw[gp path] (5.381,6.720)--(5.449,6.774);
\draw[gp path] (5.762,6.774)--(5.449,6.774);
\draw[gp path] (6.075,6.774)--(5.762,6.774);
\draw[gp path] (6.388,6.774)--(6.075,6.774);
\draw[gp path] (6.701,6.774)--(6.388,6.774);
\draw[gp path] (7.014,6.774)--(6.701,6.774);
\draw[gp path] (7.327,6.771)--(7.014,6.774);
\draw[gp path] (7.390,6.720)--(7.327,6.771);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.626,2.651)--(5.762,2.595);
\draw[gp path] (6.075,2.595)--(5.762,2.595);
\draw[gp path] (6.388,2.595)--(6.075,2.595);
\draw[gp path] (6.701,2.595)--(6.388,2.595);
\draw[gp path] (7.014,2.595)--(6.701,2.595);
\draw[gp path] (7.149,2.651)--(7.014,2.595);
\draw[gp path] (5.238,2.964)--(5.449,2.753);
\draw[gp path] (5.626,2.651)--(5.449,2.753);
\draw[gp path] (7.149,2.651)--(7.327,2.753);
\draw[gp path] (7.537,2.964)--(7.327,2.753);
\draw[gp path] (4.925,3.277)--(5.136,3.066);
\draw[gp path] (5.238,2.964)--(5.136,3.066);
\draw[gp path] (7.537,2.964)--(7.640,3.066);
\draw[gp path] (7.850,3.277)--(7.640,3.066);
\draw[gp path] (4.612,3.590)--(4.823,3.379);
\draw[gp path] (4.925,3.277)--(4.823,3.379);
\draw[gp path] (7.850,3.277)--(7.953,3.379);
\draw[gp path] (8.163,3.590)--(7.953,3.379);
\draw[gp path] (4.454,3.903)--(4.510,3.767);
\draw[gp path] (4.612,3.590)--(4.510,3.767);
\draw[gp path] (8.163,3.590)--(8.266,3.767);
\draw[gp path] (8.321,3.903)--(8.266,3.767);
\draw[gp path] (4.454,4.216)--(4.454,3.903);
\draw[gp path] (8.321,4.216)--(8.321,3.903);
\draw[gp path] (4.454,4.529)--(4.454,4.216);
\draw[gp path] (8.321,4.529)--(8.321,4.216);
\draw[gp path] (4.454,4.842)--(4.454,4.529);
\draw[gp path] (8.321,4.842)--(8.321,4.529);
\draw[gp path] (4.454,5.155)--(4.454,4.842);
\draw[gp path] (8.321,5.155)--(8.321,4.842);
\draw[gp path] (4.454,5.155)--(4.510,5.290);
\draw[gp path] (4.612,5.468)--(4.510,5.290);
\draw[gp path] (8.163,5.468)--(8.266,5.290);
\draw[gp path] (8.321,5.155)--(8.266,5.290);
\draw[gp path] (4.612,5.468)--(4.823,5.678);
\draw[gp path] (4.925,5.781)--(4.823,5.678);
\draw[gp path] (7.850,5.781)--(7.953,5.678);
\draw[gp path] (8.163,5.468)--(7.953,5.678);
\draw[gp path] (4.925,5.781)--(5.136,5.991);
\draw[gp path] (5.238,6.094)--(5.136,5.991);
\draw[gp path] (7.537,6.094)--(7.640,5.991);
\draw[gp path] (7.850,5.781)--(7.640,5.991);
\draw[gp path] (5.238,6.094)--(5.449,6.304);
\draw[gp path] (5.626,6.407)--(5.449,6.304);
\draw[gp path] (7.149,6.407)--(7.327,6.304);
\draw[gp path] (7.537,6.094)--(7.327,6.304);
\draw[gp path] (5.626,6.407)--(5.762,6.462);
\draw[gp path] (6.075,6.462)--(5.762,6.462);
\draw[gp path] (6.388,6.462)--(6.075,6.462);
\draw[gp path] (6.701,6.462)--(6.388,6.462);
\draw[gp path] (7.014,6.462)--(6.701,6.462);
\draw[gp path] (7.149,6.407)--(7.014,6.462);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.736,2.964)--(5.762,2.944);
\draw[gp path] (6.075,2.944)--(5.762,2.944);
\draw[gp path] (6.388,2.944)--(6.075,2.944);
\draw[gp path] (6.701,2.944)--(6.388,2.944);
\draw[gp path] (7.014,2.944)--(6.701,2.944);
\draw[gp path] (7.039,2.964)--(7.014,2.944);
\draw[gp path] (5.422,3.277)--(5.449,3.250);
\draw[gp path] (5.736,2.964)--(5.449,3.250);
\draw[gp path] (7.039,2.964)--(7.327,3.250);
\draw[gp path] (7.353,3.277)--(7.327,3.250);
\draw[gp path] (5.109,3.590)--(5.136,3.563);
\draw[gp path] (5.422,3.277)--(5.136,3.563);
\draw[gp path] (7.353,3.277)--(7.640,3.563);
\draw[gp path] (7.666,3.590)--(7.640,3.563);
\draw[gp path] (4.803,3.903)--(4.823,3.877);
\draw[gp path] (5.109,3.590)--(4.823,3.877);
\draw[gp path] (7.666,3.590)--(7.953,3.877);
\draw[gp path] (7.972,3.903)--(7.953,3.877);
\draw[gp path] (4.803,4.216)--(4.803,3.903);
\draw[gp path] (7.972,4.216)--(7.972,3.903);
\draw[gp path] (4.803,4.529)--(4.803,4.216);
\draw[gp path] (7.972,4.529)--(7.972,4.216);
\draw[gp path] (4.803,4.842)--(4.803,4.529);
\draw[gp path] (7.972,4.842)--(7.972,4.529);
\draw[gp path] (4.803,5.155)--(4.803,4.842);
\draw[gp path] (7.972,5.155)--(7.972,4.842);
\draw[gp path] (4.803,5.155)--(4.823,5.180);
\draw[gp path] (5.109,5.468)--(4.823,5.180);
\draw[gp path] (7.666,5.468)--(7.953,5.180);
\draw[gp path] (7.972,5.155)--(7.953,5.180);
\draw[gp path] (5.109,5.468)--(5.136,5.494);
\draw[gp path] (5.422,5.781)--(5.136,5.494);
\draw[gp path] (7.353,5.781)--(7.640,5.494);
\draw[gp path] (7.666,5.468)--(7.640,5.494);
\draw[gp path] (5.422,5.781)--(5.449,5.807);
\draw[gp path] (5.736,6.094)--(5.449,5.807);
\draw[gp path] (7.039,6.094)--(7.327,5.807);
\draw[gp path] (7.353,5.781)--(7.327,5.807);
\draw[gp path] (5.736,6.094)--(5.762,6.113);
\draw[gp path] (6.075,6.113)--(5.762,6.113);
\draw[gp path] (6.388,6.113)--(6.075,6.113);
\draw[gp path] (6.701,6.113)--(6.388,6.113);
\draw[gp path] (7.014,6.113)--(6.701,6.113);
\draw[gp path] (7.039,6.094)--(7.014,6.113);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.915,3.590)--(6.075,3.480);
\draw[gp path] (6.388,3.480)--(6.075,3.480);
\draw[gp path] (6.701,3.480)--(6.388,3.480);
\draw[gp path] (6.860,3.590)--(6.701,3.480);
\draw[gp path] (5.596,3.903)--(5.762,3.737);
\draw[gp path] (5.915,3.590)--(5.762,3.737);
\draw[gp path] (6.860,3.590)--(7.014,3.738);
\draw[gp path] (7.178,3.903)--(7.014,3.738);
\draw[gp path] (5.339,4.216)--(5.449,4.056);
\draw[gp path] (5.596,3.903)--(5.449,4.056);
\draw[gp path] (7.178,3.903)--(7.327,4.056);
\draw[gp path] (7.436,4.216)--(7.327,4.056);
\draw[gp path] (5.339,4.529)--(5.339,4.216);
\draw[gp path] (7.436,4.529)--(7.436,4.216);
\draw[gp path] (5.339,4.842)--(5.339,4.529);
\draw[gp path] (7.436,4.842)--(7.436,4.529);
\draw[gp path] (5.339,4.842)--(5.449,5.001);
\draw[gp path] (5.597,5.155)--(5.449,5.001);
\draw[gp path] (7.178,5.155)--(7.327,5.001);
\draw[gp path] (7.436,4.842)--(7.327,5.001);
\draw[gp path] (5.597,5.155)--(5.762,5.319);
\draw[gp path] (5.915,5.468)--(5.762,5.319);
\draw[gp path] (6.860,5.468)--(7.014,5.319);
\draw[gp path] (7.178,5.155)--(7.014,5.319);
\draw[gp path] (5.915,5.468)--(6.075,5.577);
\draw[gp path] (6.388,5.577)--(6.075,5.577);
\draw[gp path] (6.701,5.577)--(6.388,5.577);
\draw[gp path] (6.860,5.468)--(6.701,5.577);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.475,8.441)--(2.475,0.616)--(10.300,0.616)--(10.300,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.475cm}{0.616cm}}{\pgfpoint{10.300cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/octos400.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% lun. 15 janv. 2024 12:11:29
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.567,1.399)--(2.747,1.399);
\draw[gp path] (10.392,1.399)--(10.212,1.399);
\node[gp node right] at (2.383,1.399) {$10$};
\draw[gp path] (2.567,2.964)--(2.747,2.964);
\draw[gp path] (10.392,2.964)--(10.212,2.964);
\node[gp node right] at (2.383,2.964) {$15$};
\draw[gp path] (2.567,4.529)--(2.747,4.529);
\draw[gp path] (10.392,4.529)--(10.212,4.529);
\node[gp node right] at (2.383,4.529) {$20$};
\draw[gp path] (2.567,6.094)--(2.747,6.094);
\draw[gp path] (10.392,6.094)--(10.212,6.094);
\node[gp node right] at (2.383,6.094) {$25$};
\draw[gp path] (2.567,7.659)--(2.747,7.659);
\draw[gp path] (10.392,7.659)--(10.212,7.659);
\node[gp node right] at (2.383,7.659) {$30$};
\draw[gp path] (3.350,0.616)--(3.350,0.796);
\draw[gp path] (3.350,8.441)--(3.350,8.261);
\node[gp node center] at (3.350,0.308) {$10$};
\draw[gp path] (4.915,0.616)--(4.915,0.796);
\draw[gp path] (4.915,8.441)--(4.915,8.261);
\node[gp node center] at (4.915,0.308) {$15$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\draw[gp path] (6.480,8.441)--(6.480,8.261);
\node[gp node center] at (6.480,0.308) {$20$};
\draw[gp path] (8.045,0.616)--(8.045,0.796);
\draw[gp path] (8.045,8.441)--(8.045,8.261);
\node[gp node center] at (8.045,0.308) {$25$};
\draw[gp path] (9.610,0.616)--(9.610,0.796);
\draw[gp path] (9.610,8.441)--(9.610,8.261);
\node[gp node center] at (9.610,0.308) {$30$};
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.309,1.805)--(5.321,1.793);
\draw[gp path] (5.353,1.775)--(5.321,1.793);
\draw[gp path] (5.384,1.775)--(5.353,1.775);
\draw[gp path] (5.415,1.775)--(5.384,1.775);
\draw[gp path] (5.447,1.775)--(5.415,1.775);
\draw[gp path] (5.478,1.775)--(5.447,1.775);
\draw[gp path] (5.509,1.775)--(5.478,1.775);
\draw[gp path] (5.541,1.775)--(5.509,1.775);
\draw[gp path] (5.572,1.775)--(5.541,1.775);
\draw[gp path] (5.603,1.775)--(5.572,1.775);
\draw[gp path] (5.634,1.775)--(5.603,1.775);
\draw[gp path] (5.666,1.775)--(5.634,1.775);
\draw[gp path] (5.697,1.775)--(5.666,1.775);
\draw[gp path] (5.728,1.775)--(5.697,1.775);
\draw[gp path] (5.760,1.775)--(5.728,1.775);
\draw[gp path] (5.791,1.775)--(5.760,1.775);
\draw[gp path] (5.822,1.775)--(5.791,1.775);
\draw[gp path] (5.854,1.775)--(5.822,1.775);
\draw[gp path] (5.885,1.775)--(5.854,1.775);
\draw[gp path] (5.916,1.775)--(5.885,1.775);
\draw[gp path] (5.947,1.775)--(5.916,1.775);
\draw[gp path] (5.979,1.775)--(5.947,1.775);
\draw[gp path] (6.010,1.775)--(5.979,1.775);
\draw[gp path] (6.041,1.775)--(6.010,1.775);
\draw[gp path] (6.073,1.775)--(6.041,1.775);
\draw[gp path] (6.104,1.775)--(6.073,1.775);
\draw[gp path] (6.135,1.775)--(6.104,1.775);
\draw[gp path] (6.167,1.775)--(6.135,1.775);
\draw[gp path] (6.198,1.775)--(6.167,1.775);
\draw[gp path] (6.229,1.775)--(6.198,1.775);
\draw[gp path] (6.260,1.775)--(6.229,1.775);
\draw[gp path] (6.292,1.775)--(6.260,1.775);
\draw[gp path] (6.323,1.775)--(6.292,1.775);
\draw[gp path] (6.354,1.775)--(6.323,1.775);
\draw[gp path] (6.386,1.775)--(6.354,1.775);
\draw[gp path] (6.417,1.775)--(6.386,1.775);
\draw[gp path] (6.448,1.775)--(6.417,1.775);
\draw[gp path] (6.480,1.775)--(6.448,1.775);
\draw[gp path] (6.511,1.775)--(6.480,1.775);
\draw[gp path] (6.542,1.775)--(6.511,1.775);
\draw[gp path] (6.573,1.775)--(6.542,1.775);
\draw[gp path] (6.605,1.775)--(6.573,1.775);
\draw[gp path] (6.636,1.775)--(6.605,1.775);
\draw[gp path] (6.667,1.775)--(6.636,1.775);
\draw[gp path] (6.699,1.775)--(6.667,1.775);
\draw[gp path] (6.730,1.775)--(6.699,1.775);
\draw[gp path] (6.761,1.775)--(6.730,1.775);
\draw[gp path] (6.793,1.775)--(6.761,1.775);
\draw[gp path] (6.824,1.775)--(6.793,1.775);
\draw[gp path] (6.855,1.775)--(6.824,1.775);
\draw[gp path] (6.886,1.775)--(6.855,1.775);
\draw[gp path] (6.918,1.775)--(6.886,1.775);
\draw[gp path] (6.949,1.775)--(6.918,1.775);
\draw[gp path] (6.980,1.775)--(6.949,1.775);
\draw[gp path] (7.012,1.775)--(6.980,1.775);
\draw[gp path] (7.043,1.775)--(7.012,1.775);
\draw[gp path] (7.074,1.775)--(7.043,1.775);
\draw[gp path] (7.106,1.775)--(7.074,1.775);
\draw[gp path] (7.137,1.775)--(7.106,1.775);
\draw[gp path] (7.168,1.775)--(7.137,1.775);
\draw[gp path] (7.199,1.775)--(7.168,1.775);
\draw[gp path] (7.231,1.775)--(7.199,1.775);
\draw[gp path] (7.262,1.775)--(7.231,1.775);
\draw[gp path] (7.293,1.775)--(7.262,1.775);
\draw[gp path] (7.325,1.775)--(7.293,1.775);
\draw[gp path] (7.356,1.775)--(7.325,1.775);
\draw[gp path] (7.387,1.775)--(7.356,1.775);
\draw[gp path] (7.419,1.775)--(7.387,1.775);
\draw[gp path] (7.450,1.775)--(7.419,1.775);
\draw[gp path] (7.481,1.775)--(7.450,1.775);
\draw[gp path] (7.512,1.775)--(7.481,1.775);
\draw[gp path] (7.544,1.775)--(7.512,1.775);
\draw[gp path] (7.575,1.775)--(7.544,1.775);
\draw[gp path] (7.606,1.775)--(7.575,1.775);
\draw[gp path] (7.638,1.793)--(7.606,1.775);
\draw[gp path] (7.650,1.805)--(7.638,1.793);
\draw[gp path] (5.278,1.837)--(5.290,1.824);
\draw[gp path] (5.309,1.805)--(5.290,1.824);
\draw[gp path] (7.650,1.805)--(7.669,1.824);
\draw[gp path] (7.681,1.837)--(7.669,1.824);
\draw[gp path] (5.246,1.868)--(5.259,1.856);
\draw[gp path] (5.278,1.837)--(5.259,1.856);
\draw[gp path] (7.681,1.837)--(7.700,1.856);
\draw[gp path] (7.713,1.868)--(7.700,1.856);
\draw[gp path] (5.215,1.899)--(5.228,1.887);
\draw[gp path] (5.246,1.868)--(5.228,1.887);
\draw[gp path] (7.713,1.868)--(7.732,1.887);
\draw[gp path] (7.744,1.899)--(7.732,1.887);
\draw[gp path] (5.184,1.931)--(5.196,1.918);
\draw[gp path] (5.215,1.899)--(5.196,1.918);
\draw[gp path] (7.744,1.899)--(7.763,1.918);
\draw[gp path] (7.775,1.931)--(7.763,1.918);
\draw[gp path] (5.152,1.962)--(5.165,1.949);
\draw[gp path] (5.184,1.931)--(5.165,1.949);
\draw[gp path] (7.775,1.931)--(7.794,1.949);
\draw[gp path] (7.807,1.962)--(7.794,1.949);
\draw[gp path] (5.121,1.993)--(5.134,1.981);
\draw[gp path] (5.152,1.962)--(5.134,1.981);
\draw[gp path] (7.807,1.962)--(7.825,1.981);
\draw[gp path] (7.838,1.993)--(7.825,1.981);
\draw[gp path] (5.090,2.025)--(5.102,2.012);
\draw[gp path] (5.121,1.993)--(5.102,2.012);
\draw[gp path] (7.838,1.993)--(7.857,2.012);
\draw[gp path] (7.869,2.025)--(7.857,2.012);
\draw[gp path] (5.059,2.056)--(5.071,2.043);
\draw[gp path] (5.090,2.025)--(5.071,2.043);
\draw[gp path] (7.869,2.025)--(7.888,2.043);
\draw[gp path] (7.900,2.056)--(7.888,2.043);
\draw[gp path] (5.027,2.087)--(5.040,2.075);
\draw[gp path] (5.059,2.056)--(5.040,2.075);
\draw[gp path] (7.900,2.056)--(7.919,2.075);
\draw[gp path] (7.932,2.087)--(7.919,2.075);
\draw[gp path] (4.996,2.118)--(5.008,2.106);
\draw[gp path] (5.027,2.087)--(5.008,2.106);
\draw[gp path] (7.932,2.087)--(7.951,2.106);
\draw[gp path] (7.963,2.118)--(7.951,2.106);
\draw[gp path] (4.965,2.150)--(4.977,2.137);
\draw[gp path] (4.996,2.118)--(4.977,2.137);
\draw[gp path] (7.963,2.118)--(7.982,2.137);
\draw[gp path] (7.994,2.150)--(7.982,2.137);
\draw[gp path] (4.933,2.181)--(4.946,2.169);
\draw[gp path] (4.965,2.150)--(4.946,2.169);
\draw[gp path] (7.994,2.150)--(8.013,2.169);
\draw[gp path] (8.026,2.181)--(8.013,2.169);
\draw[gp path] (4.902,2.212)--(4.915,2.200);
\draw[gp path] (4.933,2.181)--(4.915,2.200);
\draw[gp path] (8.026,2.181)--(8.045,2.200);
\draw[gp path] (8.057,2.212)--(8.045,2.200);
\draw[gp path] (4.871,2.244)--(4.883,2.231);
\draw[gp path] (4.902,2.212)--(4.883,2.231);
\draw[gp path] (8.057,2.212)--(8.076,2.231);
\draw[gp path] (8.088,2.244)--(8.076,2.231);
\draw[gp path] (4.839,2.275)--(4.852,2.262);
\draw[gp path] (4.871,2.244)--(4.852,2.262);
\draw[gp path] (8.088,2.244)--(8.107,2.262);
\draw[gp path] (8.120,2.275)--(8.107,2.262);
\draw[gp path] (4.808,2.306)--(4.821,2.294);
\draw[gp path] (4.839,2.275)--(4.821,2.294);
\draw[gp path] (8.120,2.275)--(8.138,2.294);
\draw[gp path] (8.151,2.306)--(8.138,2.294);
\draw[gp path] (4.777,2.338)--(4.789,2.325);
\draw[gp path] (4.808,2.306)--(4.789,2.325);
\draw[gp path] (8.151,2.306)--(8.170,2.325);
\draw[gp path] (8.182,2.338)--(8.170,2.325);
\draw[gp path] (4.746,2.369)--(4.758,2.356);
\draw[gp path] (4.777,2.338)--(4.758,2.356);
\draw[gp path] (8.182,2.338)--(8.201,2.356);
\draw[gp path] (8.213,2.369)--(8.201,2.356);
\draw[gp path] (4.714,2.400)--(4.727,2.388);
\draw[gp path] (4.746,2.369)--(4.727,2.388);
\draw[gp path] (8.213,2.369)--(8.232,2.388);
\draw[gp path] (8.245,2.400)--(8.232,2.388);
\draw[gp path] (4.683,2.431)--(4.695,2.419);
\draw[gp path] (4.714,2.400)--(4.695,2.419);
\draw[gp path] (8.245,2.400)--(8.264,2.419);
\draw[gp path] (8.276,2.431)--(8.264,2.419);
\draw[gp path] (4.652,2.463)--(4.664,2.450);
\draw[gp path] (4.683,2.431)--(4.664,2.450);
\draw[gp path] (8.276,2.431)--(8.295,2.450);
\draw[gp path] (8.307,2.463)--(8.295,2.450);
\draw[gp path] (4.620,2.494)--(4.633,2.482);
\draw[gp path] (4.652,2.463)--(4.633,2.482);
\draw[gp path] (8.307,2.463)--(8.326,2.482);
\draw[gp path] (8.339,2.494)--(8.326,2.482);
\draw[gp path] (4.589,2.525)--(4.602,2.513);
\draw[gp path] (4.620,2.494)--(4.602,2.513);
\draw[gp path] (8.339,2.494)--(8.358,2.513);
\draw[gp path] (8.370,2.525)--(8.358,2.513);
\draw[gp path] (4.558,2.557)--(4.570,2.544);
\draw[gp path] (4.589,2.525)--(4.570,2.544);
\draw[gp path] (8.370,2.525)--(8.389,2.544);
\draw[gp path] (8.401,2.557)--(8.389,2.544);
\draw[gp path] (4.526,2.588)--(4.539,2.575);
\draw[gp path] (4.558,2.557)--(4.539,2.575);
\draw[gp path] (8.401,2.557)--(8.420,2.575);
\draw[gp path] (8.433,2.588)--(8.420,2.575);
\draw[gp path] (4.495,2.619)--(4.508,2.607);
\draw[gp path] (4.526,2.588)--(4.508,2.607);
\draw[gp path] (8.433,2.588)--(8.451,2.607);
\draw[gp path] (8.464,2.619)--(8.451,2.607);
\draw[gp path] (4.464,2.651)--(4.476,2.638);
\draw[gp path] (4.495,2.619)--(4.476,2.638);
\draw[gp path] (8.464,2.619)--(8.483,2.638);
\draw[gp path] (8.495,2.651)--(8.483,2.638);
\draw[gp path] (4.433,2.682)--(4.445,2.669);
\draw[gp path] (4.464,2.651)--(4.445,2.669);
\draw[gp path] (8.495,2.651)--(8.514,2.669);
\draw[gp path] (8.526,2.682)--(8.514,2.669);
\draw[gp path] (4.401,2.713)--(4.414,2.701);
\draw[gp path] (4.433,2.682)--(4.414,2.701);
\draw[gp path] (8.526,2.682)--(8.545,2.701);
\draw[gp path] (8.558,2.713)--(8.545,2.701);
\draw[gp path] (4.370,2.744)--(4.382,2.732);
\draw[gp path] (4.401,2.713)--(4.382,2.732);
\draw[gp path] (8.558,2.713)--(8.577,2.732);
\draw[gp path] (8.589,2.744)--(8.577,2.732);
\draw[gp path] (4.339,2.776)--(4.351,2.763);
\draw[gp path] (4.370,2.744)--(4.351,2.763);
\draw[gp path] (8.589,2.744)--(8.608,2.763);
\draw[gp path] (8.620,2.776)--(8.608,2.763);
\draw[gp path] (4.307,2.807)--(4.320,2.795);
\draw[gp path] (4.339,2.776)--(4.320,2.795);
\draw[gp path] (8.620,2.776)--(8.639,2.795);
\draw[gp path] (8.652,2.807)--(8.639,2.795);
\draw[gp path] (4.276,2.838)--(4.289,2.826);
\draw[gp path] (4.307,2.807)--(4.289,2.826);
\draw[gp path] (8.652,2.807)--(8.671,2.826);
\draw[gp path] (8.683,2.838)--(8.671,2.826);
\draw[gp path] (4.245,2.870)--(4.257,2.857);
\draw[gp path] (4.276,2.838)--(4.257,2.857);
\draw[gp path] (8.683,2.838)--(8.702,2.857);
\draw[gp path] (8.714,2.870)--(8.702,2.857);
\draw[gp path] (4.213,2.901)--(4.226,2.888);
\draw[gp path] (4.245,2.870)--(4.226,2.888);
\draw[gp path] (8.714,2.870)--(8.733,2.888);
\draw[gp path] (8.746,2.901)--(8.733,2.888);
\draw[gp path] (4.182,2.932)--(4.195,2.920);
\draw[gp path] (4.213,2.901)--(4.195,2.920);
\draw[gp path] (8.746,2.901)--(8.764,2.920);
\draw[gp path] (8.777,2.932)--(8.764,2.920);
\draw[gp path] (4.151,2.964)--(4.163,2.951);
\draw[gp path] (4.182,2.932)--(4.163,2.951);
\draw[gp path] (8.777,2.932)--(8.796,2.951);
\draw[gp path] (8.808,2.964)--(8.796,2.951);
\draw[gp path] (4.120,2.995)--(4.132,2.982);
\draw[gp path] (4.151,2.964)--(4.132,2.982);
\draw[gp path] (8.808,2.964)--(8.827,2.982);
\draw[gp path] (8.839,2.995)--(8.827,2.982);
\draw[gp path] (4.088,3.026)--(4.101,3.014);
\draw[gp path] (4.120,2.995)--(4.101,3.014);
\draw[gp path] (8.839,2.995)--(8.858,3.014);
\draw[gp path] (8.871,3.026)--(8.858,3.014);
\draw[gp path] (4.057,3.057)--(4.069,3.045);
\draw[gp path] (4.088,3.026)--(4.069,3.045);
\draw[gp path] (8.871,3.026)--(8.890,3.045);
\draw[gp path] (8.902,3.057)--(8.890,3.045);
\draw[gp path] (4.026,3.089)--(4.038,3.076);
\draw[gp path] (4.057,3.057)--(4.038,3.076);
\draw[gp path] (8.902,3.057)--(8.921,3.076);
\draw[gp path] (8.933,3.089)--(8.921,3.076);
\draw[gp path] (3.994,3.120)--(4.007,3.108);
\draw[gp path] (4.026,3.089)--(4.007,3.108);
\draw[gp path] (8.933,3.089)--(8.952,3.108);
\draw[gp path] (8.965,3.120)--(8.952,3.108);
\draw[gp path] (3.963,3.151)--(3.976,3.139);
\draw[gp path] (3.994,3.120)--(3.976,3.139);
\draw[gp path] (8.965,3.120)--(8.984,3.139);
\draw[gp path] (8.996,3.151)--(8.984,3.139);
\draw[gp path] (3.932,3.183)--(3.944,3.170);
\draw[gp path] (3.963,3.151)--(3.944,3.170);
\draw[gp path] (8.996,3.151)--(9.015,3.170);
\draw[gp path] (9.027,3.183)--(9.015,3.170);
\draw[gp path] (3.900,3.214)--(3.913,3.201);
\draw[gp path] (3.932,3.183)--(3.913,3.201);
\draw[gp path] (9.027,3.183)--(9.046,3.201);
\draw[gp path] (9.059,3.214)--(9.046,3.201);
\draw[gp path] (3.869,3.245)--(3.882,3.233);
\draw[gp path] (3.900,3.214)--(3.882,3.233);
\draw[gp path] (9.059,3.214)--(9.077,3.233);
\draw[gp path] (9.090,3.245)--(9.077,3.233);
\draw[gp path] (3.838,3.277)--(3.850,3.264);
\draw[gp path] (3.869,3.245)--(3.850,3.264);
\draw[gp path] (9.090,3.245)--(9.109,3.264);
\draw[gp path] (9.121,3.277)--(9.109,3.264);
\draw[gp path] (3.807,3.308)--(3.819,3.295);
\draw[gp path] (3.838,3.277)--(3.819,3.295);
\draw[gp path] (9.121,3.277)--(9.140,3.295);
\draw[gp path] (9.152,3.308)--(9.140,3.295);
\draw[gp path] (3.775,3.339)--(3.788,3.327);
\draw[gp path] (3.807,3.308)--(3.788,3.327);
\draw[gp path] (9.152,3.308)--(9.171,3.327);
\draw[gp path] (9.184,3.339)--(9.171,3.327);
\draw[gp path] (3.744,3.370)--(3.756,3.358);
\draw[gp path] (3.775,3.339)--(3.756,3.358);
\draw[gp path] (9.184,3.339)--(9.203,3.358);
\draw[gp path] (9.215,3.370)--(9.203,3.358);
\draw[gp path] (3.726,3.402)--(3.744,3.370);
\draw[gp path] (9.233,3.402)--(9.215,3.370);
\draw[gp path] (3.726,3.433)--(3.726,3.402);
\draw[gp path] (9.233,3.433)--(9.233,3.402);
\draw[gp path] (3.726,3.464)--(3.726,3.433);
\draw[gp path] (9.233,3.464)--(9.233,3.433);
\draw[gp path] (3.726,3.496)--(3.726,3.464);
\draw[gp path] (9.233,3.496)--(9.233,3.464);
\draw[gp path] (3.726,3.527)--(3.726,3.496);
\draw[gp path] (9.233,3.527)--(9.233,3.496);
\draw[gp path] (3.726,3.558)--(3.726,3.527);
\draw[gp path] (9.233,3.558)--(9.233,3.527);
\draw[gp path] (3.726,3.590)--(3.726,3.558);
\draw[gp path] (9.233,3.590)--(9.233,3.558);
\draw[gp path] (3.726,3.621)--(3.726,3.590);
\draw[gp path] (9.233,3.621)--(9.233,3.590);
\draw[gp path] (3.726,3.652)--(3.726,3.621);
\draw[gp path] (9.233,3.652)--(9.233,3.621);
\draw[gp path] (3.726,3.683)--(3.726,3.652);
\draw[gp path] (9.233,3.683)--(9.233,3.652);
\draw[gp path] (3.726,3.715)--(3.726,3.683);
\draw[gp path] (9.233,3.715)--(9.233,3.683);
\draw[gp path] (3.726,3.746)--(3.726,3.715);
\draw[gp path] (9.233,3.746)--(9.233,3.715);
\draw[gp path] (3.726,3.777)--(3.726,3.746);
\draw[gp path] (9.233,3.777)--(9.233,3.746);
\draw[gp path] (3.726,3.809)--(3.726,3.777);
\draw[gp path] (9.233,3.809)--(9.233,3.777);
\draw[gp path] (3.726,3.840)--(3.726,3.809);
\draw[gp path] (9.233,3.840)--(9.233,3.809);
\draw[gp path] (3.726,3.871)--(3.726,3.840);
\draw[gp path] (9.233,3.871)--(9.233,3.840);
\draw[gp path] (3.726,3.903)--(3.726,3.871);
\draw[gp path] (9.233,3.903)--(9.233,3.871);
\draw[gp path] (3.726,3.934)--(3.726,3.903);
\draw[gp path] (9.233,3.934)--(9.233,3.903);
\draw[gp path] (3.726,3.965)--(3.726,3.934);
\draw[gp path] (9.233,3.965)--(9.233,3.934);
\draw[gp path] (3.726,3.996)--(3.726,3.965);
\draw[gp path] (9.233,3.996)--(9.233,3.965);
\draw[gp path] (3.726,4.028)--(3.726,3.996);
\draw[gp path] (9.233,4.028)--(9.233,3.996);
\draw[gp path] (3.726,4.059)--(3.726,4.028);
\draw[gp path] (9.233,4.059)--(9.233,4.028);
\draw[gp path] (3.726,4.090)--(3.726,4.059);
\draw[gp path] (9.233,4.090)--(9.233,4.059);
\draw[gp path] (3.726,4.122)--(3.726,4.090);
\draw[gp path] (9.233,4.122)--(9.233,4.090);
\draw[gp path] (3.726,4.153)--(3.726,4.122);
\draw[gp path] (9.233,4.153)--(9.233,4.122);
\draw[gp path] (3.726,4.184)--(3.726,4.153);
\draw[gp path] (9.233,4.184)--(9.233,4.153);
\draw[gp path] (3.726,4.216)--(3.726,4.184);
\draw[gp path] (9.233,4.216)--(9.233,4.184);
\draw[gp path] (3.726,4.247)--(3.726,4.216);
\draw[gp path] (9.233,4.247)--(9.233,4.216);
\draw[gp path] (3.726,4.278)--(3.726,4.247);
\draw[gp path] (9.233,4.278)--(9.233,4.247);
\draw[gp path] (3.726,4.309)--(3.726,4.278);
\draw[gp path] (9.233,4.309)--(9.233,4.278);
\draw[gp path] (3.726,4.341)--(3.726,4.309);
\draw[gp path] (9.233,4.341)--(9.233,4.309);
\draw[gp path] (3.726,4.372)--(3.726,4.341);
\draw[gp path] (9.233,4.372)--(9.233,4.341);
\draw[gp path] (3.726,4.403)--(3.726,4.372);
\draw[gp path] (9.233,4.403)--(9.233,4.372);
\draw[gp path] (3.726,4.435)--(3.726,4.403);
\draw[gp path] (9.233,4.435)--(9.233,4.403);
\draw[gp path] (3.726,4.466)--(3.726,4.435);
\draw[gp path] (9.233,4.466)--(9.233,4.435);
\draw[gp path] (3.726,4.497)--(3.726,4.466);
\draw[gp path] (9.233,4.497)--(9.233,4.466);
\draw[gp path] (3.726,4.529)--(3.726,4.497);
\draw[gp path] (9.233,4.529)--(9.233,4.497);
\draw[gp path] (3.726,4.560)--(3.726,4.529);
\draw[gp path] (9.233,4.560)--(9.233,4.529);
\draw[gp path] (3.726,4.591)--(3.726,4.560);
\draw[gp path] (9.233,4.591)--(9.233,4.560);
\draw[gp path] (3.726,4.622)--(3.726,4.591);
\draw[gp path] (9.233,4.622)--(9.233,4.591);
\draw[gp path] (3.726,4.654)--(3.726,4.622);
\draw[gp path] (9.233,4.654)--(9.233,4.622);
\draw[gp path] (3.726,4.685)--(3.726,4.654);
\draw[gp path] (9.233,4.685)--(9.233,4.654);
\draw[gp path] (3.726,4.716)--(3.726,4.685);
\draw[gp path] (9.233,4.716)--(9.233,4.685);
\draw[gp path] (3.726,4.748)--(3.726,4.716);
\draw[gp path] (9.233,4.748)--(9.233,4.716);
\draw[gp path] (3.726,4.779)--(3.726,4.748);
\draw[gp path] (9.233,4.779)--(9.233,4.748);
\draw[gp path] (3.726,4.810)--(3.726,4.779);
\draw[gp path] (9.233,4.810)--(9.233,4.779);
\draw[gp path] (3.726,4.842)--(3.726,4.810);
\draw[gp path] (9.233,4.842)--(9.233,4.810);
\draw[gp path] (3.726,4.873)--(3.726,4.842);
\draw[gp path] (9.233,4.873)--(9.233,4.842);
\draw[gp path] (3.726,4.904)--(3.726,4.873);
\draw[gp path] (9.233,4.904)--(9.233,4.873);
\draw[gp path] (3.726,4.935)--(3.726,4.904);
\draw[gp path] (9.233,4.935)--(9.233,4.904);
\draw[gp path] (3.726,4.967)--(3.726,4.935);
\draw[gp path] (9.233,4.967)--(9.233,4.935);
\draw[gp path] (3.726,4.998)--(3.726,4.967);
\draw[gp path] (9.233,4.998)--(9.233,4.967);
\draw[gp path] (3.726,5.029)--(3.726,4.998);
\draw[gp path] (9.233,5.029)--(9.233,4.998);
\draw[gp path] (3.726,5.061)--(3.726,5.029);
\draw[gp path] (9.233,5.061)--(9.233,5.029);
\draw[gp path] (3.726,5.092)--(3.726,5.061);
\draw[gp path] (9.233,5.092)--(9.233,5.061);
\draw[gp path] (3.726,5.123)--(3.726,5.092);
\draw[gp path] (9.233,5.123)--(9.233,5.092);
\draw[gp path] (3.726,5.155)--(3.726,5.123);
\draw[gp path] (9.233,5.155)--(9.233,5.123);
\draw[gp path] (3.726,5.186)--(3.726,5.155);
\draw[gp path] (9.233,5.186)--(9.233,5.155);
\draw[gp path] (3.726,5.217)--(3.726,5.186);
\draw[gp path] (9.233,5.217)--(9.233,5.186);
\draw[gp path] (3.726,5.248)--(3.726,5.217);
\draw[gp path] (9.233,5.248)--(9.233,5.217);
\draw[gp path] (3.726,5.280)--(3.726,5.248);
\draw[gp path] (9.233,5.280)--(9.233,5.248);
\draw[gp path] (3.726,5.311)--(3.726,5.280);
\draw[gp path] (9.233,5.311)--(9.233,5.280);
\draw[gp path] (3.726,5.342)--(3.726,5.311);
\draw[gp path] (9.233,5.342)--(9.233,5.311);
\draw[gp path] (3.726,5.374)--(3.726,5.342);
\draw[gp path] (9.233,5.374)--(9.233,5.342);
\draw[gp path] (3.726,5.405)--(3.726,5.374);
\draw[gp path] (9.233,5.405)--(9.233,5.374);
\draw[gp path] (3.726,5.436)--(3.726,5.405);
\draw[gp path] (9.233,5.436)--(9.233,5.405);
\draw[gp path] (3.726,5.468)--(3.726,5.436);
\draw[gp path] (9.233,5.468)--(9.233,5.436);
\draw[gp path] (3.726,5.499)--(3.726,5.468);
\draw[gp path] (9.233,5.499)--(9.233,5.468);
\draw[gp path] (3.726,5.530)--(3.726,5.499);
\draw[gp path] (9.233,5.530)--(9.233,5.499);
\draw[gp path] (3.726,5.561)--(3.726,5.530);
\draw[gp path] (9.233,5.561)--(9.233,5.530);
\draw[gp path] (3.726,5.593)--(3.726,5.561);
\draw[gp path] (9.233,5.593)--(9.233,5.561);
\draw[gp path] (3.726,5.624)--(3.726,5.593);
\draw[gp path] (9.233,5.624)--(9.233,5.593);
\draw[gp path] (3.726,5.655)--(3.726,5.624);
\draw[gp path] (9.233,5.655)--(9.233,5.624);
\draw[gp path] (3.744,5.687)--(3.726,5.655);
\draw[gp path] (9.215,5.687)--(9.233,5.655);
\draw[gp path] (3.744,5.687)--(3.756,5.699);
\draw[gp path] (3.775,5.718)--(3.756,5.699);
\draw[gp path] (9.184,5.718)--(9.203,5.699);
\draw[gp path] (9.215,5.687)--(9.203,5.699);
\draw[gp path] (3.775,5.718)--(3.788,5.730);
\draw[gp path] (3.807,5.749)--(3.788,5.730);
\draw[gp path] (9.152,5.749)--(9.171,5.730);
\draw[gp path] (9.184,5.718)--(9.171,5.730);
\draw[gp path] (3.807,5.749)--(3.819,5.762);
\draw[gp path] (3.838,5.781)--(3.819,5.762);
\draw[gp path] (9.121,5.781)--(9.140,5.762);
\draw[gp path] (9.152,5.749)--(9.140,5.762);
\draw[gp path] (3.838,5.781)--(3.850,5.793);
\draw[gp path] (3.869,5.812)--(3.850,5.793);
\draw[gp path] (9.090,5.812)--(9.109,5.793);
\draw[gp path] (9.121,5.781)--(9.109,5.793);
\draw[gp path] (3.869,5.812)--(3.882,5.824);
\draw[gp path] (3.900,5.843)--(3.882,5.824);
\draw[gp path] (9.059,5.843)--(9.077,5.824);
\draw[gp path] (9.090,5.812)--(9.077,5.824);
\draw[gp path] (3.900,5.843)--(3.913,5.856);
\draw[gp path] (3.932,5.874)--(3.913,5.856);
\draw[gp path] (9.027,5.874)--(9.046,5.856);
\draw[gp path] (9.059,5.843)--(9.046,5.856);
\draw[gp path] (3.932,5.874)--(3.944,5.887);
\draw[gp path] (3.963,5.906)--(3.944,5.887);
\draw[gp path] (8.996,5.906)--(9.015,5.887);
\draw[gp path] (9.027,5.874)--(9.015,5.887);
\draw[gp path] (3.963,5.906)--(3.976,5.918);
\draw[gp path] (3.994,5.937)--(3.976,5.918);
\draw[gp path] (8.965,5.937)--(8.984,5.918);
\draw[gp path] (8.996,5.906)--(8.984,5.918);
\draw[gp path] (3.994,5.937)--(4.007,5.949);
\draw[gp path] (4.026,5.968)--(4.007,5.949);
\draw[gp path] (8.933,5.968)--(8.952,5.949);
\draw[gp path] (8.965,5.937)--(8.952,5.949);
\draw[gp path] (4.026,5.968)--(4.038,5.981);
\draw[gp path] (4.057,6.000)--(4.038,5.981);
\draw[gp path] (8.902,6.000)--(8.921,5.981);
\draw[gp path] (8.933,5.968)--(8.921,5.981);
\draw[gp path] (4.057,6.000)--(4.069,6.012);
\draw[gp path] (4.088,6.031)--(4.069,6.012);
\draw[gp path] (8.871,6.031)--(8.890,6.012);
\draw[gp path] (8.902,6.000)--(8.890,6.012);
\draw[gp path] (4.088,6.031)--(4.101,6.043);
\draw[gp path] (4.120,6.062)--(4.101,6.043);
\draw[gp path] (8.839,6.062)--(8.858,6.043);
\draw[gp path] (8.871,6.031)--(8.858,6.043);
\draw[gp path] (4.120,6.062)--(4.132,6.075);
\draw[gp path] (4.151,6.094)--(4.132,6.075);
\draw[gp path] (8.808,6.094)--(8.827,6.075);
\draw[gp path] (8.839,6.062)--(8.827,6.075);
\draw[gp path] (4.151,6.094)--(4.163,6.106);
\draw[gp path] (4.182,6.125)--(4.163,6.106);
\draw[gp path] (8.777,6.125)--(8.796,6.106);
\draw[gp path] (8.808,6.094)--(8.796,6.106);
\draw[gp path] (4.182,6.125)--(4.195,6.137);
\draw[gp path] (4.213,6.156)--(4.195,6.137);
\draw[gp path] (8.746,6.156)--(8.764,6.137);
\draw[gp path] (8.777,6.125)--(8.764,6.137);
\draw[gp path] (4.213,6.156)--(4.226,6.169);
\draw[gp path] (4.245,6.187)--(4.226,6.169);
\draw[gp path] (8.714,6.187)--(8.733,6.169);
\draw[gp path] (8.746,6.156)--(8.733,6.169);
\draw[gp path] (4.245,6.187)--(4.257,6.200);
\draw[gp path] (4.276,6.219)--(4.257,6.200);
\draw[gp path] (8.683,6.219)--(8.702,6.200);
\draw[gp path] (8.714,6.187)--(8.702,6.200);
\draw[gp path] (4.276,6.219)--(4.289,6.231);
\draw[gp path] (4.307,6.250)--(4.289,6.231);
\draw[gp path] (8.652,6.250)--(8.671,6.231);
\draw[gp path] (8.683,6.219)--(8.671,6.231);
\draw[gp path] (4.307,6.250)--(4.320,6.262);
\draw[gp path] (4.339,6.281)--(4.320,6.262);
\draw[gp path] (8.620,6.281)--(8.639,6.262);
\draw[gp path] (8.652,6.250)--(8.639,6.262);
\draw[gp path] (4.339,6.281)--(4.351,6.294);
\draw[gp path] (4.370,6.313)--(4.351,6.294);
\draw[gp path] (8.589,6.313)--(8.608,6.294);
\draw[gp path] (8.620,6.281)--(8.608,6.294);
\draw[gp path] (4.370,6.313)--(4.382,6.325);
\draw[gp path] (4.401,6.344)--(4.382,6.325);
\draw[gp path] (8.558,6.344)--(8.577,6.325);
\draw[gp path] (8.589,6.313)--(8.577,6.325);
\draw[gp path] (4.401,6.344)--(4.414,6.356);
\draw[gp path] (4.433,6.375)--(4.414,6.356);
\draw[gp path] (8.526,6.375)--(8.545,6.356);
\draw[gp path] (8.558,6.344)--(8.545,6.356);
\draw[gp path] (4.433,6.375)--(4.445,6.388);
\draw[gp path] (4.464,6.407)--(4.445,6.388);
\draw[gp path] (8.495,6.407)--(8.514,6.388);
\draw[gp path] (8.526,6.375)--(8.514,6.388);
\draw[gp path] (4.464,6.407)--(4.476,6.419);
\draw[gp path] (4.495,6.438)--(4.476,6.419);
\draw[gp path] (8.464,6.438)--(8.483,6.419);
\draw[gp path] (8.495,6.407)--(8.483,6.419);
\draw[gp path] (4.495,6.438)--(4.508,6.450);
\draw[gp path] (4.526,6.469)--(4.508,6.450);
\draw[gp path] (8.433,6.469)--(8.451,6.450);
\draw[gp path] (8.464,6.438)--(8.451,6.450);
\draw[gp path] (4.526,6.469)--(4.539,6.482);
\draw[gp path] (4.558,6.500)--(4.539,6.482);
\draw[gp path] (8.401,6.500)--(8.420,6.482);
\draw[gp path] (8.433,6.469)--(8.420,6.482);
\draw[gp path] (4.558,6.500)--(4.570,6.513);
\draw[gp path] (4.589,6.532)--(4.570,6.513);
\draw[gp path] (8.370,6.532)--(8.389,6.513);
\draw[gp path] (8.401,6.500)--(8.389,6.513);
\draw[gp path] (4.589,6.532)--(4.602,6.544);
\draw[gp path] (4.620,6.563)--(4.602,6.544);
\draw[gp path] (8.339,6.563)--(8.358,6.544);
\draw[gp path] (8.370,6.532)--(8.358,6.544);
\draw[gp path] (4.620,6.563)--(4.633,6.575);
\draw[gp path] (4.652,6.594)--(4.633,6.575);
\draw[gp path] (8.307,6.594)--(8.326,6.575);
\draw[gp path] (8.339,6.563)--(8.326,6.575);
\draw[gp path] (4.652,6.594)--(4.664,6.607);
\draw[gp path] (4.683,6.626)--(4.664,6.607);
\draw[gp path] (8.276,6.626)--(8.295,6.607);
\draw[gp path] (8.307,6.594)--(8.295,6.607);
\draw[gp path] (4.683,6.626)--(4.695,6.638);
\draw[gp path] (4.714,6.657)--(4.695,6.638);
\draw[gp path] (8.245,6.657)--(8.264,6.638);
\draw[gp path] (8.276,6.626)--(8.264,6.638);
\draw[gp path] (4.714,6.657)--(4.727,6.669);
\draw[gp path] (4.746,6.688)--(4.727,6.669);
\draw[gp path] (8.213,6.688)--(8.232,6.669);
\draw[gp path] (8.245,6.657)--(8.232,6.669);
\draw[gp path] (4.746,6.688)--(4.758,6.701);
\draw[gp path] (4.777,6.720)--(4.758,6.701);
\draw[gp path] (8.182,6.720)--(8.201,6.701);
\draw[gp path] (8.213,6.688)--(8.201,6.701);
\draw[gp path] (4.777,6.720)--(4.789,6.732);
\draw[gp path] (4.808,6.751)--(4.789,6.732);
\draw[gp path] (8.151,6.751)--(8.170,6.732);
\draw[gp path] (8.182,6.720)--(8.170,6.732);
\draw[gp path] (4.808,6.751)--(4.821,6.763);
\draw[gp path] (4.839,6.782)--(4.821,6.763);
\draw[gp path] (8.120,6.782)--(8.138,6.763);
\draw[gp path] (8.151,6.751)--(8.138,6.763);
\draw[gp path] (4.839,6.782)--(4.852,6.795);
\draw[gp path] (4.871,6.813)--(4.852,6.795);
\draw[gp path] (8.088,6.813)--(8.107,6.795);
\draw[gp path] (8.120,6.782)--(8.107,6.795);
\draw[gp path] (4.871,6.813)--(4.883,6.826);
\draw[gp path] (4.902,6.845)--(4.883,6.826);
\draw[gp path] (8.057,6.845)--(8.076,6.826);
\draw[gp path] (8.088,6.813)--(8.076,6.826);
\draw[gp path] (4.902,6.845)--(4.915,6.857);
\draw[gp path] (4.933,6.876)--(4.915,6.857);
\draw[gp path] (8.026,6.876)--(8.045,6.857);
\draw[gp path] (8.057,6.845)--(8.045,6.857);
\draw[gp path] (4.933,6.876)--(4.946,6.888);
\draw[gp path] (4.965,6.907)--(4.946,6.888);
\draw[gp path] (7.994,6.907)--(8.013,6.888);
\draw[gp path] (8.026,6.876)--(8.013,6.888);
\draw[gp path] (4.965,6.907)--(4.977,6.920);
\draw[gp path] (4.996,6.939)--(4.977,6.920);
\draw[gp path] (7.963,6.939)--(7.982,6.920);
\draw[gp path] (7.994,6.907)--(7.982,6.920);
\draw[gp path] (4.996,6.939)--(5.008,6.951);
\draw[gp path] (5.027,6.970)--(5.008,6.951);
\draw[gp path] (7.932,6.970)--(7.951,6.951);
\draw[gp path] (7.963,6.939)--(7.951,6.951);
\draw[gp path] (5.027,6.970)--(5.040,6.982);
\draw[gp path] (5.059,7.001)--(5.040,6.982);
\draw[gp path] (7.900,7.001)--(7.919,6.982);
\draw[gp path] (7.932,6.970)--(7.919,6.982);
\draw[gp path] (5.059,7.001)--(5.071,7.014);
\draw[gp path] (5.090,7.033)--(5.071,7.014);
\draw[gp path] (7.869,7.033)--(7.888,7.014);
\draw[gp path] (7.900,7.001)--(7.888,7.014);
\draw[gp path] (5.090,7.033)--(5.102,7.045);
\draw[gp path] (5.121,7.064)--(5.102,7.045);
\draw[gp path] (7.838,7.064)--(7.857,7.045);
\draw[gp path] (7.869,7.033)--(7.857,7.045);
\draw[gp path] (5.121,7.064)--(5.134,7.076);
\draw[gp path] (5.152,7.095)--(5.134,7.076);
\draw[gp path] (7.807,7.095)--(7.825,7.076);
\draw[gp path] (7.838,7.064)--(7.825,7.076);
\draw[gp path] (5.152,7.095)--(5.165,7.108);
\draw[gp path] (5.184,7.126)--(5.165,7.108);
\draw[gp path] (7.775,7.126)--(7.794,7.108);
\draw[gp path] (7.807,7.095)--(7.794,7.108);
\draw[gp path] (5.184,7.126)--(5.196,7.139);
\draw[gp path] (5.215,7.158)--(5.196,7.139);
\draw[gp path] (7.744,7.158)--(7.763,7.139);
\draw[gp path] (7.775,7.126)--(7.763,7.139);
\draw[gp path] (5.215,7.158)--(5.228,7.170);
\draw[gp path] (5.246,7.189)--(5.228,7.170);
\draw[gp path] (7.713,7.189)--(7.732,7.170);
\draw[gp path] (7.744,7.158)--(7.732,7.170);
\draw[gp path] (5.246,7.189)--(5.259,7.201);
\draw[gp path] (5.278,7.220)--(5.259,7.201);
\draw[gp path] (7.681,7.220)--(7.700,7.201);
\draw[gp path] (7.713,7.189)--(7.700,7.201);
\draw[gp path] (5.278,7.220)--(5.290,7.233);
\draw[gp path] (5.309,7.252)--(5.290,7.233);
\draw[gp path] (7.650,7.252)--(7.669,7.233);
\draw[gp path] (7.681,7.220)--(7.669,7.233);
\draw[gp path] (5.309,7.252)--(5.321,7.264);
\draw[gp path] (5.353,7.282)--(5.321,7.264);
\draw[gp path] (5.384,7.282)--(5.353,7.282);
\draw[gp path] (5.415,7.282)--(5.384,7.282);
\draw[gp path] (5.447,7.282)--(5.415,7.282);
\draw[gp path] (5.478,7.282)--(5.447,7.282);
\draw[gp path] (5.509,7.282)--(5.478,7.282);
\draw[gp path] (5.541,7.282)--(5.509,7.282);
\draw[gp path] (5.572,7.282)--(5.541,7.282);
\draw[gp path] (5.603,7.282)--(5.572,7.282);
\draw[gp path] (5.634,7.282)--(5.603,7.282);
\draw[gp path] (5.666,7.282)--(5.634,7.282);
\draw[gp path] (5.697,7.282)--(5.666,7.282);
\draw[gp path] (5.728,7.282)--(5.697,7.282);
\draw[gp path] (5.760,7.282)--(5.728,7.282);
\draw[gp path] (5.791,7.282)--(5.760,7.282);
\draw[gp path] (5.822,7.282)--(5.791,7.282);
\draw[gp path] (5.854,7.282)--(5.822,7.282);
\draw[gp path] (5.885,7.282)--(5.854,7.282);
\draw[gp path] (5.916,7.282)--(5.885,7.282);
\draw[gp path] (5.947,7.282)--(5.916,7.282);
\draw[gp path] (5.979,7.282)--(5.947,7.282);
\draw[gp path] (6.010,7.282)--(5.979,7.282);
\draw[gp path] (6.041,7.282)--(6.010,7.282);
\draw[gp path] (6.073,7.282)--(6.041,7.282);
\draw[gp path] (6.104,7.282)--(6.073,7.282);
\draw[gp path] (6.135,7.282)--(6.104,7.282);
\draw[gp path] (6.167,7.282)--(6.135,7.282);
\draw[gp path] (6.198,7.282)--(6.167,7.282);
\draw[gp path] (6.229,7.282)--(6.198,7.282);
\draw[gp path] (6.260,7.282)--(6.229,7.282);
\draw[gp path] (6.292,7.282)--(6.260,7.282);
\draw[gp path] (6.323,7.282)--(6.292,7.282);
\draw[gp path] (6.354,7.282)--(6.323,7.282);
\draw[gp path] (6.386,7.282)--(6.354,7.282);
\draw[gp path] (6.417,7.282)--(6.386,7.282);
\draw[gp path] (6.448,7.282)--(6.417,7.282);
\draw[gp path] (6.480,7.282)--(6.448,7.282);
\draw[gp path] (6.511,7.282)--(6.480,7.282);
\draw[gp path] (6.542,7.282)--(6.511,7.282);
\draw[gp path] (6.573,7.282)--(6.542,7.282);
\draw[gp path] (6.605,7.282)--(6.573,7.282);
\draw[gp path] (6.636,7.282)--(6.605,7.282);
\draw[gp path] (6.667,7.282)--(6.636,7.282);
\draw[gp path] (6.699,7.282)--(6.667,7.282);
\draw[gp path] (6.730,7.282)--(6.699,7.282);
\draw[gp path] (6.761,7.282)--(6.730,7.282);
\draw[gp path] (6.793,7.282)--(6.761,7.282);
\draw[gp path] (6.824,7.282)--(6.793,7.282);
\draw[gp path] (6.855,7.282)--(6.824,7.282);
\draw[gp path] (6.886,7.282)--(6.855,7.282);
\draw[gp path] (6.918,7.282)--(6.886,7.282);
\draw[gp path] (6.949,7.282)--(6.918,7.282);
\draw[gp path] (6.980,7.282)--(6.949,7.282);
\draw[gp path] (7.012,7.282)--(6.980,7.282);
\draw[gp path] (7.043,7.282)--(7.012,7.282);
\draw[gp path] (7.074,7.282)--(7.043,7.282);
\draw[gp path] (7.106,7.282)--(7.074,7.282);
\draw[gp path] (7.137,7.282)--(7.106,7.282);
\draw[gp path] (7.168,7.282)--(7.137,7.282);
\draw[gp path] (7.199,7.282)--(7.168,7.282);
\draw[gp path] (7.231,7.282)--(7.199,7.282);
\draw[gp path] (7.262,7.282)--(7.231,7.282);
\draw[gp path] (7.293,7.282)--(7.262,7.282);
\draw[gp path] (7.325,7.282)--(7.293,7.282);
\draw[gp path] (7.356,7.282)--(7.325,7.282);
\draw[gp path] (7.387,7.282)--(7.356,7.282);
\draw[gp path] (7.419,7.282)--(7.387,7.282);
\draw[gp path] (7.450,7.282)--(7.419,7.282);
\draw[gp path] (7.481,7.282)--(7.450,7.282);
\draw[gp path] (7.512,7.282)--(7.481,7.282);
\draw[gp path] (7.544,7.282)--(7.512,7.282);
\draw[gp path] (7.575,7.282)--(7.544,7.282);
\draw[gp path] (7.606,7.282)--(7.575,7.282);
\draw[gp path] (7.638,7.264)--(7.606,7.282);
\draw[gp path] (7.650,7.252)--(7.638,7.264);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.423,2.025)--(5.447,2.009);
\draw[gp path] (5.478,2.009)--(5.447,2.009);
\draw[gp path] (5.509,2.009)--(5.478,2.009);
\draw[gp path] (5.541,2.009)--(5.509,2.009);
\draw[gp path] (5.572,2.009)--(5.541,2.009);
\draw[gp path] (5.603,2.009)--(5.572,2.009);
\draw[gp path] (5.634,2.009)--(5.603,2.009);
\draw[gp path] (5.666,2.009)--(5.634,2.009);
\draw[gp path] (5.697,2.009)--(5.666,2.009);
\draw[gp path] (5.728,2.009)--(5.697,2.009);
\draw[gp path] (5.760,2.009)--(5.728,2.009);
\draw[gp path] (5.791,2.009)--(5.760,2.009);
\draw[gp path] (5.822,2.009)--(5.791,2.009);
\draw[gp path] (5.854,2.009)--(5.822,2.009);
\draw[gp path] (5.885,2.009)--(5.854,2.009);
\draw[gp path] (5.916,2.009)--(5.885,2.009);
\draw[gp path] (5.947,2.009)--(5.916,2.009);
\draw[gp path] (5.979,2.009)--(5.947,2.009);
\draw[gp path] (6.010,2.009)--(5.979,2.009);
\draw[gp path] (6.041,2.009)--(6.010,2.009);
\draw[gp path] (6.073,2.009)--(6.041,2.009);
\draw[gp path] (6.104,2.009)--(6.073,2.009);
\draw[gp path] (6.135,2.009)--(6.104,2.009);
\draw[gp path] (6.167,2.009)--(6.135,2.009);
\draw[gp path] (6.198,2.009)--(6.167,2.009);
\draw[gp path] (6.229,2.009)--(6.198,2.009);
\draw[gp path] (6.260,2.009)--(6.229,2.009);
\draw[gp path] (6.292,2.009)--(6.260,2.009);
\draw[gp path] (6.323,2.009)--(6.292,2.009);
\draw[gp path] (6.354,2.009)--(6.323,2.009);
\draw[gp path] (6.386,2.009)--(6.354,2.009);
\draw[gp path] (6.417,2.009)--(6.386,2.009);
\draw[gp path] (6.448,2.009)--(6.417,2.009);
\draw[gp path] (6.480,2.009)--(6.448,2.009);
\draw[gp path] (6.511,2.009)--(6.480,2.009);
\draw[gp path] (6.542,2.009)--(6.511,2.009);
\draw[gp path] (6.573,2.009)--(6.542,2.009);
\draw[gp path] (6.605,2.009)--(6.573,2.009);
\draw[gp path] (6.636,2.009)--(6.605,2.009);
\draw[gp path] (6.667,2.009)--(6.636,2.009);
\draw[gp path] (6.699,2.009)--(6.667,2.009);
\draw[gp path] (6.730,2.009)--(6.699,2.009);
\draw[gp path] (6.761,2.009)--(6.730,2.009);
\draw[gp path] (6.793,2.009)--(6.761,2.009);
\draw[gp path] (6.824,2.009)--(6.793,2.009);
\draw[gp path] (6.855,2.009)--(6.824,2.009);
\draw[gp path] (6.886,2.009)--(6.855,2.009);
\draw[gp path] (6.918,2.009)--(6.886,2.009);
\draw[gp path] (6.949,2.009)--(6.918,2.009);
\draw[gp path] (6.980,2.009)--(6.949,2.009);
\draw[gp path] (7.012,2.009)--(6.980,2.009);
\draw[gp path] (7.043,2.009)--(7.012,2.009);
\draw[gp path] (7.074,2.009)--(7.043,2.009);
\draw[gp path] (7.106,2.009)--(7.074,2.009);
\draw[gp path] (7.137,2.009)--(7.106,2.009);
\draw[gp path] (7.168,2.009)--(7.137,2.009);
\draw[gp path] (7.199,2.009)--(7.168,2.009);
\draw[gp path] (7.231,2.009)--(7.199,2.009);
\draw[gp path] (7.262,2.009)--(7.231,2.009);
\draw[gp path] (7.293,2.009)--(7.262,2.009);
\draw[gp path] (7.325,2.009)--(7.293,2.009);
\draw[gp path] (7.356,2.009)--(7.325,2.009);
\draw[gp path] (7.387,2.009)--(7.356,2.009);
\draw[gp path] (7.419,2.009)--(7.387,2.009);
\draw[gp path] (7.450,2.009)--(7.419,2.009);
\draw[gp path] (7.481,2.009)--(7.450,2.009);
\draw[gp path] (7.512,2.009)--(7.481,2.009);
\draw[gp path] (7.536,2.025)--(7.512,2.009);
\draw[gp path] (5.391,2.056)--(5.415,2.031);
\draw[gp path] (5.423,2.025)--(5.415,2.031);
\draw[gp path] (7.536,2.025)--(7.544,2.031);
\draw[gp path] (7.568,2.056)--(7.544,2.031);
\draw[gp path] (5.359,2.087)--(5.384,2.062);
\draw[gp path] (5.391,2.056)--(5.384,2.062);
\draw[gp path] (7.568,2.056)--(7.575,2.062);
\draw[gp path] (7.600,2.087)--(7.575,2.062);
\draw[gp path] (5.328,2.118)--(5.353,2.094);
\draw[gp path] (5.359,2.087)--(5.353,2.094);
\draw[gp path] (7.600,2.087)--(7.606,2.094);
\draw[gp path] (7.631,2.118)--(7.606,2.094);
\draw[gp path] (5.297,2.150)--(5.321,2.125);
\draw[gp path] (5.328,2.118)--(5.321,2.125);
\draw[gp path] (7.631,2.118)--(7.638,2.125);
\draw[gp path] (7.662,2.150)--(7.638,2.125);
\draw[gp path] (5.265,2.181)--(5.290,2.156);
\draw[gp path] (5.297,2.150)--(5.290,2.156);
\draw[gp path] (7.662,2.150)--(7.669,2.156);
\draw[gp path] (7.694,2.181)--(7.669,2.156);
\draw[gp path] (5.234,2.212)--(5.259,2.188);
\draw[gp path] (5.265,2.181)--(5.259,2.188);
\draw[gp path] (7.694,2.181)--(7.700,2.188);
\draw[gp path] (7.725,2.212)--(7.700,2.188);
\draw[gp path] (5.203,2.244)--(5.228,2.219);
\draw[gp path] (5.234,2.212)--(5.228,2.219);
\draw[gp path] (7.725,2.212)--(7.732,2.219);
\draw[gp path] (7.756,2.244)--(7.732,2.219);
\draw[gp path] (5.171,2.275)--(5.196,2.250);
\draw[gp path] (5.203,2.244)--(5.196,2.250);
\draw[gp path] (7.756,2.244)--(7.763,2.250);
\draw[gp path] (7.788,2.275)--(7.763,2.250);
\draw[gp path] (5.140,2.306)--(5.165,2.281);
\draw[gp path] (5.171,2.275)--(5.165,2.281);
\draw[gp path] (7.788,2.275)--(7.794,2.281);
\draw[gp path] (7.819,2.306)--(7.794,2.281);
\draw[gp path] (5.109,2.338)--(5.134,2.313);
\draw[gp path] (5.140,2.306)--(5.134,2.313);
\draw[gp path] (7.819,2.306)--(7.825,2.313);
\draw[gp path] (7.850,2.338)--(7.825,2.313);
\draw[gp path] (5.078,2.369)--(5.102,2.344);
\draw[gp path] (5.109,2.338)--(5.102,2.344);
\draw[gp path] (7.850,2.338)--(7.857,2.344);
\draw[gp path] (7.881,2.369)--(7.857,2.344);
\draw[gp path] (5.046,2.400)--(5.071,2.375);
\draw[gp path] (5.078,2.369)--(5.071,2.375);
\draw[gp path] (7.881,2.369)--(7.888,2.375);
\draw[gp path] (7.913,2.400)--(7.888,2.375);
\draw[gp path] (5.015,2.431)--(5.040,2.407);
\draw[gp path] (5.046,2.400)--(5.040,2.407);
\draw[gp path] (7.913,2.400)--(7.919,2.407);
\draw[gp path] (7.944,2.431)--(7.919,2.407);
\draw[gp path] (4.984,2.463)--(5.008,2.438);
\draw[gp path] (5.015,2.431)--(5.008,2.438);
\draw[gp path] (7.944,2.431)--(7.951,2.438);
\draw[gp path] (7.975,2.463)--(7.951,2.438);
\draw[gp path] (4.952,2.494)--(4.977,2.469);
\draw[gp path] (4.984,2.463)--(4.977,2.469);
\draw[gp path] (7.975,2.463)--(7.982,2.469);
\draw[gp path] (8.007,2.494)--(7.982,2.469);
\draw[gp path] (4.921,2.525)--(4.946,2.501);
\draw[gp path] (4.952,2.494)--(4.946,2.501);
\draw[gp path] (8.007,2.494)--(8.013,2.501);
\draw[gp path] (8.038,2.525)--(8.013,2.501);
\draw[gp path] (4.890,2.557)--(4.915,2.532);
\draw[gp path] (4.921,2.525)--(4.915,2.532);
\draw[gp path] (8.038,2.525)--(8.045,2.532);
\draw[gp path] (8.069,2.557)--(8.045,2.532);
\draw[gp path] (4.858,2.588)--(4.883,2.563);
\draw[gp path] (4.890,2.557)--(4.883,2.563);
\draw[gp path] (8.069,2.557)--(8.076,2.563);
\draw[gp path] (8.101,2.588)--(8.076,2.563);
\draw[gp path] (4.827,2.619)--(4.852,2.594);
\draw[gp path] (4.858,2.588)--(4.852,2.594);
\draw[gp path] (8.101,2.588)--(8.107,2.594);
\draw[gp path] (8.132,2.619)--(8.107,2.594);
\draw[gp path] (4.796,2.651)--(4.821,2.626);
\draw[gp path] (4.827,2.619)--(4.821,2.626);
\draw[gp path] (8.132,2.619)--(8.138,2.626);
\draw[gp path] (8.163,2.651)--(8.138,2.626);
\draw[gp path] (4.765,2.682)--(4.789,2.657);
\draw[gp path] (4.796,2.651)--(4.789,2.657);
\draw[gp path] (8.163,2.651)--(8.170,2.657);
\draw[gp path] (8.194,2.682)--(8.170,2.657);
\draw[gp path] (4.733,2.713)--(4.758,2.688);
\draw[gp path] (4.765,2.682)--(4.758,2.688);
\draw[gp path] (8.194,2.682)--(8.201,2.688);
\draw[gp path] (8.226,2.713)--(8.201,2.688);
\draw[gp path] (4.702,2.744)--(4.727,2.720);
\draw[gp path] (4.733,2.713)--(4.727,2.720);
\draw[gp path] (8.226,2.713)--(8.232,2.720);
\draw[gp path] (8.257,2.744)--(8.232,2.720);
\draw[gp path] (4.671,2.776)--(4.695,2.751);
\draw[gp path] (4.702,2.744)--(4.695,2.751);
\draw[gp path] (8.257,2.744)--(8.264,2.751);
\draw[gp path] (8.288,2.776)--(8.264,2.751);
\draw[gp path] (4.639,2.807)--(4.664,2.782);
\draw[gp path] (4.671,2.776)--(4.664,2.782);
\draw[gp path] (8.288,2.776)--(8.295,2.782);
\draw[gp path] (8.320,2.807)--(8.295,2.782);
\draw[gp path] (4.608,2.838)--(4.633,2.814);
\draw[gp path] (4.639,2.807)--(4.633,2.814);
\draw[gp path] (8.320,2.807)--(8.326,2.814);
\draw[gp path] (8.351,2.838)--(8.326,2.814);
\draw[gp path] (4.577,2.870)--(4.602,2.845);
\draw[gp path] (4.608,2.838)--(4.602,2.845);
\draw[gp path] (8.351,2.838)--(8.358,2.845);
\draw[gp path] (8.382,2.870)--(8.358,2.845);
\draw[gp path] (4.545,2.901)--(4.570,2.876);
\draw[gp path] (4.577,2.870)--(4.570,2.876);
\draw[gp path] (8.382,2.870)--(8.389,2.876);
\draw[gp path] (8.414,2.901)--(8.389,2.876);
\draw[gp path] (4.514,2.932)--(4.539,2.907);
\draw[gp path] (4.545,2.901)--(4.539,2.907);
\draw[gp path] (8.414,2.901)--(8.420,2.907);
\draw[gp path] (8.445,2.932)--(8.420,2.907);
\draw[gp path] (4.483,2.964)--(4.508,2.939);
\draw[gp path] (4.514,2.932)--(4.508,2.939);
\draw[gp path] (8.445,2.932)--(8.451,2.939);
\draw[gp path] (8.476,2.964)--(8.451,2.939);
\draw[gp path] (4.452,2.995)--(4.476,2.970);
\draw[gp path] (4.483,2.964)--(4.476,2.970);
\draw[gp path] (8.476,2.964)--(8.483,2.970);
\draw[gp path] (8.507,2.995)--(8.483,2.970);
\draw[gp path] (4.420,3.026)--(4.445,3.001);
\draw[gp path] (4.452,2.995)--(4.445,3.001);
\draw[gp path] (8.507,2.995)--(8.514,3.001);
\draw[gp path] (8.539,3.026)--(8.514,3.001);
\draw[gp path] (4.389,3.057)--(4.414,3.033);
\draw[gp path] (4.420,3.026)--(4.414,3.033);
\draw[gp path] (8.539,3.026)--(8.545,3.033);
\draw[gp path] (8.570,3.057)--(8.545,3.033);
\draw[gp path] (4.358,3.089)--(4.382,3.064);
\draw[gp path] (4.389,3.057)--(4.382,3.064);
\draw[gp path] (8.570,3.057)--(8.577,3.064);
\draw[gp path] (8.601,3.089)--(8.577,3.064);
\draw[gp path] (4.326,3.120)--(4.351,3.095);
\draw[gp path] (4.358,3.089)--(4.351,3.095);
\draw[gp path] (8.601,3.089)--(8.608,3.095);
\draw[gp path] (8.633,3.120)--(8.608,3.095);
\draw[gp path] (4.295,3.151)--(4.320,3.127);
\draw[gp path] (4.326,3.120)--(4.320,3.127);
\draw[gp path] (8.633,3.120)--(8.639,3.127);
\draw[gp path] (8.664,3.151)--(8.639,3.127);
\draw[gp path] (4.264,3.183)--(4.289,3.158);
\draw[gp path] (4.295,3.151)--(4.289,3.158);
\draw[gp path] (8.664,3.151)--(8.671,3.158);
\draw[gp path] (8.695,3.183)--(8.671,3.158);
\draw[gp path] (4.232,3.214)--(4.257,3.189);
\draw[gp path] (4.264,3.183)--(4.257,3.189);
\draw[gp path] (8.695,3.183)--(8.702,3.189);
\draw[gp path] (8.727,3.214)--(8.702,3.189);
\draw[gp path] (4.201,3.245)--(4.226,3.220);
\draw[gp path] (4.232,3.214)--(4.226,3.220);
\draw[gp path] (8.727,3.214)--(8.733,3.220);
\draw[gp path] (8.758,3.245)--(8.733,3.220);
\draw[gp path] (4.170,3.277)--(4.195,3.252);
\draw[gp path] (4.201,3.245)--(4.195,3.252);
\draw[gp path] (8.758,3.245)--(8.764,3.252);
\draw[gp path] (8.789,3.277)--(8.764,3.252);
\draw[gp path] (4.139,3.308)--(4.163,3.283);
\draw[gp path] (4.170,3.277)--(4.163,3.283);
\draw[gp path] (8.789,3.277)--(8.796,3.283);
\draw[gp path] (8.820,3.308)--(8.796,3.283);
\draw[gp path] (4.107,3.339)--(4.132,3.314);
\draw[gp path] (4.139,3.308)--(4.132,3.314);
\draw[gp path] (8.820,3.308)--(8.827,3.314);
\draw[gp path] (8.852,3.339)--(8.827,3.314);
\draw[gp path] (4.076,3.370)--(4.101,3.346);
\draw[gp path] (4.107,3.339)--(4.101,3.346);
\draw[gp path] (8.852,3.339)--(8.858,3.346);
\draw[gp path] (8.883,3.370)--(8.858,3.346);
\draw[gp path] (4.045,3.402)--(4.069,3.377);
\draw[gp path] (4.076,3.370)--(4.069,3.377);
\draw[gp path] (8.883,3.370)--(8.890,3.377);
\draw[gp path] (8.914,3.402)--(8.890,3.377);
\draw[gp path] (4.013,3.433)--(4.038,3.408);
\draw[gp path] (4.045,3.402)--(4.038,3.408);
\draw[gp path] (8.914,3.402)--(8.921,3.408);
\draw[gp path] (8.946,3.433)--(8.921,3.408);
\draw[gp path] (3.982,3.464)--(4.007,3.440);
\draw[gp path] (4.013,3.433)--(4.007,3.440);
\draw[gp path] (8.946,3.433)--(8.952,3.440);
\draw[gp path] (8.977,3.464)--(8.952,3.440);
\draw[gp path] (3.960,3.496)--(3.976,3.472);
\draw[gp path] (3.982,3.464)--(3.976,3.472);
\draw[gp path] (8.977,3.464)--(8.984,3.472);
\draw[gp path] (8.999,3.496)--(8.984,3.472);
\draw[gp path] (3.960,3.527)--(3.960,3.496);
\draw[gp path] (8.999,3.527)--(8.999,3.496);
\draw[gp path] (3.960,3.558)--(3.960,3.527);
\draw[gp path] (8.999,3.558)--(8.999,3.527);
\draw[gp path] (3.960,3.590)--(3.960,3.558);
\draw[gp path] (8.999,3.590)--(8.999,3.558);
\draw[gp path] (3.960,3.621)--(3.960,3.590);
\draw[gp path] (8.999,3.621)--(8.999,3.590);
\draw[gp path] (3.960,3.652)--(3.960,3.621);
\draw[gp path] (8.999,3.652)--(8.999,3.621);
\draw[gp path] (3.960,3.683)--(3.960,3.652);
\draw[gp path] (8.999,3.683)--(8.999,3.652);
\draw[gp path] (3.960,3.715)--(3.960,3.683);
\draw[gp path] (8.999,3.715)--(8.999,3.683);
\draw[gp path] (3.960,3.746)--(3.960,3.715);
\draw[gp path] (8.999,3.746)--(8.999,3.715);
\draw[gp path] (3.960,3.777)--(3.960,3.746);
\draw[gp path] (8.999,3.777)--(8.999,3.746);
\draw[gp path] (3.960,3.809)--(3.960,3.777);
\draw[gp path] (8.999,3.809)--(8.999,3.777);
\draw[gp path] (3.960,3.840)--(3.960,3.809);
\draw[gp path] (8.999,3.840)--(8.999,3.809);
\draw[gp path] (3.960,3.871)--(3.960,3.840);
\draw[gp path] (8.999,3.871)--(8.999,3.840);
\draw[gp path] (3.960,3.903)--(3.960,3.871);
\draw[gp path] (8.999,3.903)--(8.999,3.871);
\draw[gp path] (3.960,3.934)--(3.960,3.903);
\draw[gp path] (8.999,3.934)--(8.999,3.903);
\draw[gp path] (3.960,3.965)--(3.960,3.934);
\draw[gp path] (8.999,3.965)--(8.999,3.934);
\draw[gp path] (3.960,3.996)--(3.960,3.965);
\draw[gp path] (8.999,3.996)--(8.999,3.965);
\draw[gp path] (3.960,4.028)--(3.960,3.996);
\draw[gp path] (8.999,4.028)--(8.999,3.996);
\draw[gp path] (3.960,4.059)--(3.960,4.028);
\draw[gp path] (8.999,4.059)--(8.999,4.028);
\draw[gp path] (3.960,4.090)--(3.960,4.059);
\draw[gp path] (8.999,4.090)--(8.999,4.059);
\draw[gp path] (3.960,4.122)--(3.960,4.090);
\draw[gp path] (8.999,4.122)--(8.999,4.090);
\draw[gp path] (3.960,4.153)--(3.960,4.122);
\draw[gp path] (8.999,4.153)--(8.999,4.122);
\draw[gp path] (3.960,4.184)--(3.960,4.153);
\draw[gp path] (8.999,4.184)--(8.999,4.153);
\draw[gp path] (3.960,4.216)--(3.960,4.184);
\draw[gp path] (8.999,4.216)--(8.999,4.184);
\draw[gp path] (3.960,4.247)--(3.960,4.216);
\draw[gp path] (8.999,4.247)--(8.999,4.216);
\draw[gp path] (3.960,4.278)--(3.960,4.247);
\draw[gp path] (8.999,4.278)--(8.999,4.247);
\draw[gp path] (3.960,4.309)--(3.960,4.278);
\draw[gp path] (8.999,4.309)--(8.999,4.278);
\draw[gp path] (3.960,4.341)--(3.960,4.309);
\draw[gp path] (8.999,4.341)--(8.999,4.309);
\draw[gp path] (3.960,4.372)--(3.960,4.341);
\draw[gp path] (8.999,4.372)--(8.999,4.341);
\draw[gp path] (3.960,4.403)--(3.960,4.372);
\draw[gp path] (8.999,4.403)--(8.999,4.372);
\draw[gp path] (3.960,4.435)--(3.960,4.403);
\draw[gp path] (8.999,4.435)--(8.999,4.403);
\draw[gp path] (3.960,4.466)--(3.960,4.435);
\draw[gp path] (8.999,4.466)--(8.999,4.435);
\draw[gp path] (3.960,4.497)--(3.960,4.466);
\draw[gp path] (8.999,4.497)--(8.999,4.466);
\draw[gp path] (3.960,4.529)--(3.960,4.497);
\draw[gp path] (8.999,4.529)--(8.999,4.497);
\draw[gp path] (3.960,4.560)--(3.960,4.529);
\draw[gp path] (8.999,4.560)--(8.999,4.529);
\draw[gp path] (3.960,4.591)--(3.960,4.560);
\draw[gp path] (8.999,4.591)--(8.999,4.560);
\draw[gp path] (3.960,4.622)--(3.960,4.591);
\draw[gp path] (8.999,4.622)--(8.999,4.591);
\draw[gp path] (3.960,4.654)--(3.960,4.622);
\draw[gp path] (8.999,4.654)--(8.999,4.622);
\draw[gp path] (3.960,4.685)--(3.960,4.654);
\draw[gp path] (8.999,4.685)--(8.999,4.654);
\draw[gp path] (3.960,4.716)--(3.960,4.685);
\draw[gp path] (8.999,4.716)--(8.999,4.685);
\draw[gp path] (3.960,4.748)--(3.960,4.716);
\draw[gp path] (8.999,4.748)--(8.999,4.716);
\draw[gp path] (3.960,4.779)--(3.960,4.748);
\draw[gp path] (8.999,4.779)--(8.999,4.748);
\draw[gp path] (3.960,4.810)--(3.960,4.779);
\draw[gp path] (8.999,4.810)--(8.999,4.779);
\draw[gp path] (3.960,4.842)--(3.960,4.810);
\draw[gp path] (8.999,4.842)--(8.999,4.810);
\draw[gp path] (3.960,4.873)--(3.960,4.842);
\draw[gp path] (8.999,4.873)--(8.999,4.842);
\draw[gp path] (3.960,4.904)--(3.960,4.873);
\draw[gp path] (8.999,4.904)--(8.999,4.873);
\draw[gp path] (3.960,4.935)--(3.960,4.904);
\draw[gp path] (8.999,4.935)--(8.999,4.904);
\draw[gp path] (3.960,4.967)--(3.960,4.935);
\draw[gp path] (8.999,4.967)--(8.999,4.935);
\draw[gp path] (3.960,4.998)--(3.960,4.967);
\draw[gp path] (8.999,4.998)--(8.999,4.967);
\draw[gp path] (3.960,5.029)--(3.960,4.998);
\draw[gp path] (8.999,5.029)--(8.999,4.998);
\draw[gp path] (3.960,5.061)--(3.960,5.029);
\draw[gp path] (8.999,5.061)--(8.999,5.029);
\draw[gp path] (3.960,5.092)--(3.960,5.061);
\draw[gp path] (8.999,5.092)--(8.999,5.061);
\draw[gp path] (3.960,5.123)--(3.960,5.092);
\draw[gp path] (8.999,5.123)--(8.999,5.092);
\draw[gp path] (3.960,5.155)--(3.960,5.123);
\draw[gp path] (8.999,5.155)--(8.999,5.123);
\draw[gp path] (3.960,5.186)--(3.960,5.155);
\draw[gp path] (8.999,5.186)--(8.999,5.155);
\draw[gp path] (3.960,5.217)--(3.960,5.186);
\draw[gp path] (8.999,5.217)--(8.999,5.186);
\draw[gp path] (3.960,5.248)--(3.960,5.217);
\draw[gp path] (8.999,5.248)--(8.999,5.217);
\draw[gp path] (3.960,5.280)--(3.960,5.248);
\draw[gp path] (8.999,5.280)--(8.999,5.248);
\draw[gp path] (3.960,5.311)--(3.960,5.280);
\draw[gp path] (8.999,5.311)--(8.999,5.280);
\draw[gp path] (3.960,5.342)--(3.960,5.311);
\draw[gp path] (8.999,5.342)--(8.999,5.311);
\draw[gp path] (3.960,5.374)--(3.960,5.342);
\draw[gp path] (8.999,5.374)--(8.999,5.342);
\draw[gp path] (3.960,5.405)--(3.960,5.374);
\draw[gp path] (8.999,5.405)--(8.999,5.374);
\draw[gp path] (3.960,5.436)--(3.960,5.405);
\draw[gp path] (8.999,5.436)--(8.999,5.405);
\draw[gp path] (3.960,5.468)--(3.960,5.436);
\draw[gp path] (8.999,5.468)--(8.999,5.436);
\draw[gp path] (3.960,5.499)--(3.960,5.468);
\draw[gp path] (8.999,5.499)--(8.999,5.468);
\draw[gp path] (3.960,5.530)--(3.960,5.499);
\draw[gp path] (8.999,5.530)--(8.999,5.499);
\draw[gp path] (3.960,5.561)--(3.960,5.530);
\draw[gp path] (8.999,5.561)--(8.999,5.530);
\draw[gp path] (3.960,5.561)--(3.976,5.585);
\draw[gp path] (3.982,5.593)--(3.976,5.585);
\draw[gp path] (8.977,5.593)--(8.984,5.585);
\draw[gp path] (8.999,5.561)--(8.984,5.585);
\draw[gp path] (3.982,5.593)--(4.007,5.617);
\draw[gp path] (4.013,5.624)--(4.007,5.617);
\draw[gp path] (8.946,5.624)--(8.952,5.617);
\draw[gp path] (8.977,5.593)--(8.952,5.617);
\draw[gp path] (4.013,5.624)--(4.038,5.649);
\draw[gp path] (4.045,5.655)--(4.038,5.649);
\draw[gp path] (8.914,5.655)--(8.921,5.649);
\draw[gp path] (8.946,5.624)--(8.921,5.649);
\draw[gp path] (4.045,5.655)--(4.069,5.680);
\draw[gp path] (4.076,5.687)--(4.069,5.680);
\draw[gp path] (8.883,5.687)--(8.890,5.680);
\draw[gp path] (8.914,5.655)--(8.890,5.680);
\draw[gp path] (4.076,5.687)--(4.101,5.711);
\draw[gp path] (4.107,5.718)--(4.101,5.711);
\draw[gp path] (8.852,5.718)--(8.858,5.711);
\draw[gp path] (8.883,5.687)--(8.858,5.711);
\draw[gp path] (4.107,5.718)--(4.132,5.743);
\draw[gp path] (4.139,5.749)--(4.132,5.743);
\draw[gp path] (8.820,5.749)--(8.827,5.743);
\draw[gp path] (8.852,5.718)--(8.827,5.743);
\draw[gp path] (4.139,5.749)--(4.163,5.774);
\draw[gp path] (4.170,5.781)--(4.163,5.774);
\draw[gp path] (8.789,5.781)--(8.796,5.774);
\draw[gp path] (8.820,5.749)--(8.796,5.774);
\draw[gp path] (4.170,5.781)--(4.195,5.805);
\draw[gp path] (4.201,5.812)--(4.195,5.805);
\draw[gp path] (8.758,5.812)--(8.764,5.805);
\draw[gp path] (8.789,5.781)--(8.764,5.805);
\draw[gp path] (4.201,5.812)--(4.226,5.837);
\draw[gp path] (4.232,5.843)--(4.226,5.837);
\draw[gp path] (8.727,5.843)--(8.733,5.837);
\draw[gp path] (8.758,5.812)--(8.733,5.837);
\draw[gp path] (4.232,5.843)--(4.257,5.868);
\draw[gp path] (4.264,5.874)--(4.257,5.868);
\draw[gp path] (8.695,5.874)--(8.702,5.868);
\draw[gp path] (8.727,5.843)--(8.702,5.868);
\draw[gp path] (4.264,5.874)--(4.289,5.899);
\draw[gp path] (4.295,5.906)--(4.289,5.899);
\draw[gp path] (8.664,5.906)--(8.671,5.899);
\draw[gp path] (8.695,5.874)--(8.671,5.899);
\draw[gp path] (4.295,5.906)--(4.320,5.930);
\draw[gp path] (4.326,5.937)--(4.320,5.930);
\draw[gp path] (8.633,5.937)--(8.639,5.930);
\draw[gp path] (8.664,5.906)--(8.639,5.930);
\draw[gp path] (4.326,5.937)--(4.351,5.962);
\draw[gp path] (4.358,5.968)--(4.351,5.962);
\draw[gp path] (8.601,5.968)--(8.608,5.962);
\draw[gp path] (8.633,5.937)--(8.608,5.962);
\draw[gp path] (4.358,5.968)--(4.382,5.993);
\draw[gp path] (4.389,6.000)--(4.382,5.993);
\draw[gp path] (8.570,6.000)--(8.577,5.993);
\draw[gp path] (8.601,5.968)--(8.577,5.993);
\draw[gp path] (4.389,6.000)--(4.414,6.024);
\draw[gp path] (4.420,6.031)--(4.414,6.024);
\draw[gp path] (8.539,6.031)--(8.545,6.024);
\draw[gp path] (8.570,6.000)--(8.545,6.024);
\draw[gp path] (4.420,6.031)--(4.445,6.056);
\draw[gp path] (4.452,6.062)--(4.445,6.056);
\draw[gp path] (8.507,6.062)--(8.514,6.056);
\draw[gp path] (8.539,6.031)--(8.514,6.056);
\draw[gp path] (4.452,6.062)--(4.476,6.087);
\draw[gp path] (4.483,6.094)--(4.476,6.087);
\draw[gp path] (8.476,6.094)--(8.483,6.087);
\draw[gp path] (8.507,6.062)--(8.483,6.087);
\draw[gp path] (4.483,6.094)--(4.508,6.118);
\draw[gp path] (4.514,6.125)--(4.508,6.118);
\draw[gp path] (8.445,6.125)--(8.451,6.118);
\draw[gp path] (8.476,6.094)--(8.451,6.118);
\draw[gp path] (4.514,6.125)--(4.539,6.150);
\draw[gp path] (4.545,6.156)--(4.539,6.150);
\draw[gp path] (8.414,6.156)--(8.420,6.150);
\draw[gp path] (8.445,6.125)--(8.420,6.150);
\draw[gp path] (4.545,6.156)--(4.570,6.181);
\draw[gp path] (4.577,6.187)--(4.570,6.181);
\draw[gp path] (8.382,6.187)--(8.389,6.181);
\draw[gp path] (8.414,6.156)--(8.389,6.181);
\draw[gp path] (4.577,6.187)--(4.602,6.212);
\draw[gp path] (4.608,6.219)--(4.602,6.212);
\draw[gp path] (8.351,6.219)--(8.358,6.212);
\draw[gp path] (8.382,6.187)--(8.358,6.212);
\draw[gp path] (4.608,6.219)--(4.633,6.243);
\draw[gp path] (4.639,6.250)--(4.633,6.243);
\draw[gp path] (8.320,6.250)--(8.326,6.243);
\draw[gp path] (8.351,6.219)--(8.326,6.243);
\draw[gp path] (4.639,6.250)--(4.664,6.275);
\draw[gp path] (4.671,6.281)--(4.664,6.275);
\draw[gp path] (8.288,6.281)--(8.295,6.275);
\draw[gp path] (8.320,6.250)--(8.295,6.275);
\draw[gp path] (4.671,6.281)--(4.695,6.306);
\draw[gp path] (4.702,6.313)--(4.695,6.306);
\draw[gp path] (8.257,6.313)--(8.264,6.306);
\draw[gp path] (8.288,6.281)--(8.264,6.306);
\draw[gp path] (4.702,6.313)--(4.727,6.337);
\draw[gp path] (4.733,6.344)--(4.727,6.337);
\draw[gp path] (8.226,6.344)--(8.232,6.337);
\draw[gp path] (8.257,6.313)--(8.232,6.337);
\draw[gp path] (4.733,6.344)--(4.758,6.369);
\draw[gp path] (4.765,6.375)--(4.758,6.369);
\draw[gp path] (8.194,6.375)--(8.201,6.369);
\draw[gp path] (8.226,6.344)--(8.201,6.369);
\draw[gp path] (4.765,6.375)--(4.789,6.400);
\draw[gp path] (4.796,6.407)--(4.789,6.400);
\draw[gp path] (8.163,6.407)--(8.170,6.400);
\draw[gp path] (8.194,6.375)--(8.170,6.400);
\draw[gp path] (4.796,6.407)--(4.821,6.431);
\draw[gp path] (4.827,6.438)--(4.821,6.431);
\draw[gp path] (8.132,6.438)--(8.138,6.431);
\draw[gp path] (8.163,6.407)--(8.138,6.431);
\draw[gp path] (4.827,6.438)--(4.852,6.463);
\draw[gp path] (4.858,6.469)--(4.852,6.463);
\draw[gp path] (8.101,6.469)--(8.107,6.463);
\draw[gp path] (8.132,6.438)--(8.107,6.463);
\draw[gp path] (4.858,6.469)--(4.883,6.494);
\draw[gp path] (4.890,6.500)--(4.883,6.494);
\draw[gp path] (8.069,6.500)--(8.076,6.494);
\draw[gp path] (8.101,6.469)--(8.076,6.494);
\draw[gp path] (4.890,6.500)--(4.915,6.525);
\draw[gp path] (4.921,6.532)--(4.915,6.525);
\draw[gp path] (8.038,6.532)--(8.045,6.525);
\draw[gp path] (8.069,6.500)--(8.045,6.525);
\draw[gp path] (4.921,6.532)--(4.946,6.556);
\draw[gp path] (4.952,6.563)--(4.946,6.556);
\draw[gp path] (8.007,6.563)--(8.013,6.556);
\draw[gp path] (8.038,6.532)--(8.013,6.556);
\draw[gp path] (4.952,6.563)--(4.977,6.588);
\draw[gp path] (4.984,6.594)--(4.977,6.588);
\draw[gp path] (7.975,6.594)--(7.982,6.588);
\draw[gp path] (8.007,6.563)--(7.982,6.588);
\draw[gp path] (4.984,6.594)--(5.008,6.619);
\draw[gp path] (5.015,6.626)--(5.008,6.619);
\draw[gp path] (7.944,6.626)--(7.951,6.619);
\draw[gp path] (7.975,6.594)--(7.951,6.619);
\draw[gp path] (5.015,6.626)--(5.040,6.650);
\draw[gp path] (5.046,6.657)--(5.040,6.650);
\draw[gp path] (7.913,6.657)--(7.919,6.650);
\draw[gp path] (7.944,6.626)--(7.919,6.650);
\draw[gp path] (5.046,6.657)--(5.071,6.682);
\draw[gp path] (5.078,6.688)--(5.071,6.682);
\draw[gp path] (7.881,6.688)--(7.888,6.682);
\draw[gp path] (7.913,6.657)--(7.888,6.682);
\draw[gp path] (5.078,6.688)--(5.102,6.713);
\draw[gp path] (5.109,6.720)--(5.102,6.713);
\draw[gp path] (7.850,6.720)--(7.857,6.713);
\draw[gp path] (7.881,6.688)--(7.857,6.713);
\draw[gp path] (5.109,6.720)--(5.134,6.744);
\draw[gp path] (5.140,6.751)--(5.134,6.744);
\draw[gp path] (7.819,6.751)--(7.825,6.744);
\draw[gp path] (7.850,6.720)--(7.825,6.744);
\draw[gp path] (5.140,6.751)--(5.165,6.776);
\draw[gp path] (5.171,6.782)--(5.165,6.776);
\draw[gp path] (7.788,6.782)--(7.794,6.776);
\draw[gp path] (7.819,6.751)--(7.794,6.776);
\draw[gp path] (5.171,6.782)--(5.196,6.807);
\draw[gp path] (5.203,6.813)--(5.196,6.807);
\draw[gp path] (7.756,6.813)--(7.763,6.807);
\draw[gp path] (7.788,6.782)--(7.763,6.807);
\draw[gp path] (5.203,6.813)--(5.228,6.838);
\draw[gp path] (5.234,6.845)--(5.228,6.838);
\draw[gp path] (7.725,6.845)--(7.732,6.838);
\draw[gp path] (7.756,6.813)--(7.732,6.838);
\draw[gp path] (5.234,6.845)--(5.259,6.869);
\draw[gp path] (5.265,6.876)--(5.259,6.869);
\draw[gp path] (7.694,6.876)--(7.700,6.869);
\draw[gp path] (7.725,6.845)--(7.700,6.869);
\draw[gp path] (5.265,6.876)--(5.290,6.901);
\draw[gp path] (5.297,6.907)--(5.290,6.901);
\draw[gp path] (7.662,6.907)--(7.669,6.901);
\draw[gp path] (7.694,6.876)--(7.669,6.901);
\draw[gp path] (5.297,6.907)--(5.321,6.932);
\draw[gp path] (5.328,6.939)--(5.321,6.932);
\draw[gp path] (7.631,6.939)--(7.638,6.932);
\draw[gp path] (7.662,6.907)--(7.638,6.932);
\draw[gp path] (5.328,6.939)--(5.353,6.963);
\draw[gp path] (5.359,6.970)--(5.353,6.963);
\draw[gp path] (7.600,6.970)--(7.606,6.963);
\draw[gp path] (7.631,6.939)--(7.606,6.963);
\draw[gp path] (5.359,6.970)--(5.384,6.995);
\draw[gp path] (5.391,7.001)--(5.384,6.995);
\draw[gp path] (7.568,7.001)--(7.575,6.995);
\draw[gp path] (7.600,6.970)--(7.575,6.995);
\draw[gp path] (5.391,7.001)--(5.415,7.026);
\draw[gp path] (5.423,7.033)--(5.415,7.026);
\draw[gp path] (7.536,7.033)--(7.544,7.026);
\draw[gp path] (7.568,7.001)--(7.544,7.026);
\draw[gp path] (5.423,7.033)--(5.447,7.048);
\draw[gp path] (5.478,7.048)--(5.447,7.048);
\draw[gp path] (5.509,7.048)--(5.478,7.048);
\draw[gp path] (5.541,7.048)--(5.509,7.048);
\draw[gp path] (5.572,7.048)--(5.541,7.048);
\draw[gp path] (5.603,7.048)--(5.572,7.048);
\draw[gp path] (5.634,7.048)--(5.603,7.048);
\draw[gp path] (5.666,7.048)--(5.634,7.048);
\draw[gp path] (5.697,7.048)--(5.666,7.048);
\draw[gp path] (5.728,7.048)--(5.697,7.048);
\draw[gp path] (5.760,7.048)--(5.728,7.048);
\draw[gp path] (5.791,7.048)--(5.760,7.048);
\draw[gp path] (5.822,7.048)--(5.791,7.048);
\draw[gp path] (5.854,7.048)--(5.822,7.048);
\draw[gp path] (5.885,7.048)--(5.854,7.048);
\draw[gp path] (5.916,7.048)--(5.885,7.048);
\draw[gp path] (5.947,7.048)--(5.916,7.048);
\draw[gp path] (5.979,7.048)--(5.947,7.048);
\draw[gp path] (6.010,7.048)--(5.979,7.048);
\draw[gp path] (6.041,7.048)--(6.010,7.048);
\draw[gp path] (6.073,7.048)--(6.041,7.048);
\draw[gp path] (6.104,7.048)--(6.073,7.048);
\draw[gp path] (6.135,7.048)--(6.104,7.048);
\draw[gp path] (6.167,7.048)--(6.135,7.048);
\draw[gp path] (6.198,7.048)--(6.167,7.048);
\draw[gp path] (6.229,7.048)--(6.198,7.048);
\draw[gp path] (6.260,7.048)--(6.229,7.048);
\draw[gp path] (6.292,7.048)--(6.260,7.048);
\draw[gp path] (6.323,7.048)--(6.292,7.048);
\draw[gp path] (6.354,7.048)--(6.323,7.048);
\draw[gp path] (6.386,7.048)--(6.354,7.048);
\draw[gp path] (6.417,7.048)--(6.386,7.048);
\draw[gp path] (6.448,7.048)--(6.417,7.048);
\draw[gp path] (6.480,7.048)--(6.448,7.048);
\draw[gp path] (6.511,7.048)--(6.480,7.048);
\draw[gp path] (6.542,7.048)--(6.511,7.048);
\draw[gp path] (6.573,7.048)--(6.542,7.048);
\draw[gp path] (6.605,7.048)--(6.573,7.048);
\draw[gp path] (6.636,7.048)--(6.605,7.048);
\draw[gp path] (6.667,7.048)--(6.636,7.048);
\draw[gp path] (6.699,7.048)--(6.667,7.048);
\draw[gp path] (6.730,7.048)--(6.699,7.048);
\draw[gp path] (6.761,7.048)--(6.730,7.048);
\draw[gp path] (6.793,7.048)--(6.761,7.048);
\draw[gp path] (6.824,7.048)--(6.793,7.048);
\draw[gp path] (6.855,7.048)--(6.824,7.048);
\draw[gp path] (6.886,7.048)--(6.855,7.048);
\draw[gp path] (6.918,7.048)--(6.886,7.048);
\draw[gp path] (6.949,7.048)--(6.918,7.048);
\draw[gp path] (6.980,7.048)--(6.949,7.048);
\draw[gp path] (7.012,7.048)--(6.980,7.048);
\draw[gp path] (7.043,7.048)--(7.012,7.048);
\draw[gp path] (7.074,7.048)--(7.043,7.048);
\draw[gp path] (7.106,7.048)--(7.074,7.048);
\draw[gp path] (7.137,7.048)--(7.106,7.048);
\draw[gp path] (7.168,7.048)--(7.137,7.048);
\draw[gp path] (7.199,7.048)--(7.168,7.048);
\draw[gp path] (7.231,7.048)--(7.199,7.048);
\draw[gp path] (7.262,7.048)--(7.231,7.048);
\draw[gp path] (7.293,7.048)--(7.262,7.048);
\draw[gp path] (7.325,7.048)--(7.293,7.048);
\draw[gp path] (7.356,7.048)--(7.325,7.048);
\draw[gp path] (7.387,7.048)--(7.356,7.048);
\draw[gp path] (7.419,7.048)--(7.387,7.048);
\draw[gp path] (7.450,7.048)--(7.419,7.048);
\draw[gp path] (7.481,7.048)--(7.450,7.048);
\draw[gp path] (7.512,7.048)--(7.481,7.048);
\draw[gp path] (7.536,7.033)--(7.512,7.048);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.538,2.275)--(5.541,2.273);
\draw[gp path] (5.572,2.268)--(5.541,2.273);
\draw[gp path] (5.603,2.268)--(5.572,2.268);
\draw[gp path] (5.634,2.268)--(5.603,2.268);
\draw[gp path] (5.666,2.268)--(5.634,2.268);
\draw[gp path] (5.697,2.268)--(5.666,2.268);
\draw[gp path] (5.728,2.268)--(5.697,2.268);
\draw[gp path] (5.760,2.268)--(5.728,2.268);
\draw[gp path] (5.791,2.268)--(5.760,2.268);
\draw[gp path] (5.822,2.268)--(5.791,2.268);
\draw[gp path] (5.854,2.268)--(5.822,2.268);
\draw[gp path] (5.885,2.268)--(5.854,2.268);
\draw[gp path] (5.916,2.268)--(5.885,2.268);
\draw[gp path] (5.947,2.268)--(5.916,2.268);
\draw[gp path] (5.979,2.268)--(5.947,2.268);
\draw[gp path] (6.010,2.268)--(5.979,2.268);
\draw[gp path] (6.041,2.268)--(6.010,2.268);
\draw[gp path] (6.073,2.268)--(6.041,2.268);
\draw[gp path] (6.104,2.268)--(6.073,2.268);
\draw[gp path] (6.135,2.268)--(6.104,2.268);
\draw[gp path] (6.167,2.268)--(6.135,2.268);
\draw[gp path] (6.198,2.268)--(6.167,2.268);
\draw[gp path] (6.229,2.268)--(6.198,2.268);
\draw[gp path] (6.260,2.268)--(6.229,2.268);
\draw[gp path] (6.292,2.268)--(6.260,2.268);
\draw[gp path] (6.323,2.268)--(6.292,2.268);
\draw[gp path] (6.354,2.268)--(6.323,2.268);
\draw[gp path] (6.386,2.268)--(6.354,2.268);
\draw[gp path] (6.417,2.268)--(6.386,2.268);
\draw[gp path] (6.448,2.268)--(6.417,2.268);
\draw[gp path] (6.480,2.268)--(6.448,2.268);
\draw[gp path] (6.511,2.268)--(6.480,2.268);
\draw[gp path] (6.542,2.268)--(6.511,2.268);
\draw[gp path] (6.573,2.268)--(6.542,2.268);
\draw[gp path] (6.605,2.268)--(6.573,2.268);
\draw[gp path] (6.636,2.268)--(6.605,2.268);
\draw[gp path] (6.667,2.268)--(6.636,2.268);
\draw[gp path] (6.699,2.268)--(6.667,2.268);
\draw[gp path] (6.730,2.268)--(6.699,2.268);
\draw[gp path] (6.761,2.268)--(6.730,2.268);
\draw[gp path] (6.793,2.268)--(6.761,2.268);
\draw[gp path] (6.824,2.268)--(6.793,2.268);
\draw[gp path] (6.855,2.268)--(6.824,2.268);
\draw[gp path] (6.886,2.268)--(6.855,2.268);
\draw[gp path] (6.918,2.268)--(6.886,2.268);
\draw[gp path] (6.949,2.268)--(6.918,2.268);
\draw[gp path] (6.980,2.268)--(6.949,2.268);
\draw[gp path] (7.012,2.268)--(6.980,2.268);
\draw[gp path] (7.043,2.268)--(7.012,2.268);
\draw[gp path] (7.074,2.268)--(7.043,2.268);
\draw[gp path] (7.106,2.268)--(7.074,2.268);
\draw[gp path] (7.137,2.268)--(7.106,2.268);
\draw[gp path] (7.168,2.268)--(7.137,2.268);
\draw[gp path] (7.199,2.268)--(7.168,2.268);
\draw[gp path] (7.231,2.268)--(7.199,2.268);
\draw[gp path] (7.262,2.268)--(7.231,2.268);
\draw[gp path] (7.293,2.268)--(7.262,2.268);
\draw[gp path] (7.325,2.268)--(7.293,2.268);
\draw[gp path] (7.356,2.268)--(7.325,2.268);
\draw[gp path] (7.387,2.268)--(7.356,2.268);
\draw[gp path] (7.419,2.273)--(7.387,2.268);
\draw[gp path] (7.421,2.275)--(7.419,2.273);
\draw[gp path] (5.506,2.306)--(5.509,2.303);
\draw[gp path] (5.538,2.275)--(5.509,2.303);
\draw[gp path] (7.421,2.275)--(7.450,2.303);
\draw[gp path] (7.453,2.306)--(7.450,2.303);
\draw[gp path] (5.475,2.338)--(5.478,2.335);
\draw[gp path] (5.506,2.306)--(5.478,2.335);
\draw[gp path] (7.453,2.306)--(7.481,2.335);
\draw[gp path] (7.484,2.338)--(7.481,2.335);
\draw[gp path] (5.444,2.369)--(5.447,2.366);
\draw[gp path] (5.475,2.338)--(5.447,2.366);
\draw[gp path] (7.484,2.338)--(7.512,2.366);
\draw[gp path] (7.515,2.369)--(7.512,2.366);
\draw[gp path] (5.413,2.400)--(5.415,2.397);
\draw[gp path] (5.444,2.369)--(5.415,2.397);
\draw[gp path] (7.515,2.369)--(7.544,2.397);
\draw[gp path] (7.546,2.400)--(7.544,2.397);
\draw[gp path] (5.381,2.431)--(5.384,2.429);
\draw[gp path] (5.413,2.400)--(5.384,2.429);
\draw[gp path] (7.546,2.400)--(7.575,2.429);
\draw[gp path] (7.578,2.431)--(7.575,2.429);
\draw[gp path] (5.350,2.463)--(5.353,2.460);
\draw[gp path] (5.381,2.431)--(5.353,2.460);
\draw[gp path] (7.578,2.431)--(7.606,2.460);
\draw[gp path] (7.609,2.463)--(7.606,2.460);
\draw[gp path] (5.319,2.494)--(5.321,2.491);
\draw[gp path] (5.350,2.463)--(5.321,2.491);
\draw[gp path] (7.609,2.463)--(7.638,2.491);
\draw[gp path] (7.640,2.494)--(7.638,2.491);
\draw[gp path] (5.287,2.525)--(5.290,2.523);
\draw[gp path] (5.319,2.494)--(5.290,2.523);
\draw[gp path] (7.640,2.494)--(7.669,2.523);
\draw[gp path] (7.672,2.525)--(7.669,2.523);
\draw[gp path] (5.256,2.557)--(5.259,2.554);
\draw[gp path] (5.287,2.525)--(5.259,2.554);
\draw[gp path] (7.672,2.525)--(7.700,2.554);
\draw[gp path] (7.703,2.557)--(7.700,2.554);
\draw[gp path] (5.225,2.588)--(5.228,2.585);
\draw[gp path] (5.256,2.557)--(5.228,2.585);
\draw[gp path] (7.703,2.557)--(7.732,2.585);
\draw[gp path] (7.734,2.588)--(7.732,2.585);
\draw[gp path] (5.193,2.619)--(5.196,2.616);
\draw[gp path] (5.225,2.588)--(5.196,2.616);
\draw[gp path] (7.734,2.588)--(7.763,2.616);
\draw[gp path] (7.766,2.619)--(7.763,2.616);
\draw[gp path] (5.162,2.651)--(5.165,2.648);
\draw[gp path] (5.193,2.619)--(5.165,2.648);
\draw[gp path] (7.766,2.619)--(7.794,2.648);
\draw[gp path] (7.797,2.651)--(7.794,2.648);
\draw[gp path] (5.131,2.682)--(5.134,2.679);
\draw[gp path] (5.162,2.651)--(5.134,2.679);
\draw[gp path] (7.797,2.651)--(7.825,2.679);
\draw[gp path] (7.828,2.682)--(7.825,2.679);
\draw[gp path] (5.100,2.713)--(5.102,2.710);
\draw[gp path] (5.131,2.682)--(5.102,2.710);
\draw[gp path] (7.828,2.682)--(7.857,2.710);
\draw[gp path] (7.859,2.713)--(7.857,2.710);
\draw[gp path] (5.068,2.744)--(5.071,2.742);
\draw[gp path] (5.100,2.713)--(5.071,2.742);
\draw[gp path] (7.859,2.713)--(7.888,2.742);
\draw[gp path] (7.891,2.744)--(7.888,2.742);
\draw[gp path] (5.037,2.776)--(5.040,2.773);
\draw[gp path] (5.068,2.744)--(5.040,2.773);
\draw[gp path] (7.891,2.744)--(7.919,2.773);
\draw[gp path] (7.922,2.776)--(7.919,2.773);
\draw[gp path] (5.006,2.807)--(5.008,2.804);
\draw[gp path] (5.037,2.776)--(5.008,2.804);
\draw[gp path] (7.922,2.776)--(7.951,2.804);
\draw[gp path] (7.953,2.807)--(7.951,2.804);
\draw[gp path] (4.974,2.838)--(4.977,2.836);
\draw[gp path] (5.006,2.807)--(4.977,2.836);
\draw[gp path] (7.953,2.807)--(7.982,2.836);
\draw[gp path] (7.985,2.838)--(7.982,2.836);
\draw[gp path] (4.943,2.870)--(4.946,2.867);
\draw[gp path] (4.974,2.838)--(4.946,2.867);
\draw[gp path] (7.985,2.838)--(8.013,2.867);
\draw[gp path] (8.016,2.870)--(8.013,2.867);
\draw[gp path] (4.912,2.901)--(4.915,2.898);
\draw[gp path] (4.943,2.870)--(4.915,2.898);
\draw[gp path] (8.016,2.870)--(8.045,2.898);
\draw[gp path] (8.047,2.901)--(8.045,2.898);
\draw[gp path] (4.880,2.932)--(4.883,2.929);
\draw[gp path] (4.912,2.901)--(4.883,2.929);
\draw[gp path] (8.047,2.901)--(8.076,2.929);
\draw[gp path] (8.079,2.932)--(8.076,2.929);
\draw[gp path] (4.849,2.964)--(4.852,2.961);
\draw[gp path] (4.880,2.932)--(4.852,2.961);
\draw[gp path] (8.079,2.932)--(8.107,2.961);
\draw[gp path] (8.110,2.964)--(8.107,2.961);
\draw[gp path] (4.818,2.995)--(4.821,2.992);
\draw[gp path] (4.849,2.964)--(4.821,2.992);
\draw[gp path] (8.110,2.964)--(8.138,2.992);
\draw[gp path] (8.141,2.995)--(8.138,2.992);
\draw[gp path] (4.787,3.026)--(4.789,3.023);
\draw[gp path] (4.818,2.995)--(4.789,3.023);
\draw[gp path] (8.141,2.995)--(8.170,3.023);
\draw[gp path] (8.172,3.026)--(8.170,3.023);
\draw[gp path] (4.755,3.057)--(4.758,3.055);
\draw[gp path] (4.787,3.026)--(4.758,3.055);
\draw[gp path] (8.172,3.026)--(8.201,3.055);
\draw[gp path] (8.204,3.057)--(8.201,3.055);
\draw[gp path] (4.724,3.089)--(4.727,3.086);
\draw[gp path] (4.755,3.057)--(4.727,3.086);
\draw[gp path] (8.204,3.057)--(8.232,3.086);
\draw[gp path] (8.235,3.089)--(8.232,3.086);
\draw[gp path] (4.693,3.120)--(4.695,3.117);
\draw[gp path] (4.724,3.089)--(4.695,3.117);
\draw[gp path] (8.235,3.089)--(8.264,3.117);
\draw[gp path] (8.266,3.120)--(8.264,3.117);
\draw[gp path] (4.661,3.151)--(4.664,3.149);
\draw[gp path] (4.693,3.120)--(4.664,3.149);
\draw[gp path] (8.266,3.120)--(8.295,3.149);
\draw[gp path] (8.298,3.151)--(8.295,3.149);
\draw[gp path] (4.630,3.183)--(4.633,3.180);
\draw[gp path] (4.661,3.151)--(4.633,3.180);
\draw[gp path] (8.298,3.151)--(8.326,3.180);
\draw[gp path] (8.329,3.183)--(8.326,3.180);
\draw[gp path] (4.599,3.214)--(4.602,3.211);
\draw[gp path] (4.630,3.183)--(4.602,3.211);
\draw[gp path] (8.329,3.183)--(8.358,3.211);
\draw[gp path] (8.360,3.214)--(8.358,3.211);
\draw[gp path] (4.567,3.245)--(4.570,3.242);
\draw[gp path] (4.599,3.214)--(4.570,3.242);
\draw[gp path] (8.360,3.214)--(8.389,3.242);
\draw[gp path] (8.392,3.245)--(8.389,3.242);
\draw[gp path] (4.536,3.277)--(4.539,3.274);
\draw[gp path] (4.567,3.245)--(4.539,3.274);
\draw[gp path] (8.392,3.245)--(8.420,3.274);
\draw[gp path] (8.423,3.277)--(8.420,3.274);
\draw[gp path] (4.505,3.308)--(4.508,3.305);
\draw[gp path] (4.536,3.277)--(4.508,3.305);
\draw[gp path] (8.423,3.277)--(8.451,3.305);
\draw[gp path] (8.454,3.308)--(8.451,3.305);
\draw[gp path] (4.474,3.339)--(4.476,3.336);
\draw[gp path] (4.505,3.308)--(4.476,3.336);
\draw[gp path] (8.454,3.308)--(8.483,3.336);
\draw[gp path] (8.485,3.339)--(8.483,3.336);
\draw[gp path] (4.442,3.370)--(4.445,3.368);
\draw[gp path] (4.474,3.339)--(4.445,3.368);
\draw[gp path] (8.485,3.339)--(8.514,3.368);
\draw[gp path] (8.517,3.370)--(8.514,3.368);
\draw[gp path] (4.411,3.402)--(4.414,3.399);
\draw[gp path] (4.442,3.370)--(4.414,3.399);
\draw[gp path] (8.517,3.370)--(8.545,3.399);
\draw[gp path] (8.548,3.402)--(8.545,3.399);
\draw[gp path] (4.380,3.433)--(4.382,3.430);
\draw[gp path] (4.411,3.402)--(4.382,3.430);
\draw[gp path] (8.548,3.402)--(8.577,3.430);
\draw[gp path] (8.579,3.433)--(8.577,3.430);
\draw[gp path] (4.348,3.464)--(4.351,3.462);
\draw[gp path] (4.380,3.433)--(4.351,3.462);
\draw[gp path] (8.579,3.433)--(8.608,3.462);
\draw[gp path] (8.611,3.464)--(8.608,3.462);
\draw[gp path] (4.317,3.496)--(4.320,3.493);
\draw[gp path] (4.348,3.464)--(4.320,3.493);
\draw[gp path] (8.611,3.464)--(8.639,3.493);
\draw[gp path] (8.642,3.496)--(8.639,3.493);
\draw[gp path] (4.286,3.527)--(4.289,3.524);
\draw[gp path] (4.317,3.496)--(4.289,3.524);
\draw[gp path] (8.642,3.496)--(8.671,3.524);
\draw[gp path] (8.673,3.527)--(8.671,3.524);
\draw[gp path] (4.254,3.558)--(4.257,3.555);
\draw[gp path] (4.286,3.527)--(4.257,3.555);
\draw[gp path] (8.673,3.527)--(8.702,3.555);
\draw[gp path] (8.705,3.558)--(8.702,3.555);
\draw[gp path] (4.224,3.590)--(4.226,3.587);
\draw[gp path] (4.254,3.558)--(4.226,3.587);
\draw[gp path] (8.705,3.558)--(8.733,3.587);
\draw[gp path] (8.735,3.590)--(8.733,3.587);
\draw[gp path] (4.219,3.621)--(4.224,3.590);
\draw[gp path] (8.740,3.621)--(8.735,3.590);
\draw[gp path] (4.219,3.652)--(4.219,3.621);
\draw[gp path] (8.740,3.652)--(8.740,3.621);
\draw[gp path] (4.219,3.683)--(4.219,3.652);
\draw[gp path] (8.740,3.683)--(8.740,3.652);
\draw[gp path] (4.219,3.715)--(4.219,3.683);
\draw[gp path] (8.740,3.715)--(8.740,3.683);
\draw[gp path] (4.219,3.746)--(4.219,3.715);
\draw[gp path] (8.740,3.746)--(8.740,3.715);
\draw[gp path] (4.219,3.777)--(4.219,3.746);
\draw[gp path] (8.740,3.777)--(8.740,3.746);
\draw[gp path] (4.219,3.809)--(4.219,3.777);
\draw[gp path] (8.740,3.809)--(8.740,3.777);
\draw[gp path] (4.219,3.840)--(4.219,3.809);
\draw[gp path] (8.740,3.840)--(8.740,3.809);
\draw[gp path] (4.219,3.871)--(4.219,3.840);
\draw[gp path] (8.740,3.871)--(8.740,3.840);
\draw[gp path] (4.219,3.903)--(4.219,3.871);
\draw[gp path] (8.740,3.903)--(8.740,3.871);
\draw[gp path] (4.219,3.934)--(4.219,3.903);
\draw[gp path] (8.740,3.934)--(8.740,3.903);
\draw[gp path] (4.219,3.965)--(4.219,3.934);
\draw[gp path] (8.740,3.965)--(8.740,3.934);
\draw[gp path] (4.219,3.996)--(4.219,3.965);
\draw[gp path] (8.740,3.996)--(8.740,3.965);
\draw[gp path] (4.219,4.028)--(4.219,3.996);
\draw[gp path] (8.740,4.028)--(8.740,3.996);
\draw[gp path] (4.219,4.059)--(4.219,4.028);
\draw[gp path] (8.740,4.059)--(8.740,4.028);
\draw[gp path] (4.219,4.090)--(4.219,4.059);
\draw[gp path] (8.740,4.090)--(8.740,4.059);
\draw[gp path] (4.219,4.122)--(4.219,4.090);
\draw[gp path] (8.740,4.122)--(8.740,4.090);
\draw[gp path] (4.219,4.153)--(4.219,4.122);
\draw[gp path] (8.740,4.153)--(8.740,4.122);
\draw[gp path] (4.219,4.184)--(4.219,4.153);
\draw[gp path] (8.740,4.184)--(8.740,4.153);
\draw[gp path] (4.219,4.216)--(4.219,4.184);
\draw[gp path] (8.740,4.216)--(8.740,4.184);
\draw[gp path] (4.219,4.247)--(4.219,4.216);
\draw[gp path] (8.740,4.247)--(8.740,4.216);
\draw[gp path] (4.219,4.278)--(4.219,4.247);
\draw[gp path] (8.740,4.278)--(8.740,4.247);
\draw[gp path] (4.219,4.309)--(4.219,4.278);
\draw[gp path] (8.740,4.309)--(8.740,4.278);
\draw[gp path] (4.219,4.341)--(4.219,4.309);
\draw[gp path] (8.740,4.341)--(8.740,4.309);
\draw[gp path] (4.219,4.372)--(4.219,4.341);
\draw[gp path] (8.740,4.372)--(8.740,4.341);
\draw[gp path] (4.219,4.403)--(4.219,4.372);
\draw[gp path] (8.740,4.403)--(8.740,4.372);
\draw[gp path] (4.219,4.435)--(4.219,4.403);
\draw[gp path] (8.740,4.435)--(8.740,4.403);
\draw[gp path] (4.219,4.466)--(4.219,4.435);
\draw[gp path] (8.740,4.466)--(8.740,4.435);
\draw[gp path] (4.219,4.497)--(4.219,4.466);
\draw[gp path] (8.740,4.497)--(8.740,4.466);
\draw[gp path] (4.219,4.529)--(4.219,4.497);
\draw[gp path] (8.740,4.529)--(8.740,4.497);
\draw[gp path] (4.219,4.560)--(4.219,4.529);
\draw[gp path] (8.740,4.560)--(8.740,4.529);
\draw[gp path] (4.219,4.591)--(4.219,4.560);
\draw[gp path] (8.740,4.591)--(8.740,4.560);
\draw[gp path] (4.219,4.622)--(4.219,4.591);
\draw[gp path] (8.740,4.622)--(8.740,4.591);
\draw[gp path] (4.219,4.654)--(4.219,4.622);
\draw[gp path] (8.740,4.654)--(8.740,4.622);
\draw[gp path] (4.219,4.685)--(4.219,4.654);
\draw[gp path] (8.740,4.685)--(8.740,4.654);
\draw[gp path] (4.219,4.716)--(4.219,4.685);
\draw[gp path] (8.740,4.716)--(8.740,4.685);
\draw[gp path] (4.219,4.748)--(4.219,4.716);
\draw[gp path] (8.740,4.748)--(8.740,4.716);
\draw[gp path] (4.219,4.779)--(4.219,4.748);
\draw[gp path] (8.740,4.779)--(8.740,4.748);
\draw[gp path] (4.219,4.810)--(4.219,4.779);
\draw[gp path] (8.740,4.810)--(8.740,4.779);
\draw[gp path] (4.219,4.842)--(4.219,4.810);
\draw[gp path] (8.740,4.842)--(8.740,4.810);
\draw[gp path] (4.219,4.873)--(4.219,4.842);
\draw[gp path] (8.740,4.873)--(8.740,4.842);
\draw[gp path] (4.219,4.904)--(4.219,4.873);
\draw[gp path] (8.740,4.904)--(8.740,4.873);
\draw[gp path] (4.219,4.935)--(4.219,4.904);
\draw[gp path] (8.740,4.935)--(8.740,4.904);
\draw[gp path] (4.219,4.967)--(4.219,4.935);
\draw[gp path] (8.740,4.967)--(8.740,4.935);
\draw[gp path] (4.219,4.998)--(4.219,4.967);
\draw[gp path] (8.740,4.998)--(8.740,4.967);
\draw[gp path] (4.219,5.029)--(4.219,4.998);
\draw[gp path] (8.740,5.029)--(8.740,4.998);
\draw[gp path] (4.219,5.061)--(4.219,5.029);
\draw[gp path] (8.740,5.061)--(8.740,5.029);
\draw[gp path] (4.219,5.092)--(4.219,5.061);
\draw[gp path] (8.740,5.092)--(8.740,5.061);
\draw[gp path] (4.219,5.123)--(4.219,5.092);
\draw[gp path] (8.740,5.123)--(8.740,5.092);
\draw[gp path] (4.219,5.155)--(4.219,5.123);
\draw[gp path] (8.740,5.155)--(8.740,5.123);
\draw[gp path] (4.219,5.186)--(4.219,5.155);
\draw[gp path] (8.740,5.186)--(8.740,5.155);
\draw[gp path] (4.219,5.217)--(4.219,5.186);
\draw[gp path] (8.740,5.217)--(8.740,5.186);
\draw[gp path] (4.219,5.248)--(4.219,5.217);
\draw[gp path] (8.740,5.248)--(8.740,5.217);
\draw[gp path] (4.219,5.280)--(4.219,5.248);
\draw[gp path] (8.740,5.280)--(8.740,5.248);
\draw[gp path] (4.219,5.311)--(4.219,5.280);
\draw[gp path] (8.740,5.311)--(8.740,5.280);
\draw[gp path] (4.219,5.342)--(4.219,5.311);
\draw[gp path] (8.740,5.342)--(8.740,5.311);
\draw[gp path] (4.219,5.374)--(4.219,5.342);
\draw[gp path] (8.740,5.374)--(8.740,5.342);
\draw[gp path] (4.219,5.405)--(4.219,5.374);
\draw[gp path] (8.740,5.405)--(8.740,5.374);
\draw[gp path] (4.219,5.436)--(4.219,5.405);
\draw[gp path] (8.740,5.436)--(8.740,5.405);
\draw[gp path] (4.224,5.468)--(4.219,5.436);
\draw[gp path] (8.735,5.468)--(8.740,5.436);
\draw[gp path] (4.224,5.468)--(4.226,5.470);
\draw[gp path] (4.254,5.499)--(4.226,5.470);
\draw[gp path] (8.705,5.499)--(8.733,5.470);
\draw[gp path] (8.735,5.468)--(8.733,5.470);
\draw[gp path] (4.254,5.499)--(4.257,5.502);
\draw[gp path] (4.286,5.530)--(4.257,5.502);
\draw[gp path] (8.673,5.530)--(8.702,5.502);
\draw[gp path] (8.705,5.499)--(8.702,5.502);
\draw[gp path] (4.286,5.530)--(4.289,5.533);
\draw[gp path] (4.317,5.561)--(4.289,5.533);
\draw[gp path] (8.642,5.561)--(8.671,5.533);
\draw[gp path] (8.673,5.530)--(8.671,5.533);
\draw[gp path] (4.317,5.561)--(4.320,5.564);
\draw[gp path] (4.348,5.593)--(4.320,5.564);
\draw[gp path] (8.611,5.593)--(8.639,5.564);
\draw[gp path] (8.642,5.561)--(8.639,5.564);
\draw[gp path] (4.348,5.593)--(4.351,5.595);
\draw[gp path] (4.380,5.624)--(4.351,5.595);
\draw[gp path] (8.579,5.624)--(8.608,5.595);
\draw[gp path] (8.611,5.593)--(8.608,5.595);
\draw[gp path] (4.380,5.624)--(4.382,5.627);
\draw[gp path] (4.411,5.655)--(4.382,5.627);
\draw[gp path] (8.548,5.655)--(8.577,5.627);
\draw[gp path] (8.579,5.624)--(8.577,5.627);
\draw[gp path] (4.411,5.655)--(4.414,5.658);
\draw[gp path] (4.442,5.687)--(4.414,5.658);
\draw[gp path] (8.517,5.687)--(8.545,5.658);
\draw[gp path] (8.548,5.655)--(8.545,5.658);
\draw[gp path] (4.442,5.687)--(4.445,5.689);
\draw[gp path] (4.474,5.718)--(4.445,5.689);
\draw[gp path] (8.485,5.718)--(8.514,5.689);
\draw[gp path] (8.517,5.687)--(8.514,5.689);
\draw[gp path] (4.474,5.718)--(4.476,5.721);
\draw[gp path] (4.505,5.749)--(4.476,5.721);
\draw[gp path] (8.454,5.749)--(8.483,5.721);
\draw[gp path] (8.485,5.718)--(8.483,5.721);
\draw[gp path] (4.505,5.749)--(4.508,5.752);
\draw[gp path] (4.536,5.781)--(4.508,5.752);
\draw[gp path] (8.423,5.781)--(8.451,5.752);
\draw[gp path] (8.454,5.749)--(8.451,5.752);
\draw[gp path] (4.536,5.781)--(4.539,5.783);
\draw[gp path] (4.567,5.812)--(4.539,5.783);
\draw[gp path] (8.392,5.812)--(8.420,5.783);
\draw[gp path] (8.423,5.781)--(8.420,5.783);
\draw[gp path] (4.567,5.812)--(4.570,5.815);
\draw[gp path] (4.599,5.843)--(4.570,5.815);
\draw[gp path] (8.360,5.843)--(8.389,5.815);
\draw[gp path] (8.392,5.812)--(8.389,5.815);
\draw[gp path] (4.599,5.843)--(4.602,5.846);
\draw[gp path] (4.630,5.874)--(4.602,5.846);
\draw[gp path] (8.329,5.874)--(8.358,5.846);
\draw[gp path] (8.360,5.843)--(8.358,5.846);
\draw[gp path] (4.630,5.874)--(4.633,5.877);
\draw[gp path] (4.661,5.906)--(4.633,5.877);
\draw[gp path] (8.298,5.906)--(8.326,5.877);
\draw[gp path] (8.329,5.874)--(8.326,5.877);
\draw[gp path] (4.661,5.906)--(4.664,5.908);
\draw[gp path] (4.693,5.937)--(4.664,5.908);
\draw[gp path] (8.266,5.937)--(8.295,5.908);
\draw[gp path] (8.298,5.906)--(8.295,5.908);
\draw[gp path] (4.693,5.937)--(4.695,5.940);
\draw[gp path] (4.724,5.968)--(4.695,5.940);
\draw[gp path] (8.235,5.968)--(8.264,5.940);
\draw[gp path] (8.266,5.937)--(8.264,5.940);
\draw[gp path] (4.724,5.968)--(4.727,5.971);
\draw[gp path] (4.755,6.000)--(4.727,5.971);
\draw[gp path] (8.204,6.000)--(8.232,5.971);
\draw[gp path] (8.235,5.968)--(8.232,5.971);
\draw[gp path] (4.755,6.000)--(4.758,6.002);
\draw[gp path] (4.787,6.031)--(4.758,6.002);
\draw[gp path] (8.172,6.031)--(8.201,6.002);
\draw[gp path] (8.204,6.000)--(8.201,6.002);
\draw[gp path] (4.787,6.031)--(4.789,6.034);
\draw[gp path] (4.818,6.062)--(4.789,6.034);
\draw[gp path] (8.141,6.062)--(8.170,6.034);
\draw[gp path] (8.172,6.031)--(8.170,6.034);
\draw[gp path] (4.818,6.062)--(4.821,6.065);
\draw[gp path] (4.849,6.094)--(4.821,6.065);
\draw[gp path] (8.110,6.094)--(8.138,6.065);
\draw[gp path] (8.141,6.062)--(8.138,6.065);
\draw[gp path] (4.849,6.094)--(4.852,6.096);
\draw[gp path] (4.880,6.125)--(4.852,6.096);
\draw[gp path] (8.079,6.125)--(8.107,6.096);
\draw[gp path] (8.110,6.094)--(8.107,6.096);
\draw[gp path] (4.880,6.125)--(4.883,6.128);
\draw[gp path] (4.912,6.156)--(4.883,6.128);
\draw[gp path] (8.047,6.156)--(8.076,6.128);
\draw[gp path] (8.079,6.125)--(8.076,6.128);
\draw[gp path] (4.912,6.156)--(4.915,6.159);
\draw[gp path] (4.943,6.187)--(4.915,6.159);
\draw[gp path] (8.016,6.187)--(8.045,6.159);
\draw[gp path] (8.047,6.156)--(8.045,6.159);
\draw[gp path] (4.943,6.187)--(4.946,6.190);
\draw[gp path] (4.974,6.219)--(4.946,6.190);
\draw[gp path] (7.985,6.219)--(8.013,6.190);
\draw[gp path] (8.016,6.187)--(8.013,6.190);
\draw[gp path] (4.974,6.219)--(4.977,6.221);
\draw[gp path] (5.006,6.250)--(4.977,6.221);
\draw[gp path] (7.953,6.250)--(7.982,6.221);
\draw[gp path] (7.985,6.219)--(7.982,6.221);
\draw[gp path] (5.006,6.250)--(5.008,6.253);
\draw[gp path] (5.037,6.281)--(5.008,6.253);
\draw[gp path] (7.922,6.281)--(7.951,6.253);
\draw[gp path] (7.953,6.250)--(7.951,6.253);
\draw[gp path] (5.037,6.281)--(5.040,6.284);
\draw[gp path] (5.068,6.313)--(5.040,6.284);
\draw[gp path] (7.891,6.313)--(7.919,6.284);
\draw[gp path] (7.922,6.281)--(7.919,6.284);
\draw[gp path] (5.068,6.313)--(5.071,6.315);
\draw[gp path] (5.100,6.344)--(5.071,6.315);
\draw[gp path] (7.859,6.344)--(7.888,6.315);
\draw[gp path] (7.891,6.313)--(7.888,6.315);
\draw[gp path] (5.100,6.344)--(5.102,6.347);
\draw[gp path] (5.131,6.375)--(5.102,6.347);
\draw[gp path] (7.828,6.375)--(7.857,6.347);
\draw[gp path] (7.859,6.344)--(7.857,6.347);
\draw[gp path] (5.131,6.375)--(5.134,6.378);
\draw[gp path] (5.162,6.407)--(5.134,6.378);
\draw[gp path] (7.797,6.407)--(7.825,6.378);
\draw[gp path] (7.828,6.375)--(7.825,6.378);
\draw[gp path] (5.162,6.407)--(5.165,6.409);
\draw[gp path] (5.193,6.438)--(5.165,6.409);
\draw[gp path] (7.766,6.438)--(7.794,6.409);
\draw[gp path] (7.797,6.407)--(7.794,6.409);
\draw[gp path] (5.193,6.438)--(5.196,6.441);
\draw[gp path] (5.225,6.469)--(5.196,6.441);
\draw[gp path] (7.734,6.469)--(7.763,6.441);
\draw[gp path] (7.766,6.438)--(7.763,6.441);
\draw[gp path] (5.225,6.469)--(5.228,6.472);
\draw[gp path] (5.256,6.500)--(5.228,6.472);
\draw[gp path] (7.703,6.500)--(7.732,6.472);
\draw[gp path] (7.734,6.469)--(7.732,6.472);
\draw[gp path] (5.256,6.500)--(5.259,6.503);
\draw[gp path] (5.287,6.532)--(5.259,6.503);
\draw[gp path] (7.672,6.532)--(7.700,6.503);
\draw[gp path] (7.703,6.500)--(7.700,6.503);
\draw[gp path] (5.287,6.532)--(5.290,6.534);
\draw[gp path] (5.319,6.563)--(5.290,6.534);
\draw[gp path] (7.640,6.563)--(7.669,6.534);
\draw[gp path] (7.672,6.532)--(7.669,6.534);
\draw[gp path] (5.319,6.563)--(5.321,6.566);
\draw[gp path] (5.350,6.594)--(5.321,6.566);
\draw[gp path] (7.609,6.594)--(7.638,6.566);
\draw[gp path] (7.640,6.563)--(7.638,6.566);
\draw[gp path] (5.350,6.594)--(5.353,6.597);
\draw[gp path] (5.381,6.626)--(5.353,6.597);
\draw[gp path] (7.578,6.626)--(7.606,6.597);
\draw[gp path] (7.609,6.594)--(7.606,6.597);
\draw[gp path] (5.381,6.626)--(5.384,6.628);
\draw[gp path] (5.413,6.657)--(5.384,6.628);
\draw[gp path] (7.546,6.657)--(7.575,6.628);
\draw[gp path] (7.578,6.626)--(7.575,6.628);
\draw[gp path] (5.413,6.657)--(5.415,6.660);
\draw[gp path] (5.444,6.688)--(5.415,6.660);
\draw[gp path] (7.515,6.688)--(7.544,6.660);
\draw[gp path] (7.546,6.657)--(7.544,6.660);
\draw[gp path] (5.444,6.688)--(5.447,6.691);
\draw[gp path] (5.475,6.720)--(5.447,6.691);
\draw[gp path] (7.484,6.720)--(7.512,6.691);
\draw[gp path] (7.515,6.688)--(7.512,6.691);
\draw[gp path] (5.475,6.720)--(5.478,6.722);
\draw[gp path] (5.506,6.751)--(5.478,6.722);
\draw[gp path] (7.453,6.751)--(7.481,6.722);
\draw[gp path] (7.484,6.720)--(7.481,6.722);
\draw[gp path] (5.506,6.751)--(5.509,6.754);
\draw[gp path] (5.538,6.782)--(5.509,6.754);
\draw[gp path] (7.421,6.782)--(7.450,6.754);
\draw[gp path] (7.453,6.751)--(7.450,6.754);
\draw[gp path] (5.538,6.782)--(5.541,6.784);
\draw[gp path] (5.572,6.789)--(5.541,6.784);
\draw[gp path] (5.603,6.789)--(5.572,6.789);
\draw[gp path] (5.634,6.789)--(5.603,6.789);
\draw[gp path] (5.666,6.789)--(5.634,6.789);
\draw[gp path] (5.697,6.789)--(5.666,6.789);
\draw[gp path] (5.728,6.789)--(5.697,6.789);
\draw[gp path] (5.760,6.789)--(5.728,6.789);
\draw[gp path] (5.791,6.789)--(5.760,6.789);
\draw[gp path] (5.822,6.789)--(5.791,6.789);
\draw[gp path] (5.854,6.789)--(5.822,6.789);
\draw[gp path] (5.885,6.789)--(5.854,6.789);
\draw[gp path] (5.916,6.789)--(5.885,6.789);
\draw[gp path] (5.947,6.789)--(5.916,6.789);
\draw[gp path] (5.979,6.789)--(5.947,6.789);
\draw[gp path] (6.010,6.789)--(5.979,6.789);
\draw[gp path] (6.041,6.789)--(6.010,6.789);
\draw[gp path] (6.073,6.789)--(6.041,6.789);
\draw[gp path] (6.104,6.789)--(6.073,6.789);
\draw[gp path] (6.135,6.789)--(6.104,6.789);
\draw[gp path] (6.167,6.789)--(6.135,6.789);
\draw[gp path] (6.198,6.789)--(6.167,6.789);
\draw[gp path] (6.229,6.789)--(6.198,6.789);
\draw[gp path] (6.260,6.789)--(6.229,6.789);
\draw[gp path] (6.292,6.789)--(6.260,6.789);
\draw[gp path] (6.323,6.789)--(6.292,6.789);
\draw[gp path] (6.354,6.789)--(6.323,6.789);
\draw[gp path] (6.386,6.789)--(6.354,6.789);
\draw[gp path] (6.417,6.789)--(6.386,6.789);
\draw[gp path] (6.448,6.789)--(6.417,6.789);
\draw[gp path] (6.480,6.789)--(6.448,6.789);
\draw[gp path] (6.511,6.789)--(6.480,6.789);
\draw[gp path] (6.542,6.789)--(6.511,6.789);
\draw[gp path] (6.573,6.789)--(6.542,6.789);
\draw[gp path] (6.605,6.789)--(6.573,6.789);
\draw[gp path] (6.636,6.789)--(6.605,6.789);
\draw[gp path] (6.667,6.789)--(6.636,6.789);
\draw[gp path] (6.699,6.789)--(6.667,6.789);
\draw[gp path] (6.730,6.789)--(6.699,6.789);
\draw[gp path] (6.761,6.789)--(6.730,6.789);
\draw[gp path] (6.793,6.789)--(6.761,6.789);
\draw[gp path] (6.824,6.789)--(6.793,6.789);
\draw[gp path] (6.855,6.789)--(6.824,6.789);
\draw[gp path] (6.886,6.789)--(6.855,6.789);
\draw[gp path] (6.918,6.789)--(6.886,6.789);
\draw[gp path] (6.949,6.789)--(6.918,6.789);
\draw[gp path] (6.980,6.789)--(6.949,6.789);
\draw[gp path] (7.012,6.789)--(6.980,6.789);
\draw[gp path] (7.043,6.789)--(7.012,6.789);
\draw[gp path] (7.074,6.789)--(7.043,6.789);
\draw[gp path] (7.106,6.789)--(7.074,6.789);
\draw[gp path] (7.137,6.789)--(7.106,6.789);
\draw[gp path] (7.168,6.789)--(7.137,6.789);
\draw[gp path] (7.199,6.789)--(7.168,6.789);
\draw[gp path] (7.231,6.789)--(7.199,6.789);
\draw[gp path] (7.262,6.789)--(7.231,6.789);
\draw[gp path] (7.293,6.789)--(7.262,6.789);
\draw[gp path] (7.325,6.789)--(7.293,6.789);
\draw[gp path] (7.356,6.789)--(7.325,6.789);
\draw[gp path] (7.387,6.789)--(7.356,6.789);
\draw[gp path] (7.419,6.784)--(7.387,6.789);
\draw[gp path] (7.421,6.782)--(7.419,6.784);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.639,2.588)--(5.666,2.563);
\draw[gp path] (5.697,2.561)--(5.666,2.563);
\draw[gp path] (5.728,2.561)--(5.697,2.561);
\draw[gp path] (5.760,2.561)--(5.728,2.561);
\draw[gp path] (5.791,2.561)--(5.760,2.561);
\draw[gp path] (5.822,2.561)--(5.791,2.561);
\draw[gp path] (5.854,2.561)--(5.822,2.561);
\draw[gp path] (5.885,2.561)--(5.854,2.561);
\draw[gp path] (5.916,2.561)--(5.885,2.561);
\draw[gp path] (5.947,2.561)--(5.916,2.561);
\draw[gp path] (5.979,2.561)--(5.947,2.561);
\draw[gp path] (6.010,2.561)--(5.979,2.561);
\draw[gp path] (6.041,2.561)--(6.010,2.561);
\draw[gp path] (6.073,2.561)--(6.041,2.561);
\draw[gp path] (6.104,2.561)--(6.073,2.561);
\draw[gp path] (6.135,2.561)--(6.104,2.561);
\draw[gp path] (6.167,2.561)--(6.135,2.561);
\draw[gp path] (6.198,2.561)--(6.167,2.561);
\draw[gp path] (6.229,2.561)--(6.198,2.561);
\draw[gp path] (6.260,2.561)--(6.229,2.561);
\draw[gp path] (6.292,2.561)--(6.260,2.561);
\draw[gp path] (6.323,2.561)--(6.292,2.561);
\draw[gp path] (6.354,2.561)--(6.323,2.561);
\draw[gp path] (6.386,2.561)--(6.354,2.561);
\draw[gp path] (6.417,2.561)--(6.386,2.561);
\draw[gp path] (6.448,2.561)--(6.417,2.561);
\draw[gp path] (6.480,2.561)--(6.448,2.561);
\draw[gp path] (6.511,2.561)--(6.480,2.561);
\draw[gp path] (6.542,2.561)--(6.511,2.561);
\draw[gp path] (6.573,2.561)--(6.542,2.561);
\draw[gp path] (6.605,2.561)--(6.573,2.561);
\draw[gp path] (6.636,2.561)--(6.605,2.561);
\draw[gp path] (6.667,2.561)--(6.636,2.561);
\draw[gp path] (6.699,2.561)--(6.667,2.561);
\draw[gp path] (6.730,2.561)--(6.699,2.561);
\draw[gp path] (6.761,2.561)--(6.730,2.561);
\draw[gp path] (6.793,2.561)--(6.761,2.561);
\draw[gp path] (6.824,2.561)--(6.793,2.561);
\draw[gp path] (6.855,2.561)--(6.824,2.561);
\draw[gp path] (6.886,2.561)--(6.855,2.561);
\draw[gp path] (6.918,2.561)--(6.886,2.561);
\draw[gp path] (6.949,2.561)--(6.918,2.561);
\draw[gp path] (6.980,2.561)--(6.949,2.561);
\draw[gp path] (7.012,2.561)--(6.980,2.561);
\draw[gp path] (7.043,2.561)--(7.012,2.561);
\draw[gp path] (7.074,2.561)--(7.043,2.561);
\draw[gp path] (7.106,2.561)--(7.074,2.561);
\draw[gp path] (7.137,2.561)--(7.106,2.561);
\draw[gp path] (7.168,2.561)--(7.137,2.561);
\draw[gp path] (7.199,2.561)--(7.168,2.561);
\draw[gp path] (7.231,2.561)--(7.199,2.561);
\draw[gp path] (7.262,2.561)--(7.231,2.561);
\draw[gp path] (7.293,2.563)--(7.262,2.561);
\draw[gp path] (7.320,2.588)--(7.293,2.563);
\draw[gp path] (5.608,2.619)--(5.634,2.593);
\draw[gp path] (5.639,2.588)--(5.634,2.593);
\draw[gp path] (7.320,2.588)--(7.325,2.593);
\draw[gp path] (7.351,2.619)--(7.325,2.593);
\draw[gp path] (5.577,2.651)--(5.603,2.624);
\draw[gp path] (5.608,2.619)--(5.603,2.624);
\draw[gp path] (7.351,2.619)--(7.356,2.624);
\draw[gp path] (7.382,2.651)--(7.356,2.624);
\draw[gp path] (5.545,2.682)--(5.572,2.655);
\draw[gp path] (5.577,2.651)--(5.572,2.655);
\draw[gp path] (7.382,2.651)--(7.387,2.655);
\draw[gp path] (7.414,2.682)--(7.387,2.655);
\draw[gp path] (5.514,2.713)--(5.541,2.687);
\draw[gp path] (5.545,2.682)--(5.541,2.687);
\draw[gp path] (7.414,2.682)--(7.419,2.687);
\draw[gp path] (7.445,2.713)--(7.419,2.687);
\draw[gp path] (5.483,2.744)--(5.509,2.718);
\draw[gp path] (5.514,2.713)--(5.509,2.718);
\draw[gp path] (7.445,2.713)--(7.450,2.718);
\draw[gp path] (7.476,2.744)--(7.450,2.718);
\draw[gp path] (5.452,2.776)--(5.478,2.749);
\draw[gp path] (5.483,2.744)--(5.478,2.749);
\draw[gp path] (7.476,2.744)--(7.481,2.749);
\draw[gp path] (7.507,2.776)--(7.481,2.749);
\draw[gp path] (5.420,2.807)--(5.447,2.781);
\draw[gp path] (5.452,2.776)--(5.447,2.781);
\draw[gp path] (7.507,2.776)--(7.512,2.781);
\draw[gp path] (7.539,2.807)--(7.512,2.781);
\draw[gp path] (5.389,2.838)--(5.415,2.812);
\draw[gp path] (5.420,2.807)--(5.415,2.812);
\draw[gp path] (7.539,2.807)--(7.544,2.812);
\draw[gp path] (7.570,2.838)--(7.544,2.812);
\draw[gp path] (5.358,2.870)--(5.384,2.843);
\draw[gp path] (5.389,2.838)--(5.384,2.843);
\draw[gp path] (7.570,2.838)--(7.575,2.843);
\draw[gp path] (7.601,2.870)--(7.575,2.843);
\draw[gp path] (5.326,2.901)--(5.353,2.875);
\draw[gp path] (5.358,2.870)--(5.353,2.875);
\draw[gp path] (7.601,2.870)--(7.606,2.875);
\draw[gp path] (7.633,2.901)--(7.606,2.875);
\draw[gp path] (5.295,2.932)--(5.321,2.906);
\draw[gp path] (5.326,2.901)--(5.321,2.906);
\draw[gp path] (7.633,2.901)--(7.638,2.906);
\draw[gp path] (7.664,2.932)--(7.638,2.906);
\draw[gp path] (5.264,2.964)--(5.290,2.937);
\draw[gp path] (5.295,2.932)--(5.290,2.937);
\draw[gp path] (7.664,2.932)--(7.669,2.937);
\draw[gp path] (7.695,2.964)--(7.669,2.937);
\draw[gp path] (5.232,2.995)--(5.259,2.968);
\draw[gp path] (5.264,2.964)--(5.259,2.968);
\draw[gp path] (7.695,2.964)--(7.700,2.968);
\draw[gp path] (7.727,2.995)--(7.700,2.968);
\draw[gp path] (5.201,3.026)--(5.228,3.000);
\draw[gp path] (5.232,2.995)--(5.228,3.000);
\draw[gp path] (7.727,2.995)--(7.732,3.000);
\draw[gp path] (7.758,3.026)--(7.732,3.000);
\draw[gp path] (5.170,3.057)--(5.196,3.031);
\draw[gp path] (5.201,3.026)--(5.196,3.031);
\draw[gp path] (7.758,3.026)--(7.763,3.031);
\draw[gp path] (7.789,3.057)--(7.763,3.031);
\draw[gp path] (5.139,3.089)--(5.165,3.062);
\draw[gp path] (5.170,3.057)--(5.165,3.062);
\draw[gp path] (7.789,3.057)--(7.794,3.062);
\draw[gp path] (7.820,3.089)--(7.794,3.062);
\draw[gp path] (5.107,3.120)--(5.134,3.094);
\draw[gp path] (5.139,3.089)--(5.134,3.094);
\draw[gp path] (7.820,3.089)--(7.825,3.094);
\draw[gp path] (7.852,3.120)--(7.825,3.094);
\draw[gp path] (5.076,3.151)--(5.102,3.125);
\draw[gp path] (5.107,3.120)--(5.102,3.125);
\draw[gp path] (7.852,3.120)--(7.857,3.125);
\draw[gp path] (7.883,3.151)--(7.857,3.125);
\draw[gp path] (5.045,3.183)--(5.071,3.156);
\draw[gp path] (5.076,3.151)--(5.071,3.156);
\draw[gp path] (7.883,3.151)--(7.888,3.156);
\draw[gp path] (7.914,3.183)--(7.888,3.156);
\draw[gp path] (5.013,3.214)--(5.040,3.188);
\draw[gp path] (5.045,3.183)--(5.040,3.188);
\draw[gp path] (7.914,3.183)--(7.919,3.188);
\draw[gp path] (7.946,3.214)--(7.919,3.188);
\draw[gp path] (4.982,3.245)--(5.008,3.219);
\draw[gp path] (5.013,3.214)--(5.008,3.219);
\draw[gp path] (7.946,3.214)--(7.951,3.219);
\draw[gp path] (7.977,3.245)--(7.951,3.219);
\draw[gp path] (4.951,3.277)--(4.977,3.250);
\draw[gp path] (4.982,3.245)--(4.977,3.250);
\draw[gp path] (7.977,3.245)--(7.982,3.250);
\draw[gp path] (8.008,3.277)--(7.982,3.250);
\draw[gp path] (4.919,3.308)--(4.946,3.281);
\draw[gp path] (4.951,3.277)--(4.946,3.281);
\draw[gp path] (8.008,3.277)--(8.013,3.281);
\draw[gp path] (8.040,3.308)--(8.013,3.281);
\draw[gp path] (4.888,3.339)--(4.915,3.313);
\draw[gp path] (4.919,3.308)--(4.915,3.313);
\draw[gp path] (8.040,3.308)--(8.045,3.313);
\draw[gp path] (8.071,3.339)--(8.045,3.313);
\draw[gp path] (4.857,3.370)--(4.883,3.344);
\draw[gp path] (4.888,3.339)--(4.883,3.344);
\draw[gp path] (8.071,3.339)--(8.076,3.344);
\draw[gp path] (8.102,3.370)--(8.076,3.344);
\draw[gp path] (4.826,3.402)--(4.852,3.375);
\draw[gp path] (4.857,3.370)--(4.852,3.375);
\draw[gp path] (8.102,3.370)--(8.107,3.375);
\draw[gp path] (8.133,3.402)--(8.107,3.375);
\draw[gp path] (4.794,3.433)--(4.821,3.407);
\draw[gp path] (4.826,3.402)--(4.821,3.407);
\draw[gp path] (8.133,3.402)--(8.138,3.407);
\draw[gp path] (8.165,3.433)--(8.138,3.407);
\draw[gp path] (4.763,3.464)--(4.789,3.438);
\draw[gp path] (4.794,3.433)--(4.789,3.438);
\draw[gp path] (8.165,3.433)--(8.170,3.438);
\draw[gp path] (8.196,3.464)--(8.170,3.438);
\draw[gp path] (4.732,3.496)--(4.758,3.469);
\draw[gp path] (4.763,3.464)--(4.758,3.469);
\draw[gp path] (8.196,3.464)--(8.201,3.469);
\draw[gp path] (8.227,3.496)--(8.201,3.469);
\draw[gp path] (4.700,3.527)--(4.727,3.501);
\draw[gp path] (4.732,3.496)--(4.727,3.501);
\draw[gp path] (8.227,3.496)--(8.232,3.501);
\draw[gp path] (8.259,3.527)--(8.232,3.501);
\draw[gp path] (4.669,3.558)--(4.695,3.532);
\draw[gp path] (4.700,3.527)--(4.695,3.532);
\draw[gp path] (8.259,3.527)--(8.264,3.532);
\draw[gp path] (8.290,3.558)--(8.264,3.532);
\draw[gp path] (4.638,3.590)--(4.664,3.563);
\draw[gp path] (4.669,3.558)--(4.664,3.563);
\draw[gp path] (8.290,3.558)--(8.295,3.563);
\draw[gp path] (8.321,3.590)--(8.295,3.563);
\draw[gp path] (4.606,3.621)--(4.633,3.594);
\draw[gp path] (4.638,3.590)--(4.633,3.594);
\draw[gp path] (8.321,3.590)--(8.326,3.594);
\draw[gp path] (8.353,3.621)--(8.326,3.594);
\draw[gp path] (4.575,3.652)--(4.602,3.626);
\draw[gp path] (4.606,3.621)--(4.602,3.626);
\draw[gp path] (8.353,3.621)--(8.358,3.626);
\draw[gp path] (8.384,3.652)--(8.358,3.626);
\draw[gp path] (4.544,3.683)--(4.570,3.657);
\draw[gp path] (4.575,3.652)--(4.570,3.657);
\draw[gp path] (8.384,3.652)--(8.389,3.657);
\draw[gp path] (8.415,3.683)--(8.389,3.657);
\draw[gp path] (4.514,3.715)--(4.539,3.688);
\draw[gp path] (4.544,3.683)--(4.539,3.688);
\draw[gp path] (8.415,3.683)--(8.420,3.688);
\draw[gp path] (8.445,3.715)--(8.420,3.688);
\draw[gp path] (4.512,3.746)--(4.514,3.715);
\draw[gp path] (8.447,3.746)--(8.445,3.715);
\draw[gp path] (4.512,3.777)--(4.512,3.746);
\draw[gp path] (8.447,3.777)--(8.447,3.746);
\draw[gp path] (4.512,3.809)--(4.512,3.777);
\draw[gp path] (8.447,3.809)--(8.447,3.777);
\draw[gp path] (4.512,3.840)--(4.512,3.809);
\draw[gp path] (8.447,3.840)--(8.447,3.809);
\draw[gp path] (4.512,3.871)--(4.512,3.840);
\draw[gp path] (8.447,3.871)--(8.447,3.840);
\draw[gp path] (4.512,3.903)--(4.512,3.871);
\draw[gp path] (8.447,3.903)--(8.447,3.871);
\draw[gp path] (4.512,3.934)--(4.512,3.903);
\draw[gp path] (8.447,3.934)--(8.447,3.903);
\draw[gp path] (4.512,3.965)--(4.512,3.934);
\draw[gp path] (8.447,3.965)--(8.447,3.934);
\draw[gp path] (4.512,3.996)--(4.512,3.965);
\draw[gp path] (8.447,3.996)--(8.447,3.965);
\draw[gp path] (4.512,4.028)--(4.512,3.996);
\draw[gp path] (8.447,4.028)--(8.447,3.996);
\draw[gp path] (4.512,4.059)--(4.512,4.028);
\draw[gp path] (8.447,4.059)--(8.447,4.028);
\draw[gp path] (4.512,4.090)--(4.512,4.059);
\draw[gp path] (8.447,4.090)--(8.447,4.059);
\draw[gp path] (4.512,4.122)--(4.512,4.090);
\draw[gp path] (8.447,4.122)--(8.447,4.090);
\draw[gp path] (4.512,4.153)--(4.512,4.122);
\draw[gp path] (8.447,4.153)--(8.447,4.122);
\draw[gp path] (4.512,4.184)--(4.512,4.153);
\draw[gp path] (8.447,4.184)--(8.447,4.153);
\draw[gp path] (4.512,4.216)--(4.512,4.184);
\draw[gp path] (8.447,4.216)--(8.447,4.184);
\draw[gp path] (4.512,4.247)--(4.512,4.216);
\draw[gp path] (8.447,4.247)--(8.447,4.216);
\draw[gp path] (4.512,4.278)--(4.512,4.247);
\draw[gp path] (8.447,4.278)--(8.447,4.247);
\draw[gp path] (4.512,4.309)--(4.512,4.278);
\draw[gp path] (8.447,4.309)--(8.447,4.278);
\draw[gp path] (4.512,4.341)--(4.512,4.309);
\draw[gp path] (8.447,4.341)--(8.447,4.309);
\draw[gp path] (4.512,4.372)--(4.512,4.341);
\draw[gp path] (8.447,4.372)--(8.447,4.341);
\draw[gp path] (4.512,4.403)--(4.512,4.372);
\draw[gp path] (8.447,4.403)--(8.447,4.372);
\draw[gp path] (4.512,4.435)--(4.512,4.403);
\draw[gp path] (8.447,4.435)--(8.447,4.403);
\draw[gp path] (4.512,4.466)--(4.512,4.435);
\draw[gp path] (8.447,4.466)--(8.447,4.435);
\draw[gp path] (4.512,4.497)--(4.512,4.466);
\draw[gp path] (8.447,4.497)--(8.447,4.466);
\draw[gp path] (4.512,4.529)--(4.512,4.497);
\draw[gp path] (8.447,4.529)--(8.447,4.497);
\draw[gp path] (4.512,4.560)--(4.512,4.529);
\draw[gp path] (8.447,4.560)--(8.447,4.529);
\draw[gp path] (4.512,4.591)--(4.512,4.560);
\draw[gp path] (8.447,4.591)--(8.447,4.560);
\draw[gp path] (4.512,4.622)--(4.512,4.591);
\draw[gp path] (8.447,4.622)--(8.447,4.591);
\draw[gp path] (4.512,4.654)--(4.512,4.622);
\draw[gp path] (8.447,4.654)--(8.447,4.622);
\draw[gp path] (4.512,4.685)--(4.512,4.654);
\draw[gp path] (8.447,4.685)--(8.447,4.654);
\draw[gp path] (4.512,4.716)--(4.512,4.685);
\draw[gp path] (8.447,4.716)--(8.447,4.685);
\draw[gp path] (4.512,4.748)--(4.512,4.716);
\draw[gp path] (8.447,4.748)--(8.447,4.716);
\draw[gp path] (4.512,4.779)--(4.512,4.748);
\draw[gp path] (8.447,4.779)--(8.447,4.748);
\draw[gp path] (4.512,4.810)--(4.512,4.779);
\draw[gp path] (8.447,4.810)--(8.447,4.779);
\draw[gp path] (4.512,4.842)--(4.512,4.810);
\draw[gp path] (8.447,4.842)--(8.447,4.810);
\draw[gp path] (4.512,4.873)--(4.512,4.842);
\draw[gp path] (8.447,4.873)--(8.447,4.842);
\draw[gp path] (4.512,4.904)--(4.512,4.873);
\draw[gp path] (8.447,4.904)--(8.447,4.873);
\draw[gp path] (4.512,4.935)--(4.512,4.904);
\draw[gp path] (8.447,4.935)--(8.447,4.904);
\draw[gp path] (4.512,4.967)--(4.512,4.935);
\draw[gp path] (8.447,4.967)--(8.447,4.935);
\draw[gp path] (4.512,4.998)--(4.512,4.967);
\draw[gp path] (8.447,4.998)--(8.447,4.967);
\draw[gp path] (4.512,5.029)--(4.512,4.998);
\draw[gp path] (8.447,5.029)--(8.447,4.998);
\draw[gp path] (4.512,5.061)--(4.512,5.029);
\draw[gp path] (8.447,5.061)--(8.447,5.029);
\draw[gp path] (4.512,5.092)--(4.512,5.061);
\draw[gp path] (8.447,5.092)--(8.447,5.061);
\draw[gp path] (4.512,5.123)--(4.512,5.092);
\draw[gp path] (8.447,5.123)--(8.447,5.092);
\draw[gp path] (4.512,5.155)--(4.512,5.123);
\draw[gp path] (8.447,5.155)--(8.447,5.123);
\draw[gp path] (4.512,5.186)--(4.512,5.155);
\draw[gp path] (8.447,5.186)--(8.447,5.155);
\draw[gp path] (4.512,5.217)--(4.512,5.186);
\draw[gp path] (8.447,5.217)--(8.447,5.186);
\draw[gp path] (4.512,5.248)--(4.512,5.217);
\draw[gp path] (8.447,5.248)--(8.447,5.217);
\draw[gp path] (4.512,5.280)--(4.512,5.248);
\draw[gp path] (8.447,5.280)--(8.447,5.248);
\draw[gp path] (4.512,5.311)--(4.512,5.280);
\draw[gp path] (8.447,5.311)--(8.447,5.280);
\draw[gp path] (4.514,5.342)--(4.512,5.311);
\draw[gp path] (8.445,5.342)--(8.447,5.311);
\draw[gp path] (4.514,5.342)--(4.539,5.369);
\draw[gp path] (4.544,5.374)--(4.539,5.369);
\draw[gp path] (8.415,5.374)--(8.420,5.369);
\draw[gp path] (8.445,5.342)--(8.420,5.369);
\draw[gp path] (4.544,5.374)--(4.570,5.400);
\draw[gp path] (4.575,5.405)--(4.570,5.400);
\draw[gp path] (8.384,5.405)--(8.389,5.400);
\draw[gp path] (8.415,5.374)--(8.389,5.400);
\draw[gp path] (4.575,5.405)--(4.602,5.431);
\draw[gp path] (4.606,5.436)--(4.602,5.431);
\draw[gp path] (8.353,5.436)--(8.358,5.431);
\draw[gp path] (8.384,5.405)--(8.358,5.431);
\draw[gp path] (4.606,5.436)--(4.633,5.463);
\draw[gp path] (4.638,5.468)--(4.633,5.463);
\draw[gp path] (8.321,5.468)--(8.326,5.463);
\draw[gp path] (8.353,5.436)--(8.326,5.463);
\draw[gp path] (4.638,5.468)--(4.664,5.494);
\draw[gp path] (4.669,5.499)--(4.664,5.494);
\draw[gp path] (8.290,5.499)--(8.295,5.494);
\draw[gp path] (8.321,5.468)--(8.295,5.494);
\draw[gp path] (4.669,5.499)--(4.695,5.525);
\draw[gp path] (4.700,5.530)--(4.695,5.525);
\draw[gp path] (8.259,5.530)--(8.264,5.525);
\draw[gp path] (8.290,5.499)--(8.264,5.525);
\draw[gp path] (4.700,5.530)--(4.727,5.556);
\draw[gp path] (4.732,5.561)--(4.727,5.556);
\draw[gp path] (8.227,5.561)--(8.232,5.556);
\draw[gp path] (8.259,5.530)--(8.232,5.556);
\draw[gp path] (4.732,5.561)--(4.758,5.588);
\draw[gp path] (4.763,5.593)--(4.758,5.588);
\draw[gp path] (8.196,5.593)--(8.201,5.588);
\draw[gp path] (8.227,5.561)--(8.201,5.588);
\draw[gp path] (4.763,5.593)--(4.789,5.619);
\draw[gp path] (4.794,5.624)--(4.789,5.619);
\draw[gp path] (8.165,5.624)--(8.170,5.619);
\draw[gp path] (8.196,5.593)--(8.170,5.619);
\draw[gp path] (4.794,5.624)--(4.821,5.650);
\draw[gp path] (4.826,5.655)--(4.821,5.650);
\draw[gp path] (8.133,5.655)--(8.138,5.650);
\draw[gp path] (8.165,5.624)--(8.138,5.650);
\draw[gp path] (4.826,5.655)--(4.852,5.682);
\draw[gp path] (4.857,5.687)--(4.852,5.682);
\draw[gp path] (8.102,5.687)--(8.107,5.682);
\draw[gp path] (8.133,5.655)--(8.107,5.682);
\draw[gp path] (4.857,5.687)--(4.883,5.713);
\draw[gp path] (4.888,5.718)--(4.883,5.713);
\draw[gp path] (8.071,5.718)--(8.076,5.713);
\draw[gp path] (8.102,5.687)--(8.076,5.713);
\draw[gp path] (4.888,5.718)--(4.915,5.744);
\draw[gp path] (4.919,5.749)--(4.915,5.744);
\draw[gp path] (8.040,5.749)--(8.045,5.744);
\draw[gp path] (8.071,5.718)--(8.045,5.744);
\draw[gp path] (4.919,5.749)--(4.946,5.776);
\draw[gp path] (4.951,5.781)--(4.946,5.776);
\draw[gp path] (8.008,5.781)--(8.013,5.776);
\draw[gp path] (8.040,5.749)--(8.013,5.776);
\draw[gp path] (4.951,5.781)--(4.977,5.807);
\draw[gp path] (4.982,5.812)--(4.977,5.807);
\draw[gp path] (7.977,5.812)--(7.982,5.807);
\draw[gp path] (8.008,5.781)--(7.982,5.807);
\draw[gp path] (4.982,5.812)--(5.008,5.838);
\draw[gp path] (5.013,5.843)--(5.008,5.838);
\draw[gp path] (7.946,5.843)--(7.951,5.838);
\draw[gp path] (7.977,5.812)--(7.951,5.838);
\draw[gp path] (5.013,5.843)--(5.040,5.869);
\draw[gp path] (5.045,5.874)--(5.040,5.869);
\draw[gp path] (7.914,5.874)--(7.919,5.869);
\draw[gp path] (7.946,5.843)--(7.919,5.869);
\draw[gp path] (5.045,5.874)--(5.071,5.901);
\draw[gp path] (5.076,5.906)--(5.071,5.901);
\draw[gp path] (7.883,5.906)--(7.888,5.901);
\draw[gp path] (7.914,5.874)--(7.888,5.901);
\draw[gp path] (5.076,5.906)--(5.102,5.932);
\draw[gp path] (5.107,5.937)--(5.102,5.932);
\draw[gp path] (7.852,5.937)--(7.857,5.932);
\draw[gp path] (7.883,5.906)--(7.857,5.932);
\draw[gp path] (5.107,5.937)--(5.134,5.963);
\draw[gp path] (5.139,5.968)--(5.134,5.963);
\draw[gp path] (7.820,5.968)--(7.825,5.963);
\draw[gp path] (7.852,5.937)--(7.825,5.963);
\draw[gp path] (5.139,5.968)--(5.165,5.995);
\draw[gp path] (5.170,6.000)--(5.165,5.995);
\draw[gp path] (7.789,6.000)--(7.794,5.995);
\draw[gp path] (7.820,5.968)--(7.794,5.995);
\draw[gp path] (5.170,6.000)--(5.196,6.026);
\draw[gp path] (5.201,6.031)--(5.196,6.026);
\draw[gp path] (7.758,6.031)--(7.763,6.026);
\draw[gp path] (7.789,6.000)--(7.763,6.026);
\draw[gp path] (5.201,6.031)--(5.228,6.057);
\draw[gp path] (5.232,6.062)--(5.228,6.057);
\draw[gp path] (7.727,6.062)--(7.732,6.057);
\draw[gp path] (7.758,6.031)--(7.732,6.057);
\draw[gp path] (5.232,6.062)--(5.259,6.089);
\draw[gp path] (5.264,6.094)--(5.259,6.089);
\draw[gp path] (7.695,6.094)--(7.700,6.089);
\draw[gp path] (7.727,6.062)--(7.700,6.089);
\draw[gp path] (5.264,6.094)--(5.290,6.120);
\draw[gp path] (5.295,6.125)--(5.290,6.120);
\draw[gp path] (7.664,6.125)--(7.669,6.120);
\draw[gp path] (7.695,6.094)--(7.669,6.120);
\draw[gp path] (5.295,6.125)--(5.321,6.151);
\draw[gp path] (5.326,6.156)--(5.321,6.151);
\draw[gp path] (7.633,6.156)--(7.638,6.151);
\draw[gp path] (7.664,6.125)--(7.638,6.151);
\draw[gp path] (5.326,6.156)--(5.353,6.182);
\draw[gp path] (5.358,6.187)--(5.353,6.182);
\draw[gp path] (7.601,6.187)--(7.606,6.182);
\draw[gp path] (7.633,6.156)--(7.606,6.182);
\draw[gp path] (5.358,6.187)--(5.384,6.214);
\draw[gp path] (5.389,6.219)--(5.384,6.214);
\draw[gp path] (7.570,6.219)--(7.575,6.214);
\draw[gp path] (7.601,6.187)--(7.575,6.214);
\draw[gp path] (5.389,6.219)--(5.415,6.245);
\draw[gp path] (5.420,6.250)--(5.415,6.245);
\draw[gp path] (7.539,6.250)--(7.544,6.245);
\draw[gp path] (7.570,6.219)--(7.544,6.245);
\draw[gp path] (5.420,6.250)--(5.447,6.276);
\draw[gp path] (5.452,6.281)--(5.447,6.276);
\draw[gp path] (7.507,6.281)--(7.512,6.276);
\draw[gp path] (7.539,6.250)--(7.512,6.276);
\draw[gp path] (5.452,6.281)--(5.478,6.308);
\draw[gp path] (5.483,6.313)--(5.478,6.308);
\draw[gp path] (7.476,6.313)--(7.481,6.308);
\draw[gp path] (7.507,6.281)--(7.481,6.308);
\draw[gp path] (5.483,6.313)--(5.509,6.339);
\draw[gp path] (5.514,6.344)--(5.509,6.339);
\draw[gp path] (7.445,6.344)--(7.450,6.339);
\draw[gp path] (7.476,6.313)--(7.450,6.339);
\draw[gp path] (5.514,6.344)--(5.541,6.370);
\draw[gp path] (5.545,6.375)--(5.541,6.370);
\draw[gp path] (7.414,6.375)--(7.419,6.370);
\draw[gp path] (7.445,6.344)--(7.419,6.370);
\draw[gp path] (5.545,6.375)--(5.572,6.402);
\draw[gp path] (5.577,6.407)--(5.572,6.402);
\draw[gp path] (7.382,6.407)--(7.387,6.402);
\draw[gp path] (7.414,6.375)--(7.387,6.402);
\draw[gp path] (5.577,6.407)--(5.603,6.433);
\draw[gp path] (5.608,6.438)--(5.603,6.433);
\draw[gp path] (7.351,6.438)--(7.356,6.433);
\draw[gp path] (7.382,6.407)--(7.356,6.433);
\draw[gp path] (5.608,6.438)--(5.634,6.464);
\draw[gp path] (5.639,6.469)--(5.634,6.464);
\draw[gp path] (7.320,6.469)--(7.325,6.464);
\draw[gp path] (7.351,6.438)--(7.325,6.464);
\draw[gp path] (5.639,6.469)--(5.666,6.494);
\draw[gp path] (5.697,6.496)--(5.666,6.494);
\draw[gp path] (5.728,6.496)--(5.697,6.496);
\draw[gp path] (5.760,6.496)--(5.728,6.496);
\draw[gp path] (5.791,6.496)--(5.760,6.496);
\draw[gp path] (5.822,6.496)--(5.791,6.496);
\draw[gp path] (5.854,6.496)--(5.822,6.496);
\draw[gp path] (5.885,6.496)--(5.854,6.496);
\draw[gp path] (5.916,6.496)--(5.885,6.496);
\draw[gp path] (5.947,6.496)--(5.916,6.496);
\draw[gp path] (5.979,6.496)--(5.947,6.496);
\draw[gp path] (6.010,6.496)--(5.979,6.496);
\draw[gp path] (6.041,6.496)--(6.010,6.496);
\draw[gp path] (6.073,6.496)--(6.041,6.496);
\draw[gp path] (6.104,6.496)--(6.073,6.496);
\draw[gp path] (6.135,6.496)--(6.104,6.496);
\draw[gp path] (6.167,6.496)--(6.135,6.496);
\draw[gp path] (6.198,6.496)--(6.167,6.496);
\draw[gp path] (6.229,6.496)--(6.198,6.496);
\draw[gp path] (6.260,6.496)--(6.229,6.496);
\draw[gp path] (6.292,6.496)--(6.260,6.496);
\draw[gp path] (6.323,6.496)--(6.292,6.496);
\draw[gp path] (6.354,6.496)--(6.323,6.496);
\draw[gp path] (6.386,6.496)--(6.354,6.496);
\draw[gp path] (6.417,6.496)--(6.386,6.496);
\draw[gp path] (6.448,6.496)--(6.417,6.496);
\draw[gp path] (6.480,6.496)--(6.448,6.496);
\draw[gp path] (6.511,6.496)--(6.480,6.496);
\draw[gp path] (6.542,6.496)--(6.511,6.496);
\draw[gp path] (6.573,6.496)--(6.542,6.496);
\draw[gp path] (6.605,6.496)--(6.573,6.496);
\draw[gp path] (6.636,6.496)--(6.605,6.496);
\draw[gp path] (6.667,6.496)--(6.636,6.496);
\draw[gp path] (6.699,6.496)--(6.667,6.496);
\draw[gp path] (6.730,6.496)--(6.699,6.496);
\draw[gp path] (6.761,6.496)--(6.730,6.496);
\draw[gp path] (6.793,6.496)--(6.761,6.496);
\draw[gp path] (6.824,6.496)--(6.793,6.496);
\draw[gp path] (6.855,6.496)--(6.824,6.496);
\draw[gp path] (6.886,6.496)--(6.855,6.496);
\draw[gp path] (6.918,6.496)--(6.886,6.496);
\draw[gp path] (6.949,6.496)--(6.918,6.496);
\draw[gp path] (6.980,6.496)--(6.949,6.496);
\draw[gp path] (7.012,6.496)--(6.980,6.496);
\draw[gp path] (7.043,6.496)--(7.012,6.496);
\draw[gp path] (7.074,6.496)--(7.043,6.496);
\draw[gp path] (7.106,6.496)--(7.074,6.496);
\draw[gp path] (7.137,6.496)--(7.106,6.496);
\draw[gp path] (7.168,6.496)--(7.137,6.496);
\draw[gp path] (7.199,6.496)--(7.168,6.496);
\draw[gp path] (7.231,6.496)--(7.199,6.496);
\draw[gp path] (7.262,6.496)--(7.231,6.496);
\draw[gp path] (7.293,6.494)--(7.262,6.496);
\draw[gp path] (7.320,6.469)--(7.293,6.494);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.783,2.932)--(5.791,2.925);
\draw[gp path] (5.822,2.907)--(5.791,2.925);
\draw[gp path] (5.854,2.907)--(5.822,2.907);
\draw[gp path] (5.885,2.907)--(5.854,2.907);
\draw[gp path] (5.916,2.907)--(5.885,2.907);
\draw[gp path] (5.947,2.907)--(5.916,2.907);
\draw[gp path] (5.979,2.907)--(5.947,2.907);
\draw[gp path] (6.010,2.907)--(5.979,2.907);
\draw[gp path] (6.041,2.907)--(6.010,2.907);
\draw[gp path] (6.073,2.907)--(6.041,2.907);
\draw[gp path] (6.104,2.907)--(6.073,2.907);
\draw[gp path] (6.135,2.907)--(6.104,2.907);
\draw[gp path] (6.167,2.907)--(6.135,2.907);
\draw[gp path] (6.198,2.907)--(6.167,2.907);
\draw[gp path] (6.229,2.907)--(6.198,2.907);
\draw[gp path] (6.260,2.907)--(6.229,2.907);
\draw[gp path] (6.292,2.907)--(6.260,2.907);
\draw[gp path] (6.323,2.907)--(6.292,2.907);
\draw[gp path] (6.354,2.907)--(6.323,2.907);
\draw[gp path] (6.386,2.907)--(6.354,2.907);
\draw[gp path] (6.417,2.907)--(6.386,2.907);
\draw[gp path] (6.448,2.907)--(6.417,2.907);
\draw[gp path] (6.480,2.907)--(6.448,2.907);
\draw[gp path] (6.511,2.907)--(6.480,2.907);
\draw[gp path] (6.542,2.907)--(6.511,2.907);
\draw[gp path] (6.573,2.907)--(6.542,2.907);
\draw[gp path] (6.605,2.907)--(6.573,2.907);
\draw[gp path] (6.636,2.907)--(6.605,2.907);
\draw[gp path] (6.667,2.907)--(6.636,2.907);
\draw[gp path] (6.699,2.907)--(6.667,2.907);
\draw[gp path] (6.730,2.907)--(6.699,2.907);
\draw[gp path] (6.761,2.907)--(6.730,2.907);
\draw[gp path] (6.793,2.907)--(6.761,2.907);
\draw[gp path] (6.824,2.907)--(6.793,2.907);
\draw[gp path] (6.855,2.907)--(6.824,2.907);
\draw[gp path] (6.886,2.907)--(6.855,2.907);
\draw[gp path] (6.918,2.907)--(6.886,2.907);
\draw[gp path] (6.949,2.907)--(6.918,2.907);
\draw[gp path] (6.980,2.907)--(6.949,2.907);
\draw[gp path] (7.012,2.907)--(6.980,2.907);
\draw[gp path] (7.043,2.907)--(7.012,2.907);
\draw[gp path] (7.074,2.907)--(7.043,2.907);
\draw[gp path] (7.106,2.907)--(7.074,2.907);
\draw[gp path] (7.137,2.907)--(7.106,2.907);
\draw[gp path] (7.168,2.925)--(7.137,2.907);
\draw[gp path] (7.176,2.932)--(7.168,2.925);
\draw[gp path] (5.752,2.964)--(5.760,2.956);
\draw[gp path] (5.783,2.932)--(5.760,2.956);
\draw[gp path] (7.176,2.932)--(7.199,2.956);
\draw[gp path] (7.207,2.964)--(7.199,2.956);
\draw[gp path] (5.721,2.995)--(5.728,2.987);
\draw[gp path] (5.752,2.964)--(5.728,2.987);
\draw[gp path] (7.207,2.964)--(7.231,2.987);
\draw[gp path] (7.238,2.995)--(7.231,2.987);
\draw[gp path] (5.690,3.026)--(5.697,3.019);
\draw[gp path] (5.721,2.995)--(5.697,3.019);
\draw[gp path] (7.238,2.995)--(7.262,3.019);
\draw[gp path] (7.269,3.026)--(7.262,3.019);
\draw[gp path] (5.658,3.057)--(5.666,3.050);
\draw[gp path] (5.690,3.026)--(5.666,3.050);
\draw[gp path] (7.269,3.026)--(7.293,3.050);
\draw[gp path] (7.301,3.057)--(7.293,3.050);
\draw[gp path] (5.627,3.089)--(5.634,3.081);
\draw[gp path] (5.658,3.057)--(5.634,3.081);
\draw[gp path] (7.301,3.057)--(7.325,3.081);
\draw[gp path] (7.332,3.089)--(7.325,3.081);
\draw[gp path] (5.596,3.120)--(5.603,3.113);
\draw[gp path] (5.627,3.089)--(5.603,3.113);
\draw[gp path] (7.332,3.089)--(7.356,3.113);
\draw[gp path] (7.363,3.120)--(7.356,3.113);
\draw[gp path] (5.564,3.151)--(5.572,3.144);
\draw[gp path] (5.596,3.120)--(5.572,3.144);
\draw[gp path] (7.363,3.120)--(7.387,3.144);
\draw[gp path] (7.395,3.151)--(7.387,3.144);
\draw[gp path] (5.533,3.183)--(5.541,3.175);
\draw[gp path] (5.564,3.151)--(5.541,3.175);
\draw[gp path] (7.395,3.151)--(7.419,3.175);
\draw[gp path] (7.426,3.183)--(7.419,3.175);
\draw[gp path] (5.502,3.214)--(5.509,3.206);
\draw[gp path] (5.533,3.183)--(5.509,3.206);
\draw[gp path] (7.426,3.183)--(7.450,3.206);
\draw[gp path] (7.457,3.214)--(7.450,3.206);
\draw[gp path] (5.470,3.245)--(5.478,3.238);
\draw[gp path] (5.502,3.214)--(5.478,3.238);
\draw[gp path] (7.457,3.214)--(7.481,3.238);
\draw[gp path] (7.489,3.245)--(7.481,3.238);
\draw[gp path] (5.439,3.277)--(5.447,3.269);
\draw[gp path] (5.470,3.245)--(5.447,3.269);
\draw[gp path] (7.489,3.245)--(7.512,3.269);
\draw[gp path] (7.520,3.277)--(7.512,3.269);
\draw[gp path] (5.408,3.308)--(5.415,3.300);
\draw[gp path] (5.439,3.277)--(5.415,3.300);
\draw[gp path] (7.520,3.277)--(7.544,3.300);
\draw[gp path] (7.551,3.308)--(7.544,3.300);
\draw[gp path] (5.377,3.339)--(5.384,3.332);
\draw[gp path] (5.408,3.308)--(5.384,3.332);
\draw[gp path] (7.551,3.308)--(7.575,3.332);
\draw[gp path] (7.582,3.339)--(7.575,3.332);
\draw[gp path] (5.345,3.370)--(5.353,3.363);
\draw[gp path] (5.377,3.339)--(5.353,3.363);
\draw[gp path] (7.582,3.339)--(7.606,3.363);
\draw[gp path] (7.614,3.370)--(7.606,3.363);
\draw[gp path] (5.314,3.402)--(5.321,3.394);
\draw[gp path] (5.345,3.370)--(5.321,3.394);
\draw[gp path] (7.614,3.370)--(7.638,3.394);
\draw[gp path] (7.645,3.402)--(7.638,3.394);
\draw[gp path] (5.283,3.433)--(5.290,3.426);
\draw[gp path] (5.314,3.402)--(5.290,3.426);
\draw[gp path] (7.645,3.402)--(7.669,3.426);
\draw[gp path] (7.676,3.433)--(7.669,3.426);
\draw[gp path] (5.251,3.464)--(5.259,3.457);
\draw[gp path] (5.283,3.433)--(5.259,3.457);
\draw[gp path] (7.676,3.433)--(7.700,3.457);
\draw[gp path] (7.708,3.464)--(7.700,3.457);
\draw[gp path] (5.220,3.496)--(5.228,3.488);
\draw[gp path] (5.251,3.464)--(5.228,3.488);
\draw[gp path] (7.708,3.464)--(7.732,3.488);
\draw[gp path] (7.739,3.496)--(7.732,3.488);
\draw[gp path] (5.189,3.527)--(5.196,3.519);
\draw[gp path] (5.220,3.496)--(5.196,3.519);
\draw[gp path] (7.739,3.496)--(7.763,3.519);
\draw[gp path] (7.770,3.527)--(7.763,3.519);
\draw[gp path] (5.157,3.558)--(5.165,3.551);
\draw[gp path] (5.189,3.527)--(5.165,3.551);
\draw[gp path] (7.770,3.527)--(7.794,3.551);
\draw[gp path] (7.802,3.558)--(7.794,3.551);
\draw[gp path] (5.126,3.590)--(5.134,3.582);
\draw[gp path] (5.157,3.558)--(5.134,3.582);
\draw[gp path] (7.802,3.558)--(7.825,3.582);
\draw[gp path] (7.833,3.590)--(7.825,3.582);
\draw[gp path] (5.095,3.621)--(5.102,3.613);
\draw[gp path] (5.126,3.590)--(5.102,3.613);
\draw[gp path] (7.833,3.590)--(7.857,3.613);
\draw[gp path] (7.864,3.621)--(7.857,3.613);
\draw[gp path] (5.064,3.652)--(5.071,3.645);
\draw[gp path] (5.095,3.621)--(5.071,3.645);
\draw[gp path] (7.864,3.621)--(7.888,3.645);
\draw[gp path] (7.895,3.652)--(7.888,3.645);
\draw[gp path] (5.032,3.683)--(5.040,3.676);
\draw[gp path] (5.064,3.652)--(5.040,3.676);
\draw[gp path] (7.895,3.652)--(7.919,3.676);
\draw[gp path] (7.927,3.683)--(7.919,3.676);
\draw[gp path] (5.001,3.715)--(5.008,3.707);
\draw[gp path] (5.032,3.683)--(5.008,3.707);
\draw[gp path] (7.927,3.683)--(7.951,3.707);
\draw[gp path] (7.958,3.715)--(7.951,3.707);
\draw[gp path] (4.970,3.746)--(4.977,3.739);
\draw[gp path] (5.001,3.715)--(4.977,3.739);
\draw[gp path] (7.958,3.715)--(7.982,3.739);
\draw[gp path] (7.989,3.746)--(7.982,3.739);
\draw[gp path] (4.938,3.777)--(4.946,3.770);
\draw[gp path] (4.970,3.746)--(4.946,3.770);
\draw[gp path] (7.989,3.746)--(8.013,3.770);
\draw[gp path] (8.021,3.777)--(8.013,3.770);
\draw[gp path] (4.907,3.809)--(4.915,3.801);
\draw[gp path] (4.938,3.777)--(4.915,3.801);
\draw[gp path] (8.021,3.777)--(8.045,3.801);
\draw[gp path] (8.052,3.809)--(8.045,3.801);
\draw[gp path] (4.876,3.840)--(4.883,3.832);
\draw[gp path] (4.907,3.809)--(4.883,3.832);
\draw[gp path] (8.052,3.809)--(8.076,3.832);
\draw[gp path] (8.083,3.840)--(8.076,3.832);
\draw[gp path] (4.858,3.871)--(4.876,3.840);
\draw[gp path] (8.101,3.871)--(8.083,3.840);
\draw[gp path] (4.858,3.903)--(4.858,3.871);
\draw[gp path] (8.101,3.903)--(8.101,3.871);
\draw[gp path] (4.858,3.934)--(4.858,3.903);
\draw[gp path] (8.101,3.934)--(8.101,3.903);
\draw[gp path] (4.858,3.965)--(4.858,3.934);
\draw[gp path] (8.101,3.965)--(8.101,3.934);
\draw[gp path] (4.858,3.996)--(4.858,3.965);
\draw[gp path] (8.101,3.996)--(8.101,3.965);
\draw[gp path] (4.858,4.028)--(4.858,3.996);
\draw[gp path] (8.101,4.028)--(8.101,3.996);
\draw[gp path] (4.858,4.059)--(4.858,4.028);
\draw[gp path] (8.101,4.059)--(8.101,4.028);
\draw[gp path] (4.858,4.090)--(4.858,4.059);
\draw[gp path] (8.101,4.090)--(8.101,4.059);
\draw[gp path] (4.858,4.122)--(4.858,4.090);
\draw[gp path] (8.101,4.122)--(8.101,4.090);
\draw[gp path] (4.858,4.153)--(4.858,4.122);
\draw[gp path] (8.101,4.153)--(8.101,4.122);
\draw[gp path] (4.858,4.184)--(4.858,4.153);
\draw[gp path] (8.101,4.184)--(8.101,4.153);
\draw[gp path] (4.858,4.216)--(4.858,4.184);
\draw[gp path] (8.101,4.216)--(8.101,4.184);
\draw[gp path] (4.858,4.247)--(4.858,4.216);
\draw[gp path] (8.101,4.247)--(8.101,4.216);
\draw[gp path] (4.858,4.278)--(4.858,4.247);
\draw[gp path] (8.101,4.278)--(8.101,4.247);
\draw[gp path] (4.858,4.309)--(4.858,4.278);
\draw[gp path] (8.101,4.309)--(8.101,4.278);
\draw[gp path] (4.858,4.341)--(4.858,4.309);
\draw[gp path] (8.101,4.341)--(8.101,4.309);
\draw[gp path] (4.858,4.372)--(4.858,4.341);
\draw[gp path] (8.101,4.372)--(8.101,4.341);
\draw[gp path] (4.858,4.403)--(4.858,4.372);
\draw[gp path] (8.101,4.403)--(8.101,4.372);
\draw[gp path] (4.858,4.435)--(4.858,4.403);
\draw[gp path] (8.101,4.435)--(8.101,4.403);
\draw[gp path] (4.858,4.466)--(4.858,4.435);
\draw[gp path] (8.101,4.466)--(8.101,4.435);
\draw[gp path] (4.858,4.497)--(4.858,4.466);
\draw[gp path] (8.101,4.497)--(8.101,4.466);
\draw[gp path] (4.858,4.529)--(4.858,4.497);
\draw[gp path] (8.101,4.529)--(8.101,4.497);
\draw[gp path] (4.858,4.560)--(4.858,4.529);
\draw[gp path] (8.101,4.560)--(8.101,4.529);
\draw[gp path] (4.858,4.591)--(4.858,4.560);
\draw[gp path] (8.101,4.591)--(8.101,4.560);
\draw[gp path] (4.858,4.622)--(4.858,4.591);
\draw[gp path] (8.101,4.622)--(8.101,4.591);
\draw[gp path] (4.858,4.654)--(4.858,4.622);
\draw[gp path] (8.101,4.654)--(8.101,4.622);
\draw[gp path] (4.858,4.685)--(4.858,4.654);
\draw[gp path] (8.101,4.685)--(8.101,4.654);
\draw[gp path] (4.858,4.716)--(4.858,4.685);
\draw[gp path] (8.101,4.716)--(8.101,4.685);
\draw[gp path] (4.858,4.748)--(4.858,4.716);
\draw[gp path] (8.101,4.748)--(8.101,4.716);
\draw[gp path] (4.858,4.779)--(4.858,4.748);
\draw[gp path] (8.101,4.779)--(8.101,4.748);
\draw[gp path] (4.858,4.810)--(4.858,4.779);
\draw[gp path] (8.101,4.810)--(8.101,4.779);
\draw[gp path] (4.858,4.842)--(4.858,4.810);
\draw[gp path] (8.101,4.842)--(8.101,4.810);
\draw[gp path] (4.858,4.873)--(4.858,4.842);
\draw[gp path] (8.101,4.873)--(8.101,4.842);
\draw[gp path] (4.858,4.904)--(4.858,4.873);
\draw[gp path] (8.101,4.904)--(8.101,4.873);
\draw[gp path] (4.858,4.935)--(4.858,4.904);
\draw[gp path] (8.101,4.935)--(8.101,4.904);
\draw[gp path] (4.858,4.967)--(4.858,4.935);
\draw[gp path] (8.101,4.967)--(8.101,4.935);
\draw[gp path] (4.858,4.998)--(4.858,4.967);
\draw[gp path] (8.101,4.998)--(8.101,4.967);
\draw[gp path] (4.858,5.029)--(4.858,4.998);
\draw[gp path] (8.101,5.029)--(8.101,4.998);
\draw[gp path] (4.858,5.061)--(4.858,5.029);
\draw[gp path] (8.101,5.061)--(8.101,5.029);
\draw[gp path] (4.858,5.092)--(4.858,5.061);
\draw[gp path] (8.101,5.092)--(8.101,5.061);
\draw[gp path] (4.858,5.123)--(4.858,5.092);
\draw[gp path] (8.101,5.123)--(8.101,5.092);
\draw[gp path] (4.858,5.155)--(4.858,5.123);
\draw[gp path] (8.101,5.155)--(8.101,5.123);
\draw[gp path] (4.858,5.186)--(4.858,5.155);
\draw[gp path] (8.101,5.186)--(8.101,5.155);
\draw[gp path] (4.876,5.217)--(4.858,5.186);
\draw[gp path] (8.083,5.217)--(8.101,5.186);
\draw[gp path] (4.876,5.217)--(4.883,5.225);
\draw[gp path] (4.907,5.248)--(4.883,5.225);
\draw[gp path] (8.052,5.248)--(8.076,5.225);
\draw[gp path] (8.083,5.217)--(8.076,5.225);
\draw[gp path] (4.907,5.248)--(4.915,5.256);
\draw[gp path] (4.938,5.280)--(4.915,5.256);
\draw[gp path] (8.021,5.280)--(8.045,5.256);
\draw[gp path] (8.052,5.248)--(8.045,5.256);
\draw[gp path] (4.938,5.280)--(4.946,5.287);
\draw[gp path] (4.970,5.311)--(4.946,5.287);
\draw[gp path] (7.989,5.311)--(8.013,5.287);
\draw[gp path] (8.021,5.280)--(8.013,5.287);
\draw[gp path] (4.970,5.311)--(4.977,5.318);
\draw[gp path] (5.001,5.342)--(4.977,5.318);
\draw[gp path] (7.958,5.342)--(7.982,5.318);
\draw[gp path] (7.989,5.311)--(7.982,5.318);
\draw[gp path] (5.001,5.342)--(5.008,5.350);
\draw[gp path] (5.032,5.374)--(5.008,5.350);
\draw[gp path] (7.927,5.374)--(7.951,5.350);
\draw[gp path] (7.958,5.342)--(7.951,5.350);
\draw[gp path] (5.032,5.374)--(5.040,5.381);
\draw[gp path] (5.064,5.405)--(5.040,5.381);
\draw[gp path] (7.895,5.405)--(7.919,5.381);
\draw[gp path] (7.927,5.374)--(7.919,5.381);
\draw[gp path] (5.064,5.405)--(5.071,5.412);
\draw[gp path] (5.095,5.436)--(5.071,5.412);
\draw[gp path] (7.864,5.436)--(7.888,5.412);
\draw[gp path] (7.895,5.405)--(7.888,5.412);
\draw[gp path] (5.095,5.436)--(5.102,5.444);
\draw[gp path] (5.126,5.468)--(5.102,5.444);
\draw[gp path] (7.833,5.468)--(7.857,5.444);
\draw[gp path] (7.864,5.436)--(7.857,5.444);
\draw[gp path] (5.126,5.468)--(5.134,5.475);
\draw[gp path] (5.157,5.499)--(5.134,5.475);
\draw[gp path] (7.802,5.499)--(7.825,5.475);
\draw[gp path] (7.833,5.468)--(7.825,5.475);
\draw[gp path] (5.157,5.499)--(5.165,5.506);
\draw[gp path] (5.189,5.530)--(5.165,5.506);
\draw[gp path] (7.770,5.530)--(7.794,5.506);
\draw[gp path] (7.802,5.499)--(7.794,5.506);
\draw[gp path] (5.189,5.530)--(5.196,5.538);
\draw[gp path] (5.220,5.561)--(5.196,5.538);
\draw[gp path] (7.739,5.561)--(7.763,5.538);
\draw[gp path] (7.770,5.530)--(7.763,5.538);
\draw[gp path] (5.220,5.561)--(5.228,5.569);
\draw[gp path] (5.251,5.593)--(5.228,5.569);
\draw[gp path] (7.708,5.593)--(7.732,5.569);
\draw[gp path] (7.739,5.561)--(7.732,5.569);
\draw[gp path] (5.251,5.593)--(5.259,5.600);
\draw[gp path] (5.283,5.624)--(5.259,5.600);
\draw[gp path] (7.676,5.624)--(7.700,5.600);
\draw[gp path] (7.708,5.593)--(7.700,5.600);
\draw[gp path] (5.283,5.624)--(5.290,5.631);
\draw[gp path] (5.314,5.655)--(5.290,5.631);
\draw[gp path] (7.645,5.655)--(7.669,5.631);
\draw[gp path] (7.676,5.624)--(7.669,5.631);
\draw[gp path] (5.314,5.655)--(5.321,5.663);
\draw[gp path] (5.345,5.687)--(5.321,5.663);
\draw[gp path] (7.614,5.687)--(7.638,5.663);
\draw[gp path] (7.645,5.655)--(7.638,5.663);
\draw[gp path] (5.345,5.687)--(5.353,5.694);
\draw[gp path] (5.377,5.718)--(5.353,5.694);
\draw[gp path] (7.582,5.718)--(7.606,5.694);
\draw[gp path] (7.614,5.687)--(7.606,5.694);
\draw[gp path] (5.377,5.718)--(5.384,5.725);
\draw[gp path] (5.408,5.749)--(5.384,5.725);
\draw[gp path] (7.551,5.749)--(7.575,5.725);
\draw[gp path] (7.582,5.718)--(7.575,5.725);
\draw[gp path] (5.408,5.749)--(5.415,5.757);
\draw[gp path] (5.439,5.781)--(5.415,5.757);
\draw[gp path] (7.520,5.781)--(7.544,5.757);
\draw[gp path] (7.551,5.749)--(7.544,5.757);
\draw[gp path] (5.439,5.781)--(5.447,5.788);
\draw[gp path] (5.470,5.812)--(5.447,5.788);
\draw[gp path] (7.489,5.812)--(7.512,5.788);
\draw[gp path] (7.520,5.781)--(7.512,5.788);
\draw[gp path] (5.470,5.812)--(5.478,5.819);
\draw[gp path] (5.502,5.843)--(5.478,5.819);
\draw[gp path] (7.457,5.843)--(7.481,5.819);
\draw[gp path] (7.489,5.812)--(7.481,5.819);
\draw[gp path] (5.502,5.843)--(5.509,5.851);
\draw[gp path] (5.533,5.874)--(5.509,5.851);
\draw[gp path] (7.426,5.874)--(7.450,5.851);
\draw[gp path] (7.457,5.843)--(7.450,5.851);
\draw[gp path] (5.533,5.874)--(5.541,5.882);
\draw[gp path] (5.564,5.906)--(5.541,5.882);
\draw[gp path] (7.395,5.906)--(7.419,5.882);
\draw[gp path] (7.426,5.874)--(7.419,5.882);
\draw[gp path] (5.564,5.906)--(5.572,5.913);
\draw[gp path] (5.596,5.937)--(5.572,5.913);
\draw[gp path] (7.363,5.937)--(7.387,5.913);
\draw[gp path] (7.395,5.906)--(7.387,5.913);
\draw[gp path] (5.596,5.937)--(5.603,5.944);
\draw[gp path] (5.627,5.968)--(5.603,5.944);
\draw[gp path] (7.332,5.968)--(7.356,5.944);
\draw[gp path] (7.363,5.937)--(7.356,5.944);
\draw[gp path] (5.627,5.968)--(5.634,5.976);
\draw[gp path] (5.658,6.000)--(5.634,5.976);
\draw[gp path] (7.301,6.000)--(7.325,5.976);
\draw[gp path] (7.332,5.968)--(7.325,5.976);
\draw[gp path] (5.658,6.000)--(5.666,6.007);
\draw[gp path] (5.690,6.031)--(5.666,6.007);
\draw[gp path] (7.269,6.031)--(7.293,6.007);
\draw[gp path] (7.301,6.000)--(7.293,6.007);
\draw[gp path] (5.690,6.031)--(5.697,6.038);
\draw[gp path] (5.721,6.062)--(5.697,6.038);
\draw[gp path] (7.238,6.062)--(7.262,6.038);
\draw[gp path] (7.269,6.031)--(7.262,6.038);
\draw[gp path] (5.721,6.062)--(5.728,6.070);
\draw[gp path] (5.752,6.094)--(5.728,6.070);
\draw[gp path] (7.207,6.094)--(7.231,6.070);
\draw[gp path] (7.238,6.062)--(7.231,6.070);
\draw[gp path] (5.752,6.094)--(5.760,6.101);
\draw[gp path] (5.783,6.125)--(5.760,6.101);
\draw[gp path] (7.176,6.125)--(7.199,6.101);
\draw[gp path] (7.207,6.094)--(7.199,6.101);
\draw[gp path] (5.783,6.125)--(5.791,6.132);
\draw[gp path] (5.822,6.150)--(5.791,6.132);
\draw[gp path] (5.854,6.150)--(5.822,6.150);
\draw[gp path] (5.885,6.150)--(5.854,6.150);
\draw[gp path] (5.916,6.150)--(5.885,6.150);
\draw[gp path] (5.947,6.150)--(5.916,6.150);
\draw[gp path] (5.979,6.150)--(5.947,6.150);
\draw[gp path] (6.010,6.150)--(5.979,6.150);
\draw[gp path] (6.041,6.150)--(6.010,6.150);
\draw[gp path] (6.073,6.150)--(6.041,6.150);
\draw[gp path] (6.104,6.150)--(6.073,6.150);
\draw[gp path] (6.135,6.150)--(6.104,6.150);
\draw[gp path] (6.167,6.150)--(6.135,6.150);
\draw[gp path] (6.198,6.150)--(6.167,6.150);
\draw[gp path] (6.229,6.150)--(6.198,6.150);
\draw[gp path] (6.260,6.150)--(6.229,6.150);
\draw[gp path] (6.292,6.150)--(6.260,6.150);
\draw[gp path] (6.323,6.150)--(6.292,6.150);
\draw[gp path] (6.354,6.150)--(6.323,6.150);
\draw[gp path] (6.386,6.150)--(6.354,6.150);
\draw[gp path] (6.417,6.150)--(6.386,6.150);
\draw[gp path] (6.448,6.150)--(6.417,6.150);
\draw[gp path] (6.480,6.150)--(6.448,6.150);
\draw[gp path] (6.511,6.150)--(6.480,6.150);
\draw[gp path] (6.542,6.150)--(6.511,6.150);
\draw[gp path] (6.573,6.150)--(6.542,6.150);
\draw[gp path] (6.605,6.150)--(6.573,6.150);
\draw[gp path] (6.636,6.150)--(6.605,6.150);
\draw[gp path] (6.667,6.150)--(6.636,6.150);
\draw[gp path] (6.699,6.150)--(6.667,6.150);
\draw[gp path] (6.730,6.150)--(6.699,6.150);
\draw[gp path] (6.761,6.150)--(6.730,6.150);
\draw[gp path] (6.793,6.150)--(6.761,6.150);
\draw[gp path] (6.824,6.150)--(6.793,6.150);
\draw[gp path] (6.855,6.150)--(6.824,6.150);
\draw[gp path] (6.886,6.150)--(6.855,6.150);
\draw[gp path] (6.918,6.150)--(6.886,6.150);
\draw[gp path] (6.949,6.150)--(6.918,6.150);
\draw[gp path] (6.980,6.150)--(6.949,6.150);
\draw[gp path] (7.012,6.150)--(6.980,6.150);
\draw[gp path] (7.043,6.150)--(7.012,6.150);
\draw[gp path] (7.074,6.150)--(7.043,6.150);
\draw[gp path] (7.106,6.150)--(7.074,6.150);
\draw[gp path] (7.137,6.150)--(7.106,6.150);
\draw[gp path] (7.168,6.132)--(7.137,6.150);
\draw[gp path] (7.176,6.125)--(7.168,6.132);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.972,3.370)--(5.979,3.364);
\draw[gp path] (6.010,3.350)--(5.979,3.364);
\draw[gp path] (6.041,3.350)--(6.010,3.350);
\draw[gp path] (6.073,3.350)--(6.041,3.350);
\draw[gp path] (6.104,3.350)--(6.073,3.350);
\draw[gp path] (6.135,3.350)--(6.104,3.350);
\draw[gp path] (6.167,3.350)--(6.135,3.350);
\draw[gp path] (6.198,3.350)--(6.167,3.350);
\draw[gp path] (6.229,3.350)--(6.198,3.350);
\draw[gp path] (6.260,3.350)--(6.229,3.350);
\draw[gp path] (6.292,3.350)--(6.260,3.350);
\draw[gp path] (6.323,3.350)--(6.292,3.350);
\draw[gp path] (6.354,3.350)--(6.323,3.350);
\draw[gp path] (6.386,3.350)--(6.354,3.350);
\draw[gp path] (6.417,3.350)--(6.386,3.350);
\draw[gp path] (6.448,3.350)--(6.417,3.350);
\draw[gp path] (6.480,3.350)--(6.448,3.350);
\draw[gp path] (6.511,3.350)--(6.480,3.350);
\draw[gp path] (6.542,3.350)--(6.511,3.350);
\draw[gp path] (6.573,3.350)--(6.542,3.350);
\draw[gp path] (6.605,3.350)--(6.573,3.350);
\draw[gp path] (6.636,3.350)--(6.605,3.350);
\draw[gp path] (6.667,3.350)--(6.636,3.350);
\draw[gp path] (6.699,3.350)--(6.667,3.350);
\draw[gp path] (6.730,3.350)--(6.699,3.350);
\draw[gp path] (6.761,3.350)--(6.730,3.350);
\draw[gp path] (6.793,3.350)--(6.761,3.350);
\draw[gp path] (6.824,3.350)--(6.793,3.350);
\draw[gp path] (6.855,3.350)--(6.824,3.350);
\draw[gp path] (6.886,3.350)--(6.855,3.350);
\draw[gp path] (6.918,3.350)--(6.886,3.350);
\draw[gp path] (6.949,3.350)--(6.918,3.350);
\draw[gp path] (6.980,3.364)--(6.949,3.350);
\draw[gp path] (6.987,3.370)--(6.980,3.364);
\draw[gp path] (5.941,3.402)--(5.947,3.395);
\draw[gp path] (5.972,3.370)--(5.947,3.395);
\draw[gp path] (6.987,3.370)--(7.012,3.395);
\draw[gp path] (7.018,3.402)--(7.012,3.395);
\draw[gp path] (5.910,3.433)--(5.916,3.427);
\draw[gp path] (5.941,3.402)--(5.916,3.427);
\draw[gp path] (7.018,3.402)--(7.043,3.427);
\draw[gp path] (7.049,3.433)--(7.043,3.427);
\draw[gp path] (5.878,3.464)--(5.885,3.458);
\draw[gp path] (5.910,3.433)--(5.885,3.458);
\draw[gp path] (7.049,3.433)--(7.074,3.458);
\draw[gp path] (7.081,3.464)--(7.074,3.458);
\draw[gp path] (5.847,3.496)--(5.854,3.489);
\draw[gp path] (5.878,3.464)--(5.854,3.489);
\draw[gp path] (7.081,3.464)--(7.106,3.489);
\draw[gp path] (7.112,3.496)--(7.106,3.489);
\draw[gp path] (5.816,3.527)--(5.822,3.521);
\draw[gp path] (5.847,3.496)--(5.822,3.521);
\draw[gp path] (7.112,3.496)--(7.137,3.521);
\draw[gp path] (7.143,3.527)--(7.137,3.521);
\draw[gp path] (5.785,3.558)--(5.791,3.552);
\draw[gp path] (5.816,3.527)--(5.791,3.552);
\draw[gp path] (7.143,3.527)--(7.168,3.552);
\draw[gp path] (7.174,3.558)--(7.168,3.552);
\draw[gp path] (5.753,3.590)--(5.760,3.583);
\draw[gp path] (5.785,3.558)--(5.760,3.583);
\draw[gp path] (7.174,3.558)--(7.199,3.583);
\draw[gp path] (7.206,3.590)--(7.199,3.583);
\draw[gp path] (5.722,3.621)--(5.728,3.614);
\draw[gp path] (5.753,3.590)--(5.728,3.614);
\draw[gp path] (7.206,3.590)--(7.231,3.614);
\draw[gp path] (7.237,3.621)--(7.231,3.614);
\draw[gp path] (5.691,3.652)--(5.697,3.646);
\draw[gp path] (5.722,3.621)--(5.697,3.646);
\draw[gp path] (7.237,3.621)--(7.262,3.646);
\draw[gp path] (7.268,3.652)--(7.262,3.646);
\draw[gp path] (5.659,3.683)--(5.666,3.677);
\draw[gp path] (5.691,3.652)--(5.666,3.677);
\draw[gp path] (7.268,3.652)--(7.293,3.677);
\draw[gp path] (7.300,3.683)--(7.293,3.677);
\draw[gp path] (5.628,3.715)--(5.634,3.708);
\draw[gp path] (5.659,3.683)--(5.634,3.708);
\draw[gp path] (7.300,3.683)--(7.325,3.708);
\draw[gp path] (7.331,3.715)--(7.325,3.708);
\draw[gp path] (5.597,3.746)--(5.603,3.740);
\draw[gp path] (5.628,3.715)--(5.603,3.740);
\draw[gp path] (7.331,3.715)--(7.356,3.740);
\draw[gp path] (7.362,3.746)--(7.356,3.740);
\draw[gp path] (5.565,3.777)--(5.572,3.771);
\draw[gp path] (5.597,3.746)--(5.572,3.771);
\draw[gp path] (7.362,3.746)--(7.387,3.771);
\draw[gp path] (7.394,3.777)--(7.387,3.771);
\draw[gp path] (5.534,3.809)--(5.541,3.802);
\draw[gp path] (5.565,3.777)--(5.541,3.802);
\draw[gp path] (7.394,3.777)--(7.419,3.802);
\draw[gp path] (7.425,3.809)--(7.419,3.802);
\draw[gp path] (5.503,3.840)--(5.509,3.834);
\draw[gp path] (5.534,3.809)--(5.509,3.834);
\draw[gp path] (7.425,3.809)--(7.450,3.834);
\draw[gp path] (7.456,3.840)--(7.450,3.834);
\draw[gp path] (5.472,3.871)--(5.478,3.865);
\draw[gp path] (5.503,3.840)--(5.478,3.865);
\draw[gp path] (7.456,3.840)--(7.481,3.865);
\draw[gp path] (7.487,3.871)--(7.481,3.865);
\draw[gp path] (5.440,3.903)--(5.447,3.896);
\draw[gp path] (5.472,3.871)--(5.447,3.896);
\draw[gp path] (7.487,3.871)--(7.512,3.896);
\draw[gp path] (7.519,3.903)--(7.512,3.896);
\draw[gp path] (5.409,3.934)--(5.415,3.927);
\draw[gp path] (5.440,3.903)--(5.415,3.927);
\draw[gp path] (7.519,3.903)--(7.544,3.927);
\draw[gp path] (7.550,3.934)--(7.544,3.927);
\draw[gp path] (5.378,3.965)--(5.384,3.959);
\draw[gp path] (5.409,3.934)--(5.384,3.959);
\draw[gp path] (7.550,3.934)--(7.575,3.959);
\draw[gp path] (7.581,3.965)--(7.575,3.959);
\draw[gp path] (5.346,3.996)--(5.353,3.990);
\draw[gp path] (5.378,3.965)--(5.353,3.990);
\draw[gp path] (7.581,3.965)--(7.606,3.990);
\draw[gp path] (7.613,3.996)--(7.606,3.990);
\draw[gp path] (5.315,4.028)--(5.321,4.021);
\draw[gp path] (5.346,3.996)--(5.321,4.021);
\draw[gp path] (7.613,3.996)--(7.638,4.021);
\draw[gp path] (7.644,4.028)--(7.638,4.021);
\draw[gp path] (5.301,4.059)--(5.315,4.028);
\draw[gp path] (7.658,4.059)--(7.644,4.028);
\draw[gp path] (5.301,4.090)--(5.301,4.059);
\draw[gp path] (7.658,4.090)--(7.658,4.059);
\draw[gp path] (5.301,4.122)--(5.301,4.090);
\draw[gp path] (7.658,4.122)--(7.658,4.090);
\draw[gp path] (5.301,4.153)--(5.301,4.122);
\draw[gp path] (7.658,4.153)--(7.658,4.122);
\draw[gp path] (5.301,4.184)--(5.301,4.153);
\draw[gp path] (7.658,4.184)--(7.658,4.153);
\draw[gp path] (5.301,4.216)--(5.301,4.184);
\draw[gp path] (7.658,4.216)--(7.658,4.184);
\draw[gp path] (5.301,4.247)--(5.301,4.216);
\draw[gp path] (7.658,4.247)--(7.658,4.216);
\draw[gp path] (5.301,4.278)--(5.301,4.247);
\draw[gp path] (7.658,4.278)--(7.658,4.247);
\draw[gp path] (5.301,4.309)--(5.301,4.278);
\draw[gp path] (7.658,4.309)--(7.658,4.278);
\draw[gp path] (5.301,4.341)--(5.301,4.309);
\draw[gp path] (7.658,4.341)--(7.658,4.309);
\draw[gp path] (5.301,4.372)--(5.301,4.341);
\draw[gp path] (7.658,4.372)--(7.658,4.341);
\draw[gp path] (5.301,4.403)--(5.301,4.372);
\draw[gp path] (7.658,4.403)--(7.658,4.372);
\draw[gp path] (5.301,4.435)--(5.301,4.403);
\draw[gp path] (7.658,4.435)--(7.658,4.403);
\draw[gp path] (5.301,4.466)--(5.301,4.435);
\draw[gp path] (7.658,4.466)--(7.658,4.435);
\draw[gp path] (5.301,4.497)--(5.301,4.466);
\draw[gp path] (7.658,4.497)--(7.658,4.466);
\draw[gp path] (5.301,4.529)--(5.301,4.497);
\draw[gp path] (7.658,4.529)--(7.658,4.497);
\draw[gp path] (5.301,4.560)--(5.301,4.529);
\draw[gp path] (7.658,4.560)--(7.658,4.529);
\draw[gp path] (5.301,4.591)--(5.301,4.560);
\draw[gp path] (7.658,4.591)--(7.658,4.560);
\draw[gp path] (5.301,4.622)--(5.301,4.591);
\draw[gp path] (7.658,4.622)--(7.658,4.591);
\draw[gp path] (5.301,4.654)--(5.301,4.622);
\draw[gp path] (7.658,4.654)--(7.658,4.622);
\draw[gp path] (5.301,4.685)--(5.301,4.654);
\draw[gp path] (7.658,4.685)--(7.658,4.654);
\draw[gp path] (5.301,4.716)--(5.301,4.685);
\draw[gp path] (7.658,4.716)--(7.658,4.685);
\draw[gp path] (5.301,4.748)--(5.301,4.716);
\draw[gp path] (7.658,4.748)--(7.658,4.716);
\draw[gp path] (5.301,4.779)--(5.301,4.748);
\draw[gp path] (7.658,4.779)--(7.658,4.748);
\draw[gp path] (5.301,4.810)--(5.301,4.779);
\draw[gp path] (7.658,4.810)--(7.658,4.779);
\draw[gp path] (5.301,4.842)--(5.301,4.810);
\draw[gp path] (7.658,4.842)--(7.658,4.810);
\draw[gp path] (5.301,4.873)--(5.301,4.842);
\draw[gp path] (7.658,4.873)--(7.658,4.842);
\draw[gp path] (5.301,4.904)--(5.301,4.873);
\draw[gp path] (7.658,4.904)--(7.658,4.873);
\draw[gp path] (5.301,4.935)--(5.301,4.904);
\draw[gp path] (7.658,4.935)--(7.658,4.904);
\draw[gp path] (5.301,4.967)--(5.301,4.935);
\draw[gp path] (7.658,4.967)--(7.658,4.935);
\draw[gp path] (5.301,4.998)--(5.301,4.967);
\draw[gp path] (7.658,4.998)--(7.658,4.967);
\draw[gp path] (5.315,5.029)--(5.301,4.998);
\draw[gp path] (7.644,5.029)--(7.658,4.998);
\draw[gp path] (5.315,5.029)--(5.321,5.036);
\draw[gp path] (5.346,5.061)--(5.321,5.036);
\draw[gp path] (7.613,5.061)--(7.638,5.036);
\draw[gp path] (7.644,5.029)--(7.638,5.036);
\draw[gp path] (5.346,5.061)--(5.353,5.067);
\draw[gp path] (5.378,5.092)--(5.353,5.067);
\draw[gp path] (7.581,5.092)--(7.606,5.067);
\draw[gp path] (7.613,5.061)--(7.606,5.067);
\draw[gp path] (5.378,5.092)--(5.384,5.098);
\draw[gp path] (5.409,5.123)--(5.384,5.098);
\draw[gp path] (7.550,5.123)--(7.575,5.098);
\draw[gp path] (7.581,5.092)--(7.575,5.098);
\draw[gp path] (5.409,5.123)--(5.415,5.130);
\draw[gp path] (5.440,5.155)--(5.415,5.130);
\draw[gp path] (7.519,5.155)--(7.544,5.130);
\draw[gp path] (7.550,5.123)--(7.544,5.130);
\draw[gp path] (5.440,5.155)--(5.447,5.161);
\draw[gp path] (5.472,5.186)--(5.447,5.161);
\draw[gp path] (7.487,5.186)--(7.512,5.161);
\draw[gp path] (7.519,5.155)--(7.512,5.161);
\draw[gp path] (5.472,5.186)--(5.478,5.192);
\draw[gp path] (5.503,5.217)--(5.478,5.192);
\draw[gp path] (7.456,5.217)--(7.481,5.192);
\draw[gp path] (7.487,5.186)--(7.481,5.192);
\draw[gp path] (5.503,5.217)--(5.509,5.223);
\draw[gp path] (5.534,5.248)--(5.509,5.223);
\draw[gp path] (7.425,5.248)--(7.450,5.223);
\draw[gp path] (7.456,5.217)--(7.450,5.223);
\draw[gp path] (5.534,5.248)--(5.541,5.255);
\draw[gp path] (5.565,5.280)--(5.541,5.255);
\draw[gp path] (7.394,5.280)--(7.419,5.255);
\draw[gp path] (7.425,5.248)--(7.419,5.255);
\draw[gp path] (5.565,5.280)--(5.572,5.286);
\draw[gp path] (5.597,5.311)--(5.572,5.286);
\draw[gp path] (7.362,5.311)--(7.387,5.286);
\draw[gp path] (7.394,5.280)--(7.387,5.286);
\draw[gp path] (5.597,5.311)--(5.603,5.317);
\draw[gp path] (5.628,5.342)--(5.603,5.317);
\draw[gp path] (7.331,5.342)--(7.356,5.317);
\draw[gp path] (7.362,5.311)--(7.356,5.317);
\draw[gp path] (5.628,5.342)--(5.634,5.349);
\draw[gp path] (5.659,5.374)--(5.634,5.349);
\draw[gp path] (7.300,5.374)--(7.325,5.349);
\draw[gp path] (7.331,5.342)--(7.325,5.349);
\draw[gp path] (5.659,5.374)--(5.666,5.380);
\draw[gp path] (5.691,5.405)--(5.666,5.380);
\draw[gp path] (7.268,5.405)--(7.293,5.380);
\draw[gp path] (7.300,5.374)--(7.293,5.380);
\draw[gp path] (5.691,5.405)--(5.697,5.411);
\draw[gp path] (5.722,5.436)--(5.697,5.411);
\draw[gp path] (7.237,5.436)--(7.262,5.411);
\draw[gp path] (7.268,5.405)--(7.262,5.411);
\draw[gp path] (5.722,5.436)--(5.728,5.443);
\draw[gp path] (5.753,5.468)--(5.728,5.443);
\draw[gp path] (7.206,5.468)--(7.231,5.443);
\draw[gp path] (7.237,5.436)--(7.231,5.443);
\draw[gp path] (5.753,5.468)--(5.760,5.474);
\draw[gp path] (5.785,5.499)--(5.760,5.474);
\draw[gp path] (7.174,5.499)--(7.199,5.474);
\draw[gp path] (7.206,5.468)--(7.199,5.474);
\draw[gp path] (5.785,5.499)--(5.791,5.505);
\draw[gp path] (5.816,5.530)--(5.791,5.505);
\draw[gp path] (7.143,5.530)--(7.168,5.505);
\draw[gp path] (7.174,5.499)--(7.168,5.505);
\draw[gp path] (5.816,5.530)--(5.822,5.536);
\draw[gp path] (5.847,5.561)--(5.822,5.536);
\draw[gp path] (7.112,5.561)--(7.137,5.536);
\draw[gp path] (7.143,5.530)--(7.137,5.536);
\draw[gp path] (5.847,5.561)--(5.854,5.568);
\draw[gp path] (5.878,5.593)--(5.854,5.568);
\draw[gp path] (7.081,5.593)--(7.106,5.568);
\draw[gp path] (7.112,5.561)--(7.106,5.568);
\draw[gp path] (5.878,5.593)--(5.885,5.599);
\draw[gp path] (5.910,5.624)--(5.885,5.599);
\draw[gp path] (7.049,5.624)--(7.074,5.599);
\draw[gp path] (7.081,5.593)--(7.074,5.599);
\draw[gp path] (5.910,5.624)--(5.916,5.630);
\draw[gp path] (5.941,5.655)--(5.916,5.630);
\draw[gp path] (7.018,5.655)--(7.043,5.630);
\draw[gp path] (7.049,5.624)--(7.043,5.630);
\draw[gp path] (5.941,5.655)--(5.947,5.662);
\draw[gp path] (5.972,5.687)--(5.947,5.662);
\draw[gp path] (6.987,5.687)--(7.012,5.662);
\draw[gp path] (7.018,5.655)--(7.012,5.662);
\draw[gp path] (5.972,5.687)--(5.979,5.693);
\draw[gp path] (6.010,5.707)--(5.979,5.693);
\draw[gp path] (6.041,5.707)--(6.010,5.707);
\draw[gp path] (6.073,5.707)--(6.041,5.707);
\draw[gp path] (6.104,5.707)--(6.073,5.707);
\draw[gp path] (6.135,5.707)--(6.104,5.707);
\draw[gp path] (6.167,5.707)--(6.135,5.707);
\draw[gp path] (6.198,5.707)--(6.167,5.707);
\draw[gp path] (6.229,5.707)--(6.198,5.707);
\draw[gp path] (6.260,5.707)--(6.229,5.707);
\draw[gp path] (6.292,5.707)--(6.260,5.707);
\draw[gp path] (6.323,5.707)--(6.292,5.707);
\draw[gp path] (6.354,5.707)--(6.323,5.707);
\draw[gp path] (6.386,5.707)--(6.354,5.707);
\draw[gp path] (6.417,5.707)--(6.386,5.707);
\draw[gp path] (6.448,5.707)--(6.417,5.707);
\draw[gp path] (6.480,5.707)--(6.448,5.707);
\draw[gp path] (6.511,5.707)--(6.480,5.707);
\draw[gp path] (6.542,5.707)--(6.511,5.707);
\draw[gp path] (6.573,5.707)--(6.542,5.707);
\draw[gp path] (6.605,5.707)--(6.573,5.707);
\draw[gp path] (6.636,5.707)--(6.605,5.707);
\draw[gp path] (6.667,5.707)--(6.636,5.707);
\draw[gp path] (6.699,5.707)--(6.667,5.707);
\draw[gp path] (6.730,5.707)--(6.699,5.707);
\draw[gp path] (6.761,5.707)--(6.730,5.707);
\draw[gp path] (6.793,5.707)--(6.761,5.707);
\draw[gp path] (6.824,5.707)--(6.793,5.707);
\draw[gp path] (6.855,5.707)--(6.824,5.707);
\draw[gp path] (6.886,5.707)--(6.855,5.707);
\draw[gp path] (6.918,5.707)--(6.886,5.707);
\draw[gp path] (6.949,5.707)--(6.918,5.707);
\draw[gp path] (6.980,5.693)--(6.949,5.707);
\draw[gp path] (6.987,5.687)--(6.980,5.693);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.303,4.184)--(6.323,4.165);
\draw[gp path] (6.354,4.157)--(6.323,4.165);
\draw[gp path] (6.386,4.157)--(6.354,4.157);
\draw[gp path] (6.417,4.157)--(6.386,4.157);
\draw[gp path] (6.448,4.157)--(6.417,4.157);
\draw[gp path] (6.480,4.157)--(6.448,4.157);
\draw[gp path] (6.511,4.157)--(6.480,4.157);
\draw[gp path] (6.542,4.157)--(6.511,4.157);
\draw[gp path] (6.573,4.157)--(6.542,4.157);
\draw[gp path] (6.605,4.157)--(6.573,4.157);
\draw[gp path] (6.636,4.165)--(6.605,4.157);
\draw[gp path] (6.656,4.184)--(6.636,4.165);
\draw[gp path] (6.272,4.216)--(6.292,4.196);
\draw[gp path] (6.303,4.184)--(6.292,4.196);
\draw[gp path] (6.656,4.184)--(6.667,4.196);
\draw[gp path] (6.687,4.216)--(6.667,4.196);
\draw[gp path] (6.241,4.247)--(6.260,4.227);
\draw[gp path] (6.272,4.216)--(6.260,4.227);
\draw[gp path] (6.687,4.216)--(6.699,4.227);
\draw[gp path] (6.718,4.247)--(6.699,4.227);
\draw[gp path] (6.209,4.278)--(6.229,4.258);
\draw[gp path] (6.241,4.247)--(6.229,4.258);
\draw[gp path] (6.718,4.247)--(6.730,4.258);
\draw[gp path] (6.750,4.278)--(6.730,4.258);
\draw[gp path] (6.178,4.309)--(6.198,4.290);
\draw[gp path] (6.209,4.278)--(6.198,4.290);
\draw[gp path] (6.750,4.278)--(6.761,4.290);
\draw[gp path] (6.781,4.309)--(6.761,4.290);
\draw[gp path] (6.147,4.341)--(6.167,4.321);
\draw[gp path] (6.178,4.309)--(6.167,4.321);
\draw[gp path] (6.781,4.309)--(6.793,4.321);
\draw[gp path] (6.812,4.341)--(6.793,4.321);
\draw[gp path] (6.116,4.372)--(6.135,4.352);
\draw[gp path] (6.147,4.341)--(6.135,4.352);
\draw[gp path] (6.812,4.341)--(6.824,4.352);
\draw[gp path] (6.843,4.372)--(6.824,4.352);
\draw[gp path] (6.108,4.403)--(6.116,4.372);
\draw[gp path] (6.851,4.403)--(6.843,4.372);
\draw[gp path] (6.108,4.435)--(6.108,4.403);
\draw[gp path] (6.851,4.435)--(6.851,4.403);
\draw[gp path] (6.108,4.466)--(6.108,4.435);
\draw[gp path] (6.851,4.466)--(6.851,4.435);
\draw[gp path] (6.108,4.497)--(6.108,4.466);
\draw[gp path] (6.851,4.497)--(6.851,4.466);
\draw[gp path] (6.108,4.529)--(6.108,4.497);
\draw[gp path] (6.851,4.529)--(6.851,4.497);
\draw[gp path] (6.108,4.560)--(6.108,4.529);
\draw[gp path] (6.851,4.560)--(6.851,4.529);
\draw[gp path] (6.108,4.591)--(6.108,4.560);
\draw[gp path] (6.851,4.591)--(6.851,4.560);
\draw[gp path] (6.108,4.622)--(6.108,4.591);
\draw[gp path] (6.851,4.622)--(6.851,4.591);
\draw[gp path] (6.108,4.654)--(6.108,4.622);
\draw[gp path] (6.851,4.654)--(6.851,4.622);
\draw[gp path] (6.116,4.685)--(6.108,4.654);
\draw[gp path] (6.843,4.685)--(6.851,4.654);
\draw[gp path] (6.116,4.685)--(6.135,4.705);
\draw[gp path] (6.147,4.716)--(6.135,4.705);
\draw[gp path] (6.812,4.716)--(6.824,4.705);
\draw[gp path] (6.843,4.685)--(6.824,4.705);
\draw[gp path] (6.147,4.716)--(6.167,4.736);
\draw[gp path] (6.178,4.748)--(6.167,4.736);
\draw[gp path] (6.781,4.748)--(6.793,4.736);
\draw[gp path] (6.812,4.716)--(6.793,4.736);
\draw[gp path] (6.178,4.748)--(6.198,4.767);
\draw[gp path] (6.209,4.779)--(6.198,4.767);
\draw[gp path] (6.750,4.779)--(6.761,4.767);
\draw[gp path] (6.781,4.748)--(6.761,4.767);
\draw[gp path] (6.209,4.779)--(6.229,4.799);
\draw[gp path] (6.241,4.810)--(6.229,4.799);
\draw[gp path] (6.718,4.810)--(6.730,4.799);
\draw[gp path] (6.750,4.779)--(6.730,4.799);
\draw[gp path] (6.241,4.810)--(6.260,4.830);
\draw[gp path] (6.272,4.842)--(6.260,4.830);
\draw[gp path] (6.687,4.842)--(6.699,4.830);
\draw[gp path] (6.718,4.810)--(6.699,4.830);
\draw[gp path] (6.272,4.842)--(6.292,4.861);
\draw[gp path] (6.303,4.873)--(6.292,4.861);
\draw[gp path] (6.656,4.873)--(6.667,4.861);
\draw[gp path] (6.687,4.842)--(6.667,4.861);
\draw[gp path] (6.303,4.873)--(6.323,4.892);
\draw[gp path] (6.354,4.900)--(6.323,4.892);
\draw[gp path] (6.386,4.900)--(6.354,4.900);
\draw[gp path] (6.417,4.900)--(6.386,4.900);
\draw[gp path] (6.448,4.900)--(6.417,4.900);
\draw[gp path] (6.480,4.900)--(6.448,4.900);
\draw[gp path] (6.511,4.900)--(6.480,4.900);
\draw[gp path] (6.542,4.900)--(6.511,4.900);
\draw[gp path] (6.573,4.900)--(6.542,4.900);
\draw[gp path] (6.605,4.900)--(6.573,4.900);
\draw[gp path] (6.636,4.892)--(6.605,4.900);
\draw[gp path] (6.656,4.873)--(6.636,4.892);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.567cm}{0.616cm}}{\pgfpoint{10.392cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/octos400_50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% lun. 15 janv. 2024 12:11:04
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.567,1.399)--(2.747,1.399);
\draw[gp path] (10.392,1.399)--(10.212,1.399);
\node[gp node right] at (2.383,1.399) {$10$};
\draw[gp path] (2.567,2.964)--(2.747,2.964);
\draw[gp path] (10.392,2.964)--(10.212,2.964);
\node[gp node right] at (2.383,2.964) {$15$};
\draw[gp path] (2.567,4.529)--(2.747,4.529);
\draw[gp path] (10.392,4.529)--(10.212,4.529);
\node[gp node right] at (2.383,4.529) {$20$};
\draw[gp path] (2.567,6.094)--(2.747,6.094);
\draw[gp path] (10.392,6.094)--(10.212,6.094);
\node[gp node right] at (2.383,6.094) {$25$};
\draw[gp path] (2.567,7.659)--(2.747,7.659);
\draw[gp path] (10.392,7.659)--(10.212,7.659);
\node[gp node right] at (2.383,7.659) {$30$};
\draw[gp path] (3.350,0.616)--(3.350,0.796);
\draw[gp path] (3.350,8.441)--(3.350,8.261);
\node[gp node center] at (3.350,0.308) {$10$};
\draw[gp path] (4.915,0.616)--(4.915,0.796);
\draw[gp path] (4.915,8.441)--(4.915,8.261);
\node[gp node center] at (4.915,0.308) {$15$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\draw[gp path] (6.480,8.441)--(6.480,8.261);
\node[gp node center] at (6.480,0.308) {$20$};
\draw[gp path] (8.045,0.616)--(8.045,0.796);
\draw[gp path] (8.045,8.441)--(8.045,8.261);
\node[gp node center] at (8.045,0.308) {$25$};
\draw[gp path] (9.610,0.616)--(9.610,0.796);
\draw[gp path] (9.610,8.441)--(9.610,8.261);
\node[gp node center] at (9.610,0.308) {$30$};
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.309,1.805)--(5.321,1.793);
\draw[gp path] (5.353,1.776)--(5.321,1.793);
\draw[gp path] (5.384,1.776)--(5.353,1.776);
\draw[gp path] (5.415,1.776)--(5.384,1.776);
\draw[gp path] (5.447,1.776)--(5.415,1.776);
\draw[gp path] (5.478,1.776)--(5.447,1.776);
\draw[gp path] (5.509,1.776)--(5.478,1.776);
\draw[gp path] (5.541,1.776)--(5.509,1.776);
\draw[gp path] (5.572,1.776)--(5.541,1.776);
\draw[gp path] (5.603,1.776)--(5.572,1.776);
\draw[gp path] (5.634,1.776)--(5.603,1.776);
\draw[gp path] (5.666,1.776)--(5.634,1.776);
\draw[gp path] (5.697,1.776)--(5.666,1.776);
\draw[gp path] (5.728,1.776)--(5.697,1.776);
\draw[gp path] (5.760,1.776)--(5.728,1.776);
\draw[gp path] (5.791,1.776)--(5.760,1.776);
\draw[gp path] (5.822,1.776)--(5.791,1.776);
\draw[gp path] (5.854,1.776)--(5.822,1.776);
\draw[gp path] (5.885,1.776)--(5.854,1.776);
\draw[gp path] (5.916,1.776)--(5.885,1.776);
\draw[gp path] (5.947,1.776)--(5.916,1.776);
\draw[gp path] (5.979,1.776)--(5.947,1.776);
\draw[gp path] (6.010,1.776)--(5.979,1.776);
\draw[gp path] (6.041,1.776)--(6.010,1.776);
\draw[gp path] (6.073,1.776)--(6.041,1.776);
\draw[gp path] (6.104,1.776)--(6.073,1.776);
\draw[gp path] (6.135,1.776)--(6.104,1.776);
\draw[gp path] (6.167,1.776)--(6.135,1.776);
\draw[gp path] (6.198,1.776)--(6.167,1.776);
\draw[gp path] (6.229,1.776)--(6.198,1.776);
\draw[gp path] (6.260,1.776)--(6.229,1.776);
\draw[gp path] (6.292,1.776)--(6.260,1.776);
\draw[gp path] (6.323,1.776)--(6.292,1.776);
\draw[gp path] (6.354,1.776)--(6.323,1.776);
\draw[gp path] (6.386,1.776)--(6.354,1.776);
\draw[gp path] (6.417,1.776)--(6.386,1.776);
\draw[gp path] (6.448,1.776)--(6.417,1.776);
\draw[gp path] (6.480,1.776)--(6.448,1.776);
\draw[gp path] (6.511,1.776)--(6.480,1.776);
\draw[gp path] (6.542,1.776)--(6.511,1.776);
\draw[gp path] (6.573,1.776)--(6.542,1.776);
\draw[gp path] (6.605,1.776)--(6.573,1.776);
\draw[gp path] (6.636,1.776)--(6.605,1.776);
\draw[gp path] (6.667,1.776)--(6.636,1.776);
\draw[gp path] (6.699,1.776)--(6.667,1.776);
\draw[gp path] (6.730,1.776)--(6.699,1.776);
\draw[gp path] (6.761,1.776)--(6.730,1.776);
\draw[gp path] (6.793,1.776)--(6.761,1.776);
\draw[gp path] (6.824,1.776)--(6.793,1.776);
\draw[gp path] (6.855,1.776)--(6.824,1.776);
\draw[gp path] (6.886,1.776)--(6.855,1.776);
\draw[gp path] (6.918,1.776)--(6.886,1.776);
\draw[gp path] (6.949,1.776)--(6.918,1.776);
\draw[gp path] (6.980,1.776)--(6.949,1.776);
\draw[gp path] (7.012,1.776)--(6.980,1.776);
\draw[gp path] (7.043,1.776)--(7.012,1.776);
\draw[gp path] (7.074,1.776)--(7.043,1.776);
\draw[gp path] (7.106,1.776)--(7.074,1.776);
\draw[gp path] (7.137,1.776)--(7.106,1.776);
\draw[gp path] (7.168,1.776)--(7.137,1.776);
\draw[gp path] (7.199,1.776)--(7.168,1.776);
\draw[gp path] (7.231,1.776)--(7.199,1.776);
\draw[gp path] (7.262,1.776)--(7.231,1.776);
\draw[gp path] (7.293,1.776)--(7.262,1.776);
\draw[gp path] (7.325,1.776)--(7.293,1.776);
\draw[gp path] (7.356,1.776)--(7.325,1.776);
\draw[gp path] (7.387,1.776)--(7.356,1.776);
\draw[gp path] (7.419,1.776)--(7.387,1.776);
\draw[gp path] (7.450,1.776)--(7.419,1.776);
\draw[gp path] (7.481,1.776)--(7.450,1.776);
\draw[gp path] (7.512,1.776)--(7.481,1.776);
\draw[gp path] (7.544,1.776)--(7.512,1.776);
\draw[gp path] (7.575,1.776)--(7.544,1.776);
\draw[gp path] (7.606,1.776)--(7.575,1.776);
\draw[gp path] (7.638,1.793)--(7.606,1.776);
\draw[gp path] (7.650,1.805)--(7.638,1.793);
\draw[gp path] (5.278,1.837)--(5.290,1.825);
\draw[gp path] (5.309,1.805)--(5.290,1.825);
\draw[gp path] (7.650,1.805)--(7.669,1.825);
\draw[gp path] (7.681,1.837)--(7.669,1.825);
\draw[gp path] (5.247,1.868)--(5.259,1.856);
\draw[gp path] (5.278,1.837)--(5.259,1.856);
\draw[gp path] (7.681,1.837)--(7.700,1.856);
\draw[gp path] (7.712,1.868)--(7.700,1.856);
\draw[gp path] (5.215,1.899)--(5.228,1.887);
\draw[gp path] (5.247,1.868)--(5.228,1.887);
\draw[gp path] (7.712,1.868)--(7.732,1.887);
\draw[gp path] (7.744,1.899)--(7.732,1.887);
\draw[gp path] (5.184,1.931)--(5.196,1.919);
\draw[gp path] (5.215,1.899)--(5.196,1.919);
\draw[gp path] (7.744,1.899)--(7.763,1.919);
\draw[gp path] (7.775,1.931)--(7.763,1.919);
\draw[gp path] (5.153,1.962)--(5.165,1.950);
\draw[gp path] (5.184,1.931)--(5.165,1.950);
\draw[gp path] (7.775,1.931)--(7.794,1.950);
\draw[gp path] (7.806,1.962)--(7.794,1.950);
\draw[gp path] (5.122,1.993)--(5.134,1.981);
\draw[gp path] (5.153,1.962)--(5.134,1.981);
\draw[gp path] (7.806,1.962)--(7.825,1.981);
\draw[gp path] (7.837,1.993)--(7.825,1.981);
\draw[gp path] (5.090,2.025)--(5.102,2.012);
\draw[gp path] (5.122,1.993)--(5.102,2.012);
\draw[gp path] (7.837,1.993)--(7.857,2.012);
\draw[gp path] (7.869,2.025)--(7.857,2.012);
\draw[gp path] (5.059,2.056)--(5.071,2.044);
\draw[gp path] (5.090,2.025)--(5.071,2.044);
\draw[gp path] (7.869,2.025)--(7.888,2.044);
\draw[gp path] (7.900,2.056)--(7.888,2.044);
\draw[gp path] (5.028,2.087)--(5.040,2.075);
\draw[gp path] (5.059,2.056)--(5.040,2.075);
\draw[gp path] (7.900,2.056)--(7.919,2.075);
\draw[gp path] (7.931,2.087)--(7.919,2.075);
\draw[gp path] (4.996,2.118)--(5.008,2.106);
\draw[gp path] (5.028,2.087)--(5.008,2.106);
\draw[gp path] (7.931,2.087)--(7.951,2.106);
\draw[gp path] (7.963,2.118)--(7.951,2.106);
\draw[gp path] (4.965,2.150)--(4.977,2.138);
\draw[gp path] (4.996,2.118)--(4.977,2.138);
\draw[gp path] (7.963,2.118)--(7.982,2.138);
\draw[gp path] (7.994,2.150)--(7.982,2.138);
\draw[gp path] (4.934,2.181)--(4.946,2.169);
\draw[gp path] (4.965,2.150)--(4.946,2.169);
\draw[gp path] (7.994,2.150)--(8.013,2.169);
\draw[gp path] (8.025,2.181)--(8.013,2.169);
\draw[gp path] (4.902,2.212)--(4.915,2.200);
\draw[gp path] (4.934,2.181)--(4.915,2.200);
\draw[gp path] (8.025,2.181)--(8.045,2.200);
\draw[gp path] (8.057,2.212)--(8.045,2.200);
\draw[gp path] (4.871,2.244)--(4.883,2.232);
\draw[gp path] (4.902,2.212)--(4.883,2.232);
\draw[gp path] (8.057,2.212)--(8.076,2.232);
\draw[gp path] (8.088,2.244)--(8.076,2.232);
\draw[gp path] (4.840,2.275)--(4.852,2.263);
\draw[gp path] (4.871,2.244)--(4.852,2.263);
\draw[gp path] (8.088,2.244)--(8.107,2.263);
\draw[gp path] (8.119,2.275)--(8.107,2.263);
\draw[gp path] (4.809,2.306)--(4.821,2.294);
\draw[gp path] (4.840,2.275)--(4.821,2.294);
\draw[gp path] (8.119,2.275)--(8.138,2.294);
\draw[gp path] (8.150,2.306)--(8.138,2.294);
\draw[gp path] (4.777,2.338)--(4.789,2.325);
\draw[gp path] (4.809,2.306)--(4.789,2.325);
\draw[gp path] (8.150,2.306)--(8.170,2.325);
\draw[gp path] (8.182,2.338)--(8.170,2.325);
\draw[gp path] (4.746,2.369)--(4.758,2.357);
\draw[gp path] (4.777,2.338)--(4.758,2.357);
\draw[gp path] (8.182,2.338)--(8.201,2.357);
\draw[gp path] (8.213,2.369)--(8.201,2.357);
\draw[gp path] (4.715,2.400)--(4.727,2.388);
\draw[gp path] (4.746,2.369)--(4.727,2.388);
\draw[gp path] (8.213,2.369)--(8.232,2.388);
\draw[gp path] (8.244,2.400)--(8.232,2.388);
\draw[gp path] (4.683,2.431)--(4.695,2.419);
\draw[gp path] (4.715,2.400)--(4.695,2.419);
\draw[gp path] (8.244,2.400)--(8.264,2.419);
\draw[gp path] (8.276,2.431)--(8.264,2.419);
\draw[gp path] (4.652,2.463)--(4.664,2.451);
\draw[gp path] (4.683,2.431)--(4.664,2.451);
\draw[gp path] (8.276,2.431)--(8.295,2.451);
\draw[gp path] (8.307,2.463)--(8.295,2.451);
\draw[gp path] (4.621,2.494)--(4.633,2.482);
\draw[gp path] (4.652,2.463)--(4.633,2.482);
\draw[gp path] (8.307,2.463)--(8.326,2.482);
\draw[gp path] (8.338,2.494)--(8.326,2.482);
\draw[gp path] (4.589,2.525)--(4.602,2.513);
\draw[gp path] (4.621,2.494)--(4.602,2.513);
\draw[gp path] (8.338,2.494)--(8.358,2.513);
\draw[gp path] (8.370,2.525)--(8.358,2.513);
\draw[gp path] (4.558,2.557)--(4.570,2.545);
\draw[gp path] (4.589,2.525)--(4.570,2.545);
\draw[gp path] (8.370,2.525)--(8.389,2.545);
\draw[gp path] (8.401,2.557)--(8.389,2.545);
\draw[gp path] (4.527,2.588)--(4.539,2.576);
\draw[gp path] (4.558,2.557)--(4.539,2.576);
\draw[gp path] (8.401,2.557)--(8.420,2.576);
\draw[gp path] (8.432,2.588)--(8.420,2.576);
\draw[gp path] (4.496,2.619)--(4.508,2.607);
\draw[gp path] (4.527,2.588)--(4.508,2.607);
\draw[gp path] (8.432,2.588)--(8.451,2.607);
\draw[gp path] (8.463,2.619)--(8.451,2.607);
\draw[gp path] (4.464,2.651)--(4.476,2.638);
\draw[gp path] (4.496,2.619)--(4.476,2.638);
\draw[gp path] (8.463,2.619)--(8.483,2.638);
\draw[gp path] (8.495,2.651)--(8.483,2.638);
\draw[gp path] (4.433,2.682)--(4.445,2.670);
\draw[gp path] (4.464,2.651)--(4.445,2.670);
\draw[gp path] (8.495,2.651)--(8.514,2.670);
\draw[gp path] (8.526,2.682)--(8.514,2.670);
\draw[gp path] (4.402,2.713)--(4.414,2.701);
\draw[gp path] (4.433,2.682)--(4.414,2.701);
\draw[gp path] (8.526,2.682)--(8.545,2.701);
\draw[gp path] (8.557,2.713)--(8.545,2.701);
\draw[gp path] (4.370,2.744)--(4.382,2.732);
\draw[gp path] (4.402,2.713)--(4.382,2.732);
\draw[gp path] (8.557,2.713)--(8.577,2.732);
\draw[gp path] (8.589,2.744)--(8.577,2.732);
\draw[gp path] (4.339,2.776)--(4.351,2.764);
\draw[gp path] (4.370,2.744)--(4.351,2.764);
\draw[gp path] (8.589,2.744)--(8.608,2.764);
\draw[gp path] (8.620,2.776)--(8.608,2.764);
\draw[gp path] (4.308,2.807)--(4.320,2.795);
\draw[gp path] (4.339,2.776)--(4.320,2.795);
\draw[gp path] (8.620,2.776)--(8.639,2.795);
\draw[gp path] (8.651,2.807)--(8.639,2.795);
\draw[gp path] (4.276,2.838)--(4.289,2.826);
\draw[gp path] (4.308,2.807)--(4.289,2.826);
\draw[gp path] (8.651,2.807)--(8.671,2.826);
\draw[gp path] (8.683,2.838)--(8.671,2.826);
\draw[gp path] (4.245,2.870)--(4.257,2.858);
\draw[gp path] (4.276,2.838)--(4.257,2.858);
\draw[gp path] (8.683,2.838)--(8.702,2.858);
\draw[gp path] (8.714,2.870)--(8.702,2.858);
\draw[gp path] (4.214,2.901)--(4.226,2.889);
\draw[gp path] (4.245,2.870)--(4.226,2.889);
\draw[gp path] (8.714,2.870)--(8.733,2.889);
\draw[gp path] (8.745,2.901)--(8.733,2.889);
\draw[gp path] (4.183,2.932)--(4.195,2.920);
\draw[gp path] (4.214,2.901)--(4.195,2.920);
\draw[gp path] (8.745,2.901)--(8.764,2.920);
\draw[gp path] (8.776,2.932)--(8.764,2.920);
\draw[gp path] (4.151,2.964)--(4.163,2.951);
\draw[gp path] (4.183,2.932)--(4.163,2.951);
\draw[gp path] (8.776,2.932)--(8.796,2.951);
\draw[gp path] (8.808,2.964)--(8.796,2.951);
\draw[gp path] (4.120,2.995)--(4.132,2.983);
\draw[gp path] (4.151,2.964)--(4.132,2.983);
\draw[gp path] (8.808,2.964)--(8.827,2.983);
\draw[gp path] (8.839,2.995)--(8.827,2.983);
\draw[gp path] (4.089,3.026)--(4.101,3.014);
\draw[gp path] (4.120,2.995)--(4.101,3.014);
\draw[gp path] (8.839,2.995)--(8.858,3.014);
\draw[gp path] (8.870,3.026)--(8.858,3.014);
\draw[gp path] (4.057,3.057)--(4.069,3.045);
\draw[gp path] (4.089,3.026)--(4.069,3.045);
\draw[gp path] (8.870,3.026)--(8.890,3.045);
\draw[gp path] (8.902,3.057)--(8.890,3.045);
\draw[gp path] (4.026,3.089)--(4.038,3.077);
\draw[gp path] (4.057,3.057)--(4.038,3.077);
\draw[gp path] (8.902,3.057)--(8.921,3.077);
\draw[gp path] (8.933,3.089)--(8.921,3.077);
\draw[gp path] (3.995,3.120)--(4.007,3.108);
\draw[gp path] (4.026,3.089)--(4.007,3.108);
\draw[gp path] (8.933,3.089)--(8.952,3.108);
\draw[gp path] (8.964,3.120)--(8.952,3.108);
\draw[gp path] (3.963,3.151)--(3.976,3.139);
\draw[gp path] (3.995,3.120)--(3.976,3.139);
\draw[gp path] (8.964,3.120)--(8.984,3.139);
\draw[gp path] (8.996,3.151)--(8.984,3.139);
\draw[gp path] (3.932,3.183)--(3.944,3.171);
\draw[gp path] (3.963,3.151)--(3.944,3.171);
\draw[gp path] (8.996,3.151)--(9.015,3.171);
\draw[gp path] (9.027,3.183)--(9.015,3.171);
\draw[gp path] (3.901,3.214)--(3.913,3.202);
\draw[gp path] (3.932,3.183)--(3.913,3.202);
\draw[gp path] (9.027,3.183)--(9.046,3.202);
\draw[gp path] (9.058,3.214)--(9.046,3.202);
\draw[gp path] (3.870,3.245)--(3.882,3.233);
\draw[gp path] (3.901,3.214)--(3.882,3.233);
\draw[gp path] (9.058,3.214)--(9.077,3.233);
\draw[gp path] (9.089,3.245)--(9.077,3.233);
\draw[gp path] (3.838,3.277)--(3.850,3.264);
\draw[gp path] (3.870,3.245)--(3.850,3.264);
\draw[gp path] (9.089,3.245)--(9.109,3.264);
\draw[gp path] (9.121,3.277)--(9.109,3.264);
\draw[gp path] (3.807,3.308)--(3.819,3.296);
\draw[gp path] (3.838,3.277)--(3.819,3.296);
\draw[gp path] (9.121,3.277)--(9.140,3.296);
\draw[gp path] (9.152,3.308)--(9.140,3.296);
\draw[gp path] (3.776,3.339)--(3.788,3.327);
\draw[gp path] (3.807,3.308)--(3.788,3.327);
\draw[gp path] (9.152,3.308)--(9.171,3.327);
\draw[gp path] (9.183,3.339)--(9.171,3.327);
\draw[gp path] (3.744,3.370)--(3.756,3.358);
\draw[gp path] (3.776,3.339)--(3.756,3.358);
\draw[gp path] (9.183,3.339)--(9.203,3.358);
\draw[gp path] (9.215,3.370)--(9.203,3.358);
\draw[gp path] (3.727,3.402)--(3.744,3.370);
\draw[gp path] (9.232,3.402)--(9.215,3.370);
\draw[gp path] (3.727,3.433)--(3.727,3.402);
\draw[gp path] (9.232,3.433)--(9.232,3.402);
\draw[gp path] (3.727,3.464)--(3.727,3.433);
\draw[gp path] (9.232,3.464)--(9.232,3.433);
\draw[gp path] (3.727,3.496)--(3.727,3.464);
\draw[gp path] (9.232,3.496)--(9.232,3.464);
\draw[gp path] (3.727,3.527)--(3.727,3.496);
\draw[gp path] (9.232,3.527)--(9.232,3.496);
\draw[gp path] (3.727,3.558)--(3.727,3.527);
\draw[gp path] (9.232,3.558)--(9.232,3.527);
\draw[gp path] (3.727,3.590)--(3.727,3.558);
\draw[gp path] (9.232,3.590)--(9.232,3.558);
\draw[gp path] (3.727,3.621)--(3.727,3.590);
\draw[gp path] (9.232,3.621)--(9.232,3.590);
\draw[gp path] (3.727,3.652)--(3.727,3.621);
\draw[gp path] (9.232,3.652)--(9.232,3.621);
\draw[gp path] (3.727,3.683)--(3.727,3.652);
\draw[gp path] (9.232,3.683)--(9.232,3.652);
\draw[gp path] (3.727,3.715)--(3.727,3.683);
\draw[gp path] (9.232,3.715)--(9.232,3.683);
\draw[gp path] (3.727,3.746)--(3.727,3.715);
\draw[gp path] (9.232,3.746)--(9.232,3.715);
\draw[gp path] (3.727,3.777)--(3.727,3.746);
\draw[gp path] (9.232,3.777)--(9.232,3.746);
\draw[gp path] (3.727,3.809)--(3.727,3.777);
\draw[gp path] (9.232,3.809)--(9.232,3.777);
\draw[gp path] (3.727,3.840)--(3.727,3.809);
\draw[gp path] (9.232,3.840)--(9.232,3.809);
\draw[gp path] (3.727,3.871)--(3.727,3.840);
\draw[gp path] (9.232,3.871)--(9.232,3.840);
\draw[gp path] (3.727,3.903)--(3.727,3.871);
\draw[gp path] (9.232,3.903)--(9.232,3.871);
\draw[gp path] (3.727,3.934)--(3.727,3.903);
\draw[gp path] (9.232,3.934)--(9.232,3.903);
\draw[gp path] (3.727,3.965)--(3.727,3.934);
\draw[gp path] (9.232,3.965)--(9.232,3.934);
\draw[gp path] (3.727,3.996)--(3.727,3.965);
\draw[gp path] (9.232,3.996)--(9.232,3.965);
\draw[gp path] (3.727,4.028)--(3.727,3.996);
\draw[gp path] (9.232,4.028)--(9.232,3.996);
\draw[gp path] (3.727,4.059)--(3.727,4.028);
\draw[gp path] (9.232,4.059)--(9.232,4.028);
\draw[gp path] (3.727,4.090)--(3.727,4.059);
\draw[gp path] (9.232,4.090)--(9.232,4.059);
\draw[gp path] (3.727,4.122)--(3.727,4.090);
\draw[gp path] (9.232,4.122)--(9.232,4.090);
\draw[gp path] (3.727,4.153)--(3.727,4.122);
\draw[gp path] (9.232,4.153)--(9.232,4.122);
\draw[gp path] (3.727,4.184)--(3.727,4.153);
\draw[gp path] (9.232,4.184)--(9.232,4.153);
\draw[gp path] (3.727,4.216)--(3.727,4.184);
\draw[gp path] (9.232,4.216)--(9.232,4.184);
\draw[gp path] (3.727,4.247)--(3.727,4.216);
\draw[gp path] (9.232,4.247)--(9.232,4.216);
\draw[gp path] (3.727,4.278)--(3.727,4.247);
\draw[gp path] (9.232,4.278)--(9.232,4.247);
\draw[gp path] (3.727,4.309)--(3.727,4.278);
\draw[gp path] (9.232,4.309)--(9.232,4.278);
\draw[gp path] (3.727,4.341)--(3.727,4.309);
\draw[gp path] (9.232,4.341)--(9.232,4.309);
\draw[gp path] (3.727,4.372)--(3.727,4.341);
\draw[gp path] (9.232,4.372)--(9.232,4.341);
\draw[gp path] (3.727,4.403)--(3.727,4.372);
\draw[gp path] (9.232,4.403)--(9.232,4.372);
\draw[gp path] (3.727,4.435)--(3.727,4.403);
\draw[gp path] (9.232,4.435)--(9.232,4.403);
\draw[gp path] (3.727,4.466)--(3.727,4.435);
\draw[gp path] (9.232,4.466)--(9.232,4.435);
\draw[gp path] (3.727,4.497)--(3.727,4.466);
\draw[gp path] (9.232,4.497)--(9.232,4.466);
\draw[gp path] (3.727,4.529)--(3.727,4.497);
\draw[gp path] (9.232,4.529)--(9.232,4.497);
\draw[gp path] (3.727,4.560)--(3.727,4.529);
\draw[gp path] (9.232,4.560)--(9.232,4.529);
\draw[gp path] (3.727,4.591)--(3.727,4.560);
\draw[gp path] (9.232,4.591)--(9.232,4.560);
\draw[gp path] (3.727,4.622)--(3.727,4.591);
\draw[gp path] (9.232,4.622)--(9.232,4.591);
\draw[gp path] (3.727,4.654)--(3.727,4.622);
\draw[gp path] (9.232,4.654)--(9.232,4.622);
\draw[gp path] (3.727,4.685)--(3.727,4.654);
\draw[gp path] (9.232,4.685)--(9.232,4.654);
\draw[gp path] (3.727,4.716)--(3.727,4.685);
\draw[gp path] (9.232,4.716)--(9.232,4.685);
\draw[gp path] (3.727,4.748)--(3.727,4.716);
\draw[gp path] (9.232,4.748)--(9.232,4.716);
\draw[gp path] (3.727,4.779)--(3.727,4.748);
\draw[gp path] (9.232,4.779)--(9.232,4.748);
\draw[gp path] (3.727,4.810)--(3.727,4.779);
\draw[gp path] (9.232,4.810)--(9.232,4.779);
\draw[gp path] (3.727,4.842)--(3.727,4.810);
\draw[gp path] (9.232,4.842)--(9.232,4.810);
\draw[gp path] (3.727,4.873)--(3.727,4.842);
\draw[gp path] (9.232,4.873)--(9.232,4.842);
\draw[gp path] (3.727,4.904)--(3.727,4.873);
\draw[gp path] (9.232,4.904)--(9.232,4.873);
\draw[gp path] (3.727,4.935)--(3.727,4.904);
\draw[gp path] (9.232,4.935)--(9.232,4.904);
\draw[gp path] (3.727,4.967)--(3.727,4.935);
\draw[gp path] (9.232,4.967)--(9.232,4.935);
\draw[gp path] (3.727,4.998)--(3.727,4.967);
\draw[gp path] (9.232,4.998)--(9.232,4.967);
\draw[gp path] (3.727,5.029)--(3.727,4.998);
\draw[gp path] (9.232,5.029)--(9.232,4.998);
\draw[gp path] (3.727,5.061)--(3.727,5.029);
\draw[gp path] (9.232,5.061)--(9.232,5.029);
\draw[gp path] (3.727,5.092)--(3.727,5.061);
\draw[gp path] (9.232,5.092)--(9.232,5.061);
\draw[gp path] (3.727,5.123)--(3.727,5.092);
\draw[gp path] (9.232,5.123)--(9.232,5.092);
\draw[gp path] (3.727,5.155)--(3.727,5.123);
\draw[gp path] (9.232,5.155)--(9.232,5.123);
\draw[gp path] (3.727,5.186)--(3.727,5.155);
\draw[gp path] (9.232,5.186)--(9.232,5.155);
\draw[gp path] (3.727,5.217)--(3.727,5.186);
\draw[gp path] (9.232,5.217)--(9.232,5.186);
\draw[gp path] (3.727,5.248)--(3.727,5.217);
\draw[gp path] (9.232,5.248)--(9.232,5.217);
\draw[gp path] (3.727,5.280)--(3.727,5.248);
\draw[gp path] (9.232,5.280)--(9.232,5.248);
\draw[gp path] (3.727,5.311)--(3.727,5.280);
\draw[gp path] (9.232,5.311)--(9.232,5.280);
\draw[gp path] (3.727,5.342)--(3.727,5.311);
\draw[gp path] (9.232,5.342)--(9.232,5.311);
\draw[gp path] (3.727,5.374)--(3.727,5.342);
\draw[gp path] (9.232,5.374)--(9.232,5.342);
\draw[gp path] (3.727,5.405)--(3.727,5.374);
\draw[gp path] (9.232,5.405)--(9.232,5.374);
\draw[gp path] (3.727,5.436)--(3.727,5.405);
\draw[gp path] (9.232,5.436)--(9.232,5.405);
\draw[gp path] (3.727,5.468)--(3.727,5.436);
\draw[gp path] (9.232,5.468)--(9.232,5.436);
\draw[gp path] (3.727,5.499)--(3.727,5.468);
\draw[gp path] (9.232,5.499)--(9.232,5.468);
\draw[gp path] (3.727,5.530)--(3.727,5.499);
\draw[gp path] (9.232,5.530)--(9.232,5.499);
\draw[gp path] (3.727,5.561)--(3.727,5.530);
\draw[gp path] (9.232,5.561)--(9.232,5.530);
\draw[gp path] (3.727,5.593)--(3.727,5.561);
\draw[gp path] (9.232,5.593)--(9.232,5.561);
\draw[gp path] (3.727,5.624)--(3.727,5.593);
\draw[gp path] (9.232,5.624)--(9.232,5.593);
\draw[gp path] (3.727,5.655)--(3.727,5.624);
\draw[gp path] (9.232,5.655)--(9.232,5.624);
\draw[gp path] (3.744,5.687)--(3.727,5.655);
\draw[gp path] (9.215,5.687)--(9.232,5.655);
\draw[gp path] (3.744,5.687)--(3.756,5.699);
\draw[gp path] (3.776,5.718)--(3.756,5.699);
\draw[gp path] (9.183,5.718)--(9.203,5.699);
\draw[gp path] (9.215,5.687)--(9.203,5.699);
\draw[gp path] (3.776,5.718)--(3.788,5.730);
\draw[gp path] (3.807,5.749)--(3.788,5.730);
\draw[gp path] (9.152,5.749)--(9.171,5.730);
\draw[gp path] (9.183,5.718)--(9.171,5.730);
\draw[gp path] (3.807,5.749)--(3.819,5.761);
\draw[gp path] (3.838,5.781)--(3.819,5.761);
\draw[gp path] (9.121,5.781)--(9.140,5.761);
\draw[gp path] (9.152,5.749)--(9.140,5.761);
\draw[gp path] (3.838,5.781)--(3.850,5.793);
\draw[gp path] (3.870,5.812)--(3.850,5.793);
\draw[gp path] (9.089,5.812)--(9.109,5.793);
\draw[gp path] (9.121,5.781)--(9.109,5.793);
\draw[gp path] (3.870,5.812)--(3.882,5.824);
\draw[gp path] (3.901,5.843)--(3.882,5.824);
\draw[gp path] (9.058,5.843)--(9.077,5.824);
\draw[gp path] (9.089,5.812)--(9.077,5.824);
\draw[gp path] (3.901,5.843)--(3.913,5.855);
\draw[gp path] (3.932,5.874)--(3.913,5.855);
\draw[gp path] (9.027,5.874)--(9.046,5.855);
\draw[gp path] (9.058,5.843)--(9.046,5.855);
\draw[gp path] (3.932,5.874)--(3.944,5.886);
\draw[gp path] (3.963,5.906)--(3.944,5.886);
\draw[gp path] (8.996,5.906)--(9.015,5.886);
\draw[gp path] (9.027,5.874)--(9.015,5.886);
\draw[gp path] (3.963,5.906)--(3.976,5.918);
\draw[gp path] (3.995,5.937)--(3.976,5.918);
\draw[gp path] (8.964,5.937)--(8.984,5.918);
\draw[gp path] (8.996,5.906)--(8.984,5.918);
\draw[gp path] (3.995,5.937)--(4.007,5.949);
\draw[gp path] (4.026,5.968)--(4.007,5.949);
\draw[gp path] (8.933,5.968)--(8.952,5.949);
\draw[gp path] (8.964,5.937)--(8.952,5.949);
\draw[gp path] (4.026,5.968)--(4.038,5.980);
\draw[gp path] (4.057,6.000)--(4.038,5.980);
\draw[gp path] (8.902,6.000)--(8.921,5.980);
\draw[gp path] (8.933,5.968)--(8.921,5.980);
\draw[gp path] (4.057,6.000)--(4.069,6.012);
\draw[gp path] (4.089,6.031)--(4.069,6.012);
\draw[gp path] (8.870,6.031)--(8.890,6.012);
\draw[gp path] (8.902,6.000)--(8.890,6.012);
\draw[gp path] (4.089,6.031)--(4.101,6.043);
\draw[gp path] (4.120,6.062)--(4.101,6.043);
\draw[gp path] (8.839,6.062)--(8.858,6.043);
\draw[gp path] (8.870,6.031)--(8.858,6.043);
\draw[gp path] (4.120,6.062)--(4.132,6.074);
\draw[gp path] (4.151,6.094)--(4.132,6.074);
\draw[gp path] (8.808,6.094)--(8.827,6.074);
\draw[gp path] (8.839,6.062)--(8.827,6.074);
\draw[gp path] (4.151,6.094)--(4.163,6.106);
\draw[gp path] (4.183,6.125)--(4.163,6.106);
\draw[gp path] (8.776,6.125)--(8.796,6.106);
\draw[gp path] (8.808,6.094)--(8.796,6.106);
\draw[gp path] (4.183,6.125)--(4.195,6.137);
\draw[gp path] (4.214,6.156)--(4.195,6.137);
\draw[gp path] (8.745,6.156)--(8.764,6.137);
\draw[gp path] (8.776,6.125)--(8.764,6.137);
\draw[gp path] (4.214,6.156)--(4.226,6.168);
\draw[gp path] (4.245,6.187)--(4.226,6.168);
\draw[gp path] (8.714,6.187)--(8.733,6.168);
\draw[gp path] (8.745,6.156)--(8.733,6.168);
\draw[gp path] (4.245,6.187)--(4.257,6.199);
\draw[gp path] (4.276,6.219)--(4.257,6.199);
\draw[gp path] (8.683,6.219)--(8.702,6.199);
\draw[gp path] (8.714,6.187)--(8.702,6.199);
\draw[gp path] (4.276,6.219)--(4.289,6.231);
\draw[gp path] (4.308,6.250)--(4.289,6.231);
\draw[gp path] (8.651,6.250)--(8.671,6.231);
\draw[gp path] (8.683,6.219)--(8.671,6.231);
\draw[gp path] (4.308,6.250)--(4.320,6.262);
\draw[gp path] (4.339,6.281)--(4.320,6.262);
\draw[gp path] (8.620,6.281)--(8.639,6.262);
\draw[gp path] (8.651,6.250)--(8.639,6.262);
\draw[gp path] (4.339,6.281)--(4.351,6.293);
\draw[gp path] (4.370,6.313)--(4.351,6.293);
\draw[gp path] (8.589,6.313)--(8.608,6.293);
\draw[gp path] (8.620,6.281)--(8.608,6.293);
\draw[gp path] (4.370,6.313)--(4.382,6.325);
\draw[gp path] (4.402,6.344)--(4.382,6.325);
\draw[gp path] (8.557,6.344)--(8.577,6.325);
\draw[gp path] (8.589,6.313)--(8.577,6.325);
\draw[gp path] (4.402,6.344)--(4.414,6.356);
\draw[gp path] (4.433,6.375)--(4.414,6.356);
\draw[gp path] (8.526,6.375)--(8.545,6.356);
\draw[gp path] (8.557,6.344)--(8.545,6.356);
\draw[gp path] (4.433,6.375)--(4.445,6.387);
\draw[gp path] (4.464,6.407)--(4.445,6.387);
\draw[gp path] (8.495,6.407)--(8.514,6.387);
\draw[gp path] (8.526,6.375)--(8.514,6.387);
\draw[gp path] (4.464,6.407)--(4.476,6.419);
\draw[gp path] (4.496,6.438)--(4.476,6.419);
\draw[gp path] (8.463,6.438)--(8.483,6.419);
\draw[gp path] (8.495,6.407)--(8.483,6.419);
\draw[gp path] (4.496,6.438)--(4.508,6.450);
\draw[gp path] (4.527,6.469)--(4.508,6.450);
\draw[gp path] (8.432,6.469)--(8.451,6.450);
\draw[gp path] (8.463,6.438)--(8.451,6.450);
\draw[gp path] (4.527,6.469)--(4.539,6.481);
\draw[gp path] (4.558,6.500)--(4.539,6.481);
\draw[gp path] (8.401,6.500)--(8.420,6.481);
\draw[gp path] (8.432,6.469)--(8.420,6.481);
\draw[gp path] (4.558,6.500)--(4.570,6.512);
\draw[gp path] (4.589,6.532)--(4.570,6.512);
\draw[gp path] (8.370,6.532)--(8.389,6.512);
\draw[gp path] (8.401,6.500)--(8.389,6.512);
\draw[gp path] (4.589,6.532)--(4.602,6.544);
\draw[gp path] (4.621,6.563)--(4.602,6.544);
\draw[gp path] (8.338,6.563)--(8.358,6.544);
\draw[gp path] (8.370,6.532)--(8.358,6.544);
\draw[gp path] (4.621,6.563)--(4.633,6.575);
\draw[gp path] (4.652,6.594)--(4.633,6.575);
\draw[gp path] (8.307,6.594)--(8.326,6.575);
\draw[gp path] (8.338,6.563)--(8.326,6.575);
\draw[gp path] (4.652,6.594)--(4.664,6.606);
\draw[gp path] (4.683,6.626)--(4.664,6.606);
\draw[gp path] (8.276,6.626)--(8.295,6.606);
\draw[gp path] (8.307,6.594)--(8.295,6.606);
\draw[gp path] (4.683,6.626)--(4.695,6.638);
\draw[gp path] (4.715,6.657)--(4.695,6.638);
\draw[gp path] (8.244,6.657)--(8.264,6.638);
\draw[gp path] (8.276,6.626)--(8.264,6.638);
\draw[gp path] (4.715,6.657)--(4.727,6.669);
\draw[gp path] (4.746,6.688)--(4.727,6.669);
\draw[gp path] (8.213,6.688)--(8.232,6.669);
\draw[gp path] (8.244,6.657)--(8.232,6.669);
\draw[gp path] (4.746,6.688)--(4.758,6.700);
\draw[gp path] (4.777,6.720)--(4.758,6.700);
\draw[gp path] (8.182,6.720)--(8.201,6.700);
\draw[gp path] (8.213,6.688)--(8.201,6.700);
\draw[gp path] (4.777,6.720)--(4.789,6.732);
\draw[gp path] (4.809,6.751)--(4.789,6.732);
\draw[gp path] (8.150,6.751)--(8.170,6.732);
\draw[gp path] (8.182,6.720)--(8.170,6.732);
\draw[gp path] (4.809,6.751)--(4.821,6.763);
\draw[gp path] (4.840,6.782)--(4.821,6.763);
\draw[gp path] (8.119,6.782)--(8.138,6.763);
\draw[gp path] (8.150,6.751)--(8.138,6.763);
\draw[gp path] (4.840,6.782)--(4.852,6.794);
\draw[gp path] (4.871,6.813)--(4.852,6.794);
\draw[gp path] (8.088,6.813)--(8.107,6.794);
\draw[gp path] (8.119,6.782)--(8.107,6.794);
\draw[gp path] (4.871,6.813)--(4.883,6.825);
\draw[gp path] (4.902,6.845)--(4.883,6.825);
\draw[gp path] (8.057,6.845)--(8.076,6.825);
\draw[gp path] (8.088,6.813)--(8.076,6.825);
\draw[gp path] (4.902,6.845)--(4.915,6.857);
\draw[gp path] (4.934,6.876)--(4.915,6.857);
\draw[gp path] (8.025,6.876)--(8.045,6.857);
\draw[gp path] (8.057,6.845)--(8.045,6.857);
\draw[gp path] (4.934,6.876)--(4.946,6.888);
\draw[gp path] (4.965,6.907)--(4.946,6.888);
\draw[gp path] (7.994,6.907)--(8.013,6.888);
\draw[gp path] (8.025,6.876)--(8.013,6.888);
\draw[gp path] (4.965,6.907)--(4.977,6.919);
\draw[gp path] (4.996,6.939)--(4.977,6.919);
\draw[gp path] (7.963,6.939)--(7.982,6.919);
\draw[gp path] (7.994,6.907)--(7.982,6.919);
\draw[gp path] (4.996,6.939)--(5.008,6.951);
\draw[gp path] (5.028,6.970)--(5.008,6.951);
\draw[gp path] (7.931,6.970)--(7.951,6.951);
\draw[gp path] (7.963,6.939)--(7.951,6.951);
\draw[gp path] (5.028,6.970)--(5.040,6.982);
\draw[gp path] (5.059,7.001)--(5.040,6.982);
\draw[gp path] (7.900,7.001)--(7.919,6.982);
\draw[gp path] (7.931,6.970)--(7.919,6.982);
\draw[gp path] (5.059,7.001)--(5.071,7.013);
\draw[gp path] (5.090,7.033)--(5.071,7.013);
\draw[gp path] (7.869,7.033)--(7.888,7.013);
\draw[gp path] (7.900,7.001)--(7.888,7.013);
\draw[gp path] (5.090,7.033)--(5.102,7.045);
\draw[gp path] (5.122,7.064)--(5.102,7.045);
\draw[gp path] (7.837,7.064)--(7.857,7.045);
\draw[gp path] (7.869,7.033)--(7.857,7.045);
\draw[gp path] (5.122,7.064)--(5.134,7.076);
\draw[gp path] (5.153,7.095)--(5.134,7.076);
\draw[gp path] (7.806,7.095)--(7.825,7.076);
\draw[gp path] (7.837,7.064)--(7.825,7.076);
\draw[gp path] (5.153,7.095)--(5.165,7.107);
\draw[gp path] (5.184,7.126)--(5.165,7.107);
\draw[gp path] (7.775,7.126)--(7.794,7.107);
\draw[gp path] (7.806,7.095)--(7.794,7.107);
\draw[gp path] (5.184,7.126)--(5.196,7.138);
\draw[gp path] (5.215,7.158)--(5.196,7.138);
\draw[gp path] (7.744,7.158)--(7.763,7.138);
\draw[gp path] (7.775,7.126)--(7.763,7.138);
\draw[gp path] (5.215,7.158)--(5.228,7.170);
\draw[gp path] (5.247,7.189)--(5.228,7.170);
\draw[gp path] (7.712,7.189)--(7.732,7.170);
\draw[gp path] (7.744,7.158)--(7.732,7.170);
\draw[gp path] (5.247,7.189)--(5.259,7.201);
\draw[gp path] (5.278,7.220)--(5.259,7.201);
\draw[gp path] (7.681,7.220)--(7.700,7.201);
\draw[gp path] (7.712,7.189)--(7.700,7.201);
\draw[gp path] (5.278,7.220)--(5.290,7.232);
\draw[gp path] (5.309,7.252)--(5.290,7.232);
\draw[gp path] (7.650,7.252)--(7.669,7.232);
\draw[gp path] (7.681,7.220)--(7.669,7.232);
\draw[gp path] (5.309,7.252)--(5.321,7.264);
\draw[gp path] (5.353,7.281)--(5.321,7.264);
\draw[gp path] (5.384,7.281)--(5.353,7.281);
\draw[gp path] (5.415,7.281)--(5.384,7.281);
\draw[gp path] (5.447,7.281)--(5.415,7.281);
\draw[gp path] (5.478,7.281)--(5.447,7.281);
\draw[gp path] (5.509,7.281)--(5.478,7.281);
\draw[gp path] (5.541,7.281)--(5.509,7.281);
\draw[gp path] (5.572,7.281)--(5.541,7.281);
\draw[gp path] (5.603,7.281)--(5.572,7.281);
\draw[gp path] (5.634,7.281)--(5.603,7.281);
\draw[gp path] (5.666,7.281)--(5.634,7.281);
\draw[gp path] (5.697,7.281)--(5.666,7.281);
\draw[gp path] (5.728,7.281)--(5.697,7.281);
\draw[gp path] (5.760,7.281)--(5.728,7.281);
\draw[gp path] (5.791,7.281)--(5.760,7.281);
\draw[gp path] (5.822,7.281)--(5.791,7.281);
\draw[gp path] (5.854,7.281)--(5.822,7.281);
\draw[gp path] (5.885,7.281)--(5.854,7.281);
\draw[gp path] (5.916,7.281)--(5.885,7.281);
\draw[gp path] (5.947,7.281)--(5.916,7.281);
\draw[gp path] (5.979,7.281)--(5.947,7.281);
\draw[gp path] (6.010,7.281)--(5.979,7.281);
\draw[gp path] (6.041,7.281)--(6.010,7.281);
\draw[gp path] (6.073,7.281)--(6.041,7.281);
\draw[gp path] (6.104,7.281)--(6.073,7.281);
\draw[gp path] (6.135,7.281)--(6.104,7.281);
\draw[gp path] (6.167,7.281)--(6.135,7.281);
\draw[gp path] (6.198,7.281)--(6.167,7.281);
\draw[gp path] (6.229,7.281)--(6.198,7.281);
\draw[gp path] (6.260,7.281)--(6.229,7.281);
\draw[gp path] (6.292,7.281)--(6.260,7.281);
\draw[gp path] (6.323,7.281)--(6.292,7.281);
\draw[gp path] (6.354,7.281)--(6.323,7.281);
\draw[gp path] (6.386,7.281)--(6.354,7.281);
\draw[gp path] (6.417,7.281)--(6.386,7.281);
\draw[gp path] (6.448,7.281)--(6.417,7.281);
\draw[gp path] (6.480,7.281)--(6.448,7.281);
\draw[gp path] (6.511,7.281)--(6.480,7.281);
\draw[gp path] (6.542,7.281)--(6.511,7.281);
\draw[gp path] (6.573,7.281)--(6.542,7.281);
\draw[gp path] (6.605,7.281)--(6.573,7.281);
\draw[gp path] (6.636,7.281)--(6.605,7.281);
\draw[gp path] (6.667,7.281)--(6.636,7.281);
\draw[gp path] (6.699,7.281)--(6.667,7.281);
\draw[gp path] (6.730,7.281)--(6.699,7.281);
\draw[gp path] (6.761,7.281)--(6.730,7.281);
\draw[gp path] (6.793,7.281)--(6.761,7.281);
\draw[gp path] (6.824,7.281)--(6.793,7.281);
\draw[gp path] (6.855,7.281)--(6.824,7.281);
\draw[gp path] (6.886,7.281)--(6.855,7.281);
\draw[gp path] (6.918,7.281)--(6.886,7.281);
\draw[gp path] (6.949,7.281)--(6.918,7.281);
\draw[gp path] (6.980,7.281)--(6.949,7.281);
\draw[gp path] (7.012,7.281)--(6.980,7.281);
\draw[gp path] (7.043,7.281)--(7.012,7.281);
\draw[gp path] (7.074,7.281)--(7.043,7.281);
\draw[gp path] (7.106,7.281)--(7.074,7.281);
\draw[gp path] (7.137,7.281)--(7.106,7.281);
\draw[gp path] (7.168,7.281)--(7.137,7.281);
\draw[gp path] (7.199,7.281)--(7.168,7.281);
\draw[gp path] (7.231,7.281)--(7.199,7.281);
\draw[gp path] (7.262,7.281)--(7.231,7.281);
\draw[gp path] (7.293,7.281)--(7.262,7.281);
\draw[gp path] (7.325,7.281)--(7.293,7.281);
\draw[gp path] (7.356,7.281)--(7.325,7.281);
\draw[gp path] (7.387,7.281)--(7.356,7.281);
\draw[gp path] (7.419,7.281)--(7.387,7.281);
\draw[gp path] (7.450,7.281)--(7.419,7.281);
\draw[gp path] (7.481,7.281)--(7.450,7.281);
\draw[gp path] (7.512,7.281)--(7.481,7.281);
\draw[gp path] (7.544,7.281)--(7.512,7.281);
\draw[gp path] (7.575,7.281)--(7.544,7.281);
\draw[gp path] (7.606,7.281)--(7.575,7.281);
\draw[gp path] (7.638,7.264)--(7.606,7.281);
\draw[gp path] (7.650,7.252)--(7.638,7.264);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.425,2.025)--(5.447,2.011);
\draw[gp path] (5.478,2.011)--(5.447,2.011);
\draw[gp path] (5.509,2.011)--(5.478,2.011);
\draw[gp path] (5.541,2.011)--(5.509,2.011);
\draw[gp path] (5.572,2.011)--(5.541,2.011);
\draw[gp path] (5.603,2.011)--(5.572,2.011);
\draw[gp path] (5.634,2.011)--(5.603,2.011);
\draw[gp path] (5.666,2.011)--(5.634,2.011);
\draw[gp path] (5.697,2.011)--(5.666,2.011);
\draw[gp path] (5.728,2.011)--(5.697,2.011);
\draw[gp path] (5.760,2.011)--(5.728,2.011);
\draw[gp path] (5.791,2.011)--(5.760,2.011);
\draw[gp path] (5.822,2.011)--(5.791,2.011);
\draw[gp path] (5.854,2.011)--(5.822,2.011);
\draw[gp path] (5.885,2.011)--(5.854,2.011);
\draw[gp path] (5.916,2.011)--(5.885,2.011);
\draw[gp path] (5.947,2.011)--(5.916,2.011);
\draw[gp path] (5.979,2.011)--(5.947,2.011);
\draw[gp path] (6.010,2.011)--(5.979,2.011);
\draw[gp path] (6.041,2.011)--(6.010,2.011);
\draw[gp path] (6.073,2.011)--(6.041,2.011);
\draw[gp path] (6.104,2.011)--(6.073,2.011);
\draw[gp path] (6.135,2.011)--(6.104,2.011);
\draw[gp path] (6.167,2.011)--(6.135,2.011);
\draw[gp path] (6.198,2.011)--(6.167,2.011);
\draw[gp path] (6.229,2.011)--(6.198,2.011);
\draw[gp path] (6.260,2.011)--(6.229,2.011);
\draw[gp path] (6.292,2.011)--(6.260,2.011);
\draw[gp path] (6.323,2.011)--(6.292,2.011);
\draw[gp path] (6.354,2.011)--(6.323,2.011);
\draw[gp path] (6.386,2.011)--(6.354,2.011);
\draw[gp path] (6.417,2.011)--(6.386,2.011);
\draw[gp path] (6.448,2.011)--(6.417,2.011);
\draw[gp path] (6.480,2.011)--(6.448,2.011);
\draw[gp path] (6.511,2.011)--(6.480,2.011);
\draw[gp path] (6.542,2.011)--(6.511,2.011);
\draw[gp path] (6.573,2.011)--(6.542,2.011);
\draw[gp path] (6.605,2.011)--(6.573,2.011);
\draw[gp path] (6.636,2.011)--(6.605,2.011);
\draw[gp path] (6.667,2.011)--(6.636,2.011);
\draw[gp path] (6.699,2.011)--(6.667,2.011);
\draw[gp path] (6.730,2.011)--(6.699,2.011);
\draw[gp path] (6.761,2.011)--(6.730,2.011);
\draw[gp path] (6.793,2.011)--(6.761,2.011);
\draw[gp path] (6.824,2.011)--(6.793,2.011);
\draw[gp path] (6.855,2.011)--(6.824,2.011);
\draw[gp path] (6.886,2.011)--(6.855,2.011);
\draw[gp path] (6.918,2.011)--(6.886,2.011);
\draw[gp path] (6.949,2.011)--(6.918,2.011);
\draw[gp path] (6.980,2.011)--(6.949,2.011);
\draw[gp path] (7.012,2.011)--(6.980,2.011);
\draw[gp path] (7.043,2.011)--(7.012,2.011);
\draw[gp path] (7.074,2.011)--(7.043,2.011);
\draw[gp path] (7.106,2.011)--(7.074,2.011);
\draw[gp path] (7.137,2.011)--(7.106,2.011);
\draw[gp path] (7.168,2.011)--(7.137,2.011);
\draw[gp path] (7.199,2.011)--(7.168,2.011);
\draw[gp path] (7.231,2.011)--(7.199,2.011);
\draw[gp path] (7.262,2.011)--(7.231,2.011);
\draw[gp path] (7.293,2.011)--(7.262,2.011);
\draw[gp path] (7.325,2.011)--(7.293,2.011);
\draw[gp path] (7.356,2.011)--(7.325,2.011);
\draw[gp path] (7.387,2.011)--(7.356,2.011);
\draw[gp path] (7.419,2.011)--(7.387,2.011);
\draw[gp path] (7.450,2.011)--(7.419,2.011);
\draw[gp path] (7.481,2.011)--(7.450,2.011);
\draw[gp path] (7.512,2.011)--(7.481,2.011);
\draw[gp path] (7.534,2.025)--(7.512,2.011);
\draw[gp path] (5.393,2.056)--(5.415,2.033);
\draw[gp path] (5.425,2.025)--(5.415,2.033);
\draw[gp path] (7.534,2.025)--(7.544,2.033);
\draw[gp path] (7.566,2.056)--(7.544,2.033);
\draw[gp path] (5.361,2.087)--(5.384,2.064);
\draw[gp path] (5.393,2.056)--(5.384,2.064);
\draw[gp path] (7.566,2.056)--(7.575,2.064);
\draw[gp path] (7.598,2.087)--(7.575,2.064);
\draw[gp path] (5.330,2.118)--(5.353,2.096);
\draw[gp path] (5.361,2.087)--(5.353,2.096);
\draw[gp path] (7.598,2.087)--(7.606,2.096);
\draw[gp path] (7.629,2.118)--(7.606,2.096);
\draw[gp path] (5.299,2.150)--(5.321,2.127);
\draw[gp path] (5.330,2.118)--(5.321,2.127);
\draw[gp path] (7.629,2.118)--(7.638,2.127);
\draw[gp path] (7.660,2.150)--(7.638,2.127);
\draw[gp path] (5.267,2.181)--(5.290,2.158);
\draw[gp path] (5.299,2.150)--(5.290,2.158);
\draw[gp path] (7.660,2.150)--(7.669,2.158);
\draw[gp path] (7.692,2.181)--(7.669,2.158);
\draw[gp path] (5.236,2.212)--(5.259,2.190);
\draw[gp path] (5.267,2.181)--(5.259,2.190);
\draw[gp path] (7.692,2.181)--(7.700,2.190);
\draw[gp path] (7.723,2.212)--(7.700,2.190);
\draw[gp path] (5.205,2.244)--(5.228,2.221);
\draw[gp path] (5.236,2.212)--(5.228,2.221);
\draw[gp path] (7.723,2.212)--(7.732,2.221);
\draw[gp path] (7.754,2.244)--(7.732,2.221);
\draw[gp path] (5.174,2.275)--(5.196,2.252);
\draw[gp path] (5.205,2.244)--(5.196,2.252);
\draw[gp path] (7.754,2.244)--(7.763,2.252);
\draw[gp path] (7.785,2.275)--(7.763,2.252);
\draw[gp path] (5.142,2.306)--(5.165,2.284);
\draw[gp path] (5.174,2.275)--(5.165,2.284);
\draw[gp path] (7.785,2.275)--(7.794,2.284);
\draw[gp path] (7.817,2.306)--(7.794,2.284);
\draw[gp path] (5.111,2.338)--(5.134,2.315);
\draw[gp path] (5.142,2.306)--(5.134,2.315);
\draw[gp path] (7.817,2.306)--(7.825,2.315);
\draw[gp path] (7.848,2.338)--(7.825,2.315);
\draw[gp path] (5.080,2.369)--(5.102,2.346);
\draw[gp path] (5.111,2.338)--(5.102,2.346);
\draw[gp path] (7.848,2.338)--(7.857,2.346);
\draw[gp path] (7.879,2.369)--(7.857,2.346);
\draw[gp path] (5.048,2.400)--(5.071,2.377);
\draw[gp path] (5.080,2.369)--(5.071,2.377);
\draw[gp path] (7.879,2.369)--(7.888,2.377);
\draw[gp path] (7.911,2.400)--(7.888,2.377);
\draw[gp path] (5.017,2.431)--(5.040,2.409);
\draw[gp path] (5.048,2.400)--(5.040,2.409);
\draw[gp path] (7.911,2.400)--(7.919,2.409);
\draw[gp path] (7.942,2.431)--(7.919,2.409);
\draw[gp path] (4.986,2.463)--(5.008,2.440);
\draw[gp path] (5.017,2.431)--(5.008,2.440);
\draw[gp path] (7.942,2.431)--(7.951,2.440);
\draw[gp path] (7.973,2.463)--(7.951,2.440);
\draw[gp path] (4.954,2.494)--(4.977,2.471);
\draw[gp path] (4.986,2.463)--(4.977,2.471);
\draw[gp path] (7.973,2.463)--(7.982,2.471);
\draw[gp path] (8.005,2.494)--(7.982,2.471);
\draw[gp path] (4.923,2.525)--(4.946,2.503);
\draw[gp path] (4.954,2.494)--(4.946,2.503);
\draw[gp path] (8.005,2.494)--(8.013,2.503);
\draw[gp path] (8.036,2.525)--(8.013,2.503);
\draw[gp path] (4.892,2.557)--(4.915,2.534);
\draw[gp path] (4.923,2.525)--(4.915,2.534);
\draw[gp path] (8.036,2.525)--(8.045,2.534);
\draw[gp path] (8.067,2.557)--(8.045,2.534);
\draw[gp path] (4.861,2.588)--(4.883,2.565);
\draw[gp path] (4.892,2.557)--(4.883,2.565);
\draw[gp path] (8.067,2.557)--(8.076,2.565);
\draw[gp path] (8.098,2.588)--(8.076,2.565);
\draw[gp path] (4.829,2.619)--(4.852,2.597);
\draw[gp path] (4.861,2.588)--(4.852,2.597);
\draw[gp path] (8.098,2.588)--(8.107,2.597);
\draw[gp path] (8.130,2.619)--(8.107,2.597);
\draw[gp path] (4.798,2.651)--(4.821,2.628);
\draw[gp path] (4.829,2.619)--(4.821,2.628);
\draw[gp path] (8.130,2.619)--(8.138,2.628);
\draw[gp path] (8.161,2.651)--(8.138,2.628);
\draw[gp path] (4.767,2.682)--(4.789,2.659);
\draw[gp path] (4.798,2.651)--(4.789,2.659);
\draw[gp path] (8.161,2.651)--(8.170,2.659);
\draw[gp path] (8.192,2.682)--(8.170,2.659);
\draw[gp path] (4.735,2.713)--(4.758,2.690);
\draw[gp path] (4.767,2.682)--(4.758,2.690);
\draw[gp path] (8.192,2.682)--(8.201,2.690);
\draw[gp path] (8.224,2.713)--(8.201,2.690);
\draw[gp path] (4.704,2.744)--(4.727,2.722);
\draw[gp path] (4.735,2.713)--(4.727,2.722);
\draw[gp path] (8.224,2.713)--(8.232,2.722);
\draw[gp path] (8.255,2.744)--(8.232,2.722);
\draw[gp path] (4.673,2.776)--(4.695,2.753);
\draw[gp path] (4.704,2.744)--(4.695,2.753);
\draw[gp path] (8.255,2.744)--(8.264,2.753);
\draw[gp path] (8.286,2.776)--(8.264,2.753);
\draw[gp path] (4.641,2.807)--(4.664,2.784);
\draw[gp path] (4.673,2.776)--(4.664,2.784);
\draw[gp path] (8.286,2.776)--(8.295,2.784);
\draw[gp path] (8.318,2.807)--(8.295,2.784);
\draw[gp path] (4.610,2.838)--(4.633,2.816);
\draw[gp path] (4.641,2.807)--(4.633,2.816);
\draw[gp path] (8.318,2.807)--(8.326,2.816);
\draw[gp path] (8.349,2.838)--(8.326,2.816);
\draw[gp path] (4.579,2.870)--(4.602,2.847);
\draw[gp path] (4.610,2.838)--(4.602,2.847);
\draw[gp path] (8.349,2.838)--(8.358,2.847);
\draw[gp path] (8.380,2.870)--(8.358,2.847);
\draw[gp path] (4.548,2.901)--(4.570,2.878);
\draw[gp path] (4.579,2.870)--(4.570,2.878);
\draw[gp path] (8.380,2.870)--(8.389,2.878);
\draw[gp path] (8.411,2.901)--(8.389,2.878);
\draw[gp path] (4.516,2.932)--(4.539,2.910);
\draw[gp path] (4.548,2.901)--(4.539,2.910);
\draw[gp path] (8.411,2.901)--(8.420,2.910);
\draw[gp path] (8.443,2.932)--(8.420,2.910);
\draw[gp path] (4.485,2.964)--(4.508,2.941);
\draw[gp path] (4.516,2.932)--(4.508,2.941);
\draw[gp path] (8.443,2.932)--(8.451,2.941);
\draw[gp path] (8.474,2.964)--(8.451,2.941);
\draw[gp path] (4.454,2.995)--(4.476,2.972);
\draw[gp path] (4.485,2.964)--(4.476,2.972);
\draw[gp path] (8.474,2.964)--(8.483,2.972);
\draw[gp path] (8.505,2.995)--(8.483,2.972);
\draw[gp path] (4.422,3.026)--(4.445,3.003);
\draw[gp path] (4.454,2.995)--(4.445,3.003);
\draw[gp path] (8.505,2.995)--(8.514,3.003);
\draw[gp path] (8.537,3.026)--(8.514,3.003);
\draw[gp path] (4.391,3.057)--(4.414,3.035);
\draw[gp path] (4.422,3.026)--(4.414,3.035);
\draw[gp path] (8.537,3.026)--(8.545,3.035);
\draw[gp path] (8.568,3.057)--(8.545,3.035);
\draw[gp path] (4.360,3.089)--(4.382,3.066);
\draw[gp path] (4.391,3.057)--(4.382,3.066);
\draw[gp path] (8.568,3.057)--(8.577,3.066);
\draw[gp path] (8.599,3.089)--(8.577,3.066);
\draw[gp path] (4.328,3.120)--(4.351,3.097);
\draw[gp path] (4.360,3.089)--(4.351,3.097);
\draw[gp path] (8.599,3.089)--(8.608,3.097);
\draw[gp path] (8.631,3.120)--(8.608,3.097);
\draw[gp path] (4.297,3.151)--(4.320,3.129);
\draw[gp path] (4.328,3.120)--(4.320,3.129);
\draw[gp path] (8.631,3.120)--(8.639,3.129);
\draw[gp path] (8.662,3.151)--(8.639,3.129);
\draw[gp path] (4.266,3.183)--(4.289,3.160);
\draw[gp path] (4.297,3.151)--(4.289,3.160);
\draw[gp path] (8.662,3.151)--(8.671,3.160);
\draw[gp path] (8.693,3.183)--(8.671,3.160);
\draw[gp path] (4.235,3.214)--(4.257,3.191);
\draw[gp path] (4.266,3.183)--(4.257,3.191);
\draw[gp path] (8.693,3.183)--(8.702,3.191);
\draw[gp path] (8.724,3.214)--(8.702,3.191);
\draw[gp path] (4.203,3.245)--(4.226,3.223);
\draw[gp path] (4.235,3.214)--(4.226,3.223);
\draw[gp path] (8.724,3.214)--(8.733,3.223);
\draw[gp path] (8.756,3.245)--(8.733,3.223);
\draw[gp path] (4.172,3.277)--(4.195,3.254);
\draw[gp path] (4.203,3.245)--(4.195,3.254);
\draw[gp path] (8.756,3.245)--(8.764,3.254);
\draw[gp path] (8.787,3.277)--(8.764,3.254);
\draw[gp path] (4.141,3.308)--(4.163,3.285);
\draw[gp path] (4.172,3.277)--(4.163,3.285);
\draw[gp path] (8.787,3.277)--(8.796,3.285);
\draw[gp path] (8.818,3.308)--(8.796,3.285);
\draw[gp path] (4.109,3.339)--(4.132,3.316);
\draw[gp path] (4.141,3.308)--(4.132,3.316);
\draw[gp path] (8.818,3.308)--(8.827,3.316);
\draw[gp path] (8.850,3.339)--(8.827,3.316);
\draw[gp path] (4.078,3.370)--(4.101,3.348);
\draw[gp path] (4.109,3.339)--(4.101,3.348);
\draw[gp path] (8.850,3.339)--(8.858,3.348);
\draw[gp path] (8.881,3.370)--(8.858,3.348);
\draw[gp path] (4.047,3.402)--(4.069,3.379);
\draw[gp path] (4.078,3.370)--(4.069,3.379);
\draw[gp path] (8.881,3.370)--(8.890,3.379);
\draw[gp path] (8.912,3.402)--(8.890,3.379);
\draw[gp path] (4.015,3.433)--(4.038,3.410);
\draw[gp path] (4.047,3.402)--(4.038,3.410);
\draw[gp path] (8.912,3.402)--(8.921,3.410);
\draw[gp path] (8.944,3.433)--(8.921,3.410);
\draw[gp path] (3.984,3.464)--(4.007,3.442);
\draw[gp path] (4.015,3.433)--(4.007,3.442);
\draw[gp path] (8.944,3.433)--(8.952,3.442);
\draw[gp path] (8.975,3.464)--(8.952,3.442);
\draw[gp path] (3.962,3.496)--(3.976,3.474);
\draw[gp path] (3.984,3.464)--(3.976,3.474);
\draw[gp path] (8.975,3.464)--(8.984,3.474);
\draw[gp path] (8.997,3.496)--(8.984,3.474);
\draw[gp path] (3.962,3.527)--(3.962,3.496);
\draw[gp path] (8.997,3.527)--(8.997,3.496);
\draw[gp path] (3.962,3.558)--(3.962,3.527);
\draw[gp path] (8.997,3.558)--(8.997,3.527);
\draw[gp path] (3.962,3.590)--(3.962,3.558);
\draw[gp path] (8.997,3.590)--(8.997,3.558);
\draw[gp path] (3.962,3.621)--(3.962,3.590);
\draw[gp path] (8.997,3.621)--(8.997,3.590);
\draw[gp path] (3.962,3.652)--(3.962,3.621);
\draw[gp path] (8.997,3.652)--(8.997,3.621);
\draw[gp path] (3.962,3.683)--(3.962,3.652);
\draw[gp path] (8.997,3.683)--(8.997,3.652);
\draw[gp path] (3.962,3.715)--(3.962,3.683);
\draw[gp path] (8.997,3.715)--(8.997,3.683);
\draw[gp path] (3.962,3.746)--(3.962,3.715);
\draw[gp path] (8.997,3.746)--(8.997,3.715);
\draw[gp path] (3.962,3.777)--(3.962,3.746);
\draw[gp path] (8.997,3.777)--(8.997,3.746);
\draw[gp path] (3.962,3.809)--(3.962,3.777);
\draw[gp path] (8.997,3.809)--(8.997,3.777);
\draw[gp path] (3.962,3.840)--(3.962,3.809);
\draw[gp path] (8.997,3.840)--(8.997,3.809);
\draw[gp path] (3.962,3.871)--(3.962,3.840);
\draw[gp path] (8.997,3.871)--(8.997,3.840);
\draw[gp path] (3.962,3.903)--(3.962,3.871);
\draw[gp path] (8.997,3.903)--(8.997,3.871);
\draw[gp path] (3.962,3.934)--(3.962,3.903);
\draw[gp path] (8.997,3.934)--(8.997,3.903);
\draw[gp path] (3.962,3.965)--(3.962,3.934);
\draw[gp path] (8.997,3.965)--(8.997,3.934);
\draw[gp path] (3.962,3.996)--(3.962,3.965);
\draw[gp path] (8.997,3.996)--(8.997,3.965);
\draw[gp path] (3.962,4.028)--(3.962,3.996);
\draw[gp path] (8.997,4.028)--(8.997,3.996);
\draw[gp path] (3.962,4.059)--(3.962,4.028);
\draw[gp path] (8.997,4.059)--(8.997,4.028);
\draw[gp path] (3.962,4.090)--(3.962,4.059);
\draw[gp path] (8.997,4.090)--(8.997,4.059);
\draw[gp path] (3.962,4.122)--(3.962,4.090);
\draw[gp path] (8.997,4.122)--(8.997,4.090);
\draw[gp path] (3.962,4.153)--(3.962,4.122);
\draw[gp path] (8.997,4.153)--(8.997,4.122);
\draw[gp path] (3.962,4.184)--(3.962,4.153);
\draw[gp path] (8.997,4.184)--(8.997,4.153);
\draw[gp path] (3.962,4.216)--(3.962,4.184);
\draw[gp path] (8.997,4.216)--(8.997,4.184);
\draw[gp path] (3.962,4.247)--(3.962,4.216);
\draw[gp path] (8.997,4.247)--(8.997,4.216);
\draw[gp path] (3.962,4.278)--(3.962,4.247);
\draw[gp path] (8.997,4.278)--(8.997,4.247);
\draw[gp path] (3.962,4.309)--(3.962,4.278);
\draw[gp path] (8.997,4.309)--(8.997,4.278);
\draw[gp path] (3.962,4.341)--(3.962,4.309);
\draw[gp path] (8.997,4.341)--(8.997,4.309);
\draw[gp path] (3.962,4.372)--(3.962,4.341);
\draw[gp path] (8.997,4.372)--(8.997,4.341);
\draw[gp path] (3.962,4.403)--(3.962,4.372);
\draw[gp path] (8.997,4.403)--(8.997,4.372);
\draw[gp path] (3.962,4.435)--(3.962,4.403);
\draw[gp path] (8.997,4.435)--(8.997,4.403);
\draw[gp path] (3.962,4.466)--(3.962,4.435);
\draw[gp path] (8.997,4.466)--(8.997,4.435);
\draw[gp path] (3.962,4.497)--(3.962,4.466);
\draw[gp path] (8.997,4.497)--(8.997,4.466);
\draw[gp path] (3.962,4.529)--(3.962,4.497);
\draw[gp path] (8.997,4.529)--(8.997,4.497);
\draw[gp path] (3.962,4.560)--(3.962,4.529);
\draw[gp path] (8.997,4.560)--(8.997,4.529);
\draw[gp path] (3.962,4.591)--(3.962,4.560);
\draw[gp path] (8.997,4.591)--(8.997,4.560);
\draw[gp path] (3.962,4.622)--(3.962,4.591);
\draw[gp path] (8.997,4.622)--(8.997,4.591);
\draw[gp path] (3.962,4.654)--(3.962,4.622);
\draw[gp path] (8.997,4.654)--(8.997,4.622);
\draw[gp path] (3.962,4.685)--(3.962,4.654);
\draw[gp path] (8.997,4.685)--(8.997,4.654);
\draw[gp path] (3.962,4.716)--(3.962,4.685);
\draw[gp path] (8.997,4.716)--(8.997,4.685);
\draw[gp path] (3.962,4.748)--(3.962,4.716);
\draw[gp path] (8.997,4.748)--(8.997,4.716);
\draw[gp path] (3.962,4.779)--(3.962,4.748);
\draw[gp path] (8.997,4.779)--(8.997,4.748);
\draw[gp path] (3.962,4.810)--(3.962,4.779);
\draw[gp path] (8.997,4.810)--(8.997,4.779);
\draw[gp path] (3.962,4.842)--(3.962,4.810);
\draw[gp path] (8.997,4.842)--(8.997,4.810);
\draw[gp path] (3.962,4.873)--(3.962,4.842);
\draw[gp path] (8.997,4.873)--(8.997,4.842);
\draw[gp path] (3.962,4.904)--(3.962,4.873);
\draw[gp path] (8.997,4.904)--(8.997,4.873);
\draw[gp path] (3.962,4.935)--(3.962,4.904);
\draw[gp path] (8.997,4.935)--(8.997,4.904);
\draw[gp path] (3.962,4.967)--(3.962,4.935);
\draw[gp path] (8.997,4.967)--(8.997,4.935);
\draw[gp path] (3.962,4.998)--(3.962,4.967);
\draw[gp path] (8.997,4.998)--(8.997,4.967);
\draw[gp path] (3.962,5.029)--(3.962,4.998);
\draw[gp path] (8.997,5.029)--(8.997,4.998);
\draw[gp path] (3.962,5.061)--(3.962,5.029);
\draw[gp path] (8.997,5.061)--(8.997,5.029);
\draw[gp path] (3.962,5.092)--(3.962,5.061);
\draw[gp path] (8.997,5.092)--(8.997,5.061);
\draw[gp path] (3.962,5.123)--(3.962,5.092);
\draw[gp path] (8.997,5.123)--(8.997,5.092);
\draw[gp path] (3.962,5.155)--(3.962,5.123);
\draw[gp path] (8.997,5.155)--(8.997,5.123);
\draw[gp path] (3.962,5.186)--(3.962,5.155);
\draw[gp path] (8.997,5.186)--(8.997,5.155);
\draw[gp path] (3.962,5.217)--(3.962,5.186);
\draw[gp path] (8.997,5.217)--(8.997,5.186);
\draw[gp path] (3.962,5.248)--(3.962,5.217);
\draw[gp path] (8.997,5.248)--(8.997,5.217);
\draw[gp path] (3.962,5.280)--(3.962,5.248);
\draw[gp path] (8.997,5.280)--(8.997,5.248);
\draw[gp path] (3.962,5.311)--(3.962,5.280);
\draw[gp path] (8.997,5.311)--(8.997,5.280);
\draw[gp path] (3.962,5.342)--(3.962,5.311);
\draw[gp path] (8.997,5.342)--(8.997,5.311);
\draw[gp path] (3.962,5.374)--(3.962,5.342);
\draw[gp path] (8.997,5.374)--(8.997,5.342);
\draw[gp path] (3.962,5.405)--(3.962,5.374);
\draw[gp path] (8.997,5.405)--(8.997,5.374);
\draw[gp path] (3.962,5.436)--(3.962,5.405);
\draw[gp path] (8.997,5.436)--(8.997,5.405);
\draw[gp path] (3.962,5.468)--(3.962,5.436);
\draw[gp path] (8.997,5.468)--(8.997,5.436);
\draw[gp path] (3.962,5.499)--(3.962,5.468);
\draw[gp path] (8.997,5.499)--(8.997,5.468);
\draw[gp path] (3.962,5.530)--(3.962,5.499);
\draw[gp path] (8.997,5.530)--(8.997,5.499);
\draw[gp path] (3.962,5.561)--(3.962,5.530);
\draw[gp path] (8.997,5.561)--(8.997,5.530);
\draw[gp path] (3.962,5.561)--(3.976,5.583);
\draw[gp path] (3.984,5.593)--(3.976,5.583);
\draw[gp path] (8.975,5.593)--(8.984,5.583);
\draw[gp path] (8.997,5.561)--(8.984,5.583);
\draw[gp path] (3.984,5.593)--(4.007,5.615);
\draw[gp path] (4.015,5.624)--(4.007,5.615);
\draw[gp path] (8.944,5.624)--(8.952,5.615);
\draw[gp path] (8.975,5.593)--(8.952,5.615);
\draw[gp path] (4.015,5.624)--(4.038,5.647);
\draw[gp path] (4.047,5.655)--(4.038,5.647);
\draw[gp path] (8.912,5.655)--(8.921,5.647);
\draw[gp path] (8.944,5.624)--(8.921,5.647);
\draw[gp path] (4.047,5.655)--(4.069,5.678);
\draw[gp path] (4.078,5.687)--(4.069,5.678);
\draw[gp path] (8.881,5.687)--(8.890,5.678);
\draw[gp path] (8.912,5.655)--(8.890,5.678);
\draw[gp path] (4.078,5.687)--(4.101,5.709);
\draw[gp path] (4.109,5.718)--(4.101,5.709);
\draw[gp path] (8.850,5.718)--(8.858,5.709);
\draw[gp path] (8.881,5.687)--(8.858,5.709);
\draw[gp path] (4.109,5.718)--(4.132,5.741);
\draw[gp path] (4.141,5.749)--(4.132,5.741);
\draw[gp path] (8.818,5.749)--(8.827,5.741);
\draw[gp path] (8.850,5.718)--(8.827,5.741);
\draw[gp path] (4.141,5.749)--(4.163,5.772);
\draw[gp path] (4.172,5.781)--(4.163,5.772);
\draw[gp path] (8.787,5.781)--(8.796,5.772);
\draw[gp path] (8.818,5.749)--(8.796,5.772);
\draw[gp path] (4.172,5.781)--(4.195,5.803);
\draw[gp path] (4.203,5.812)--(4.195,5.803);
\draw[gp path] (8.756,5.812)--(8.764,5.803);
\draw[gp path] (8.787,5.781)--(8.764,5.803);
\draw[gp path] (4.203,5.812)--(4.226,5.834);
\draw[gp path] (4.235,5.843)--(4.226,5.834);
\draw[gp path] (8.724,5.843)--(8.733,5.834);
\draw[gp path] (8.756,5.812)--(8.733,5.834);
\draw[gp path] (4.235,5.843)--(4.257,5.866);
\draw[gp path] (4.266,5.874)--(4.257,5.866);
\draw[gp path] (8.693,5.874)--(8.702,5.866);
\draw[gp path] (8.724,5.843)--(8.702,5.866);
\draw[gp path] (4.266,5.874)--(4.289,5.897);
\draw[gp path] (4.297,5.906)--(4.289,5.897);
\draw[gp path] (8.662,5.906)--(8.671,5.897);
\draw[gp path] (8.693,5.874)--(8.671,5.897);
\draw[gp path] (4.297,5.906)--(4.320,5.928);
\draw[gp path] (4.328,5.937)--(4.320,5.928);
\draw[gp path] (8.631,5.937)--(8.639,5.928);
\draw[gp path] (8.662,5.906)--(8.639,5.928);
\draw[gp path] (4.328,5.937)--(4.351,5.960);
\draw[gp path] (4.360,5.968)--(4.351,5.960);
\draw[gp path] (8.599,5.968)--(8.608,5.960);
\draw[gp path] (8.631,5.937)--(8.608,5.960);
\draw[gp path] (4.360,5.968)--(4.382,5.991);
\draw[gp path] (4.391,6.000)--(4.382,5.991);
\draw[gp path] (8.568,6.000)--(8.577,5.991);
\draw[gp path] (8.599,5.968)--(8.577,5.991);
\draw[gp path] (4.391,6.000)--(4.414,6.022);
\draw[gp path] (4.422,6.031)--(4.414,6.022);
\draw[gp path] (8.537,6.031)--(8.545,6.022);
\draw[gp path] (8.568,6.000)--(8.545,6.022);
\draw[gp path] (4.422,6.031)--(4.445,6.054);
\draw[gp path] (4.454,6.062)--(4.445,6.054);
\draw[gp path] (8.505,6.062)--(8.514,6.054);
\draw[gp path] (8.537,6.031)--(8.514,6.054);
\draw[gp path] (4.454,6.062)--(4.476,6.085);
\draw[gp path] (4.485,6.094)--(4.476,6.085);
\draw[gp path] (8.474,6.094)--(8.483,6.085);
\draw[gp path] (8.505,6.062)--(8.483,6.085);
\draw[gp path] (4.485,6.094)--(4.508,6.116);
\draw[gp path] (4.516,6.125)--(4.508,6.116);
\draw[gp path] (8.443,6.125)--(8.451,6.116);
\draw[gp path] (8.474,6.094)--(8.451,6.116);
\draw[gp path] (4.516,6.125)--(4.539,6.147);
\draw[gp path] (4.548,6.156)--(4.539,6.147);
\draw[gp path] (8.411,6.156)--(8.420,6.147);
\draw[gp path] (8.443,6.125)--(8.420,6.147);
\draw[gp path] (4.548,6.156)--(4.570,6.179);
\draw[gp path] (4.579,6.187)--(4.570,6.179);
\draw[gp path] (8.380,6.187)--(8.389,6.179);
\draw[gp path] (8.411,6.156)--(8.389,6.179);
\draw[gp path] (4.579,6.187)--(4.602,6.210);
\draw[gp path] (4.610,6.219)--(4.602,6.210);
\draw[gp path] (8.349,6.219)--(8.358,6.210);
\draw[gp path] (8.380,6.187)--(8.358,6.210);
\draw[gp path] (4.610,6.219)--(4.633,6.241);
\draw[gp path] (4.641,6.250)--(4.633,6.241);
\draw[gp path] (8.318,6.250)--(8.326,6.241);
\draw[gp path] (8.349,6.219)--(8.326,6.241);
\draw[gp path] (4.641,6.250)--(4.664,6.273);
\draw[gp path] (4.673,6.281)--(4.664,6.273);
\draw[gp path] (8.286,6.281)--(8.295,6.273);
\draw[gp path] (8.318,6.250)--(8.295,6.273);
\draw[gp path] (4.673,6.281)--(4.695,6.304);
\draw[gp path] (4.704,6.313)--(4.695,6.304);
\draw[gp path] (8.255,6.313)--(8.264,6.304);
\draw[gp path] (8.286,6.281)--(8.264,6.304);
\draw[gp path] (4.704,6.313)--(4.727,6.335);
\draw[gp path] (4.735,6.344)--(4.727,6.335);
\draw[gp path] (8.224,6.344)--(8.232,6.335);
\draw[gp path] (8.255,6.313)--(8.232,6.335);
\draw[gp path] (4.735,6.344)--(4.758,6.367);
\draw[gp path] (4.767,6.375)--(4.758,6.367);
\draw[gp path] (8.192,6.375)--(8.201,6.367);
\draw[gp path] (8.224,6.344)--(8.201,6.367);
\draw[gp path] (4.767,6.375)--(4.789,6.398);
\draw[gp path] (4.798,6.407)--(4.789,6.398);
\draw[gp path] (8.161,6.407)--(8.170,6.398);
\draw[gp path] (8.192,6.375)--(8.170,6.398);
\draw[gp path] (4.798,6.407)--(4.821,6.429);
\draw[gp path] (4.829,6.438)--(4.821,6.429);
\draw[gp path] (8.130,6.438)--(8.138,6.429);
\draw[gp path] (8.161,6.407)--(8.138,6.429);
\draw[gp path] (4.829,6.438)--(4.852,6.460);
\draw[gp path] (4.861,6.469)--(4.852,6.460);
\draw[gp path] (8.098,6.469)--(8.107,6.460);
\draw[gp path] (8.130,6.438)--(8.107,6.460);
\draw[gp path] (4.861,6.469)--(4.883,6.492);
\draw[gp path] (4.892,6.500)--(4.883,6.492);
\draw[gp path] (8.067,6.500)--(8.076,6.492);
\draw[gp path] (8.098,6.469)--(8.076,6.492);
\draw[gp path] (4.892,6.500)--(4.915,6.523);
\draw[gp path] (4.923,6.532)--(4.915,6.523);
\draw[gp path] (8.036,6.532)--(8.045,6.523);
\draw[gp path] (8.067,6.500)--(8.045,6.523);
\draw[gp path] (4.923,6.532)--(4.946,6.554);
\draw[gp path] (4.954,6.563)--(4.946,6.554);
\draw[gp path] (8.005,6.563)--(8.013,6.554);
\draw[gp path] (8.036,6.532)--(8.013,6.554);
\draw[gp path] (4.954,6.563)--(4.977,6.586);
\draw[gp path] (4.986,6.594)--(4.977,6.586);
\draw[gp path] (7.973,6.594)--(7.982,6.586);
\draw[gp path] (8.005,6.563)--(7.982,6.586);
\draw[gp path] (4.986,6.594)--(5.008,6.617);
\draw[gp path] (5.017,6.626)--(5.008,6.617);
\draw[gp path] (7.942,6.626)--(7.951,6.617);
\draw[gp path] (7.973,6.594)--(7.951,6.617);
\draw[gp path] (5.017,6.626)--(5.040,6.648);
\draw[gp path] (5.048,6.657)--(5.040,6.648);
\draw[gp path] (7.911,6.657)--(7.919,6.648);
\draw[gp path] (7.942,6.626)--(7.919,6.648);
\draw[gp path] (5.048,6.657)--(5.071,6.680);
\draw[gp path] (5.080,6.688)--(5.071,6.680);
\draw[gp path] (7.879,6.688)--(7.888,6.680);
\draw[gp path] (7.911,6.657)--(7.888,6.680);
\draw[gp path] (5.080,6.688)--(5.102,6.711);
\draw[gp path] (5.111,6.720)--(5.102,6.711);
\draw[gp path] (7.848,6.720)--(7.857,6.711);
\draw[gp path] (7.879,6.688)--(7.857,6.711);
\draw[gp path] (5.111,6.720)--(5.134,6.742);
\draw[gp path] (5.142,6.751)--(5.134,6.742);
\draw[gp path] (7.817,6.751)--(7.825,6.742);
\draw[gp path] (7.848,6.720)--(7.825,6.742);
\draw[gp path] (5.142,6.751)--(5.165,6.773);
\draw[gp path] (5.174,6.782)--(5.165,6.773);
\draw[gp path] (7.785,6.782)--(7.794,6.773);
\draw[gp path] (7.817,6.751)--(7.794,6.773);
\draw[gp path] (5.174,6.782)--(5.196,6.805);
\draw[gp path] (5.205,6.813)--(5.196,6.805);
\draw[gp path] (7.754,6.813)--(7.763,6.805);
\draw[gp path] (7.785,6.782)--(7.763,6.805);
\draw[gp path] (5.205,6.813)--(5.228,6.836);
\draw[gp path] (5.236,6.845)--(5.228,6.836);
\draw[gp path] (7.723,6.845)--(7.732,6.836);
\draw[gp path] (7.754,6.813)--(7.732,6.836);
\draw[gp path] (5.236,6.845)--(5.259,6.867);
\draw[gp path] (5.267,6.876)--(5.259,6.867);
\draw[gp path] (7.692,6.876)--(7.700,6.867);
\draw[gp path] (7.723,6.845)--(7.700,6.867);
\draw[gp path] (5.267,6.876)--(5.290,6.899);
\draw[gp path] (5.299,6.907)--(5.290,6.899);
\draw[gp path] (7.660,6.907)--(7.669,6.899);
\draw[gp path] (7.692,6.876)--(7.669,6.899);
\draw[gp path] (5.299,6.907)--(5.321,6.930);
\draw[gp path] (5.330,6.939)--(5.321,6.930);
\draw[gp path] (7.629,6.939)--(7.638,6.930);
\draw[gp path] (7.660,6.907)--(7.638,6.930);
\draw[gp path] (5.330,6.939)--(5.353,6.961);
\draw[gp path] (5.361,6.970)--(5.353,6.961);
\draw[gp path] (7.598,6.970)--(7.606,6.961);
\draw[gp path] (7.629,6.939)--(7.606,6.961);
\draw[gp path] (5.361,6.970)--(5.384,6.993);
\draw[gp path] (5.393,7.001)--(5.384,6.993);
\draw[gp path] (7.566,7.001)--(7.575,6.993);
\draw[gp path] (7.598,6.970)--(7.575,6.993);
\draw[gp path] (5.393,7.001)--(5.415,7.024);
\draw[gp path] (5.425,7.033)--(5.415,7.024);
\draw[gp path] (7.534,7.033)--(7.544,7.024);
\draw[gp path] (7.566,7.001)--(7.544,7.024);
\draw[gp path] (5.425,7.033)--(5.447,7.046);
\draw[gp path] (5.478,7.046)--(5.447,7.046);
\draw[gp path] (5.509,7.046)--(5.478,7.046);
\draw[gp path] (5.541,7.046)--(5.509,7.046);
\draw[gp path] (5.572,7.046)--(5.541,7.046);
\draw[gp path] (5.603,7.046)--(5.572,7.046);
\draw[gp path] (5.634,7.046)--(5.603,7.046);
\draw[gp path] (5.666,7.046)--(5.634,7.046);
\draw[gp path] (5.697,7.046)--(5.666,7.046);
\draw[gp path] (5.728,7.046)--(5.697,7.046);
\draw[gp path] (5.760,7.046)--(5.728,7.046);
\draw[gp path] (5.791,7.046)--(5.760,7.046);
\draw[gp path] (5.822,7.046)--(5.791,7.046);
\draw[gp path] (5.854,7.046)--(5.822,7.046);
\draw[gp path] (5.885,7.046)--(5.854,7.046);
\draw[gp path] (5.916,7.046)--(5.885,7.046);
\draw[gp path] (5.947,7.046)--(5.916,7.046);
\draw[gp path] (5.979,7.046)--(5.947,7.046);
\draw[gp path] (6.010,7.046)--(5.979,7.046);
\draw[gp path] (6.041,7.046)--(6.010,7.046);
\draw[gp path] (6.073,7.046)--(6.041,7.046);
\draw[gp path] (6.104,7.046)--(6.073,7.046);
\draw[gp path] (6.135,7.046)--(6.104,7.046);
\draw[gp path] (6.167,7.046)--(6.135,7.046);
\draw[gp path] (6.198,7.046)--(6.167,7.046);
\draw[gp path] (6.229,7.046)--(6.198,7.046);
\draw[gp path] (6.260,7.046)--(6.229,7.046);
\draw[gp path] (6.292,7.046)--(6.260,7.046);
\draw[gp path] (6.323,7.046)--(6.292,7.046);
\draw[gp path] (6.354,7.046)--(6.323,7.046);
\draw[gp path] (6.386,7.046)--(6.354,7.046);
\draw[gp path] (6.417,7.046)--(6.386,7.046);
\draw[gp path] (6.448,7.046)--(6.417,7.046);
\draw[gp path] (6.480,7.046)--(6.448,7.046);
\draw[gp path] (6.511,7.046)--(6.480,7.046);
\draw[gp path] (6.542,7.046)--(6.511,7.046);
\draw[gp path] (6.573,7.046)--(6.542,7.046);
\draw[gp path] (6.605,7.046)--(6.573,7.046);
\draw[gp path] (6.636,7.046)--(6.605,7.046);
\draw[gp path] (6.667,7.046)--(6.636,7.046);
\draw[gp path] (6.699,7.046)--(6.667,7.046);
\draw[gp path] (6.730,7.046)--(6.699,7.046);
\draw[gp path] (6.761,7.046)--(6.730,7.046);
\draw[gp path] (6.793,7.046)--(6.761,7.046);
\draw[gp path] (6.824,7.046)--(6.793,7.046);
\draw[gp path] (6.855,7.046)--(6.824,7.046);
\draw[gp path] (6.886,7.046)--(6.855,7.046);
\draw[gp path] (6.918,7.046)--(6.886,7.046);
\draw[gp path] (6.949,7.046)--(6.918,7.046);
\draw[gp path] (6.980,7.046)--(6.949,7.046);
\draw[gp path] (7.012,7.046)--(6.980,7.046);
\draw[gp path] (7.043,7.046)--(7.012,7.046);
\draw[gp path] (7.074,7.046)--(7.043,7.046);
\draw[gp path] (7.106,7.046)--(7.074,7.046);
\draw[gp path] (7.137,7.046)--(7.106,7.046);
\draw[gp path] (7.168,7.046)--(7.137,7.046);
\draw[gp path] (7.199,7.046)--(7.168,7.046);
\draw[gp path] (7.231,7.046)--(7.199,7.046);
\draw[gp path] (7.262,7.046)--(7.231,7.046);
\draw[gp path] (7.293,7.046)--(7.262,7.046);
\draw[gp path] (7.325,7.046)--(7.293,7.046);
\draw[gp path] (7.356,7.046)--(7.325,7.046);
\draw[gp path] (7.387,7.046)--(7.356,7.046);
\draw[gp path] (7.419,7.046)--(7.387,7.046);
\draw[gp path] (7.450,7.046)--(7.419,7.046);
\draw[gp path] (7.481,7.046)--(7.450,7.046);
\draw[gp path] (7.512,7.046)--(7.481,7.046);
\draw[gp path] (7.534,7.033)--(7.512,7.046);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.548,2.275)--(5.572,2.271);
\draw[gp path] (5.603,2.271)--(5.572,2.271);
\draw[gp path] (5.634,2.271)--(5.603,2.271);
\draw[gp path] (5.666,2.271)--(5.634,2.271);
\draw[gp path] (5.697,2.271)--(5.666,2.271);
\draw[gp path] (5.728,2.271)--(5.697,2.271);
\draw[gp path] (5.760,2.271)--(5.728,2.271);
\draw[gp path] (5.791,2.271)--(5.760,2.271);
\draw[gp path] (5.822,2.271)--(5.791,2.271);
\draw[gp path] (5.854,2.271)--(5.822,2.271);
\draw[gp path] (5.885,2.271)--(5.854,2.271);
\draw[gp path] (5.916,2.271)--(5.885,2.271);
\draw[gp path] (5.947,2.271)--(5.916,2.271);
\draw[gp path] (5.979,2.271)--(5.947,2.271);
\draw[gp path] (6.010,2.271)--(5.979,2.271);
\draw[gp path] (6.041,2.271)--(6.010,2.271);
\draw[gp path] (6.073,2.271)--(6.041,2.271);
\draw[gp path] (6.104,2.271)--(6.073,2.271);
\draw[gp path] (6.135,2.271)--(6.104,2.271);
\draw[gp path] (6.167,2.271)--(6.135,2.271);
\draw[gp path] (6.198,2.271)--(6.167,2.271);
\draw[gp path] (6.229,2.271)--(6.198,2.271);
\draw[gp path] (6.260,2.271)--(6.229,2.271);
\draw[gp path] (6.292,2.271)--(6.260,2.271);
\draw[gp path] (6.323,2.271)--(6.292,2.271);
\draw[gp path] (6.354,2.271)--(6.323,2.271);
\draw[gp path] (6.386,2.271)--(6.354,2.271);
\draw[gp path] (6.417,2.271)--(6.386,2.271);
\draw[gp path] (6.448,2.271)--(6.417,2.271);
\draw[gp path] (6.480,2.271)--(6.448,2.271);
\draw[gp path] (6.511,2.271)--(6.480,2.271);
\draw[gp path] (6.542,2.271)--(6.511,2.271);
\draw[gp path] (6.573,2.271)--(6.542,2.271);
\draw[gp path] (6.605,2.271)--(6.573,2.271);
\draw[gp path] (6.636,2.271)--(6.605,2.271);
\draw[gp path] (6.667,2.271)--(6.636,2.271);
\draw[gp path] (6.699,2.271)--(6.667,2.271);
\draw[gp path] (6.730,2.271)--(6.699,2.271);
\draw[gp path] (6.761,2.271)--(6.730,2.271);
\draw[gp path] (6.793,2.271)--(6.761,2.271);
\draw[gp path] (6.824,2.271)--(6.793,2.271);
\draw[gp path] (6.855,2.271)--(6.824,2.271);
\draw[gp path] (6.886,2.271)--(6.855,2.271);
\draw[gp path] (6.918,2.271)--(6.886,2.271);
\draw[gp path] (6.949,2.271)--(6.918,2.271);
\draw[gp path] (6.980,2.271)--(6.949,2.271);
\draw[gp path] (7.012,2.271)--(6.980,2.271);
\draw[gp path] (7.043,2.271)--(7.012,2.271);
\draw[gp path] (7.074,2.271)--(7.043,2.271);
\draw[gp path] (7.106,2.271)--(7.074,2.271);
\draw[gp path] (7.137,2.271)--(7.106,2.271);
\draw[gp path] (7.168,2.271)--(7.137,2.271);
\draw[gp path] (7.199,2.271)--(7.168,2.271);
\draw[gp path] (7.231,2.271)--(7.199,2.271);
\draw[gp path] (7.262,2.271)--(7.231,2.271);
\draw[gp path] (7.293,2.271)--(7.262,2.271);
\draw[gp path] (7.325,2.271)--(7.293,2.271);
\draw[gp path] (7.356,2.271)--(7.325,2.271);
\draw[gp path] (7.387,2.271)--(7.356,2.271);
\draw[gp path] (7.411,2.275)--(7.387,2.271);
\draw[gp path] (5.511,2.306)--(5.541,2.277);
\draw[gp path] (5.548,2.275)--(5.541,2.277);
\draw[gp path] (7.411,2.275)--(7.419,2.277);
\draw[gp path] (7.448,2.306)--(7.419,2.277);
\draw[gp path] (5.480,2.338)--(5.509,2.308);
\draw[gp path] (5.511,2.306)--(5.509,2.308);
\draw[gp path] (7.448,2.306)--(7.450,2.308);
\draw[gp path] (7.479,2.338)--(7.450,2.308);
\draw[gp path] (5.448,2.369)--(5.478,2.339);
\draw[gp path] (5.480,2.338)--(5.478,2.339);
\draw[gp path] (7.479,2.338)--(7.481,2.339);
\draw[gp path] (7.511,2.369)--(7.481,2.339);
\draw[gp path] (5.417,2.400)--(5.447,2.371);
\draw[gp path] (5.448,2.369)--(5.447,2.371);
\draw[gp path] (7.511,2.369)--(7.512,2.371);
\draw[gp path] (7.542,2.400)--(7.512,2.371);
\draw[gp path] (5.386,2.431)--(5.415,2.402);
\draw[gp path] (5.417,2.400)--(5.415,2.402);
\draw[gp path] (7.542,2.400)--(7.544,2.402);
\draw[gp path] (7.573,2.431)--(7.544,2.402);
\draw[gp path] (5.355,2.463)--(5.384,2.433);
\draw[gp path] (5.386,2.431)--(5.384,2.433);
\draw[gp path] (7.573,2.431)--(7.575,2.433);
\draw[gp path] (7.604,2.463)--(7.575,2.433);
\draw[gp path] (5.323,2.494)--(5.353,2.465);
\draw[gp path] (5.355,2.463)--(5.353,2.465);
\draw[gp path] (7.604,2.463)--(7.606,2.465);
\draw[gp path] (7.636,2.494)--(7.606,2.465);
\draw[gp path] (5.292,2.525)--(5.321,2.496);
\draw[gp path] (5.323,2.494)--(5.321,2.496);
\draw[gp path] (7.636,2.494)--(7.638,2.496);
\draw[gp path] (7.667,2.525)--(7.638,2.496);
\draw[gp path] (5.261,2.557)--(5.290,2.527);
\draw[gp path] (5.292,2.525)--(5.290,2.527);
\draw[gp path] (7.667,2.525)--(7.669,2.527);
\draw[gp path] (7.698,2.557)--(7.669,2.527);
\draw[gp path] (5.229,2.588)--(5.259,2.558);
\draw[gp path] (5.261,2.557)--(5.259,2.558);
\draw[gp path] (7.698,2.557)--(7.700,2.558);
\draw[gp path] (7.730,2.588)--(7.700,2.558);
\draw[gp path] (5.198,2.619)--(5.228,2.590);
\draw[gp path] (5.229,2.588)--(5.228,2.590);
\draw[gp path] (7.730,2.588)--(7.732,2.590);
\draw[gp path] (7.761,2.619)--(7.732,2.590);
\draw[gp path] (5.167,2.651)--(5.196,2.621);
\draw[gp path] (5.198,2.619)--(5.196,2.621);
\draw[gp path] (7.761,2.619)--(7.763,2.621);
\draw[gp path] (7.792,2.651)--(7.763,2.621);
\draw[gp path] (5.135,2.682)--(5.165,2.652);
\draw[gp path] (5.167,2.651)--(5.165,2.652);
\draw[gp path] (7.792,2.651)--(7.794,2.652);
\draw[gp path] (7.824,2.682)--(7.794,2.652);
\draw[gp path] (5.104,2.713)--(5.134,2.684);
\draw[gp path] (5.135,2.682)--(5.134,2.684);
\draw[gp path] (7.824,2.682)--(7.825,2.684);
\draw[gp path] (7.855,2.713)--(7.825,2.684);
\draw[gp path] (5.073,2.744)--(5.102,2.715);
\draw[gp path] (5.104,2.713)--(5.102,2.715);
\draw[gp path] (7.855,2.713)--(7.857,2.715);
\draw[gp path] (7.886,2.744)--(7.857,2.715);
\draw[gp path] (5.042,2.776)--(5.071,2.746);
\draw[gp path] (5.073,2.744)--(5.071,2.746);
\draw[gp path] (7.886,2.744)--(7.888,2.746);
\draw[gp path] (7.917,2.776)--(7.888,2.746);
\draw[gp path] (5.010,2.807)--(5.040,2.778);
\draw[gp path] (5.042,2.776)--(5.040,2.778);
\draw[gp path] (7.917,2.776)--(7.919,2.778);
\draw[gp path] (7.949,2.807)--(7.919,2.778);
\draw[gp path] (4.979,2.838)--(5.008,2.809);
\draw[gp path] (5.010,2.807)--(5.008,2.809);
\draw[gp path] (7.949,2.807)--(7.951,2.809);
\draw[gp path] (7.980,2.838)--(7.951,2.809);
\draw[gp path] (4.948,2.870)--(4.977,2.840);
\draw[gp path] (4.979,2.838)--(4.977,2.840);
\draw[gp path] (7.980,2.838)--(7.982,2.840);
\draw[gp path] (8.011,2.870)--(7.982,2.840);
\draw[gp path] (4.916,2.901)--(4.946,2.871);
\draw[gp path] (4.948,2.870)--(4.946,2.871);
\draw[gp path] (8.011,2.870)--(8.013,2.871);
\draw[gp path] (8.043,2.901)--(8.013,2.871);
\draw[gp path] (4.885,2.932)--(4.915,2.903);
\draw[gp path] (4.916,2.901)--(4.915,2.903);
\draw[gp path] (8.043,2.901)--(8.045,2.903);
\draw[gp path] (8.074,2.932)--(8.045,2.903);
\draw[gp path] (4.854,2.964)--(4.883,2.934);
\draw[gp path] (4.885,2.932)--(4.883,2.934);
\draw[gp path] (8.074,2.932)--(8.076,2.934);
\draw[gp path] (8.105,2.964)--(8.076,2.934);
\draw[gp path] (4.822,2.995)--(4.852,2.965);
\draw[gp path] (4.854,2.964)--(4.852,2.965);
\draw[gp path] (8.105,2.964)--(8.107,2.965);
\draw[gp path] (8.137,2.995)--(8.107,2.965);
\draw[gp path] (4.791,3.026)--(4.821,2.997);
\draw[gp path] (4.822,2.995)--(4.821,2.997);
\draw[gp path] (8.137,2.995)--(8.138,2.997);
\draw[gp path] (8.168,3.026)--(8.138,2.997);
\draw[gp path] (4.760,3.057)--(4.789,3.028);
\draw[gp path] (4.791,3.026)--(4.789,3.028);
\draw[gp path] (8.168,3.026)--(8.170,3.028);
\draw[gp path] (8.199,3.057)--(8.170,3.028);
\draw[gp path] (4.729,3.089)--(4.758,3.059);
\draw[gp path] (4.760,3.057)--(4.758,3.059);
\draw[gp path] (8.199,3.057)--(8.201,3.059);
\draw[gp path] (8.230,3.089)--(8.201,3.059);
\draw[gp path] (4.697,3.120)--(4.727,3.091);
\draw[gp path] (4.729,3.089)--(4.727,3.091);
\draw[gp path] (8.230,3.089)--(8.232,3.091);
\draw[gp path] (8.262,3.120)--(8.232,3.091);
\draw[gp path] (4.666,3.151)--(4.695,3.122);
\draw[gp path] (4.697,3.120)--(4.695,3.122);
\draw[gp path] (8.262,3.120)--(8.264,3.122);
\draw[gp path] (8.293,3.151)--(8.264,3.122);
\draw[gp path] (4.635,3.183)--(4.664,3.153);
\draw[gp path] (4.666,3.151)--(4.664,3.153);
\draw[gp path] (8.293,3.151)--(8.295,3.153);
\draw[gp path] (8.324,3.183)--(8.295,3.153);
\draw[gp path] (4.603,3.214)--(4.633,3.184);
\draw[gp path] (4.635,3.183)--(4.633,3.184);
\draw[gp path] (8.324,3.183)--(8.326,3.184);
\draw[gp path] (8.356,3.214)--(8.326,3.184);
\draw[gp path] (4.572,3.245)--(4.602,3.216);
\draw[gp path] (4.603,3.214)--(4.602,3.216);
\draw[gp path] (8.356,3.214)--(8.358,3.216);
\draw[gp path] (8.387,3.245)--(8.358,3.216);
\draw[gp path] (4.541,3.277)--(4.570,3.247);
\draw[gp path] (4.572,3.245)--(4.570,3.247);
\draw[gp path] (8.387,3.245)--(8.389,3.247);
\draw[gp path] (8.418,3.277)--(8.389,3.247);
\draw[gp path] (4.509,3.308)--(4.539,3.278);
\draw[gp path] (4.541,3.277)--(4.539,3.278);
\draw[gp path] (8.418,3.277)--(8.420,3.278);
\draw[gp path] (8.450,3.308)--(8.420,3.278);
\draw[gp path] (4.478,3.339)--(4.508,3.310);
\draw[gp path] (4.509,3.308)--(4.508,3.310);
\draw[gp path] (8.450,3.308)--(8.451,3.310);
\draw[gp path] (8.481,3.339)--(8.451,3.310);
\draw[gp path] (4.447,3.370)--(4.476,3.341);
\draw[gp path] (4.478,3.339)--(4.476,3.341);
\draw[gp path] (8.481,3.339)--(8.483,3.341);
\draw[gp path] (8.512,3.370)--(8.483,3.341);
\draw[gp path] (4.416,3.402)--(4.445,3.372);
\draw[gp path] (4.447,3.370)--(4.445,3.372);
\draw[gp path] (8.512,3.370)--(8.514,3.372);
\draw[gp path] (8.543,3.402)--(8.514,3.372);
\draw[gp path] (4.384,3.433)--(4.414,3.404);
\draw[gp path] (4.416,3.402)--(4.414,3.404);
\draw[gp path] (8.543,3.402)--(8.545,3.404);
\draw[gp path] (8.575,3.433)--(8.545,3.404);
\draw[gp path] (4.353,3.464)--(4.382,3.435);
\draw[gp path] (4.384,3.433)--(4.382,3.435);
\draw[gp path] (8.575,3.433)--(8.577,3.435);
\draw[gp path] (8.606,3.464)--(8.577,3.435);
\draw[gp path] (4.322,3.496)--(4.351,3.466);
\draw[gp path] (4.353,3.464)--(4.351,3.466);
\draw[gp path] (8.606,3.464)--(8.608,3.466);
\draw[gp path] (8.637,3.496)--(8.608,3.466);
\draw[gp path] (4.290,3.527)--(4.320,3.497);
\draw[gp path] (4.322,3.496)--(4.320,3.497);
\draw[gp path] (8.637,3.496)--(8.639,3.497);
\draw[gp path] (8.669,3.527)--(8.639,3.497);
\draw[gp path] (4.259,3.558)--(4.289,3.529);
\draw[gp path] (4.290,3.527)--(4.289,3.529);
\draw[gp path] (8.669,3.527)--(8.671,3.529);
\draw[gp path] (8.700,3.558)--(8.671,3.529);
\draw[gp path] (4.228,3.590)--(4.257,3.560);
\draw[gp path] (4.259,3.558)--(4.257,3.560);
\draw[gp path] (8.700,3.558)--(8.702,3.560);
\draw[gp path] (8.731,3.590)--(8.702,3.560);
\draw[gp path] (4.222,3.621)--(4.226,3.597);
\draw[gp path] (4.228,3.590)--(4.226,3.597);
\draw[gp path] (8.731,3.590)--(8.733,3.597);
\draw[gp path] (8.737,3.621)--(8.733,3.597);
\draw[gp path] (4.222,3.652)--(4.222,3.621);
\draw[gp path] (8.737,3.652)--(8.737,3.621);
\draw[gp path] (4.222,3.683)--(4.222,3.652);
\draw[gp path] (8.737,3.683)--(8.737,3.652);
\draw[gp path] (4.222,3.715)--(4.222,3.683);
\draw[gp path] (8.737,3.715)--(8.737,3.683);
\draw[gp path] (4.222,3.746)--(4.222,3.715);
\draw[gp path] (8.737,3.746)--(8.737,3.715);
\draw[gp path] (4.222,3.777)--(4.222,3.746);
\draw[gp path] (8.737,3.777)--(8.737,3.746);
\draw[gp path] (4.222,3.809)--(4.222,3.777);
\draw[gp path] (8.737,3.809)--(8.737,3.777);
\draw[gp path] (4.222,3.840)--(4.222,3.809);
\draw[gp path] (8.737,3.840)--(8.737,3.809);
\draw[gp path] (4.222,3.871)--(4.222,3.840);
\draw[gp path] (8.737,3.871)--(8.737,3.840);
\draw[gp path] (4.222,3.903)--(4.222,3.871);
\draw[gp path] (8.737,3.903)--(8.737,3.871);
\draw[gp path] (4.222,3.934)--(4.222,3.903);
\draw[gp path] (8.737,3.934)--(8.737,3.903);
\draw[gp path] (4.222,3.965)--(4.222,3.934);
\draw[gp path] (8.737,3.965)--(8.737,3.934);
\draw[gp path] (4.222,3.996)--(4.222,3.965);
\draw[gp path] (8.737,3.996)--(8.737,3.965);
\draw[gp path] (4.222,4.028)--(4.222,3.996);
\draw[gp path] (8.737,4.028)--(8.737,3.996);
\draw[gp path] (4.222,4.059)--(4.222,4.028);
\draw[gp path] (8.737,4.059)--(8.737,4.028);
\draw[gp path] (4.222,4.090)--(4.222,4.059);
\draw[gp path] (8.737,4.090)--(8.737,4.059);
\draw[gp path] (4.222,4.122)--(4.222,4.090);
\draw[gp path] (8.737,4.122)--(8.737,4.090);
\draw[gp path] (4.222,4.153)--(4.222,4.122);
\draw[gp path] (8.737,4.153)--(8.737,4.122);
\draw[gp path] (4.222,4.184)--(4.222,4.153);
\draw[gp path] (8.737,4.184)--(8.737,4.153);
\draw[gp path] (4.222,4.216)--(4.222,4.184);
\draw[gp path] (8.737,4.216)--(8.737,4.184);
\draw[gp path] (4.222,4.247)--(4.222,4.216);
\draw[gp path] (8.737,4.247)--(8.737,4.216);
\draw[gp path] (4.222,4.278)--(4.222,4.247);
\draw[gp path] (8.737,4.278)--(8.737,4.247);
\draw[gp path] (4.222,4.309)--(4.222,4.278);
\draw[gp path] (8.737,4.309)--(8.737,4.278);
\draw[gp path] (4.222,4.341)--(4.222,4.309);
\draw[gp path] (8.737,4.341)--(8.737,4.309);
\draw[gp path] (4.222,4.372)--(4.222,4.341);
\draw[gp path] (8.737,4.372)--(8.737,4.341);
\draw[gp path] (4.222,4.403)--(4.222,4.372);
\draw[gp path] (8.737,4.403)--(8.737,4.372);
\draw[gp path] (4.222,4.435)--(4.222,4.403);
\draw[gp path] (8.737,4.435)--(8.737,4.403);
\draw[gp path] (4.222,4.466)--(4.222,4.435);
\draw[gp path] (8.737,4.466)--(8.737,4.435);
\draw[gp path] (4.222,4.497)--(4.222,4.466);
\draw[gp path] (8.737,4.497)--(8.737,4.466);
\draw[gp path] (4.222,4.529)--(4.222,4.497);
\draw[gp path] (8.737,4.529)--(8.737,4.497);
\draw[gp path] (4.222,4.560)--(4.222,4.529);
\draw[gp path] (8.737,4.560)--(8.737,4.529);
\draw[gp path] (4.222,4.591)--(4.222,4.560);
\draw[gp path] (8.737,4.591)--(8.737,4.560);
\draw[gp path] (4.222,4.622)--(4.222,4.591);
\draw[gp path] (8.737,4.622)--(8.737,4.591);
\draw[gp path] (4.222,4.654)--(4.222,4.622);
\draw[gp path] (8.737,4.654)--(8.737,4.622);
\draw[gp path] (4.222,4.685)--(4.222,4.654);
\draw[gp path] (8.737,4.685)--(8.737,4.654);
\draw[gp path] (4.222,4.716)--(4.222,4.685);
\draw[gp path] (8.737,4.716)--(8.737,4.685);
\draw[gp path] (4.222,4.748)--(4.222,4.716);
\draw[gp path] (8.737,4.748)--(8.737,4.716);
\draw[gp path] (4.222,4.779)--(4.222,4.748);
\draw[gp path] (8.737,4.779)--(8.737,4.748);
\draw[gp path] (4.222,4.810)--(4.222,4.779);
\draw[gp path] (8.737,4.810)--(8.737,4.779);
\draw[gp path] (4.222,4.842)--(4.222,4.810);
\draw[gp path] (8.737,4.842)--(8.737,4.810);
\draw[gp path] (4.222,4.873)--(4.222,4.842);
\draw[gp path] (8.737,4.873)--(8.737,4.842);
\draw[gp path] (4.222,4.904)--(4.222,4.873);
\draw[gp path] (8.737,4.904)--(8.737,4.873);
\draw[gp path] (4.222,4.935)--(4.222,4.904);
\draw[gp path] (8.737,4.935)--(8.737,4.904);
\draw[gp path] (4.222,4.967)--(4.222,4.935);
\draw[gp path] (8.737,4.967)--(8.737,4.935);
\draw[gp path] (4.222,4.998)--(4.222,4.967);
\draw[gp path] (8.737,4.998)--(8.737,4.967);
\draw[gp path] (4.222,5.029)--(4.222,4.998);
\draw[gp path] (8.737,5.029)--(8.737,4.998);
\draw[gp path] (4.222,5.061)--(4.222,5.029);
\draw[gp path] (8.737,5.061)--(8.737,5.029);
\draw[gp path] (4.222,5.092)--(4.222,5.061);
\draw[gp path] (8.737,5.092)--(8.737,5.061);
\draw[gp path] (4.222,5.123)--(4.222,5.092);
\draw[gp path] (8.737,5.123)--(8.737,5.092);
\draw[gp path] (4.222,5.155)--(4.222,5.123);
\draw[gp path] (8.737,5.155)--(8.737,5.123);
\draw[gp path] (4.222,5.186)--(4.222,5.155);
\draw[gp path] (8.737,5.186)--(8.737,5.155);
\draw[gp path] (4.222,5.217)--(4.222,5.186);
\draw[gp path] (8.737,5.217)--(8.737,5.186);
\draw[gp path] (4.222,5.248)--(4.222,5.217);
\draw[gp path] (8.737,5.248)--(8.737,5.217);
\draw[gp path] (4.222,5.280)--(4.222,5.248);
\draw[gp path] (8.737,5.280)--(8.737,5.248);
\draw[gp path] (4.222,5.311)--(4.222,5.280);
\draw[gp path] (8.737,5.311)--(8.737,5.280);
\draw[gp path] (4.222,5.342)--(4.222,5.311);
\draw[gp path] (8.737,5.342)--(8.737,5.311);
\draw[gp path] (4.222,5.374)--(4.222,5.342);
\draw[gp path] (8.737,5.374)--(8.737,5.342);
\draw[gp path] (4.222,5.405)--(4.222,5.374);
\draw[gp path] (8.737,5.405)--(8.737,5.374);
\draw[gp path] (4.222,5.436)--(4.222,5.405);
\draw[gp path] (8.737,5.436)--(8.737,5.405);
\draw[gp path] (4.222,5.436)--(4.226,5.460);
\draw[gp path] (4.228,5.468)--(4.226,5.460);
\draw[gp path] (8.731,5.468)--(8.733,5.460);
\draw[gp path] (8.737,5.436)--(8.733,5.460);
\draw[gp path] (4.228,5.468)--(4.257,5.497);
\draw[gp path] (4.259,5.499)--(4.257,5.497);
\draw[gp path] (8.700,5.499)--(8.702,5.497);
\draw[gp path] (8.731,5.468)--(8.702,5.497);
\draw[gp path] (4.259,5.499)--(4.289,5.528);
\draw[gp path] (4.290,5.530)--(4.289,5.528);
\draw[gp path] (8.669,5.530)--(8.671,5.528);
\draw[gp path] (8.700,5.499)--(8.671,5.528);
\draw[gp path] (4.290,5.530)--(4.320,5.560);
\draw[gp path] (4.322,5.561)--(4.320,5.560);
\draw[gp path] (8.637,5.561)--(8.639,5.560);
\draw[gp path] (8.669,5.530)--(8.639,5.560);
\draw[gp path] (4.322,5.561)--(4.351,5.591);
\draw[gp path] (4.353,5.593)--(4.351,5.591);
\draw[gp path] (8.606,5.593)--(8.608,5.591);
\draw[gp path] (8.637,5.561)--(8.608,5.591);
\draw[gp path] (4.353,5.593)--(4.382,5.622);
\draw[gp path] (4.384,5.624)--(4.382,5.622);
\draw[gp path] (8.575,5.624)--(8.577,5.622);
\draw[gp path] (8.606,5.593)--(8.577,5.622);
\draw[gp path] (4.384,5.624)--(4.414,5.653);
\draw[gp path] (4.416,5.655)--(4.414,5.653);
\draw[gp path] (8.543,5.655)--(8.545,5.653);
\draw[gp path] (8.575,5.624)--(8.545,5.653);
\draw[gp path] (4.416,5.655)--(4.445,5.685);
\draw[gp path] (4.447,5.687)--(4.445,5.685);
\draw[gp path] (8.512,5.687)--(8.514,5.685);
\draw[gp path] (8.543,5.655)--(8.514,5.685);
\draw[gp path] (4.447,5.687)--(4.476,5.716);
\draw[gp path] (4.478,5.718)--(4.476,5.716);
\draw[gp path] (8.481,5.718)--(8.483,5.716);
\draw[gp path] (8.512,5.687)--(8.483,5.716);
\draw[gp path] (4.478,5.718)--(4.508,5.747);
\draw[gp path] (4.509,5.749)--(4.508,5.747);
\draw[gp path] (8.450,5.749)--(8.451,5.747);
\draw[gp path] (8.481,5.718)--(8.451,5.747);
\draw[gp path] (4.509,5.749)--(4.539,5.779);
\draw[gp path] (4.541,5.781)--(4.539,5.779);
\draw[gp path] (8.418,5.781)--(8.420,5.779);
\draw[gp path] (8.450,5.749)--(8.420,5.779);
\draw[gp path] (4.541,5.781)--(4.570,5.810);
\draw[gp path] (4.572,5.812)--(4.570,5.810);
\draw[gp path] (8.387,5.812)--(8.389,5.810);
\draw[gp path] (8.418,5.781)--(8.389,5.810);
\draw[gp path] (4.572,5.812)--(4.602,5.841);
\draw[gp path] (4.603,5.843)--(4.602,5.841);
\draw[gp path] (8.356,5.843)--(8.358,5.841);
\draw[gp path] (8.387,5.812)--(8.358,5.841);
\draw[gp path] (4.603,5.843)--(4.633,5.873);
\draw[gp path] (4.635,5.874)--(4.633,5.873);
\draw[gp path] (8.324,5.874)--(8.326,5.873);
\draw[gp path] (8.356,5.843)--(8.326,5.873);
\draw[gp path] (4.635,5.874)--(4.664,5.904);
\draw[gp path] (4.666,5.906)--(4.664,5.904);
\draw[gp path] (8.293,5.906)--(8.295,5.904);
\draw[gp path] (8.324,5.874)--(8.295,5.904);
\draw[gp path] (4.666,5.906)--(4.695,5.935);
\draw[gp path] (4.697,5.937)--(4.695,5.935);
\draw[gp path] (8.262,5.937)--(8.264,5.935);
\draw[gp path] (8.293,5.906)--(8.264,5.935);
\draw[gp path] (4.697,5.937)--(4.727,5.966);
\draw[gp path] (4.729,5.968)--(4.727,5.966);
\draw[gp path] (8.230,5.968)--(8.232,5.966);
\draw[gp path] (8.262,5.937)--(8.232,5.966);
\draw[gp path] (4.729,5.968)--(4.758,5.998);
\draw[gp path] (4.760,6.000)--(4.758,5.998);
\draw[gp path] (8.199,6.000)--(8.201,5.998);
\draw[gp path] (8.230,5.968)--(8.201,5.998);
\draw[gp path] (4.760,6.000)--(4.789,6.029);
\draw[gp path] (4.791,6.031)--(4.789,6.029);
\draw[gp path] (8.168,6.031)--(8.170,6.029);
\draw[gp path] (8.199,6.000)--(8.170,6.029);
\draw[gp path] (4.791,6.031)--(4.821,6.060);
\draw[gp path] (4.822,6.062)--(4.821,6.060);
\draw[gp path] (8.137,6.062)--(8.138,6.060);
\draw[gp path] (8.168,6.031)--(8.138,6.060);
\draw[gp path] (4.822,6.062)--(4.852,6.092);
\draw[gp path] (4.854,6.094)--(4.852,6.092);
\draw[gp path] (8.105,6.094)--(8.107,6.092);
\draw[gp path] (8.137,6.062)--(8.107,6.092);
\draw[gp path] (4.854,6.094)--(4.883,6.123);
\draw[gp path] (4.885,6.125)--(4.883,6.123);
\draw[gp path] (8.074,6.125)--(8.076,6.123);
\draw[gp path] (8.105,6.094)--(8.076,6.123);
\draw[gp path] (4.885,6.125)--(4.915,6.154);
\draw[gp path] (4.916,6.156)--(4.915,6.154);
\draw[gp path] (8.043,6.156)--(8.045,6.154);
\draw[gp path] (8.074,6.125)--(8.045,6.154);
\draw[gp path] (4.916,6.156)--(4.946,6.186);
\draw[gp path] (4.948,6.187)--(4.946,6.186);
\draw[gp path] (8.011,6.187)--(8.013,6.186);
\draw[gp path] (8.043,6.156)--(8.013,6.186);
\draw[gp path] (4.948,6.187)--(4.977,6.217);
\draw[gp path] (4.979,6.219)--(4.977,6.217);
\draw[gp path] (7.980,6.219)--(7.982,6.217);
\draw[gp path] (8.011,6.187)--(7.982,6.217);
\draw[gp path] (4.979,6.219)--(5.008,6.248);
\draw[gp path] (5.010,6.250)--(5.008,6.248);
\draw[gp path] (7.949,6.250)--(7.951,6.248);
\draw[gp path] (7.980,6.219)--(7.951,6.248);
\draw[gp path] (5.010,6.250)--(5.040,6.279);
\draw[gp path] (5.042,6.281)--(5.040,6.279);
\draw[gp path] (7.917,6.281)--(7.919,6.279);
\draw[gp path] (7.949,6.250)--(7.919,6.279);
\draw[gp path] (5.042,6.281)--(5.071,6.311);
\draw[gp path] (5.073,6.313)--(5.071,6.311);
\draw[gp path] (7.886,6.313)--(7.888,6.311);
\draw[gp path] (7.917,6.281)--(7.888,6.311);
\draw[gp path] (5.073,6.313)--(5.102,6.342);
\draw[gp path] (5.104,6.344)--(5.102,6.342);
\draw[gp path] (7.855,6.344)--(7.857,6.342);
\draw[gp path] (7.886,6.313)--(7.857,6.342);
\draw[gp path] (5.104,6.344)--(5.134,6.373);
\draw[gp path] (5.135,6.375)--(5.134,6.373);
\draw[gp path] (7.824,6.375)--(7.825,6.373);
\draw[gp path] (7.855,6.344)--(7.825,6.373);
\draw[gp path] (5.135,6.375)--(5.165,6.405);
\draw[gp path] (5.167,6.407)--(5.165,6.405);
\draw[gp path] (7.792,6.407)--(7.794,6.405);
\draw[gp path] (7.824,6.375)--(7.794,6.405);
\draw[gp path] (5.167,6.407)--(5.196,6.436);
\draw[gp path] (5.198,6.438)--(5.196,6.436);
\draw[gp path] (7.761,6.438)--(7.763,6.436);
\draw[gp path] (7.792,6.407)--(7.763,6.436);
\draw[gp path] (5.198,6.438)--(5.228,6.467);
\draw[gp path] (5.229,6.469)--(5.228,6.467);
\draw[gp path] (7.730,6.469)--(7.732,6.467);
\draw[gp path] (7.761,6.438)--(7.732,6.467);
\draw[gp path] (5.229,6.469)--(5.259,6.499);
\draw[gp path] (5.261,6.500)--(5.259,6.499);
\draw[gp path] (7.698,6.500)--(7.700,6.499);
\draw[gp path] (7.730,6.469)--(7.700,6.499);
\draw[gp path] (5.261,6.500)--(5.290,6.530);
\draw[gp path] (5.292,6.532)--(5.290,6.530);
\draw[gp path] (7.667,6.532)--(7.669,6.530);
\draw[gp path] (7.698,6.500)--(7.669,6.530);
\draw[gp path] (5.292,6.532)--(5.321,6.561);
\draw[gp path] (5.323,6.563)--(5.321,6.561);
\draw[gp path] (7.636,6.563)--(7.638,6.561);
\draw[gp path] (7.667,6.532)--(7.638,6.561);
\draw[gp path] (5.323,6.563)--(5.353,6.592);
\draw[gp path] (5.355,6.594)--(5.353,6.592);
\draw[gp path] (7.604,6.594)--(7.606,6.592);
\draw[gp path] (7.636,6.563)--(7.606,6.592);
\draw[gp path] (5.355,6.594)--(5.384,6.624);
\draw[gp path] (5.386,6.626)--(5.384,6.624);
\draw[gp path] (7.573,6.626)--(7.575,6.624);
\draw[gp path] (7.604,6.594)--(7.575,6.624);
\draw[gp path] (5.386,6.626)--(5.415,6.655);
\draw[gp path] (5.417,6.657)--(5.415,6.655);
\draw[gp path] (7.542,6.657)--(7.544,6.655);
\draw[gp path] (7.573,6.626)--(7.544,6.655);
\draw[gp path] (5.417,6.657)--(5.447,6.686);
\draw[gp path] (5.448,6.688)--(5.447,6.686);
\draw[gp path] (7.511,6.688)--(7.512,6.686);
\draw[gp path] (7.542,6.657)--(7.512,6.686);
\draw[gp path] (5.448,6.688)--(5.478,6.718);
\draw[gp path] (5.480,6.720)--(5.478,6.718);
\draw[gp path] (7.479,6.720)--(7.481,6.718);
\draw[gp path] (7.511,6.688)--(7.481,6.718);
\draw[gp path] (5.480,6.720)--(5.509,6.749);
\draw[gp path] (5.511,6.751)--(5.509,6.749);
\draw[gp path] (7.448,6.751)--(7.450,6.749);
\draw[gp path] (7.479,6.720)--(7.450,6.749);
\draw[gp path] (5.511,6.751)--(5.541,6.780);
\draw[gp path] (5.548,6.782)--(5.541,6.780);
\draw[gp path] (7.411,6.782)--(7.419,6.780);
\draw[gp path] (7.448,6.751)--(7.419,6.780);
\draw[gp path] (5.548,6.782)--(5.572,6.786);
\draw[gp path] (5.603,6.786)--(5.572,6.786);
\draw[gp path] (5.634,6.786)--(5.603,6.786);
\draw[gp path] (5.666,6.786)--(5.634,6.786);
\draw[gp path] (5.697,6.786)--(5.666,6.786);
\draw[gp path] (5.728,6.786)--(5.697,6.786);
\draw[gp path] (5.760,6.786)--(5.728,6.786);
\draw[gp path] (5.791,6.786)--(5.760,6.786);
\draw[gp path] (5.822,6.786)--(5.791,6.786);
\draw[gp path] (5.854,6.786)--(5.822,6.786);
\draw[gp path] (5.885,6.786)--(5.854,6.786);
\draw[gp path] (5.916,6.786)--(5.885,6.786);
\draw[gp path] (5.947,6.786)--(5.916,6.786);
\draw[gp path] (5.979,6.786)--(5.947,6.786);
\draw[gp path] (6.010,6.786)--(5.979,6.786);
\draw[gp path] (6.041,6.786)--(6.010,6.786);
\draw[gp path] (6.073,6.786)--(6.041,6.786);
\draw[gp path] (6.104,6.786)--(6.073,6.786);
\draw[gp path] (6.135,6.786)--(6.104,6.786);
\draw[gp path] (6.167,6.786)--(6.135,6.786);
\draw[gp path] (6.198,6.786)--(6.167,6.786);
\draw[gp path] (6.229,6.786)--(6.198,6.786);
\draw[gp path] (6.260,6.786)--(6.229,6.786);
\draw[gp path] (6.292,6.786)--(6.260,6.786);
\draw[gp path] (6.323,6.786)--(6.292,6.786);
\draw[gp path] (6.354,6.786)--(6.323,6.786);
\draw[gp path] (6.386,6.786)--(6.354,6.786);
\draw[gp path] (6.417,6.786)--(6.386,6.786);
\draw[gp path] (6.448,6.786)--(6.417,6.786);
\draw[gp path] (6.480,6.786)--(6.448,6.786);
\draw[gp path] (6.511,6.786)--(6.480,6.786);
\draw[gp path] (6.542,6.786)--(6.511,6.786);
\draw[gp path] (6.573,6.786)--(6.542,6.786);
\draw[gp path] (6.605,6.786)--(6.573,6.786);
\draw[gp path] (6.636,6.786)--(6.605,6.786);
\draw[gp path] (6.667,6.786)--(6.636,6.786);
\draw[gp path] (6.699,6.786)--(6.667,6.786);
\draw[gp path] (6.730,6.786)--(6.699,6.786);
\draw[gp path] (6.761,6.786)--(6.730,6.786);
\draw[gp path] (6.793,6.786)--(6.761,6.786);
\draw[gp path] (6.824,6.786)--(6.793,6.786);
\draw[gp path] (6.855,6.786)--(6.824,6.786);
\draw[gp path] (6.886,6.786)--(6.855,6.786);
\draw[gp path] (6.918,6.786)--(6.886,6.786);
\draw[gp path] (6.949,6.786)--(6.918,6.786);
\draw[gp path] (6.980,6.786)--(6.949,6.786);
\draw[gp path] (7.012,6.786)--(6.980,6.786);
\draw[gp path] (7.043,6.786)--(7.012,6.786);
\draw[gp path] (7.074,6.786)--(7.043,6.786);
\draw[gp path] (7.106,6.786)--(7.074,6.786);
\draw[gp path] (7.137,6.786)--(7.106,6.786);
\draw[gp path] (7.168,6.786)--(7.137,6.786);
\draw[gp path] (7.199,6.786)--(7.168,6.786);
\draw[gp path] (7.231,6.786)--(7.199,6.786);
\draw[gp path] (7.262,6.786)--(7.231,6.786);
\draw[gp path] (7.293,6.786)--(7.262,6.786);
\draw[gp path] (7.325,6.786)--(7.293,6.786);
\draw[gp path] (7.356,6.786)--(7.325,6.786);
\draw[gp path] (7.387,6.786)--(7.356,6.786);
\draw[gp path] (7.411,6.782)--(7.387,6.786);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.646,2.588)--(5.666,2.569);
\draw[gp path] (5.697,2.566)--(5.666,2.569);
\draw[gp path] (5.728,2.566)--(5.697,2.566);
\draw[gp path] (5.760,2.566)--(5.728,2.566);
\draw[gp path] (5.791,2.566)--(5.760,2.566);
\draw[gp path] (5.822,2.566)--(5.791,2.566);
\draw[gp path] (5.854,2.566)--(5.822,2.566);
\draw[gp path] (5.885,2.566)--(5.854,2.566);
\draw[gp path] (5.916,2.566)--(5.885,2.566);
\draw[gp path] (5.947,2.566)--(5.916,2.566);
\draw[gp path] (5.979,2.566)--(5.947,2.566);
\draw[gp path] (6.010,2.566)--(5.979,2.566);
\draw[gp path] (6.041,2.566)--(6.010,2.566);
\draw[gp path] (6.073,2.566)--(6.041,2.566);
\draw[gp path] (6.104,2.566)--(6.073,2.566);
\draw[gp path] (6.135,2.566)--(6.104,2.566);
\draw[gp path] (6.167,2.566)--(6.135,2.566);
\draw[gp path] (6.198,2.566)--(6.167,2.566);
\draw[gp path] (6.229,2.566)--(6.198,2.566);
\draw[gp path] (6.260,2.566)--(6.229,2.566);
\draw[gp path] (6.292,2.566)--(6.260,2.566);
\draw[gp path] (6.323,2.566)--(6.292,2.566);
\draw[gp path] (6.354,2.566)--(6.323,2.566);
\draw[gp path] (6.386,2.566)--(6.354,2.566);
\draw[gp path] (6.417,2.566)--(6.386,2.566);
\draw[gp path] (6.448,2.566)--(6.417,2.566);
\draw[gp path] (6.480,2.566)--(6.448,2.566);
\draw[gp path] (6.511,2.566)--(6.480,2.566);
\draw[gp path] (6.542,2.566)--(6.511,2.566);
\draw[gp path] (6.573,2.566)--(6.542,2.566);
\draw[gp path] (6.605,2.566)--(6.573,2.566);
\draw[gp path] (6.636,2.566)--(6.605,2.566);
\draw[gp path] (6.667,2.566)--(6.636,2.566);
\draw[gp path] (6.699,2.566)--(6.667,2.566);
\draw[gp path] (6.730,2.566)--(6.699,2.566);
\draw[gp path] (6.761,2.566)--(6.730,2.566);
\draw[gp path] (6.793,2.566)--(6.761,2.566);
\draw[gp path] (6.824,2.566)--(6.793,2.566);
\draw[gp path] (6.855,2.566)--(6.824,2.566);
\draw[gp path] (6.886,2.566)--(6.855,2.566);
\draw[gp path] (6.918,2.566)--(6.886,2.566);
\draw[gp path] (6.949,2.566)--(6.918,2.566);
\draw[gp path] (6.980,2.566)--(6.949,2.566);
\draw[gp path] (7.012,2.566)--(6.980,2.566);
\draw[gp path] (7.043,2.566)--(7.012,2.566);
\draw[gp path] (7.074,2.566)--(7.043,2.566);
\draw[gp path] (7.106,2.566)--(7.074,2.566);
\draw[gp path] (7.137,2.566)--(7.106,2.566);
\draw[gp path] (7.168,2.566)--(7.137,2.566);
\draw[gp path] (7.199,2.566)--(7.168,2.566);
\draw[gp path] (7.231,2.566)--(7.199,2.566);
\draw[gp path] (7.262,2.566)--(7.231,2.566);
\draw[gp path] (7.293,2.569)--(7.262,2.566);
\draw[gp path] (7.313,2.588)--(7.293,2.569);
\draw[gp path] (5.615,2.619)--(5.634,2.599);
\draw[gp path] (5.646,2.588)--(5.634,2.599);
\draw[gp path] (7.313,2.588)--(7.325,2.599);
\draw[gp path] (7.344,2.619)--(7.325,2.599);
\draw[gp path] (5.583,2.651)--(5.603,2.631);
\draw[gp path] (5.615,2.619)--(5.603,2.631);
\draw[gp path] (7.344,2.619)--(7.356,2.631);
\draw[gp path] (7.376,2.651)--(7.356,2.631);
\draw[gp path] (5.552,2.682)--(5.572,2.662);
\draw[gp path] (5.583,2.651)--(5.572,2.662);
\draw[gp path] (7.376,2.651)--(7.387,2.662);
\draw[gp path] (7.407,2.682)--(7.387,2.662);
\draw[gp path] (5.521,2.713)--(5.541,2.693);
\draw[gp path] (5.552,2.682)--(5.541,2.693);
\draw[gp path] (7.407,2.682)--(7.419,2.693);
\draw[gp path] (7.438,2.713)--(7.419,2.693);
\draw[gp path] (5.489,2.744)--(5.509,2.725);
\draw[gp path] (5.521,2.713)--(5.509,2.725);
\draw[gp path] (7.438,2.713)--(7.450,2.725);
\draw[gp path] (7.470,2.744)--(7.450,2.725);
\draw[gp path] (5.458,2.776)--(5.478,2.756);
\draw[gp path] (5.489,2.744)--(5.478,2.756);
\draw[gp path] (7.470,2.744)--(7.481,2.756);
\draw[gp path] (7.501,2.776)--(7.481,2.756);
\draw[gp path] (5.427,2.807)--(5.447,2.787);
\draw[gp path] (5.458,2.776)--(5.447,2.787);
\draw[gp path] (7.501,2.776)--(7.512,2.787);
\draw[gp path] (7.532,2.807)--(7.512,2.787);
\draw[gp path] (5.396,2.838)--(5.415,2.819);
\draw[gp path] (5.427,2.807)--(5.415,2.819);
\draw[gp path] (7.532,2.807)--(7.544,2.819);
\draw[gp path] (7.563,2.838)--(7.544,2.819);
\draw[gp path] (5.364,2.870)--(5.384,2.850);
\draw[gp path] (5.396,2.838)--(5.384,2.850);
\draw[gp path] (7.563,2.838)--(7.575,2.850);
\draw[gp path] (7.595,2.870)--(7.575,2.850);
\draw[gp path] (5.333,2.901)--(5.353,2.881);
\draw[gp path] (5.364,2.870)--(5.353,2.881);
\draw[gp path] (7.595,2.870)--(7.606,2.881);
\draw[gp path] (7.626,2.901)--(7.606,2.881);
\draw[gp path] (5.302,2.932)--(5.321,2.912);
\draw[gp path] (5.333,2.901)--(5.321,2.912);
\draw[gp path] (7.626,2.901)--(7.638,2.912);
\draw[gp path] (7.657,2.932)--(7.638,2.912);
\draw[gp path] (5.270,2.964)--(5.290,2.944);
\draw[gp path] (5.302,2.932)--(5.290,2.944);
\draw[gp path] (7.657,2.932)--(7.669,2.944);
\draw[gp path] (7.689,2.964)--(7.669,2.944);
\draw[gp path] (5.239,2.995)--(5.259,2.975);
\draw[gp path] (5.270,2.964)--(5.259,2.975);
\draw[gp path] (7.689,2.964)--(7.700,2.975);
\draw[gp path] (7.720,2.995)--(7.700,2.975);
\draw[gp path] (5.208,3.026)--(5.228,3.006);
\draw[gp path] (5.239,2.995)--(5.228,3.006);
\draw[gp path] (7.720,2.995)--(7.732,3.006);
\draw[gp path] (7.751,3.026)--(7.732,3.006);
\draw[gp path] (5.176,3.057)--(5.196,3.038);
\draw[gp path] (5.208,3.026)--(5.196,3.038);
\draw[gp path] (7.751,3.026)--(7.763,3.038);
\draw[gp path] (7.783,3.057)--(7.763,3.038);
\draw[gp path] (5.145,3.089)--(5.165,3.069);
\draw[gp path] (5.176,3.057)--(5.165,3.069);
\draw[gp path] (7.783,3.057)--(7.794,3.069);
\draw[gp path] (7.814,3.089)--(7.794,3.069);
\draw[gp path] (5.114,3.120)--(5.134,3.100);
\draw[gp path] (5.145,3.089)--(5.134,3.100);
\draw[gp path] (7.814,3.089)--(7.825,3.100);
\draw[gp path] (7.845,3.120)--(7.825,3.100);
\draw[gp path] (5.083,3.151)--(5.102,3.132);
\draw[gp path] (5.114,3.120)--(5.102,3.132);
\draw[gp path] (7.845,3.120)--(7.857,3.132);
\draw[gp path] (7.876,3.151)--(7.857,3.132);
\draw[gp path] (5.051,3.183)--(5.071,3.163);
\draw[gp path] (5.083,3.151)--(5.071,3.163);
\draw[gp path] (7.876,3.151)--(7.888,3.163);
\draw[gp path] (7.908,3.183)--(7.888,3.163);
\draw[gp path] (5.020,3.214)--(5.040,3.194);
\draw[gp path] (5.051,3.183)--(5.040,3.194);
\draw[gp path] (7.908,3.183)--(7.919,3.194);
\draw[gp path] (7.939,3.214)--(7.919,3.194);
\draw[gp path] (4.989,3.245)--(5.008,3.225);
\draw[gp path] (5.020,3.214)--(5.008,3.225);
\draw[gp path] (7.939,3.214)--(7.951,3.225);
\draw[gp path] (7.970,3.245)--(7.951,3.225);
\draw[gp path] (4.957,3.277)--(4.977,3.257);
\draw[gp path] (4.989,3.245)--(4.977,3.257);
\draw[gp path] (7.970,3.245)--(7.982,3.257);
\draw[gp path] (8.002,3.277)--(7.982,3.257);
\draw[gp path] (4.926,3.308)--(4.946,3.288);
\draw[gp path] (4.957,3.277)--(4.946,3.288);
\draw[gp path] (8.002,3.277)--(8.013,3.288);
\draw[gp path] (8.033,3.308)--(8.013,3.288);
\draw[gp path] (4.895,3.339)--(4.915,3.319);
\draw[gp path] (4.926,3.308)--(4.915,3.319);
\draw[gp path] (8.033,3.308)--(8.045,3.319);
\draw[gp path] (8.064,3.339)--(8.045,3.319);
\draw[gp path] (4.863,3.370)--(4.883,3.351);
\draw[gp path] (4.895,3.339)--(4.883,3.351);
\draw[gp path] (8.064,3.339)--(8.076,3.351);
\draw[gp path] (8.096,3.370)--(8.076,3.351);
\draw[gp path] (4.832,3.402)--(4.852,3.382);
\draw[gp path] (4.863,3.370)--(4.852,3.382);
\draw[gp path] (8.096,3.370)--(8.107,3.382);
\draw[gp path] (8.127,3.402)--(8.107,3.382);
\draw[gp path] (4.801,3.433)--(4.821,3.413);
\draw[gp path] (4.832,3.402)--(4.821,3.413);
\draw[gp path] (8.127,3.402)--(8.138,3.413);
\draw[gp path] (8.158,3.433)--(8.138,3.413);
\draw[gp path] (4.770,3.464)--(4.789,3.445);
\draw[gp path] (4.801,3.433)--(4.789,3.445);
\draw[gp path] (8.158,3.433)--(8.170,3.445);
\draw[gp path] (8.189,3.464)--(8.170,3.445);
\draw[gp path] (4.738,3.496)--(4.758,3.476);
\draw[gp path] (4.770,3.464)--(4.758,3.476);
\draw[gp path] (8.189,3.464)--(8.201,3.476);
\draw[gp path] (8.221,3.496)--(8.201,3.476);
\draw[gp path] (4.707,3.527)--(4.727,3.507);
\draw[gp path] (4.738,3.496)--(4.727,3.507);
\draw[gp path] (8.221,3.496)--(8.232,3.507);
\draw[gp path] (8.252,3.527)--(8.232,3.507);
\draw[gp path] (4.676,3.558)--(4.695,3.538);
\draw[gp path] (4.707,3.527)--(4.695,3.538);
\draw[gp path] (8.252,3.527)--(8.264,3.538);
\draw[gp path] (8.283,3.558)--(8.264,3.538);
\draw[gp path] (4.644,3.590)--(4.664,3.570);
\draw[gp path] (4.676,3.558)--(4.664,3.570);
\draw[gp path] (8.283,3.558)--(8.295,3.570);
\draw[gp path] (8.315,3.590)--(8.295,3.570);
\draw[gp path] (4.613,3.621)--(4.633,3.601);
\draw[gp path] (4.644,3.590)--(4.633,3.601);
\draw[gp path] (8.315,3.590)--(8.326,3.601);
\draw[gp path] (8.346,3.621)--(8.326,3.601);
\draw[gp path] (4.582,3.652)--(4.602,3.632);
\draw[gp path] (4.613,3.621)--(4.602,3.632);
\draw[gp path] (8.346,3.621)--(8.358,3.632);
\draw[gp path] (8.377,3.652)--(8.358,3.632);
\draw[gp path] (4.550,3.683)--(4.570,3.664);
\draw[gp path] (4.582,3.652)--(4.570,3.664);
\draw[gp path] (8.377,3.652)--(8.389,3.664);
\draw[gp path] (8.409,3.683)--(8.389,3.664);
\draw[gp path] (4.520,3.715)--(4.539,3.695);
\draw[gp path] (4.550,3.683)--(4.539,3.695);
\draw[gp path] (8.409,3.683)--(8.420,3.695);
\draw[gp path] (8.439,3.715)--(8.420,3.695);
\draw[gp path] (4.517,3.746)--(4.520,3.715);
\draw[gp path] (8.442,3.746)--(8.439,3.715);
\draw[gp path] (4.517,3.777)--(4.517,3.746);
\draw[gp path] (8.442,3.777)--(8.442,3.746);
\draw[gp path] (4.517,3.809)--(4.517,3.777);
\draw[gp path] (8.442,3.809)--(8.442,3.777);
\draw[gp path] (4.517,3.840)--(4.517,3.809);
\draw[gp path] (8.442,3.840)--(8.442,3.809);
\draw[gp path] (4.517,3.871)--(4.517,3.840);
\draw[gp path] (8.442,3.871)--(8.442,3.840);
\draw[gp path] (4.517,3.903)--(4.517,3.871);
\draw[gp path] (8.442,3.903)--(8.442,3.871);
\draw[gp path] (4.517,3.934)--(4.517,3.903);
\draw[gp path] (8.442,3.934)--(8.442,3.903);
\draw[gp path] (4.517,3.965)--(4.517,3.934);
\draw[gp path] (8.442,3.965)--(8.442,3.934);
\draw[gp path] (4.517,3.996)--(4.517,3.965);
\draw[gp path] (8.442,3.996)--(8.442,3.965);
\draw[gp path] (4.517,4.028)--(4.517,3.996);
\draw[gp path] (8.442,4.028)--(8.442,3.996);
\draw[gp path] (4.517,4.059)--(4.517,4.028);
\draw[gp path] (8.442,4.059)--(8.442,4.028);
\draw[gp path] (4.517,4.090)--(4.517,4.059);
\draw[gp path] (8.442,4.090)--(8.442,4.059);
\draw[gp path] (4.517,4.122)--(4.517,4.090);
\draw[gp path] (8.442,4.122)--(8.442,4.090);
\draw[gp path] (4.517,4.153)--(4.517,4.122);
\draw[gp path] (8.442,4.153)--(8.442,4.122);
\draw[gp path] (4.517,4.184)--(4.517,4.153);
\draw[gp path] (8.442,4.184)--(8.442,4.153);
\draw[gp path] (4.517,4.216)--(4.517,4.184);
\draw[gp path] (8.442,4.216)--(8.442,4.184);
\draw[gp path] (4.517,4.247)--(4.517,4.216);
\draw[gp path] (8.442,4.247)--(8.442,4.216);
\draw[gp path] (4.517,4.278)--(4.517,4.247);
\draw[gp path] (8.442,4.278)--(8.442,4.247);
\draw[gp path] (4.517,4.309)--(4.517,4.278);
\draw[gp path] (8.442,4.309)--(8.442,4.278);
\draw[gp path] (4.517,4.341)--(4.517,4.309);
\draw[gp path] (8.442,4.341)--(8.442,4.309);
\draw[gp path] (4.517,4.372)--(4.517,4.341);
\draw[gp path] (8.442,4.372)--(8.442,4.341);
\draw[gp path] (4.517,4.403)--(4.517,4.372);
\draw[gp path] (8.442,4.403)--(8.442,4.372);
\draw[gp path] (4.517,4.435)--(4.517,4.403);
\draw[gp path] (8.442,4.435)--(8.442,4.403);
\draw[gp path] (4.517,4.466)--(4.517,4.435);
\draw[gp path] (8.442,4.466)--(8.442,4.435);
\draw[gp path] (4.517,4.497)--(4.517,4.466);
\draw[gp path] (8.442,4.497)--(8.442,4.466);
\draw[gp path] (4.517,4.529)--(4.517,4.497);
\draw[gp path] (8.442,4.529)--(8.442,4.497);
\draw[gp path] (4.517,4.560)--(4.517,4.529);
\draw[gp path] (8.442,4.560)--(8.442,4.529);
\draw[gp path] (4.517,4.591)--(4.517,4.560);
\draw[gp path] (8.442,4.591)--(8.442,4.560);
\draw[gp path] (4.517,4.622)--(4.517,4.591);
\draw[gp path] (8.442,4.622)--(8.442,4.591);
\draw[gp path] (4.517,4.654)--(4.517,4.622);
\draw[gp path] (8.442,4.654)--(8.442,4.622);
\draw[gp path] (4.517,4.685)--(4.517,4.654);
\draw[gp path] (8.442,4.685)--(8.442,4.654);
\draw[gp path] (4.517,4.716)--(4.517,4.685);
\draw[gp path] (8.442,4.716)--(8.442,4.685);
\draw[gp path] (4.517,4.748)--(4.517,4.716);
\draw[gp path] (8.442,4.748)--(8.442,4.716);
\draw[gp path] (4.517,4.779)--(4.517,4.748);
\draw[gp path] (8.442,4.779)--(8.442,4.748);
\draw[gp path] (4.517,4.810)--(4.517,4.779);
\draw[gp path] (8.442,4.810)--(8.442,4.779);
\draw[gp path] (4.517,4.842)--(4.517,4.810);
\draw[gp path] (8.442,4.842)--(8.442,4.810);
\draw[gp path] (4.517,4.873)--(4.517,4.842);
\draw[gp path] (8.442,4.873)--(8.442,4.842);
\draw[gp path] (4.517,4.904)--(4.517,4.873);
\draw[gp path] (8.442,4.904)--(8.442,4.873);
\draw[gp path] (4.517,4.935)--(4.517,4.904);
\draw[gp path] (8.442,4.935)--(8.442,4.904);
\draw[gp path] (4.517,4.967)--(4.517,4.935);
\draw[gp path] (8.442,4.967)--(8.442,4.935);
\draw[gp path] (4.517,4.998)--(4.517,4.967);
\draw[gp path] (8.442,4.998)--(8.442,4.967);
\draw[gp path] (4.517,5.029)--(4.517,4.998);
\draw[gp path] (8.442,5.029)--(8.442,4.998);
\draw[gp path] (4.517,5.061)--(4.517,5.029);
\draw[gp path] (8.442,5.061)--(8.442,5.029);
\draw[gp path] (4.517,5.092)--(4.517,5.061);
\draw[gp path] (8.442,5.092)--(8.442,5.061);
\draw[gp path] (4.517,5.123)--(4.517,5.092);
\draw[gp path] (8.442,5.123)--(8.442,5.092);
\draw[gp path] (4.517,5.155)--(4.517,5.123);
\draw[gp path] (8.442,5.155)--(8.442,5.123);
\draw[gp path] (4.517,5.186)--(4.517,5.155);
\draw[gp path] (8.442,5.186)--(8.442,5.155);
\draw[gp path] (4.517,5.217)--(4.517,5.186);
\draw[gp path] (8.442,5.217)--(8.442,5.186);
\draw[gp path] (4.517,5.248)--(4.517,5.217);
\draw[gp path] (8.442,5.248)--(8.442,5.217);
\draw[gp path] (4.517,5.280)--(4.517,5.248);
\draw[gp path] (8.442,5.280)--(8.442,5.248);
\draw[gp path] (4.517,5.311)--(4.517,5.280);
\draw[gp path] (8.442,5.311)--(8.442,5.280);
\draw[gp path] (4.520,5.342)--(4.517,5.311);
\draw[gp path] (8.439,5.342)--(8.442,5.311);
\draw[gp path] (4.520,5.342)--(4.539,5.362);
\draw[gp path] (4.550,5.374)--(4.539,5.362);
\draw[gp path] (8.409,5.374)--(8.420,5.362);
\draw[gp path] (8.439,5.342)--(8.420,5.362);
\draw[gp path] (4.550,5.374)--(4.570,5.393);
\draw[gp path] (4.582,5.405)--(4.570,5.393);
\draw[gp path] (8.377,5.405)--(8.389,5.393);
\draw[gp path] (8.409,5.374)--(8.389,5.393);
\draw[gp path] (4.582,5.405)--(4.602,5.425);
\draw[gp path] (4.613,5.436)--(4.602,5.425);
\draw[gp path] (8.346,5.436)--(8.358,5.425);
\draw[gp path] (8.377,5.405)--(8.358,5.425);
\draw[gp path] (4.613,5.436)--(4.633,5.456);
\draw[gp path] (4.644,5.468)--(4.633,5.456);
\draw[gp path] (8.315,5.468)--(8.326,5.456);
\draw[gp path] (8.346,5.436)--(8.326,5.456);
\draw[gp path] (4.644,5.468)--(4.664,5.487);
\draw[gp path] (4.676,5.499)--(4.664,5.487);
\draw[gp path] (8.283,5.499)--(8.295,5.487);
\draw[gp path] (8.315,5.468)--(8.295,5.487);
\draw[gp path] (4.676,5.499)--(4.695,5.519);
\draw[gp path] (4.707,5.530)--(4.695,5.519);
\draw[gp path] (8.252,5.530)--(8.264,5.519);
\draw[gp path] (8.283,5.499)--(8.264,5.519);
\draw[gp path] (4.707,5.530)--(4.727,5.550);
\draw[gp path] (4.738,5.561)--(4.727,5.550);
\draw[gp path] (8.221,5.561)--(8.232,5.550);
\draw[gp path] (8.252,5.530)--(8.232,5.550);
\draw[gp path] (4.738,5.561)--(4.758,5.581);
\draw[gp path] (4.770,5.593)--(4.758,5.581);
\draw[gp path] (8.189,5.593)--(8.201,5.581);
\draw[gp path] (8.221,5.561)--(8.201,5.581);
\draw[gp path] (4.770,5.593)--(4.789,5.612);
\draw[gp path] (4.801,5.624)--(4.789,5.612);
\draw[gp path] (8.158,5.624)--(8.170,5.612);
\draw[gp path] (8.189,5.593)--(8.170,5.612);
\draw[gp path] (4.801,5.624)--(4.821,5.644);
\draw[gp path] (4.832,5.655)--(4.821,5.644);
\draw[gp path] (8.127,5.655)--(8.138,5.644);
\draw[gp path] (8.158,5.624)--(8.138,5.644);
\draw[gp path] (4.832,5.655)--(4.852,5.675);
\draw[gp path] (4.863,5.687)--(4.852,5.675);
\draw[gp path] (8.096,5.687)--(8.107,5.675);
\draw[gp path] (8.127,5.655)--(8.107,5.675);
\draw[gp path] (4.863,5.687)--(4.883,5.706);
\draw[gp path] (4.895,5.718)--(4.883,5.706);
\draw[gp path] (8.064,5.718)--(8.076,5.706);
\draw[gp path] (8.096,5.687)--(8.076,5.706);
\draw[gp path] (4.895,5.718)--(4.915,5.738);
\draw[gp path] (4.926,5.749)--(4.915,5.738);
\draw[gp path] (8.033,5.749)--(8.045,5.738);
\draw[gp path] (8.064,5.718)--(8.045,5.738);
\draw[gp path] (4.926,5.749)--(4.946,5.769);
\draw[gp path] (4.957,5.781)--(4.946,5.769);
\draw[gp path] (8.002,5.781)--(8.013,5.769);
\draw[gp path] (8.033,5.749)--(8.013,5.769);
\draw[gp path] (4.957,5.781)--(4.977,5.800);
\draw[gp path] (4.989,5.812)--(4.977,5.800);
\draw[gp path] (7.970,5.812)--(7.982,5.800);
\draw[gp path] (8.002,5.781)--(7.982,5.800);
\draw[gp path] (4.989,5.812)--(5.008,5.832);
\draw[gp path] (5.020,5.843)--(5.008,5.832);
\draw[gp path] (7.939,5.843)--(7.951,5.832);
\draw[gp path] (7.970,5.812)--(7.951,5.832);
\draw[gp path] (5.020,5.843)--(5.040,5.863);
\draw[gp path] (5.051,5.874)--(5.040,5.863);
\draw[gp path] (7.908,5.874)--(7.919,5.863);
\draw[gp path] (7.939,5.843)--(7.919,5.863);
\draw[gp path] (5.051,5.874)--(5.071,5.894);
\draw[gp path] (5.083,5.906)--(5.071,5.894);
\draw[gp path] (7.876,5.906)--(7.888,5.894);
\draw[gp path] (7.908,5.874)--(7.888,5.894);
\draw[gp path] (5.083,5.906)--(5.102,5.925);
\draw[gp path] (5.114,5.937)--(5.102,5.925);
\draw[gp path] (7.845,5.937)--(7.857,5.925);
\draw[gp path] (7.876,5.906)--(7.857,5.925);
\draw[gp path] (5.114,5.937)--(5.134,5.957);
\draw[gp path] (5.145,5.968)--(5.134,5.957);
\draw[gp path] (7.814,5.968)--(7.825,5.957);
\draw[gp path] (7.845,5.937)--(7.825,5.957);
\draw[gp path] (5.145,5.968)--(5.165,5.988);
\draw[gp path] (5.176,6.000)--(5.165,5.988);
\draw[gp path] (7.783,6.000)--(7.794,5.988);
\draw[gp path] (7.814,5.968)--(7.794,5.988);
\draw[gp path] (5.176,6.000)--(5.196,6.019);
\draw[gp path] (5.208,6.031)--(5.196,6.019);
\draw[gp path] (7.751,6.031)--(7.763,6.019);
\draw[gp path] (7.783,6.000)--(7.763,6.019);
\draw[gp path] (5.208,6.031)--(5.228,6.051);
\draw[gp path] (5.239,6.062)--(5.228,6.051);
\draw[gp path] (7.720,6.062)--(7.732,6.051);
\draw[gp path] (7.751,6.031)--(7.732,6.051);
\draw[gp path] (5.239,6.062)--(5.259,6.082);
\draw[gp path] (5.270,6.094)--(5.259,6.082);
\draw[gp path] (7.689,6.094)--(7.700,6.082);
\draw[gp path] (7.720,6.062)--(7.700,6.082);
\draw[gp path] (5.270,6.094)--(5.290,6.113);
\draw[gp path] (5.302,6.125)--(5.290,6.113);
\draw[gp path] (7.657,6.125)--(7.669,6.113);
\draw[gp path] (7.689,6.094)--(7.669,6.113);
\draw[gp path] (5.302,6.125)--(5.321,6.145);
\draw[gp path] (5.333,6.156)--(5.321,6.145);
\draw[gp path] (7.626,6.156)--(7.638,6.145);
\draw[gp path] (7.657,6.125)--(7.638,6.145);
\draw[gp path] (5.333,6.156)--(5.353,6.176);
\draw[gp path] (5.364,6.187)--(5.353,6.176);
\draw[gp path] (7.595,6.187)--(7.606,6.176);
\draw[gp path] (7.626,6.156)--(7.606,6.176);
\draw[gp path] (5.364,6.187)--(5.384,6.207);
\draw[gp path] (5.396,6.219)--(5.384,6.207);
\draw[gp path] (7.563,6.219)--(7.575,6.207);
\draw[gp path] (7.595,6.187)--(7.575,6.207);
\draw[gp path] (5.396,6.219)--(5.415,6.238);
\draw[gp path] (5.427,6.250)--(5.415,6.238);
\draw[gp path] (7.532,6.250)--(7.544,6.238);
\draw[gp path] (7.563,6.219)--(7.544,6.238);
\draw[gp path] (5.427,6.250)--(5.447,6.270);
\draw[gp path] (5.458,6.281)--(5.447,6.270);
\draw[gp path] (7.501,6.281)--(7.512,6.270);
\draw[gp path] (7.532,6.250)--(7.512,6.270);
\draw[gp path] (5.458,6.281)--(5.478,6.301);
\draw[gp path] (5.489,6.313)--(5.478,6.301);
\draw[gp path] (7.470,6.313)--(7.481,6.301);
\draw[gp path] (7.501,6.281)--(7.481,6.301);
\draw[gp path] (5.489,6.313)--(5.509,6.332);
\draw[gp path] (5.521,6.344)--(5.509,6.332);
\draw[gp path] (7.438,6.344)--(7.450,6.332);
\draw[gp path] (7.470,6.313)--(7.450,6.332);
\draw[gp path] (5.521,6.344)--(5.541,6.364);
\draw[gp path] (5.552,6.375)--(5.541,6.364);
\draw[gp path] (7.407,6.375)--(7.419,6.364);
\draw[gp path] (7.438,6.344)--(7.419,6.364);
\draw[gp path] (5.552,6.375)--(5.572,6.395);
\draw[gp path] (5.583,6.407)--(5.572,6.395);
\draw[gp path] (7.376,6.407)--(7.387,6.395);
\draw[gp path] (7.407,6.375)--(7.387,6.395);
\draw[gp path] (5.583,6.407)--(5.603,6.426);
\draw[gp path] (5.615,6.438)--(5.603,6.426);
\draw[gp path] (7.344,6.438)--(7.356,6.426);
\draw[gp path] (7.376,6.407)--(7.356,6.426);
\draw[gp path] (5.615,6.438)--(5.634,6.458);
\draw[gp path] (5.646,6.469)--(5.634,6.458);
\draw[gp path] (7.313,6.469)--(7.325,6.458);
\draw[gp path] (7.344,6.438)--(7.325,6.458);
\draw[gp path] (5.646,6.469)--(5.666,6.488);
\draw[gp path] (5.697,6.491)--(5.666,6.488);
\draw[gp path] (5.728,6.491)--(5.697,6.491);
\draw[gp path] (5.760,6.491)--(5.728,6.491);
\draw[gp path] (5.791,6.491)--(5.760,6.491);
\draw[gp path] (5.822,6.491)--(5.791,6.491);
\draw[gp path] (5.854,6.491)--(5.822,6.491);
\draw[gp path] (5.885,6.491)--(5.854,6.491);
\draw[gp path] (5.916,6.491)--(5.885,6.491);
\draw[gp path] (5.947,6.491)--(5.916,6.491);
\draw[gp path] (5.979,6.491)--(5.947,6.491);
\draw[gp path] (6.010,6.491)--(5.979,6.491);
\draw[gp path] (6.041,6.491)--(6.010,6.491);
\draw[gp path] (6.073,6.491)--(6.041,6.491);
\draw[gp path] (6.104,6.491)--(6.073,6.491);
\draw[gp path] (6.135,6.491)--(6.104,6.491);
\draw[gp path] (6.167,6.491)--(6.135,6.491);
\draw[gp path] (6.198,6.491)--(6.167,6.491);
\draw[gp path] (6.229,6.491)--(6.198,6.491);
\draw[gp path] (6.260,6.491)--(6.229,6.491);
\draw[gp path] (6.292,6.491)--(6.260,6.491);
\draw[gp path] (6.323,6.491)--(6.292,6.491);
\draw[gp path] (6.354,6.491)--(6.323,6.491);
\draw[gp path] (6.386,6.491)--(6.354,6.491);
\draw[gp path] (6.417,6.491)--(6.386,6.491);
\draw[gp path] (6.448,6.491)--(6.417,6.491);
\draw[gp path] (6.480,6.491)--(6.448,6.491);
\draw[gp path] (6.511,6.491)--(6.480,6.491);
\draw[gp path] (6.542,6.491)--(6.511,6.491);
\draw[gp path] (6.573,6.491)--(6.542,6.491);
\draw[gp path] (6.605,6.491)--(6.573,6.491);
\draw[gp path] (6.636,6.491)--(6.605,6.491);
\draw[gp path] (6.667,6.491)--(6.636,6.491);
\draw[gp path] (6.699,6.491)--(6.667,6.491);
\draw[gp path] (6.730,6.491)--(6.699,6.491);
\draw[gp path] (6.761,6.491)--(6.730,6.491);
\draw[gp path] (6.793,6.491)--(6.761,6.491);
\draw[gp path] (6.824,6.491)--(6.793,6.491);
\draw[gp path] (6.855,6.491)--(6.824,6.491);
\draw[gp path] (6.886,6.491)--(6.855,6.491);
\draw[gp path] (6.918,6.491)--(6.886,6.491);
\draw[gp path] (6.949,6.491)--(6.918,6.491);
\draw[gp path] (6.980,6.491)--(6.949,6.491);
\draw[gp path] (7.012,6.491)--(6.980,6.491);
\draw[gp path] (7.043,6.491)--(7.012,6.491);
\draw[gp path] (7.074,6.491)--(7.043,6.491);
\draw[gp path] (7.106,6.491)--(7.074,6.491);
\draw[gp path] (7.137,6.491)--(7.106,6.491);
\draw[gp path] (7.168,6.491)--(7.137,6.491);
\draw[gp path] (7.199,6.491)--(7.168,6.491);
\draw[gp path] (7.231,6.491)--(7.199,6.491);
\draw[gp path] (7.262,6.491)--(7.231,6.491);
\draw[gp path] (7.293,6.488)--(7.262,6.491);
\draw[gp path] (7.313,6.469)--(7.293,6.488);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.795,2.932)--(5.822,2.914);
\draw[gp path] (5.854,2.914)--(5.822,2.914);
\draw[gp path] (5.885,2.914)--(5.854,2.914);
\draw[gp path] (5.916,2.914)--(5.885,2.914);
\draw[gp path] (5.947,2.914)--(5.916,2.914);
\draw[gp path] (5.979,2.914)--(5.947,2.914);
\draw[gp path] (6.010,2.914)--(5.979,2.914);
\draw[gp path] (6.041,2.914)--(6.010,2.914);
\draw[gp path] (6.073,2.914)--(6.041,2.914);
\draw[gp path] (6.104,2.914)--(6.073,2.914);
\draw[gp path] (6.135,2.914)--(6.104,2.914);
\draw[gp path] (6.167,2.914)--(6.135,2.914);
\draw[gp path] (6.198,2.914)--(6.167,2.914);
\draw[gp path] (6.229,2.914)--(6.198,2.914);
\draw[gp path] (6.260,2.914)--(6.229,2.914);
\draw[gp path] (6.292,2.914)--(6.260,2.914);
\draw[gp path] (6.323,2.914)--(6.292,2.914);
\draw[gp path] (6.354,2.914)--(6.323,2.914);
\draw[gp path] (6.386,2.914)--(6.354,2.914);
\draw[gp path] (6.417,2.914)--(6.386,2.914);
\draw[gp path] (6.448,2.914)--(6.417,2.914);
\draw[gp path] (6.480,2.914)--(6.448,2.914);
\draw[gp path] (6.511,2.914)--(6.480,2.914);
\draw[gp path] (6.542,2.914)--(6.511,2.914);
\draw[gp path] (6.573,2.914)--(6.542,2.914);
\draw[gp path] (6.605,2.914)--(6.573,2.914);
\draw[gp path] (6.636,2.914)--(6.605,2.914);
\draw[gp path] (6.667,2.914)--(6.636,2.914);
\draw[gp path] (6.699,2.914)--(6.667,2.914);
\draw[gp path] (6.730,2.914)--(6.699,2.914);
\draw[gp path] (6.761,2.914)--(6.730,2.914);
\draw[gp path] (6.793,2.914)--(6.761,2.914);
\draw[gp path] (6.824,2.914)--(6.793,2.914);
\draw[gp path] (6.855,2.914)--(6.824,2.914);
\draw[gp path] (6.886,2.914)--(6.855,2.914);
\draw[gp path] (6.918,2.914)--(6.886,2.914);
\draw[gp path] (6.949,2.914)--(6.918,2.914);
\draw[gp path] (6.980,2.914)--(6.949,2.914);
\draw[gp path] (7.012,2.914)--(6.980,2.914);
\draw[gp path] (7.043,2.914)--(7.012,2.914);
\draw[gp path] (7.074,2.914)--(7.043,2.914);
\draw[gp path] (7.106,2.914)--(7.074,2.914);
\draw[gp path] (7.137,2.914)--(7.106,2.914);
\draw[gp path] (7.164,2.932)--(7.137,2.914);
\draw[gp path] (5.763,2.964)--(5.791,2.936);
\draw[gp path] (5.795,2.932)--(5.791,2.936);
\draw[gp path] (7.164,2.932)--(7.168,2.936);
\draw[gp path] (7.196,2.964)--(7.168,2.936);
\draw[gp path] (5.732,2.995)--(5.760,2.967);
\draw[gp path] (5.763,2.964)--(5.760,2.967);
\draw[gp path] (7.196,2.964)--(7.199,2.967);
\draw[gp path] (7.227,2.995)--(7.199,2.967);
\draw[gp path] (5.701,3.026)--(5.728,2.999);
\draw[gp path] (5.732,2.995)--(5.728,2.999);
\draw[gp path] (7.227,2.995)--(7.231,2.999);
\draw[gp path] (7.258,3.026)--(7.231,2.999);
\draw[gp path] (5.669,3.057)--(5.697,3.030);
\draw[gp path] (5.701,3.026)--(5.697,3.030);
\draw[gp path] (7.258,3.026)--(7.262,3.030);
\draw[gp path] (7.290,3.057)--(7.262,3.030);
\draw[gp path] (5.638,3.089)--(5.666,3.061);
\draw[gp path] (5.669,3.057)--(5.666,3.061);
\draw[gp path] (7.290,3.057)--(7.293,3.061);
\draw[gp path] (7.321,3.089)--(7.293,3.061);
\draw[gp path] (5.607,3.120)--(5.634,3.092);
\draw[gp path] (5.638,3.089)--(5.634,3.092);
\draw[gp path] (7.321,3.089)--(7.325,3.092);
\draw[gp path] (7.352,3.120)--(7.325,3.092);
\draw[gp path] (5.576,3.151)--(5.603,3.124);
\draw[gp path] (5.607,3.120)--(5.603,3.124);
\draw[gp path] (7.352,3.120)--(7.356,3.124);
\draw[gp path] (7.383,3.151)--(7.356,3.124);
\draw[gp path] (5.544,3.183)--(5.572,3.155);
\draw[gp path] (5.576,3.151)--(5.572,3.155);
\draw[gp path] (7.383,3.151)--(7.387,3.155);
\draw[gp path] (7.415,3.183)--(7.387,3.155);
\draw[gp path] (5.513,3.214)--(5.541,3.186);
\draw[gp path] (5.544,3.183)--(5.541,3.186);
\draw[gp path] (7.415,3.183)--(7.419,3.186);
\draw[gp path] (7.446,3.214)--(7.419,3.186);
\draw[gp path] (5.482,3.245)--(5.509,3.218);
\draw[gp path] (5.513,3.214)--(5.509,3.218);
\draw[gp path] (7.446,3.214)--(7.450,3.218);
\draw[gp path] (7.477,3.245)--(7.450,3.218);
\draw[gp path] (5.450,3.277)--(5.478,3.249);
\draw[gp path] (5.482,3.245)--(5.478,3.249);
\draw[gp path] (7.477,3.245)--(7.481,3.249);
\draw[gp path] (7.509,3.277)--(7.481,3.249);
\draw[gp path] (5.419,3.308)--(5.447,3.280);
\draw[gp path] (5.450,3.277)--(5.447,3.280);
\draw[gp path] (7.509,3.277)--(7.512,3.280);
\draw[gp path] (7.540,3.308)--(7.512,3.280);
\draw[gp path] (5.388,3.339)--(5.415,3.312);
\draw[gp path] (5.419,3.308)--(5.415,3.312);
\draw[gp path] (7.540,3.308)--(7.544,3.312);
\draw[gp path] (7.571,3.339)--(7.544,3.312);
\draw[gp path] (5.356,3.370)--(5.384,3.343);
\draw[gp path] (5.388,3.339)--(5.384,3.343);
\draw[gp path] (7.571,3.339)--(7.575,3.343);
\draw[gp path] (7.603,3.370)--(7.575,3.343);
\draw[gp path] (5.325,3.402)--(5.353,3.374);
\draw[gp path] (5.356,3.370)--(5.353,3.374);
\draw[gp path] (7.603,3.370)--(7.606,3.374);
\draw[gp path] (7.634,3.402)--(7.606,3.374);
\draw[gp path] (5.294,3.433)--(5.321,3.405);
\draw[gp path] (5.325,3.402)--(5.321,3.405);
\draw[gp path] (7.634,3.402)--(7.638,3.405);
\draw[gp path] (7.665,3.433)--(7.638,3.405);
\draw[gp path] (5.263,3.464)--(5.290,3.437);
\draw[gp path] (5.294,3.433)--(5.290,3.437);
\draw[gp path] (7.665,3.433)--(7.669,3.437);
\draw[gp path] (7.696,3.464)--(7.669,3.437);
\draw[gp path] (5.231,3.496)--(5.259,3.468);
\draw[gp path] (5.263,3.464)--(5.259,3.468);
\draw[gp path] (7.696,3.464)--(7.700,3.468);
\draw[gp path] (7.728,3.496)--(7.700,3.468);
\draw[gp path] (5.200,3.527)--(5.228,3.499);
\draw[gp path] (5.231,3.496)--(5.228,3.499);
\draw[gp path] (7.728,3.496)--(7.732,3.499);
\draw[gp path] (7.759,3.527)--(7.732,3.499);
\draw[gp path] (5.169,3.558)--(5.196,3.531);
\draw[gp path] (5.200,3.527)--(5.196,3.531);
\draw[gp path] (7.759,3.527)--(7.763,3.531);
\draw[gp path] (7.790,3.558)--(7.763,3.531);
\draw[gp path] (5.137,3.590)--(5.165,3.562);
\draw[gp path] (5.169,3.558)--(5.165,3.562);
\draw[gp path] (7.790,3.558)--(7.794,3.562);
\draw[gp path] (7.822,3.590)--(7.794,3.562);
\draw[gp path] (5.106,3.621)--(5.134,3.593);
\draw[gp path] (5.137,3.590)--(5.134,3.593);
\draw[gp path] (7.822,3.590)--(7.825,3.593);
\draw[gp path] (7.853,3.621)--(7.825,3.593);
\draw[gp path] (5.075,3.652)--(5.102,3.625);
\draw[gp path] (5.106,3.621)--(5.102,3.625);
\draw[gp path] (7.853,3.621)--(7.857,3.625);
\draw[gp path] (7.884,3.652)--(7.857,3.625);
\draw[gp path] (5.043,3.683)--(5.071,3.656);
\draw[gp path] (5.075,3.652)--(5.071,3.656);
\draw[gp path] (7.884,3.652)--(7.888,3.656);
\draw[gp path] (7.916,3.683)--(7.888,3.656);
\draw[gp path] (5.012,3.715)--(5.040,3.687);
\draw[gp path] (5.043,3.683)--(5.040,3.687);
\draw[gp path] (7.916,3.683)--(7.919,3.687);
\draw[gp path] (7.947,3.715)--(7.919,3.687);
\draw[gp path] (4.981,3.746)--(5.008,3.718);
\draw[gp path] (5.012,3.715)--(5.008,3.718);
\draw[gp path] (7.947,3.715)--(7.951,3.718);
\draw[gp path] (7.978,3.746)--(7.951,3.718);
\draw[gp path] (4.950,3.777)--(4.977,3.750);
\draw[gp path] (4.981,3.746)--(4.977,3.750);
\draw[gp path] (7.978,3.746)--(7.982,3.750);
\draw[gp path] (8.009,3.777)--(7.982,3.750);
\draw[gp path] (4.918,3.809)--(4.946,3.781);
\draw[gp path] (4.950,3.777)--(4.946,3.781);
\draw[gp path] (8.009,3.777)--(8.013,3.781);
\draw[gp path] (8.041,3.809)--(8.013,3.781);
\draw[gp path] (4.887,3.840)--(4.915,3.812);
\draw[gp path] (4.918,3.809)--(4.915,3.812);
\draw[gp path] (8.041,3.809)--(8.045,3.812);
\draw[gp path] (8.072,3.840)--(8.045,3.812);
\draw[gp path] (4.865,3.871)--(4.883,3.844);
\draw[gp path] (4.887,3.840)--(4.883,3.844);
\draw[gp path] (8.072,3.840)--(8.076,3.844);
\draw[gp path] (8.094,3.871)--(8.076,3.844);
\draw[gp path] (4.865,3.903)--(4.865,3.871);
\draw[gp path] (8.094,3.903)--(8.094,3.871);
\draw[gp path] (4.865,3.934)--(4.865,3.903);
\draw[gp path] (8.094,3.934)--(8.094,3.903);
\draw[gp path] (4.865,3.965)--(4.865,3.934);
\draw[gp path] (8.094,3.965)--(8.094,3.934);
\draw[gp path] (4.865,3.996)--(4.865,3.965);
\draw[gp path] (8.094,3.996)--(8.094,3.965);
\draw[gp path] (4.865,4.028)--(4.865,3.996);
\draw[gp path] (8.094,4.028)--(8.094,3.996);
\draw[gp path] (4.865,4.059)--(4.865,4.028);
\draw[gp path] (8.094,4.059)--(8.094,4.028);
\draw[gp path] (4.865,4.090)--(4.865,4.059);
\draw[gp path] (8.094,4.090)--(8.094,4.059);
\draw[gp path] (4.865,4.122)--(4.865,4.090);
\draw[gp path] (8.094,4.122)--(8.094,4.090);
\draw[gp path] (4.865,4.153)--(4.865,4.122);
\draw[gp path] (8.094,4.153)--(8.094,4.122);
\draw[gp path] (4.865,4.184)--(4.865,4.153);
\draw[gp path] (8.094,4.184)--(8.094,4.153);
\draw[gp path] (4.865,4.216)--(4.865,4.184);
\draw[gp path] (8.094,4.216)--(8.094,4.184);
\draw[gp path] (4.865,4.247)--(4.865,4.216);
\draw[gp path] (8.094,4.247)--(8.094,4.216);
\draw[gp path] (4.865,4.278)--(4.865,4.247);
\draw[gp path] (8.094,4.278)--(8.094,4.247);
\draw[gp path] (4.865,4.309)--(4.865,4.278);
\draw[gp path] (8.094,4.309)--(8.094,4.278);
\draw[gp path] (4.865,4.341)--(4.865,4.309);
\draw[gp path] (8.094,4.341)--(8.094,4.309);
\draw[gp path] (4.865,4.372)--(4.865,4.341);
\draw[gp path] (8.094,4.372)--(8.094,4.341);
\draw[gp path] (4.865,4.403)--(4.865,4.372);
\draw[gp path] (8.094,4.403)--(8.094,4.372);
\draw[gp path] (4.865,4.435)--(4.865,4.403);
\draw[gp path] (8.094,4.435)--(8.094,4.403);
\draw[gp path] (4.865,4.466)--(4.865,4.435);
\draw[gp path] (8.094,4.466)--(8.094,4.435);
\draw[gp path] (4.865,4.497)--(4.865,4.466);
\draw[gp path] (8.094,4.497)--(8.094,4.466);
\draw[gp path] (4.865,4.529)--(4.865,4.497);
\draw[gp path] (8.094,4.529)--(8.094,4.497);
\draw[gp path] (4.865,4.560)--(4.865,4.529);
\draw[gp path] (8.094,4.560)--(8.094,4.529);
\draw[gp path] (4.865,4.591)--(4.865,4.560);
\draw[gp path] (8.094,4.591)--(8.094,4.560);
\draw[gp path] (4.865,4.622)--(4.865,4.591);
\draw[gp path] (8.094,4.622)--(8.094,4.591);
\draw[gp path] (4.865,4.654)--(4.865,4.622);
\draw[gp path] (8.094,4.654)--(8.094,4.622);
\draw[gp path] (4.865,4.685)--(4.865,4.654);
\draw[gp path] (8.094,4.685)--(8.094,4.654);
\draw[gp path] (4.865,4.716)--(4.865,4.685);
\draw[gp path] (8.094,4.716)--(8.094,4.685);
\draw[gp path] (4.865,4.748)--(4.865,4.716);
\draw[gp path] (8.094,4.748)--(8.094,4.716);
\draw[gp path] (4.865,4.779)--(4.865,4.748);
\draw[gp path] (8.094,4.779)--(8.094,4.748);
\draw[gp path] (4.865,4.810)--(4.865,4.779);
\draw[gp path] (8.094,4.810)--(8.094,4.779);
\draw[gp path] (4.865,4.842)--(4.865,4.810);
\draw[gp path] (8.094,4.842)--(8.094,4.810);
\draw[gp path] (4.865,4.873)--(4.865,4.842);
\draw[gp path] (8.094,4.873)--(8.094,4.842);
\draw[gp path] (4.865,4.904)--(4.865,4.873);
\draw[gp path] (8.094,4.904)--(8.094,4.873);
\draw[gp path] (4.865,4.935)--(4.865,4.904);
\draw[gp path] (8.094,4.935)--(8.094,4.904);
\draw[gp path] (4.865,4.967)--(4.865,4.935);
\draw[gp path] (8.094,4.967)--(8.094,4.935);
\draw[gp path] (4.865,4.998)--(4.865,4.967);
\draw[gp path] (8.094,4.998)--(8.094,4.967);
\draw[gp path] (4.865,5.029)--(4.865,4.998);
\draw[gp path] (8.094,5.029)--(8.094,4.998);
\draw[gp path] (4.865,5.061)--(4.865,5.029);
\draw[gp path] (8.094,5.061)--(8.094,5.029);
\draw[gp path] (4.865,5.092)--(4.865,5.061);
\draw[gp path] (8.094,5.092)--(8.094,5.061);
\draw[gp path] (4.865,5.123)--(4.865,5.092);
\draw[gp path] (8.094,5.123)--(8.094,5.092);
\draw[gp path] (4.865,5.155)--(4.865,5.123);
\draw[gp path] (8.094,5.155)--(8.094,5.123);
\draw[gp path] (4.865,5.186)--(4.865,5.155);
\draw[gp path] (8.094,5.186)--(8.094,5.155);
\draw[gp path] (4.865,5.186)--(4.883,5.213);
\draw[gp path] (4.887,5.217)--(4.883,5.213);
\draw[gp path] (8.072,5.217)--(8.076,5.213);
\draw[gp path] (8.094,5.186)--(8.076,5.213);
\draw[gp path] (4.887,5.217)--(4.915,5.245);
\draw[gp path] (4.918,5.248)--(4.915,5.245);
\draw[gp path] (8.041,5.248)--(8.045,5.245);
\draw[gp path] (8.072,5.217)--(8.045,5.245);
\draw[gp path] (4.918,5.248)--(4.946,5.276);
\draw[gp path] (4.950,5.280)--(4.946,5.276);
\draw[gp path] (8.009,5.280)--(8.013,5.276);
\draw[gp path] (8.041,5.248)--(8.013,5.276);
\draw[gp path] (4.950,5.280)--(4.977,5.307);
\draw[gp path] (4.981,5.311)--(4.977,5.307);
\draw[gp path] (7.978,5.311)--(7.982,5.307);
\draw[gp path] (8.009,5.280)--(7.982,5.307);
\draw[gp path] (4.981,5.311)--(5.008,5.339);
\draw[gp path] (5.012,5.342)--(5.008,5.339);
\draw[gp path] (7.947,5.342)--(7.951,5.339);
\draw[gp path] (7.978,5.311)--(7.951,5.339);
\draw[gp path] (5.012,5.342)--(5.040,5.370);
\draw[gp path] (5.043,5.374)--(5.040,5.370);
\draw[gp path] (7.916,5.374)--(7.919,5.370);
\draw[gp path] (7.947,5.342)--(7.919,5.370);
\draw[gp path] (5.043,5.374)--(5.071,5.401);
\draw[gp path] (5.075,5.405)--(5.071,5.401);
\draw[gp path] (7.884,5.405)--(7.888,5.401);
\draw[gp path] (7.916,5.374)--(7.888,5.401);
\draw[gp path] (5.075,5.405)--(5.102,5.432);
\draw[gp path] (5.106,5.436)--(5.102,5.432);
\draw[gp path] (7.853,5.436)--(7.857,5.432);
\draw[gp path] (7.884,5.405)--(7.857,5.432);
\draw[gp path] (5.106,5.436)--(5.134,5.464);
\draw[gp path] (5.137,5.468)--(5.134,5.464);
\draw[gp path] (7.822,5.468)--(7.825,5.464);
\draw[gp path] (7.853,5.436)--(7.825,5.464);
\draw[gp path] (5.137,5.468)--(5.165,5.495);
\draw[gp path] (5.169,5.499)--(5.165,5.495);
\draw[gp path] (7.790,5.499)--(7.794,5.495);
\draw[gp path] (7.822,5.468)--(7.794,5.495);
\draw[gp path] (5.169,5.499)--(5.196,5.526);
\draw[gp path] (5.200,5.530)--(5.196,5.526);
\draw[gp path] (7.759,5.530)--(7.763,5.526);
\draw[gp path] (7.790,5.499)--(7.763,5.526);
\draw[gp path] (5.200,5.530)--(5.228,5.558);
\draw[gp path] (5.231,5.561)--(5.228,5.558);
\draw[gp path] (7.728,5.561)--(7.732,5.558);
\draw[gp path] (7.759,5.530)--(7.732,5.558);
\draw[gp path] (5.231,5.561)--(5.259,5.589);
\draw[gp path] (5.263,5.593)--(5.259,5.589);
\draw[gp path] (7.696,5.593)--(7.700,5.589);
\draw[gp path] (7.728,5.561)--(7.700,5.589);
\draw[gp path] (5.263,5.593)--(5.290,5.620);
\draw[gp path] (5.294,5.624)--(5.290,5.620);
\draw[gp path] (7.665,5.624)--(7.669,5.620);
\draw[gp path] (7.696,5.593)--(7.669,5.620);
\draw[gp path] (5.294,5.624)--(5.321,5.652);
\draw[gp path] (5.325,5.655)--(5.321,5.652);
\draw[gp path] (7.634,5.655)--(7.638,5.652);
\draw[gp path] (7.665,5.624)--(7.638,5.652);
\draw[gp path] (5.325,5.655)--(5.353,5.683);
\draw[gp path] (5.356,5.687)--(5.353,5.683);
\draw[gp path] (7.603,5.687)--(7.606,5.683);
\draw[gp path] (7.634,5.655)--(7.606,5.683);
\draw[gp path] (5.356,5.687)--(5.384,5.714);
\draw[gp path] (5.388,5.718)--(5.384,5.714);
\draw[gp path] (7.571,5.718)--(7.575,5.714);
\draw[gp path] (7.603,5.687)--(7.575,5.714);
\draw[gp path] (5.388,5.718)--(5.415,5.745);
\draw[gp path] (5.419,5.749)--(5.415,5.745);
\draw[gp path] (7.540,5.749)--(7.544,5.745);
\draw[gp path] (7.571,5.718)--(7.544,5.745);
\draw[gp path] (5.419,5.749)--(5.447,5.777);
\draw[gp path] (5.450,5.781)--(5.447,5.777);
\draw[gp path] (7.509,5.781)--(7.512,5.777);
\draw[gp path] (7.540,5.749)--(7.512,5.777);
\draw[gp path] (5.450,5.781)--(5.478,5.808);
\draw[gp path] (5.482,5.812)--(5.478,5.808);
\draw[gp path] (7.477,5.812)--(7.481,5.808);
\draw[gp path] (7.509,5.781)--(7.481,5.808);
\draw[gp path] (5.482,5.812)--(5.509,5.839);
\draw[gp path] (5.513,5.843)--(5.509,5.839);
\draw[gp path] (7.446,5.843)--(7.450,5.839);
\draw[gp path] (7.477,5.812)--(7.450,5.839);
\draw[gp path] (5.513,5.843)--(5.541,5.871);
\draw[gp path] (5.544,5.874)--(5.541,5.871);
\draw[gp path] (7.415,5.874)--(7.419,5.871);
\draw[gp path] (7.446,5.843)--(7.419,5.871);
\draw[gp path] (5.544,5.874)--(5.572,5.902);
\draw[gp path] (5.576,5.906)--(5.572,5.902);
\draw[gp path] (7.383,5.906)--(7.387,5.902);
\draw[gp path] (7.415,5.874)--(7.387,5.902);
\draw[gp path] (5.576,5.906)--(5.603,5.933);
\draw[gp path] (5.607,5.937)--(5.603,5.933);
\draw[gp path] (7.352,5.937)--(7.356,5.933);
\draw[gp path] (7.383,5.906)--(7.356,5.933);
\draw[gp path] (5.607,5.937)--(5.634,5.965);
\draw[gp path] (5.638,5.968)--(5.634,5.965);
\draw[gp path] (7.321,5.968)--(7.325,5.965);
\draw[gp path] (7.352,5.937)--(7.325,5.965);
\draw[gp path] (5.638,5.968)--(5.666,5.996);
\draw[gp path] (5.669,6.000)--(5.666,5.996);
\draw[gp path] (7.290,6.000)--(7.293,5.996);
\draw[gp path] (7.321,5.968)--(7.293,5.996);
\draw[gp path] (5.669,6.000)--(5.697,6.027);
\draw[gp path] (5.701,6.031)--(5.697,6.027);
\draw[gp path] (7.258,6.031)--(7.262,6.027);
\draw[gp path] (7.290,6.000)--(7.262,6.027);
\draw[gp path] (5.701,6.031)--(5.728,6.058);
\draw[gp path] (5.732,6.062)--(5.728,6.058);
\draw[gp path] (7.227,6.062)--(7.231,6.058);
\draw[gp path] (7.258,6.031)--(7.231,6.058);
\draw[gp path] (5.732,6.062)--(5.760,6.090);
\draw[gp path] (5.763,6.094)--(5.760,6.090);
\draw[gp path] (7.196,6.094)--(7.199,6.090);
\draw[gp path] (7.227,6.062)--(7.199,6.090);
\draw[gp path] (5.763,6.094)--(5.791,6.121);
\draw[gp path] (5.795,6.125)--(5.791,6.121);
\draw[gp path] (7.164,6.125)--(7.168,6.121);
\draw[gp path] (7.196,6.094)--(7.168,6.121);
\draw[gp path] (5.795,6.125)--(5.822,6.143);
\draw[gp path] (5.854,6.143)--(5.822,6.143);
\draw[gp path] (5.885,6.143)--(5.854,6.143);
\draw[gp path] (5.916,6.143)--(5.885,6.143);
\draw[gp path] (5.947,6.143)--(5.916,6.143);
\draw[gp path] (5.979,6.143)--(5.947,6.143);
\draw[gp path] (6.010,6.143)--(5.979,6.143);
\draw[gp path] (6.041,6.143)--(6.010,6.143);
\draw[gp path] (6.073,6.143)--(6.041,6.143);
\draw[gp path] (6.104,6.143)--(6.073,6.143);
\draw[gp path] (6.135,6.143)--(6.104,6.143);
\draw[gp path] (6.167,6.143)--(6.135,6.143);
\draw[gp path] (6.198,6.143)--(6.167,6.143);
\draw[gp path] (6.229,6.143)--(6.198,6.143);
\draw[gp path] (6.260,6.143)--(6.229,6.143);
\draw[gp path] (6.292,6.143)--(6.260,6.143);
\draw[gp path] (6.323,6.143)--(6.292,6.143);
\draw[gp path] (6.354,6.143)--(6.323,6.143);
\draw[gp path] (6.386,6.143)--(6.354,6.143);
\draw[gp path] (6.417,6.143)--(6.386,6.143);
\draw[gp path] (6.448,6.143)--(6.417,6.143);
\draw[gp path] (6.480,6.143)--(6.448,6.143);
\draw[gp path] (6.511,6.143)--(6.480,6.143);
\draw[gp path] (6.542,6.143)--(6.511,6.143);
\draw[gp path] (6.573,6.143)--(6.542,6.143);
\draw[gp path] (6.605,6.143)--(6.573,6.143);
\draw[gp path] (6.636,6.143)--(6.605,6.143);
\draw[gp path] (6.667,6.143)--(6.636,6.143);
\draw[gp path] (6.699,6.143)--(6.667,6.143);
\draw[gp path] (6.730,6.143)--(6.699,6.143);
\draw[gp path] (6.761,6.143)--(6.730,6.143);
\draw[gp path] (6.793,6.143)--(6.761,6.143);
\draw[gp path] (6.824,6.143)--(6.793,6.143);
\draw[gp path] (6.855,6.143)--(6.824,6.143);
\draw[gp path] (6.886,6.143)--(6.855,6.143);
\draw[gp path] (6.918,6.143)--(6.886,6.143);
\draw[gp path] (6.949,6.143)--(6.918,6.143);
\draw[gp path] (6.980,6.143)--(6.949,6.143);
\draw[gp path] (7.012,6.143)--(6.980,6.143);
\draw[gp path] (7.043,6.143)--(7.012,6.143);
\draw[gp path] (7.074,6.143)--(7.043,6.143);
\draw[gp path] (7.106,6.143)--(7.074,6.143);
\draw[gp path] (7.137,6.143)--(7.106,6.143);
\draw[gp path] (7.164,6.125)--(7.137,6.143);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (6.004,3.370)--(6.010,3.367);
\draw[gp path] (6.041,3.367)--(6.010,3.367);
\draw[gp path] (6.073,3.367)--(6.041,3.367);
\draw[gp path] (6.104,3.367)--(6.073,3.367);
\draw[gp path] (6.135,3.367)--(6.104,3.367);
\draw[gp path] (6.167,3.367)--(6.135,3.367);
\draw[gp path] (6.198,3.367)--(6.167,3.367);
\draw[gp path] (6.229,3.367)--(6.198,3.367);
\draw[gp path] (6.260,3.367)--(6.229,3.367);
\draw[gp path] (6.292,3.367)--(6.260,3.367);
\draw[gp path] (6.323,3.367)--(6.292,3.367);
\draw[gp path] (6.354,3.367)--(6.323,3.367);
\draw[gp path] (6.386,3.367)--(6.354,3.367);
\draw[gp path] (6.417,3.367)--(6.386,3.367);
\draw[gp path] (6.448,3.367)--(6.417,3.367);
\draw[gp path] (6.480,3.367)--(6.448,3.367);
\draw[gp path] (6.511,3.367)--(6.480,3.367);
\draw[gp path] (6.542,3.367)--(6.511,3.367);
\draw[gp path] (6.573,3.367)--(6.542,3.367);
\draw[gp path] (6.605,3.367)--(6.573,3.367);
\draw[gp path] (6.636,3.367)--(6.605,3.367);
\draw[gp path] (6.667,3.367)--(6.636,3.367);
\draw[gp path] (6.699,3.367)--(6.667,3.367);
\draw[gp path] (6.730,3.367)--(6.699,3.367);
\draw[gp path] (6.761,3.367)--(6.730,3.367);
\draw[gp path] (6.793,3.367)--(6.761,3.367);
\draw[gp path] (6.824,3.367)--(6.793,3.367);
\draw[gp path] (6.855,3.367)--(6.824,3.367);
\draw[gp path] (6.886,3.367)--(6.855,3.367);
\draw[gp path] (6.918,3.367)--(6.886,3.367);
\draw[gp path] (6.949,3.367)--(6.918,3.367);
\draw[gp path] (6.955,3.370)--(6.949,3.367);
\draw[gp path] (5.967,3.402)--(5.979,3.390);
\draw[gp path] (6.004,3.370)--(5.979,3.390);
\draw[gp path] (6.955,3.370)--(6.980,3.390);
\draw[gp path] (6.992,3.402)--(6.980,3.390);
\draw[gp path] (5.936,3.433)--(5.947,3.421);
\draw[gp path] (5.967,3.402)--(5.947,3.421);
\draw[gp path] (6.992,3.402)--(7.012,3.421);
\draw[gp path] (7.023,3.433)--(7.012,3.421);
\draw[gp path] (5.905,3.464)--(5.916,3.453);
\draw[gp path] (5.936,3.433)--(5.916,3.453);
\draw[gp path] (7.023,3.433)--(7.043,3.453);
\draw[gp path] (7.054,3.464)--(7.043,3.453);
\draw[gp path] (5.873,3.496)--(5.885,3.484);
\draw[gp path] (5.905,3.464)--(5.885,3.484);
\draw[gp path] (7.054,3.464)--(7.074,3.484);
\draw[gp path] (7.086,3.496)--(7.074,3.484);
\draw[gp path] (5.842,3.527)--(5.854,3.515);
\draw[gp path] (5.873,3.496)--(5.854,3.515);
\draw[gp path] (7.086,3.496)--(7.106,3.515);
\draw[gp path] (7.117,3.527)--(7.106,3.515);
\draw[gp path] (5.811,3.558)--(5.822,3.547);
\draw[gp path] (5.842,3.527)--(5.822,3.547);
\draw[gp path] (7.117,3.527)--(7.137,3.547);
\draw[gp path] (7.148,3.558)--(7.137,3.547);
\draw[gp path] (5.779,3.590)--(5.791,3.578);
\draw[gp path] (5.811,3.558)--(5.791,3.578);
\draw[gp path] (7.148,3.558)--(7.168,3.578);
\draw[gp path] (7.180,3.590)--(7.168,3.578);
\draw[gp path] (5.748,3.621)--(5.760,3.609);
\draw[gp path] (5.779,3.590)--(5.760,3.609);
\draw[gp path] (7.180,3.590)--(7.199,3.609);
\draw[gp path] (7.211,3.621)--(7.199,3.609);
\draw[gp path] (5.717,3.652)--(5.728,3.641);
\draw[gp path] (5.748,3.621)--(5.728,3.641);
\draw[gp path] (7.211,3.621)--(7.231,3.641);
\draw[gp path] (7.242,3.652)--(7.231,3.641);
\draw[gp path] (5.685,3.683)--(5.697,3.672);
\draw[gp path] (5.717,3.652)--(5.697,3.672);
\draw[gp path] (7.242,3.652)--(7.262,3.672);
\draw[gp path] (7.274,3.683)--(7.262,3.672);
\draw[gp path] (5.654,3.715)--(5.666,3.703);
\draw[gp path] (5.685,3.683)--(5.666,3.703);
\draw[gp path] (7.274,3.683)--(7.293,3.703);
\draw[gp path] (7.305,3.715)--(7.293,3.703);
\draw[gp path] (5.623,3.746)--(5.634,3.734);
\draw[gp path] (5.654,3.715)--(5.634,3.734);
\draw[gp path] (7.305,3.715)--(7.325,3.734);
\draw[gp path] (7.336,3.746)--(7.325,3.734);
\draw[gp path] (5.592,3.777)--(5.603,3.766);
\draw[gp path] (5.623,3.746)--(5.603,3.766);
\draw[gp path] (7.336,3.746)--(7.356,3.766);
\draw[gp path] (7.367,3.777)--(7.356,3.766);
\draw[gp path] (5.560,3.809)--(5.572,3.797);
\draw[gp path] (5.592,3.777)--(5.572,3.797);
\draw[gp path] (7.367,3.777)--(7.387,3.797);
\draw[gp path] (7.399,3.809)--(7.387,3.797);
\draw[gp path] (5.529,3.840)--(5.541,3.828);
\draw[gp path] (5.560,3.809)--(5.541,3.828);
\draw[gp path] (7.399,3.809)--(7.419,3.828);
\draw[gp path] (7.430,3.840)--(7.419,3.828);
\draw[gp path] (5.498,3.871)--(5.509,3.860);
\draw[gp path] (5.529,3.840)--(5.509,3.860);
\draw[gp path] (7.430,3.840)--(7.450,3.860);
\draw[gp path] (7.461,3.871)--(7.450,3.860);
\draw[gp path] (5.466,3.903)--(5.478,3.891);
\draw[gp path] (5.498,3.871)--(5.478,3.891);
\draw[gp path] (7.461,3.871)--(7.481,3.891);
\draw[gp path] (7.493,3.903)--(7.481,3.891);
\draw[gp path] (5.435,3.934)--(5.447,3.922);
\draw[gp path] (5.466,3.903)--(5.447,3.922);
\draw[gp path] (7.493,3.903)--(7.512,3.922);
\draw[gp path] (7.524,3.934)--(7.512,3.922);
\draw[gp path] (5.404,3.965)--(5.415,3.954);
\draw[gp path] (5.435,3.934)--(5.415,3.954);
\draw[gp path] (7.524,3.934)--(7.544,3.954);
\draw[gp path] (7.555,3.965)--(7.544,3.954);
\draw[gp path] (5.372,3.996)--(5.384,3.985);
\draw[gp path] (5.404,3.965)--(5.384,3.985);
\draw[gp path] (7.555,3.965)--(7.575,3.985);
\draw[gp path] (7.587,3.996)--(7.575,3.985);
\draw[gp path] (5.341,4.028)--(5.353,4.016);
\draw[gp path] (5.372,3.996)--(5.353,4.016);
\draw[gp path] (7.587,3.996)--(7.606,4.016);
\draw[gp path] (7.618,4.028)--(7.606,4.016);
\draw[gp path] (5.318,4.059)--(5.321,4.053);
\draw[gp path] (5.341,4.028)--(5.321,4.053);
\draw[gp path] (7.618,4.028)--(7.638,4.053);
\draw[gp path] (7.641,4.059)--(7.638,4.053);
\draw[gp path] (5.318,4.090)--(5.318,4.059);
\draw[gp path] (7.641,4.090)--(7.641,4.059);
\draw[gp path] (5.318,4.122)--(5.318,4.090);
\draw[gp path] (7.641,4.122)--(7.641,4.090);
\draw[gp path] (5.318,4.153)--(5.318,4.122);
\draw[gp path] (7.641,4.153)--(7.641,4.122);
\draw[gp path] (5.318,4.184)--(5.318,4.153);
\draw[gp path] (7.641,4.184)--(7.641,4.153);
\draw[gp path] (5.318,4.216)--(5.318,4.184);
\draw[gp path] (7.641,4.216)--(7.641,4.184);
\draw[gp path] (5.318,4.247)--(5.318,4.216);
\draw[gp path] (7.641,4.247)--(7.641,4.216);
\draw[gp path] (5.318,4.278)--(5.318,4.247);
\draw[gp path] (7.641,4.278)--(7.641,4.247);
\draw[gp path] (5.318,4.309)--(5.318,4.278);
\draw[gp path] (7.641,4.309)--(7.641,4.278);
\draw[gp path] (5.318,4.341)--(5.318,4.309);
\draw[gp path] (7.641,4.341)--(7.641,4.309);
\draw[gp path] (5.318,4.372)--(5.318,4.341);
\draw[gp path] (7.641,4.372)--(7.641,4.341);
\draw[gp path] (5.318,4.403)--(5.318,4.372);
\draw[gp path] (7.641,4.403)--(7.641,4.372);
\draw[gp path] (5.318,4.435)--(5.318,4.403);
\draw[gp path] (7.641,4.435)--(7.641,4.403);
\draw[gp path] (5.318,4.466)--(5.318,4.435);
\draw[gp path] (7.641,4.466)--(7.641,4.435);
\draw[gp path] (5.318,4.497)--(5.318,4.466);
\draw[gp path] (7.641,4.497)--(7.641,4.466);
\draw[gp path] (5.318,4.529)--(5.318,4.497);
\draw[gp path] (7.641,4.529)--(7.641,4.497);
\draw[gp path] (5.318,4.560)--(5.318,4.529);
\draw[gp path] (7.641,4.560)--(7.641,4.529);
\draw[gp path] (5.318,4.591)--(5.318,4.560);
\draw[gp path] (7.641,4.591)--(7.641,4.560);
\draw[gp path] (5.318,4.622)--(5.318,4.591);
\draw[gp path] (7.641,4.622)--(7.641,4.591);
\draw[gp path] (5.318,4.654)--(5.318,4.622);
\draw[gp path] (7.641,4.654)--(7.641,4.622);
\draw[gp path] (5.318,4.685)--(5.318,4.654);
\draw[gp path] (7.641,4.685)--(7.641,4.654);
\draw[gp path] (5.318,4.716)--(5.318,4.685);
\draw[gp path] (7.641,4.716)--(7.641,4.685);
\draw[gp path] (5.318,4.748)--(5.318,4.716);
\draw[gp path] (7.641,4.748)--(7.641,4.716);
\draw[gp path] (5.318,4.779)--(5.318,4.748);
\draw[gp path] (7.641,4.779)--(7.641,4.748);
\draw[gp path] (5.318,4.810)--(5.318,4.779);
\draw[gp path] (7.641,4.810)--(7.641,4.779);
\draw[gp path] (5.318,4.842)--(5.318,4.810);
\draw[gp path] (7.641,4.842)--(7.641,4.810);
\draw[gp path] (5.318,4.873)--(5.318,4.842);
\draw[gp path] (7.641,4.873)--(7.641,4.842);
\draw[gp path] (5.318,4.904)--(5.318,4.873);
\draw[gp path] (7.641,4.904)--(7.641,4.873);
\draw[gp path] (5.318,4.935)--(5.318,4.904);
\draw[gp path] (7.641,4.935)--(7.641,4.904);
\draw[gp path] (5.318,4.967)--(5.318,4.935);
\draw[gp path] (7.641,4.967)--(7.641,4.935);
\draw[gp path] (5.318,4.998)--(5.318,4.967);
\draw[gp path] (7.641,4.998)--(7.641,4.967);
\draw[gp path] (5.318,4.998)--(5.321,5.004);
\draw[gp path] (5.341,5.029)--(5.321,5.004);
\draw[gp path] (7.618,5.029)--(7.638,5.004);
\draw[gp path] (7.641,4.998)--(7.638,5.004);
\draw[gp path] (5.341,5.029)--(5.353,5.041);
\draw[gp path] (5.372,5.061)--(5.353,5.041);
\draw[gp path] (7.587,5.061)--(7.606,5.041);
\draw[gp path] (7.618,5.029)--(7.606,5.041);
\draw[gp path] (5.372,5.061)--(5.384,5.072);
\draw[gp path] (5.404,5.092)--(5.384,5.072);
\draw[gp path] (7.555,5.092)--(7.575,5.072);
\draw[gp path] (7.587,5.061)--(7.575,5.072);
\draw[gp path] (5.404,5.092)--(5.415,5.103);
\draw[gp path] (5.435,5.123)--(5.415,5.103);
\draw[gp path] (7.524,5.123)--(7.544,5.103);
\draw[gp path] (7.555,5.092)--(7.544,5.103);
\draw[gp path] (5.435,5.123)--(5.447,5.135);
\draw[gp path] (5.466,5.155)--(5.447,5.135);
\draw[gp path] (7.493,5.155)--(7.512,5.135);
\draw[gp path] (7.524,5.123)--(7.512,5.135);
\draw[gp path] (5.466,5.155)--(5.478,5.166);
\draw[gp path] (5.498,5.186)--(5.478,5.166);
\draw[gp path] (7.461,5.186)--(7.481,5.166);
\draw[gp path] (7.493,5.155)--(7.481,5.166);
\draw[gp path] (5.498,5.186)--(5.509,5.197);
\draw[gp path] (5.529,5.217)--(5.509,5.197);
\draw[gp path] (7.430,5.217)--(7.450,5.197);
\draw[gp path] (7.461,5.186)--(7.450,5.197);
\draw[gp path] (5.529,5.217)--(5.541,5.229);
\draw[gp path] (5.560,5.248)--(5.541,5.229);
\draw[gp path] (7.399,5.248)--(7.419,5.229);
\draw[gp path] (7.430,5.217)--(7.419,5.229);
\draw[gp path] (5.560,5.248)--(5.572,5.260);
\draw[gp path] (5.592,5.280)--(5.572,5.260);
\draw[gp path] (7.367,5.280)--(7.387,5.260);
\draw[gp path] (7.399,5.248)--(7.387,5.260);
\draw[gp path] (5.592,5.280)--(5.603,5.291);
\draw[gp path] (5.623,5.311)--(5.603,5.291);
\draw[gp path] (7.336,5.311)--(7.356,5.291);
\draw[gp path] (7.367,5.280)--(7.356,5.291);
\draw[gp path] (5.623,5.311)--(5.634,5.323);
\draw[gp path] (5.654,5.342)--(5.634,5.323);
\draw[gp path] (7.305,5.342)--(7.325,5.323);
\draw[gp path] (7.336,5.311)--(7.325,5.323);
\draw[gp path] (5.654,5.342)--(5.666,5.354);
\draw[gp path] (5.685,5.374)--(5.666,5.354);
\draw[gp path] (7.274,5.374)--(7.293,5.354);
\draw[gp path] (7.305,5.342)--(7.293,5.354);
\draw[gp path] (5.685,5.374)--(5.697,5.385);
\draw[gp path] (5.717,5.405)--(5.697,5.385);
\draw[gp path] (7.242,5.405)--(7.262,5.385);
\draw[gp path] (7.274,5.374)--(7.262,5.385);
\draw[gp path] (5.717,5.405)--(5.728,5.416);
\draw[gp path] (5.748,5.436)--(5.728,5.416);
\draw[gp path] (7.211,5.436)--(7.231,5.416);
\draw[gp path] (7.242,5.405)--(7.231,5.416);
\draw[gp path] (5.748,5.436)--(5.760,5.448);
\draw[gp path] (5.779,5.468)--(5.760,5.448);
\draw[gp path] (7.180,5.468)--(7.199,5.448);
\draw[gp path] (7.211,5.436)--(7.199,5.448);
\draw[gp path] (5.779,5.468)--(5.791,5.479);
\draw[gp path] (5.811,5.499)--(5.791,5.479);
\draw[gp path] (7.148,5.499)--(7.168,5.479);
\draw[gp path] (7.180,5.468)--(7.168,5.479);
\draw[gp path] (5.811,5.499)--(5.822,5.510);
\draw[gp path] (5.842,5.530)--(5.822,5.510);
\draw[gp path] (7.117,5.530)--(7.137,5.510);
\draw[gp path] (7.148,5.499)--(7.137,5.510);
\draw[gp path] (5.842,5.530)--(5.854,5.542);
\draw[gp path] (5.873,5.561)--(5.854,5.542);
\draw[gp path] (7.086,5.561)--(7.106,5.542);
\draw[gp path] (7.117,5.530)--(7.106,5.542);
\draw[gp path] (5.873,5.561)--(5.885,5.573);
\draw[gp path] (5.905,5.593)--(5.885,5.573);
\draw[gp path] (7.054,5.593)--(7.074,5.573);
\draw[gp path] (7.086,5.561)--(7.074,5.573);
\draw[gp path] (5.905,5.593)--(5.916,5.604);
\draw[gp path] (5.936,5.624)--(5.916,5.604);
\draw[gp path] (7.023,5.624)--(7.043,5.604);
\draw[gp path] (7.054,5.593)--(7.043,5.604);
\draw[gp path] (5.936,5.624)--(5.947,5.636);
\draw[gp path] (5.967,5.655)--(5.947,5.636);
\draw[gp path] (6.992,5.655)--(7.012,5.636);
\draw[gp path] (7.023,5.624)--(7.012,5.636);
\draw[gp path] (5.967,5.655)--(5.979,5.667);
\draw[gp path] (6.004,5.687)--(5.979,5.667);
\draw[gp path] (6.955,5.687)--(6.980,5.667);
\draw[gp path] (6.992,5.655)--(6.980,5.667);
\draw[gp path] (6.004,5.687)--(6.010,5.690);
\draw[gp path] (6.041,5.690)--(6.010,5.690);
\draw[gp path] (6.073,5.690)--(6.041,5.690);
\draw[gp path] (6.104,5.690)--(6.073,5.690);
\draw[gp path] (6.135,5.690)--(6.104,5.690);
\draw[gp path] (6.167,5.690)--(6.135,5.690);
\draw[gp path] (6.198,5.690)--(6.167,5.690);
\draw[gp path] (6.229,5.690)--(6.198,5.690);
\draw[gp path] (6.260,5.690)--(6.229,5.690);
\draw[gp path] (6.292,5.690)--(6.260,5.690);
\draw[gp path] (6.323,5.690)--(6.292,5.690);
\draw[gp path] (6.354,5.690)--(6.323,5.690);
\draw[gp path] (6.386,5.690)--(6.354,5.690);
\draw[gp path] (6.417,5.690)--(6.386,5.690);
\draw[gp path] (6.448,5.690)--(6.417,5.690);
\draw[gp path] (6.480,5.690)--(6.448,5.690);
\draw[gp path] (6.511,5.690)--(6.480,5.690);
\draw[gp path] (6.542,5.690)--(6.511,5.690);
\draw[gp path] (6.573,5.690)--(6.542,5.690);
\draw[gp path] (6.605,5.690)--(6.573,5.690);
\draw[gp path] (6.636,5.690)--(6.605,5.690);
\draw[gp path] (6.667,5.690)--(6.636,5.690);
\draw[gp path] (6.699,5.690)--(6.667,5.690);
\draw[gp path] (6.730,5.690)--(6.699,5.690);
\draw[gp path] (6.761,5.690)--(6.730,5.690);
\draw[gp path] (6.793,5.690)--(6.761,5.690);
\draw[gp path] (6.824,5.690)--(6.793,5.690);
\draw[gp path] (6.855,5.690)--(6.824,5.690);
\draw[gp path] (6.886,5.690)--(6.855,5.690);
\draw[gp path] (6.918,5.690)--(6.886,5.690);
\draw[gp path] (6.949,5.690)--(6.918,5.690);
\draw[gp path] (6.955,5.687)--(6.949,5.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.567cm}{0.616cm}}{\pgfpoint{10.392cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/rad_oct_40.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% lun. 15 janv. 2024 10:10:58
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(0.648,0.616);
\node[gp node right] at (0.644,0.616) {$0$};
\draw[gp path] (0.828,2.106)--(0.648,2.106);
\node[gp node right] at (0.644,2.106) {$2$};
\draw[gp path] (0.828,3.597)--(0.648,3.597);
\node[gp node right] at (0.644,3.597) {$4$};
\draw[gp path] (0.828,5.087)--(0.648,5.087);
\node[gp node right] at (0.644,5.087) {$6$};
\draw[gp path] (0.828,6.578)--(0.648,6.578);
\node[gp node right] at (0.644,6.578) {$8$};
\draw[gp path] (0.828,8.068)--(0.648,8.068);
\node[gp node right] at (0.644,8.068) {$10$};
\draw[gp path] (0.828,0.616)--(0.828,0.436);
\node[gp node center] at (0.828,0.308) {$0$};
\draw[gp path] (2.946,0.616)--(2.946,0.436);
\node[gp node center] at (2.946,0.308) {$10$};
\draw[gp path] (5.064,0.616)--(5.064,0.436);
\node[gp node center] at (5.064,0.308) {$20$};
\draw[gp path] (7.182,0.616)--(7.182,0.436);
\node[gp node center] at (7.182,0.308) {$30$};
\draw[gp path] (9.300,0.616)--(9.300,0.436);
\node[gp node center] at (9.300,0.308) {$40$};
\draw[gp path] (11.418,0.616)--(11.418,0.436);
\node[gp node center] at (11.418,0.308) {$50$};
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
\node[gp node right] at (10.479,8.107) {computed radius}; % {"octo40/radii.txt"};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (0.828,8.068)--(0.849,8.061)--(0.870,8.053)--(0.892,8.046)--(0.913,8.038)%
  --(0.934,8.030)--(0.955,8.023)--(0.976,8.015)--(0.997,8.007)--(1.019,8.000)--(1.040,7.992)%
  --(1.061,7.984)--(1.082,7.977)--(1.103,7.969)--(1.125,7.961)--(1.146,7.954)--(1.167,7.946)%
  --(1.188,7.938)--(1.209,7.931)--(1.230,7.923)--(1.252,7.915)--(1.273,7.908)--(1.294,7.900)%
  --(1.315,7.892)--(1.336,7.885)--(1.357,7.877)--(1.379,7.869)--(1.400,7.862)--(1.421,7.854)%
  --(1.442,7.846)--(1.463,7.839)--(1.485,7.831)--(1.506,7.823)--(1.527,7.816)--(1.548,7.808)%
  --(1.569,7.800)--(1.590,7.793)--(1.612,7.785)--(1.633,7.777)--(1.654,7.770)--(1.675,7.762)%
  --(1.696,7.754)--(1.718,7.747)--(1.739,7.739)--(1.760,7.731)--(1.781,7.723)--(1.802,7.716)%
  --(1.823,7.708)--(1.845,7.700)--(1.866,7.693)--(1.887,7.684)--(1.908,7.676)--(1.929,7.668)%
  --(1.950,7.659)--(1.972,7.651)--(1.993,7.643)--(2.014,7.634)--(2.035,7.626)--(2.056,7.617)%
  --(2.078,7.609)--(2.099,7.601)--(2.120,7.592)--(2.141,7.584)--(2.162,7.576)--(2.183,7.567)%
  --(2.205,7.559)--(2.226,7.551)--(2.247,7.542)--(2.268,7.534)--(2.289,7.525)--(2.311,7.517)%
  --(2.332,7.509)--(2.353,7.500)--(2.374,7.492)--(2.395,7.484)--(2.416,7.475)--(2.438,7.467)%
  --(2.459,7.459)--(2.480,7.450)--(2.501,7.442)--(2.522,7.433)--(2.544,7.425)--(2.565,7.417)%
  --(2.586,7.408)--(2.607,7.400)--(2.628,7.392)--(2.649,7.383)--(2.671,7.375)--(2.692,7.366)%
  --(2.713,7.358)--(2.734,7.350)--(2.755,7.341)--(2.776,7.333)--(2.798,7.325)--(2.819,7.316)%
  --(2.840,7.308)--(2.861,7.300)--(2.882,7.291)--(2.904,7.283)--(2.925,7.274)--(2.946,7.266)%
  --(2.967,7.258)--(2.988,7.249)--(3.009,7.241)--(3.031,7.233)--(3.052,7.224)--(3.073,7.216)%
  --(3.094,7.207)--(3.115,7.199)--(3.137,7.191)--(3.158,7.182)--(3.179,7.174)--(3.200,7.166)%
  --(3.221,7.157)--(3.242,7.149)--(3.264,7.141)--(3.285,7.132)--(3.306,7.124)--(3.327,7.115)%
  --(3.348,7.107)--(3.369,7.099)--(3.391,7.090)--(3.412,7.082)--(3.433,7.074)--(3.454,7.065)%
  --(3.475,7.057)--(3.497,7.048)--(3.518,7.040)--(3.539,7.032)--(3.560,7.023)--(3.581,7.015)%
  --(3.602,7.007)--(3.624,6.998)--(3.645,6.990)--(3.666,6.982)--(3.687,6.973)--(3.708,6.965)%
  --(3.730,6.956)--(3.751,6.948)--(3.772,6.940)--(3.793,6.931)--(3.814,6.923)--(3.835,6.915)%
  --(3.857,6.906)--(3.878,6.896)--(3.899,6.886)--(3.920,6.876)--(3.941,6.866)--(3.962,6.856)%
  --(3.984,6.846)--(4.005,6.836)--(4.026,6.826)--(4.047,6.816)--(4.068,6.806)--(4.090,6.796)%
  --(4.111,6.786)--(4.132,6.776)--(4.153,6.766)--(4.174,6.756)--(4.195,6.745)--(4.217,6.735)%
  --(4.238,6.725)--(4.259,6.715)--(4.280,6.705)--(4.301,6.695)--(4.323,6.685)--(4.344,6.675)%
  --(4.365,6.665)--(4.386,6.655)--(4.407,6.645)--(4.428,6.635)--(4.450,6.625)--(4.471,6.615)%
  --(4.492,6.605)--(4.513,6.595)--(4.534,6.585)--(4.556,6.575)--(4.577,6.565)--(4.598,6.555)%
  --(4.619,6.545)--(4.640,6.535)--(4.661,6.525)--(4.683,6.515)--(4.704,6.504)--(4.725,6.494)%
  --(4.746,6.484)--(4.767,6.474)--(4.788,6.465)--(4.810,6.455)--(4.831,6.446)--(4.852,6.436)%
  --(4.873,6.427)--(4.894,6.418)--(4.916,6.409)--(4.937,6.400)--(4.958,6.390)--(4.979,6.381)%
  --(5.000,6.372)--(5.021,6.362)--(5.043,6.353)--(5.064,6.344)--(5.085,6.335)--(5.106,6.326)%
  --(5.127,6.316)--(5.149,6.307)--(5.170,6.298)--(5.191,6.289)--(5.212,6.280)--(5.233,6.270)%
  --(5.254,6.261)--(5.276,6.252)--(5.297,6.242)--(5.318,6.233)--(5.339,6.224)--(5.360,6.215)%
  --(5.381,6.205)--(5.403,6.196)--(5.424,6.187)--(5.445,6.178)--(5.466,6.169)--(5.487,6.159)%
  --(5.509,6.150)--(5.530,6.141)--(5.551,6.132)--(5.572,6.123)--(5.593,6.112)--(5.614,6.100)%
  --(5.636,6.088)--(5.657,6.077)--(5.678,6.065)--(5.699,6.053)--(5.720,6.042)--(5.742,6.030)%
  --(5.763,6.018)--(5.784,6.006)--(5.805,5.995)--(5.826,5.983)--(5.847,5.971)--(5.869,5.960)%
  --(5.890,5.948)--(5.911,5.936)--(5.932,5.924)--(5.953,5.913)--(5.975,5.901)--(5.996,5.889)%
  --(6.017,5.878)--(6.038,5.866)--(6.059,5.854)--(6.080,5.842)--(6.102,5.831)--(6.123,5.819)%
  --(6.144,5.807)--(6.165,5.796)--(6.186,5.784)--(6.207,5.772)--(6.229,5.760)--(6.250,5.749)%
  --(6.271,5.737)--(6.292,5.725)--(6.313,5.714)--(6.335,5.702)--(6.356,5.690)--(6.377,5.678)%
  --(6.398,5.667)--(6.419,5.655)--(6.440,5.643)--(6.462,5.632)--(6.483,5.620)--(6.504,5.608)%
  --(6.525,5.596)--(6.546,5.585)--(6.568,5.573)--(6.589,5.561)--(6.610,5.550)--(6.631,5.538)%
  --(6.652,5.526)--(6.673,5.514)--(6.695,5.503)--(6.716,5.491)--(6.737,5.479)--(6.758,5.468)%
  --(6.779,5.456)--(6.800,5.444)--(6.822,5.432)--(6.843,5.421)--(6.864,5.409)--(6.885,5.397)%
  --(6.906,5.386)--(6.928,5.374)--(6.949,5.362)--(6.970,5.350)--(6.991,5.339)--(7.012,5.326)%
  --(7.033,5.313)--(7.055,5.300)--(7.076,5.288)--(7.097,5.275)--(7.118,5.263)--(7.139,5.250)%
  --(7.161,5.238)--(7.182,5.226)--(7.203,5.213)--(7.224,5.201)--(7.245,5.189)--(7.266,5.177)%
  --(7.288,5.164)--(7.309,5.152)--(7.330,5.140)--(7.351,5.128)--(7.372,5.116)--(7.394,5.104)%
  --(7.415,5.092)--(7.436,5.079)--(7.457,5.067)--(7.478,5.055)--(7.499,5.042)--(7.521,5.029)%
  --(7.542,5.016)--(7.563,5.003)--(7.584,4.991)--(7.605,4.978)--(7.626,4.965)--(7.648,4.952)%
  --(7.669,4.939)--(7.690,4.926)--(7.711,4.913)--(7.732,4.900)--(7.754,4.888)--(7.775,4.875)%
  --(7.796,4.862)--(7.817,4.849)--(7.838,4.836)--(7.859,4.823)--(7.881,4.810)--(7.902,4.797)%
  --(7.923,4.785)--(7.944,4.772)--(7.965,4.759)--(7.987,4.746)--(8.008,4.733)--(8.029,4.720)%
  --(8.050,4.707)--(8.071,4.695)--(8.092,4.682)--(8.114,4.669)--(8.135,4.656)--(8.156,4.643)%
  --(8.177,4.630)--(8.198,4.617)--(8.219,4.604)--(8.241,4.592)--(8.262,4.579)--(8.283,4.566)%
  --(8.304,4.553)--(8.325,4.536)--(8.347,4.517)--(8.368,4.497)--(8.389,4.478)--(8.410,4.458)%
  --(8.431,4.439)--(8.452,4.419)--(8.474,4.400)--(8.495,4.380)--(8.516,4.360)--(8.537,4.341)%
  --(8.558,4.321)--(8.580,4.302)--(8.601,4.282)--(8.622,4.263)--(8.643,4.243)--(8.664,4.224)%
  --(8.685,4.204)--(8.707,4.185)--(8.728,4.165)--(8.749,4.146)--(8.770,4.126)--(8.791,4.107)%
  --(8.813,4.087)--(8.834,4.068)--(8.855,4.048)--(8.876,4.029)--(8.897,4.009)--(8.918,3.989)%
  --(8.940,3.970)--(8.961,3.950)--(8.982,3.931)--(9.003,3.911)--(9.024,3.892)--(9.045,3.872)%
  --(9.067,3.853)--(9.088,3.833)--(9.109,3.814)--(9.130,3.794)--(9.151,3.775)--(9.173,3.755)%
  --(9.194,3.736)--(9.215,3.716)--(9.236,3.697)--(9.257,3.677)--(9.278,3.658)--(9.300,3.638)%
  --(9.321,3.618)--(9.342,3.599)--(9.363,3.579)--(9.384,3.560)--(9.406,3.540)--(9.427,3.521)%
  --(9.448,3.501)--(9.469,3.482)--(9.490,3.462)--(9.511,3.443)--(9.533,3.423)--(9.554,3.404)%
  --(9.575,3.384)--(9.596,3.365)--(9.617,3.345)--(9.638,3.326)--(9.660,3.306)--(9.681,3.286)%
  --(9.702,3.266)--(9.723,3.246)--(9.744,3.226)--(9.766,3.206)--(9.787,3.186)--(9.808,3.166)%
  --(9.829,3.146)--(9.850,3.126)--(9.871,3.105)--(9.893,3.085)--(9.914,3.065)--(9.935,3.044)%
  --(9.956,3.024)--(9.977,3.004)--(9.999,2.983)--(10.020,2.943)--(10.041,2.885)--(10.062,2.826)%
  --(10.083,2.767)--(10.104,2.709)--(10.126,2.654)--(10.147,2.618)--(10.168,2.590)--(10.189,2.563)%
  --(10.210,2.536)--(10.231,2.509)--(10.253,2.482)--(10.274,2.455)--(10.295,2.426)--(10.316,2.397)%
  --(10.337,2.368)--(10.359,2.339)--(10.380,2.310)--(10.401,2.280)--(10.422,2.251)--(10.443,2.222)%
  --(10.464,2.193)--(10.486,2.126)--(10.507,2.047)--(10.528,1.968)--(10.549,1.888)--(10.570,1.809)%
  --(10.592,1.730)--(10.613,1.651)--(10.634,1.571)--(10.655,1.492)--(10.676,1.242)--(10.697,1.092)%
  --(10.719,0.942)--(10.740,0.792);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$\sqrt{R_0^2-2t}$}; % R_0=10 {$sqrt(100-2*x/10)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (0.828,8.068)--(0.940,8.029)--(1.053,7.989)--(1.165,7.949)--(1.277,7.909)%
  --(1.390,7.868)--(1.502,7.827)--(1.614,7.786)--(1.727,7.745)--(1.839,7.704)--(1.951,7.662)%
  --(2.063,7.620)--(2.176,7.578)--(2.288,7.536)--(2.400,7.493)--(2.513,7.450)--(2.625,7.407)%
  --(2.737,7.363)--(2.850,7.319)--(2.962,7.275)--(3.074,7.231)--(3.187,7.186)--(3.299,7.141)%
  --(3.411,7.096)--(3.524,7.050)--(3.636,7.004)--(3.748,6.958)--(3.860,6.912)--(3.973,6.865)%
  --(4.085,6.817)--(4.197,6.770)--(4.310,6.722)--(4.422,6.673)--(4.534,6.624)--(4.647,6.575)%
  --(4.759,6.525)--(4.871,6.475)--(4.984,6.425)--(5.096,6.374)--(5.208,6.323)--(5.321,6.271)%
  --(5.433,6.218)--(5.545,6.166)--(5.657,6.112)--(5.770,6.058)--(5.882,6.004)--(5.994,5.949)%
  --(6.107,5.894)--(6.219,5.838)--(6.331,5.781)--(6.444,5.723)--(6.556,5.665)--(6.668,5.607)%
  --(6.781,5.547)--(6.893,5.487)--(7.005,5.426)--(7.118,5.365)--(7.230,5.302)--(7.342,5.239)%
  --(7.454,5.175)--(7.567,5.110)--(7.679,5.044)--(7.791,4.977)--(7.904,4.909)--(8.016,4.840)%
  --(8.128,4.769)--(8.241,4.698)--(8.353,4.625)--(8.465,4.551)--(8.578,4.475)--(8.690,4.398)%
  --(8.802,4.320)--(8.915,4.239)--(9.027,4.157)--(9.139,4.073)--(9.251,3.986)--(9.364,3.898)%
  --(9.476,3.807)--(9.588,3.713)--(9.701,3.617)--(9.813,3.517)--(9.925,3.413)--(10.038,3.306)%
  --(10.150,3.194)--(10.262,3.077)--(10.375,2.955)--(10.487,2.825)--(10.599,2.688)--(10.712,2.540)%
  --(10.824,2.381)--(10.936,2.205)--(11.048,2.007)--(11.161,1.776)--(11.273,1.486)--(11.385,1.026);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/rad_oct_400.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% lun. 15 janv. 2024 10:11:36
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(0.832,0.616);
\node[gp node right] at (0.828,0.616) {$0$};
\draw[gp path] (1.012,2.106)--(0.832,2.106);
\node[gp node right] at (0.828,2.106) {$2$};
\draw[gp path] (1.012,3.597)--(0.832,3.597);
\node[gp node right] at (0.828,3.597) {$4$};
\draw[gp path] (1.012,5.087)--(0.832,5.087);
\node[gp node right] at (0.828,5.087) {$6$};
\draw[gp path] (1.012,6.578)--(0.832,6.578);
\node[gp node right] at (0.828,6.578) {$8$};
\draw[gp path] (1.012,8.068)--(0.832,8.068);
\node[gp node right] at (0.828,8.068) {$10$};
\draw[gp path] (1.012,0.616)--(1.012,0.436);
\node[gp node center] at (1.012,0.308) {$0$};
\draw[gp path] (3.095,0.616)--(3.095,0.436);
\node[gp node center] at (3.095,0.308) {$10$};
\draw[gp path] (5.178,0.616)--(5.178,0.436);
\node[gp node center] at (5.178,0.308) {$20$};
\draw[gp path] (7.261,0.616)--(7.261,0.436);
\node[gp node center] at (7.261,0.308) {$30$};
\draw[gp path] (9.343,0.616)--(9.343,0.436);
\node[gp node center] at (9.343,0.308) {$40$};
\draw[gp path] (11.426,0.616)--(11.426,0.436);
\node[gp node center] at (11.426,0.308) {$50$};
\draw[gp path] (1.012,8.441)--(1.012,0.616)--(11.947,0.616);
\node[gp node right] at (10.479,8.107) {computed radius}; % {"octo400/radii.txt"};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.012,8.068)--(1.033,8.061)--(1.054,8.053)--(1.074,8.046)--(1.095,8.038)%
  --(1.116,8.031)--(1.137,8.023)--(1.158,8.016)--(1.179,8.008)--(1.199,8.001)--(1.220,7.993)%
  --(1.241,7.986)--(1.262,7.978)--(1.283,7.970)--(1.304,7.963)--(1.324,7.955)--(1.345,7.948)%
  --(1.366,7.940)--(1.387,7.932)--(1.408,7.925)--(1.429,7.917)--(1.449,7.909)--(1.470,7.902)%
  --(1.491,7.894)--(1.512,7.887)--(1.533,7.879)--(1.554,7.871)--(1.574,7.864)--(1.595,7.856)%
  --(1.616,7.849)--(1.637,7.841)--(1.658,7.833)--(1.679,7.826)--(1.699,7.818)--(1.720,7.810)%
  --(1.741,7.802)--(1.762,7.795)--(1.783,7.787)--(1.803,7.779)--(1.824,7.772)--(1.845,7.764)%
  --(1.866,7.756)--(1.887,7.748)--(1.908,7.740)--(1.928,7.732)--(1.949,7.725)--(1.970,7.717)%
  --(1.991,7.709)--(2.012,7.701)--(2.033,7.693)--(2.053,7.686)--(2.074,7.678)--(2.095,7.670)%
  --(2.116,7.662)--(2.137,7.654)--(2.158,7.646)--(2.178,7.638)--(2.199,7.630)--(2.220,7.622)%
  --(2.241,7.614)--(2.262,7.606)--(2.283,7.598)--(2.303,7.590)--(2.324,7.582)--(2.345,7.574)%
  --(2.366,7.566)--(2.387,7.558)--(2.408,7.550)--(2.428,7.542)--(2.449,7.534)--(2.470,7.526)%
  --(2.491,7.518)--(2.512,7.510)--(2.532,7.502)--(2.553,7.494)--(2.574,7.486)--(2.595,7.478)%
  --(2.616,7.470)--(2.637,7.462)--(2.657,7.454)--(2.678,7.446)--(2.699,7.438)--(2.720,7.429)%
  --(2.741,7.421)--(2.762,7.413)--(2.782,7.405)--(2.803,7.397)--(2.824,7.388)--(2.845,7.380)%
  --(2.866,7.372)--(2.887,7.364)--(2.907,7.355)--(2.928,7.347)--(2.949,7.339)--(2.970,7.331)%
  --(2.991,7.322)--(3.012,7.314)--(3.032,7.306)--(3.053,7.298)--(3.074,7.289)--(3.095,7.281)%
  --(3.116,7.273)--(3.137,7.264)--(3.157,7.256)--(3.178,7.248)--(3.199,7.239)--(3.220,7.231)%
  --(3.241,7.222)--(3.261,7.214)--(3.282,7.206)--(3.303,7.197)--(3.324,7.189)--(3.345,7.180)%
  --(3.366,7.172)--(3.386,7.163)--(3.407,7.155)--(3.428,7.146)--(3.449,7.138)--(3.470,7.129)%
  --(3.491,7.120)--(3.511,7.112)--(3.532,7.103)--(3.553,7.095)--(3.574,7.086)--(3.595,7.077)%
  --(3.616,7.069)--(3.636,7.060)--(3.657,7.051)--(3.678,7.043)--(3.699,7.034)--(3.720,7.025)%
  --(3.741,7.016)--(3.761,7.008)--(3.782,6.999)--(3.803,6.990)--(3.824,6.981)--(3.845,6.973)%
  --(3.866,6.964)--(3.886,6.955)--(3.907,6.946)--(3.928,6.938)--(3.949,6.929)--(3.970,6.920)%
  --(3.990,6.911)--(4.011,6.903)--(4.032,6.894)--(4.053,6.885)--(4.074,6.876)--(4.095,6.867)%
  --(4.115,6.858)--(4.136,6.849)--(4.157,6.841)--(4.178,6.832)--(4.199,6.823)--(4.220,6.814)%
  --(4.240,6.805)--(4.261,6.796)--(4.282,6.787)--(4.303,6.778)--(4.324,6.769)--(4.345,6.760)%
  --(4.365,6.751)--(4.386,6.742)--(4.407,6.732)--(4.428,6.723)--(4.449,6.714)--(4.470,6.705)%
  --(4.490,6.696)--(4.511,6.687)--(4.532,6.677)--(4.553,6.668)--(4.574,6.659)--(4.595,6.650)%
  --(4.615,6.640)--(4.636,6.631)--(4.657,6.622)--(4.678,6.613)--(4.699,6.603)--(4.719,6.594)%
  --(4.740,6.585)--(4.761,6.575)--(4.782,6.566)--(4.803,6.557)--(4.824,6.547)--(4.844,6.538)%
  --(4.865,6.529)--(4.886,6.520)--(4.907,6.510)--(4.928,6.501)--(4.949,6.491)--(4.969,6.482)%
  --(4.990,6.472)--(5.011,6.463)--(5.032,6.453)--(5.053,6.444)--(5.074,6.434)--(5.094,6.425)%
  --(5.115,6.415)--(5.136,6.405)--(5.157,6.396)--(5.178,6.386)--(5.199,6.377)--(5.219,6.367)%
  --(5.240,6.357)--(5.261,6.348)--(5.282,6.338)--(5.303,6.328)--(5.324,6.318)--(5.344,6.308)%
  --(5.365,6.299)--(5.386,6.289)--(5.407,6.279)--(5.428,6.269)--(5.448,6.259)--(5.469,6.249)%
  --(5.490,6.239)--(5.511,6.230)--(5.532,6.220)--(5.553,6.210)--(5.573,6.200)--(5.594,6.190)%
  --(5.615,6.180)--(5.636,6.169)--(5.657,6.159)--(5.678,6.149)--(5.698,6.139)--(5.719,6.129)%
  --(5.740,6.119)--(5.761,6.109)--(5.782,6.098)--(5.803,6.088)--(5.823,6.078)--(5.844,6.068)%
  --(5.865,6.057)--(5.886,6.047)--(5.907,6.037)--(5.928,6.026)--(5.948,6.016)--(5.969,6.006)%
  --(5.990,5.996)--(6.011,5.985)--(6.032,5.975)--(6.053,5.965)--(6.073,5.954)--(6.094,5.944)%
  --(6.115,5.933)--(6.136,5.923)--(6.157,5.912)--(6.177,5.902)--(6.198,5.892)--(6.219,5.881)%
  --(6.240,5.870)--(6.261,5.860)--(6.282,5.849)--(6.302,5.838)--(6.323,5.828)--(6.344,5.817)%
  --(6.365,5.806)--(6.386,5.796)--(6.407,5.785)--(6.427,5.774)--(6.448,5.763)--(6.469,5.752)%
  --(6.490,5.741)--(6.511,5.731)--(6.532,5.719)--(6.552,5.708)--(6.573,5.697)--(6.594,5.686)%
  --(6.615,5.675)--(6.636,5.664)--(6.657,5.653)--(6.677,5.642)--(6.698,5.631)--(6.719,5.620)%
  --(6.740,5.609)--(6.761,5.598)--(6.782,5.587)--(6.802,5.576)--(6.823,5.565)--(6.844,5.553)%
  --(6.865,5.542)--(6.886,5.531)--(6.906,5.520)--(6.927,5.508)--(6.948,5.497)--(6.969,5.486)%
  --(6.990,5.474)--(7.011,5.463)--(7.031,5.451)--(7.052,5.440)--(7.073,5.428)--(7.094,5.417)%
  --(7.115,5.405)--(7.136,5.393)--(7.156,5.381)--(7.177,5.370)--(7.198,5.358)--(7.219,5.346)%
  --(7.240,5.335)--(7.261,5.323)--(7.281,5.311)--(7.302,5.299)--(7.323,5.287)--(7.344,5.275)%
  --(7.365,5.263)--(7.386,5.251)--(7.406,5.239)--(7.427,5.226)--(7.448,5.214)--(7.469,5.202)%
  --(7.490,5.190)--(7.511,5.178)--(7.531,5.165)--(7.552,5.153)--(7.573,5.140)--(7.594,5.128)%
  --(7.615,5.115)--(7.635,5.103)--(7.656,5.090)--(7.677,5.078)--(7.698,5.066)--(7.719,5.053)%
  --(7.740,5.041)--(7.760,5.028)--(7.781,5.016)--(7.802,5.003)--(7.823,4.990)--(7.844,4.977)%
  --(7.865,4.965)--(7.885,4.952)--(7.906,4.939)--(7.927,4.926)--(7.948,4.913)--(7.969,4.900)%
  --(7.990,4.887)--(8.010,4.874)--(8.031,4.861)--(8.052,4.848)--(8.073,4.834)--(8.094,4.821)%
  --(8.115,4.808)--(8.135,4.795)--(8.156,4.781)--(8.177,4.768)--(8.198,4.754)--(8.219,4.740)%
  --(8.240,4.727)--(8.260,4.713)--(8.281,4.699)--(8.302,4.686)--(8.323,4.672)--(8.344,4.659)%
  --(8.364,4.645)--(8.385,4.631)--(8.406,4.617)--(8.427,4.603)--(8.448,4.589)--(8.469,4.575)%
  --(8.489,4.562)--(8.510,4.548)--(8.531,4.533)--(8.552,4.519)--(8.573,4.505)--(8.594,4.490)%
  --(8.614,4.476)--(8.635,4.461)--(8.656,4.447)--(8.677,4.432)--(8.698,4.417)--(8.719,4.403)%
  --(8.739,4.388)--(8.760,4.373)--(8.781,4.358)--(8.802,4.343)--(8.823,4.328)--(8.844,4.313)%
  --(8.864,4.298)--(8.885,4.282)--(8.906,4.267)--(8.927,4.252)--(8.948,4.237)--(8.969,4.221)%
  --(8.989,4.205)--(9.010,4.190)--(9.031,4.174)--(9.052,4.158)--(9.073,4.142)--(9.093,4.127)%
  --(9.114,4.111)--(9.135,4.095)--(9.156,4.079)--(9.177,4.063)--(9.198,4.047)--(9.218,4.030)%
  --(9.239,4.014)--(9.260,3.998)--(9.281,3.981)--(9.302,3.964)--(9.323,3.947)--(9.343,3.931)%
  --(9.364,3.913)--(9.385,3.896)--(9.406,3.879)--(9.427,3.862)--(9.448,3.844)--(9.468,3.827)%
  --(9.489,3.809)--(9.510,3.791)--(9.531,3.774)--(9.552,3.756)--(9.573,3.738)--(9.593,3.720)%
  --(9.614,3.703)--(9.635,3.685)--(9.656,3.667)--(9.677,3.648)--(9.698,3.630)--(9.718,3.612)%
  --(9.739,3.593)--(9.760,3.574)--(9.781,3.555)--(9.802,3.536)--(9.822,3.516)--(9.843,3.497)%
  --(9.864,3.477)--(9.885,3.458)--(9.906,3.438)--(9.927,3.417)--(9.947,3.397)--(9.968,3.377)%
  --(9.989,3.357)--(10.010,3.337)--(10.031,3.316)--(10.052,3.296)--(10.072,3.275)--(10.093,3.254)%
  --(10.114,3.233)--(10.135,3.212)--(10.156,3.190)--(10.177,3.168)--(10.197,3.147)--(10.218,3.124)%
  --(10.239,3.101)--(10.260,3.079)--(10.281,3.056)--(10.302,3.033)--(10.322,3.009)--(10.343,2.986)%
  --(10.364,2.961)--(10.385,2.937)--(10.406,2.913)--(10.427,2.888)--(10.447,2.863)--(10.468,2.838)%
  --(10.489,2.812)--(10.510,2.787)--(10.531,2.761)--(10.551,2.734)--(10.572,2.708)--(10.593,2.681)%
  --(10.614,2.653)--(10.635,2.625)--(10.656,2.597)--(10.676,2.568)--(10.697,2.539)--(10.718,2.510)%
  --(10.739,2.480)--(10.760,2.449)--(10.781,2.418)--(10.801,2.387)--(10.822,2.356)--(10.843,2.324)%
  --(10.864,2.291)--(10.885,2.256)--(10.906,2.222)--(10.926,2.188)--(10.947,2.151)--(10.968,2.114)%
  --(10.989,2.075)--(11.010,2.036)--(11.031,1.995)--(11.051,1.954)--(11.072,1.911)--(11.093,1.866)%
  --(11.114,1.821)--(11.135,1.772)--(11.156,1.722)--(11.176,1.669)--(11.197,1.610)--(11.218,1.548)%
  --(11.239,1.483)--(11.260,1.415)--(11.280,1.338)--(11.301,1.252)--(11.322,1.139);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$\sqrt{R_0^2-2t}$}; %{$sqrt(100-2*x/10)*10$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.012,8.068)--(1.122,8.029)--(1.233,7.989)--(1.343,7.949)--(1.454,7.909)%
  --(1.564,7.868)--(1.675,7.827)--(1.785,7.786)--(1.896,7.745)--(2.006,7.704)--(2.117,7.662)%
  --(2.227,7.620)--(2.337,7.578)--(2.448,7.536)--(2.558,7.493)--(2.669,7.450)--(2.779,7.407)%
  --(2.890,7.363)--(3.000,7.319)--(3.111,7.275)--(3.221,7.231)--(3.332,7.186)--(3.442,7.141)%
  --(3.552,7.096)--(3.663,7.050)--(3.773,7.004)--(3.884,6.958)--(3.994,6.912)--(4.105,6.865)%
  --(4.215,6.817)--(4.326,6.770)--(4.436,6.722)--(4.547,6.673)--(4.657,6.624)--(4.767,6.575)%
  --(4.878,6.525)--(4.988,6.475)--(5.099,6.425)--(5.209,6.374)--(5.320,6.323)--(5.430,6.271)%
  --(5.541,6.218)--(5.651,6.166)--(5.762,6.112)--(5.872,6.058)--(5.982,6.004)--(6.093,5.949)%
  --(6.203,5.894)--(6.314,5.838)--(6.424,5.781)--(6.535,5.723)--(6.645,5.665)--(6.756,5.607)%
  --(6.866,5.547)--(6.977,5.487)--(7.087,5.426)--(7.197,5.365)--(7.308,5.302)--(7.418,5.239)%
  --(7.529,5.175)--(7.639,5.110)--(7.750,5.044)--(7.860,4.977)--(7.971,4.909)--(8.081,4.840)%
  --(8.192,4.769)--(8.302,4.698)--(8.412,4.625)--(8.523,4.551)--(8.633,4.475)--(8.744,4.398)%
  --(8.854,4.320)--(8.965,4.239)--(9.075,4.157)--(9.186,4.073)--(9.296,3.986)--(9.407,3.898)%
  --(9.517,3.807)--(9.627,3.713)--(9.738,3.617)--(9.848,3.517)--(9.959,3.413)--(10.069,3.306)%
  --(10.180,3.194)--(10.290,3.077)--(10.401,2.955)--(10.511,2.825)--(10.622,2.688)--(10.732,2.540)%
  --(10.842,2.381)--(10.953,2.205)--(11.063,2.007)--(11.174,1.776)--(11.284,1.486)--(11.395,1.026);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,8.441)--(1.012,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/rad_oct_400_50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 15 janv. 2024 11:42:47
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(0.832,0.616);
\node[gp node right] at (0.828,0.616) {$0$};
\draw[gp path] (1.012,2.106)--(0.832,2.106);
\node[gp node right] at (0.828,2.106) {$2$};
\draw[gp path] (1.012,3.597)--(0.832,3.597);
\node[gp node right] at (0.828,3.597) {$4$};
\draw[gp path] (1.012,5.087)--(0.832,5.087);
\node[gp node right] at (0.828,5.087) {$6$};
\draw[gp path] (1.012,6.578)--(0.832,6.578);
\node[gp node right] at (0.828,6.578) {$8$};
\draw[gp path] (1.012,8.068)--(0.832,8.068);
\node[gp node right] at (0.828,8.068) {$10$};
\draw[gp path] (1.012,0.616)--(1.012,0.436);
\node[gp node center] at (1.012,0.308) {$0$};
\draw[gp path] (3.095,0.616)--(3.095,0.436);
\node[gp node center] at (3.095,0.308) {$10$};
\draw[gp path] (5.178,0.616)--(5.178,0.436);
\node[gp node center] at (5.178,0.308) {$20$};
\draw[gp path] (7.261,0.616)--(7.261,0.436);
\node[gp node center] at (7.261,0.308) {$30$};
\draw[gp path] (9.343,0.616)--(9.343,0.436);
\node[gp node center] at (9.343,0.308) {$40$};
\draw[gp path] (11.426,0.616)--(11.426,0.436);
\node[gp node center] at (11.426,0.308) {$50$};
\draw[gp path] (1.012,8.441)--(1.012,0.616)--(11.947,0.616);
\node[gp node right] at (10.479,8.107) {computed radius}; % {"radii.txt"};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.012,8.068)--(1.116,8.031)--(1.220,7.993)--(1.324,7.955)--(1.429,7.917)%
  --(1.533,7.879)--(1.637,7.840)--(1.741,7.802)--(1.845,7.763)--(1.949,7.723)--(2.053,7.684)%
  --(2.158,7.644)--(2.262,7.604)--(2.366,7.564)--(2.470,7.524)--(2.574,7.484)--(2.678,7.443)%
  --(2.782,7.402)--(2.887,7.361)--(2.991,7.320)--(3.095,7.278)--(3.199,7.236)--(3.303,7.194)%
  --(3.407,7.151)--(3.511,7.108)--(3.616,7.065)--(3.720,7.021)--(3.824,6.978)--(3.928,6.934)%
  --(4.032,6.890)--(4.136,6.845)--(4.240,6.800)--(4.345,6.755)--(4.449,6.709)--(4.553,6.663)%
  --(4.657,6.616)--(4.761,6.570)--(4.865,6.523)--(4.969,6.476)--(5.074,6.428)--(5.178,6.380)%
  --(5.282,6.331)--(5.386,6.282)--(5.490,6.232)--(5.594,6.182)--(5.698,6.131)--(5.803,6.080)%
  --(5.907,6.029)--(6.011,5.977)--(6.115,5.925)--(6.219,5.872)--(6.323,5.818)--(6.427,5.764)%
  --(6.532,5.709)--(6.636,5.654)--(6.740,5.598)--(6.844,5.542)--(6.948,5.485)--(7.052,5.427)%
  --(7.156,5.369)--(7.261,5.309)--(7.365,5.248)--(7.469,5.187)--(7.573,5.126)--(7.677,5.063)%
  --(7.781,5.000)--(7.885,4.935)--(7.990,4.870)--(8.094,4.803)--(8.198,4.735)--(8.302,4.667)%
  --(8.406,4.597)--(8.510,4.526)--(8.614,4.452)--(8.719,4.377)--(8.823,4.301)--(8.927,4.223)%
  --(9.031,4.144)--(9.135,4.062)--(9.239,3.979)--(9.343,3.893)--(9.448,3.805)--(9.552,3.716)%
  --(9.656,3.624)--(9.760,3.530)--(9.864,3.429)--(9.968,3.326)--(10.072,3.220)--(10.177,3.107)%
  --(10.281,2.990)--(10.385,2.864)--(10.489,2.729)--(10.593,2.590)--(10.697,2.437)--(10.801,2.262)%
  --(10.906,2.070)--(11.010,1.839)--(11.114,1.510);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$\sqrt{R_0^2-2t}$}; % {$sqrt(100-x)*10$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.012,8.068)--(1.122,8.029)--(1.233,7.989)--(1.343,7.949)--(1.454,7.909)%
  --(1.564,7.868)--(1.675,7.827)--(1.785,7.786)--(1.896,7.745)--(2.006,7.704)--(2.117,7.662)%
  --(2.227,7.620)--(2.337,7.578)--(2.448,7.536)--(2.558,7.493)--(2.669,7.450)--(2.779,7.407)%
  --(2.890,7.363)--(3.000,7.319)--(3.111,7.275)--(3.221,7.231)--(3.332,7.186)--(3.442,7.141)%
  --(3.552,7.096)--(3.663,7.050)--(3.773,7.004)--(3.884,6.958)--(3.994,6.912)--(4.105,6.865)%
  --(4.215,6.817)--(4.326,6.770)--(4.436,6.722)--(4.547,6.673)--(4.657,6.624)--(4.767,6.575)%
  --(4.878,6.525)--(4.988,6.475)--(5.099,6.425)--(5.209,6.374)--(5.320,6.323)--(5.430,6.271)%
  --(5.541,6.218)--(5.651,6.166)--(5.762,6.112)--(5.872,6.058)--(5.982,6.004)--(6.093,5.949)%
  --(6.203,5.894)--(6.314,5.838)--(6.424,5.781)--(6.535,5.723)--(6.645,5.665)--(6.756,5.607)%
  --(6.866,5.547)--(6.977,5.487)--(7.087,5.426)--(7.197,5.365)--(7.308,5.302)--(7.418,5.239)%
  --(7.529,5.175)--(7.639,5.110)--(7.750,5.044)--(7.860,4.977)--(7.971,4.909)--(8.081,4.840)%
  --(8.192,4.769)--(8.302,4.698)--(8.412,4.625)--(8.523,4.551)--(8.633,4.475)--(8.744,4.398)%
  --(8.854,4.320)--(8.965,4.239)--(9.075,4.157)--(9.186,4.073)--(9.296,3.986)--(9.407,3.898)%
  --(9.517,3.807)--(9.627,3.713)--(9.738,3.617)--(9.848,3.517)--(9.959,3.413)--(10.069,3.306)%
  --(10.180,3.194)--(10.290,3.077)--(10.401,2.955)--(10.511,2.825)--(10.622,2.688)--(10.732,2.540)%
  --(10.842,2.381)--(10.953,2.205)--(11.063,2.007)--(11.174,1.776)--(11.284,1.486)--(11.395,1.026);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,8.441)--(1.012,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/radii_dia_50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 19:21:32
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(0.648,0.616);
\node[gp node right] at (0.644,0.616) {$0$};
\draw[gp path] (0.828,2.039)--(0.648,2.039);
\node[gp node right] at (0.644,2.039) {$10$};
\draw[gp path] (0.828,3.461)--(0.648,3.461);
\node[gp node right] at (0.644,3.461) {$20$};
\draw[gp path] (0.828,4.884)--(0.648,4.884);
\node[gp node right] at (0.644,4.884) {$30$};
\draw[gp path] (0.828,6.307)--(0.648,6.307);
\node[gp node right] at (0.644,6.307) {$40$};
\draw[gp path] (0.828,7.730)--(0.648,7.730);
\node[gp node right] at (0.644,7.730) {$50$};
\draw[gp path] (0.828,0.616)--(0.828,0.436);
\node[gp node center] at (0.828,0.308) {$0$};
\draw[gp path] (2.539,0.616)--(2.539,0.436);
\node[gp node center] at (2.539,0.308) {$200$};
\draw[gp path] (4.249,0.616)--(4.249,0.436);
\node[gp node center] at (4.249,0.308) {$400$};
\draw[gp path] (5.960,0.616)--(5.960,0.436);
\node[gp node center] at (5.960,0.308) {$600$};
\draw[gp path] (7.670,0.616)--(7.670,0.436);
\node[gp node center] at (7.670,0.308) {$800$};
\draw[gp path] (9.381,0.616)--(9.381,0.436);
\node[gp node center] at (9.381,0.308) {$1000$};
\draw[gp path] (11.092,0.616)--(11.092,0.436);
\node[gp node center] at (11.092,0.308) {$1200$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.828,0.616)--(11.947,0.616);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
\node[gp node right] at (10.479,8.107) {$\sqrt{R_0^2-2t}$}; % R_0=50
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{rgb color={1,.5,.5}}
\gpsetdashtype{gp dt 4} % was 2
\gpsetlinewidth{6.00} % was 4
%\node[gp node right] at (10.479,8.107) {$sqrt(2500-2*x)$};
%\gpcolor{rgb color={0.580,0.000,0.827}}
%\gpsetdashtype{gp dt 2}
%\gpsetlinewidth{4.00}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (0.828,7.730)--(0.940,7.692)--(1.053,7.655)--(1.165,7.617)--(1.277,7.579)%
  --(1.390,7.540)--(1.502,7.502)--(1.614,7.463)--(1.727,7.424)--(1.839,7.385)--(1.951,7.346)%
  --(2.063,7.306)--(2.176,7.266)--(2.288,7.226)--(2.400,7.186)--(2.513,7.145)--(2.625,7.104)%
  --(2.737,7.063)--(2.850,7.022)--(2.962,6.980)--(3.074,6.938)--(3.187,6.896)--(3.299,6.854)%
  --(3.411,6.811)--(3.524,6.768)--(3.636,6.725)--(3.748,6.681)--(3.860,6.637)--(3.973,6.593)%
  --(4.085,6.548)--(4.197,6.503)--(4.310,6.458)--(4.422,6.412)--(4.534,6.366)--(4.647,6.319)%
  --(4.759,6.273)--(4.871,6.225)--(4.984,6.178)--(5.096,6.130)--(5.208,6.081)--(5.321,6.033)%
  --(5.433,5.983)--(5.545,5.934)--(5.657,5.883)--(5.770,5.833)--(5.882,5.781)--(5.994,5.730)%
  --(6.107,5.678)--(6.219,5.625)--(6.331,5.571)--(6.444,5.517)--(6.556,5.463)--(6.668,5.408)%
  --(6.781,5.352)--(6.893,5.295)--(7.005,5.238)--(7.118,5.180)--(7.230,5.122)--(7.342,5.062)%
  --(7.454,5.002)--(7.567,4.941)--(7.679,4.879)--(7.791,4.817)--(7.904,4.753)--(8.016,4.688)%
  --(8.128,4.622)--(8.241,4.555)--(8.353,4.487)--(8.465,4.418)--(8.578,4.347)--(8.690,4.276)%
  --(8.802,4.202)--(8.915,4.127)--(9.027,4.051)--(9.139,3.972)--(9.251,3.892)--(9.364,3.810)%
  --(9.476,3.726)--(9.588,3.639)--(9.701,3.550)--(9.813,3.458)--(9.925,3.363)--(10.038,3.264)%
  --(10.150,3.162)--(10.262,3.055)--(10.375,2.944)--(10.487,2.827)--(10.599,2.703)--(10.712,2.571)%
  --(10.824,2.430)--(10.936,2.277)--(11.048,2.109)--(11.161,1.919)--(11.273,1.696)--(11.385,1.412)%
  --(11.498,0.936);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {computed radius};
\gpcolor{rgb color={0,0,0}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (0.828,7.730)--(0.837,7.727)--(0.845,7.724)--(0.854,7.721)--(0.862,7.718)%
  --(0.871,7.715)--(0.879,7.712)--(0.888,7.709)--(0.896,7.706)--(0.905,7.704)--(0.914,7.701)%
  --(0.922,7.698)--(0.931,7.695)--(0.939,7.692)--(0.948,7.689)--(0.956,7.686)--(0.965,7.683)%
  --(0.973,7.680)--(0.982,7.677)--(0.991,7.674)--(0.999,7.672)--(1.008,7.669)--(1.016,7.666)%
  --(1.025,7.663)--(1.033,7.660)--(1.042,7.657)--(1.050,7.654)--(1.059,7.651)--(1.067,7.648)%
  --(1.076,7.645)--(1.085,7.642)--(1.093,7.639)--(1.102,7.636)--(1.110,7.634)--(1.119,7.631)%
  --(1.127,7.628)--(1.136,7.625)--(1.144,7.622)--(1.153,7.619)--(1.162,7.616)--(1.170,7.613)%
  --(1.179,7.610)--(1.187,7.607)--(1.196,7.605)--(1.204,7.602)--(1.213,7.599)--(1.221,7.596)%
  --(1.230,7.593)--(1.239,7.590)--(1.247,7.587)--(1.256,7.584)--(1.264,7.581)--(1.273,7.578)%
  --(1.281,7.575)--(1.290,7.573)--(1.298,7.570)--(1.307,7.567)--(1.316,7.564)--(1.324,7.561)%
  --(1.333,7.558)--(1.341,7.555)--(1.350,7.552)--(1.358,7.549)--(1.367,7.546)--(1.375,7.544)%
  --(1.384,7.541)--(1.393,7.538)--(1.401,7.535)--(1.410,7.532)--(1.418,7.529)--(1.427,7.526)%
  --(1.435,7.523)--(1.444,7.520)--(1.452,7.517)--(1.461,7.515)--(1.469,7.512)--(1.478,7.509)%
  --(1.487,7.506)--(1.495,7.503)--(1.504,7.500)--(1.512,7.497)--(1.521,7.494)--(1.529,7.491)%
  --(1.538,7.488)--(1.546,7.485)--(1.555,7.483)--(1.564,7.480)--(1.572,7.477)--(1.581,7.474)%
  --(1.589,7.471)--(1.598,7.468)--(1.606,7.465)--(1.615,7.462)--(1.623,7.459)--(1.632,7.456)%
  --(1.641,7.453)--(1.649,7.450)--(1.658,7.447)--(1.666,7.444)--(1.675,7.441)--(1.683,7.438)%
  --(1.692,7.435)--(1.700,7.432)--(1.709,7.429)--(1.718,7.426)--(1.726,7.423)--(1.735,7.420)%
  --(1.743,7.417)--(1.752,7.414)--(1.760,7.411)--(1.769,7.408)--(1.777,7.405)--(1.786,7.402)%
  --(1.794,7.399)--(1.803,7.396)--(1.812,7.393)--(1.820,7.390)--(1.829,7.387)--(1.837,7.384)%
  --(1.846,7.381)--(1.854,7.378)--(1.863,7.375)--(1.871,7.372)--(1.880,7.369)--(1.889,7.366)%
  --(1.897,7.363)--(1.906,7.360)--(1.914,7.356)--(1.923,7.353)--(1.931,7.350)--(1.940,7.347)%
  --(1.948,7.344)--(1.957,7.341)--(1.966,7.338)--(1.974,7.335)--(1.983,7.332)--(1.991,7.329)%
  --(2.000,7.326)--(2.008,7.323)--(2.017,7.320)--(2.025,7.317)--(2.034,7.314)--(2.043,7.311)%
  --(2.051,7.308)--(2.060,7.305)--(2.068,7.302)--(2.077,7.299)--(2.085,7.296)--(2.094,7.293)%
  --(2.102,7.290)--(2.111,7.287)--(2.120,7.284)--(2.128,7.281)--(2.137,7.278)--(2.145,7.275)%
  --(2.154,7.272)--(2.162,7.269)--(2.171,7.266)--(2.179,7.263)--(2.188,7.260)--(2.196,7.257)%
  --(2.205,7.253)--(2.214,7.250)--(2.222,7.247)--(2.231,7.244)--(2.239,7.241)--(2.248,7.238)%
  --(2.256,7.235)--(2.265,7.231)--(2.273,7.228)--(2.282,7.225)--(2.291,7.222)--(2.299,7.219)%
  --(2.308,7.216)--(2.316,7.212)--(2.325,7.209)--(2.333,7.206)--(2.342,7.203)--(2.350,7.200)%
  --(2.359,7.197)--(2.368,7.193)--(2.376,7.190)--(2.385,7.187)--(2.393,7.184)--(2.402,7.181)%
  --(2.410,7.178)--(2.419,7.174)--(2.427,7.171)--(2.436,7.168)--(2.445,7.165)--(2.453,7.162)%
  --(2.462,7.159)--(2.470,7.155)--(2.479,7.152)--(2.487,7.149)--(2.496,7.146)--(2.504,7.143)%
  --(2.513,7.140)--(2.522,7.137)--(2.530,7.133)--(2.539,7.130)--(2.547,7.127)--(2.556,7.124)%
  --(2.564,7.121)--(2.573,7.118)--(2.581,7.114)--(2.590,7.111)--(2.598,7.108)--(2.607,7.105)%
  --(2.616,7.102)--(2.624,7.099)--(2.633,7.095)--(2.641,7.092)--(2.650,7.089)--(2.658,7.086)%
  --(2.667,7.083)--(2.675,7.080)--(2.684,7.076)--(2.693,7.073)--(2.701,7.070)--(2.710,7.067)%
  --(2.718,7.064)--(2.727,7.061)--(2.735,7.057)--(2.744,7.054)--(2.752,7.051)--(2.761,7.048)%
  --(2.770,7.044)--(2.778,7.041)--(2.787,7.038)--(2.795,7.035)--(2.804,7.031)--(2.812,7.028)%
  --(2.821,7.025)--(2.829,7.021)--(2.838,7.018)--(2.847,7.015)--(2.855,7.012)--(2.864,7.008)%
  --(2.872,7.005)--(2.881,7.002)--(2.889,6.999)--(2.898,6.995)--(2.906,6.992)--(2.915,6.989)%
  --(2.924,6.986)--(2.932,6.982)--(2.941,6.979)--(2.949,6.976)--(2.958,6.973)--(2.966,6.969)%
  --(2.975,6.966)--(2.983,6.963)--(2.992,6.960)--(3.000,6.956)--(3.009,6.953)--(3.018,6.950)%
  --(3.026,6.947)--(3.035,6.943)--(3.043,6.940)--(3.052,6.937)--(3.060,6.934)--(3.069,6.930)%
  --(3.077,6.927)--(3.086,6.924)--(3.095,6.921)--(3.103,6.917)--(3.112,6.914)--(3.120,6.911)%
  --(3.129,6.908)--(3.137,6.904)--(3.146,6.901)--(3.154,6.898)--(3.163,6.895)--(3.172,6.891)%
  --(3.180,6.888)--(3.189,6.885)--(3.197,6.882)--(3.206,6.878)--(3.214,6.875)--(3.223,6.872)%
  --(3.231,6.869)--(3.240,6.866)--(3.249,6.862)--(3.257,6.859)--(3.266,6.856)--(3.274,6.853)%
  --(3.283,6.849)--(3.291,6.846)--(3.300,6.843)--(3.308,6.839)--(3.317,6.836)--(3.325,6.833)%
  --(3.334,6.830)--(3.343,6.826)--(3.351,6.823)--(3.360,6.820)--(3.368,6.816)--(3.377,6.813)%
  --(3.385,6.810)--(3.394,6.806)--(3.402,6.803)--(3.411,6.800)--(3.420,6.796)--(3.428,6.793)%
  --(3.437,6.790)--(3.445,6.787)--(3.454,6.783)--(3.462,6.780)--(3.471,6.777)--(3.479,6.773)%
  --(3.488,6.770)--(3.497,6.767)--(3.505,6.763)--(3.514,6.760)--(3.522,6.757)--(3.531,6.753)%
  --(3.539,6.750)--(3.548,6.747)--(3.556,6.744)--(3.565,6.740)--(3.574,6.737)--(3.582,6.734)%
  --(3.591,6.730)--(3.599,6.727)--(3.608,6.724)--(3.616,6.720)--(3.625,6.717)--(3.633,6.714)%
  --(3.642,6.710)--(3.651,6.707)--(3.659,6.704)--(3.668,6.700)--(3.676,6.697)--(3.685,6.694)%
  --(3.693,6.691)--(3.702,6.687)--(3.710,6.684)--(3.719,6.681)--(3.727,6.677)--(3.736,6.674)%
  --(3.745,6.671)--(3.753,6.667)--(3.762,6.664)--(3.770,6.661)--(3.779,6.657)--(3.787,6.654)%
  --(3.796,6.651)--(3.804,6.647)--(3.813,6.644)--(3.822,6.640)--(3.830,6.637)--(3.839,6.633)%
  --(3.847,6.630)--(3.856,6.626)--(3.864,6.623)--(3.873,6.620)--(3.881,6.616)--(3.890,6.613)%
  --(3.899,6.609)--(3.907,6.606)--(3.916,6.602)--(3.924,6.599)--(3.933,6.595)--(3.941,6.592)%
  --(3.950,6.588)--(3.958,6.585)--(3.967,6.581)--(3.976,6.578)--(3.984,6.574)--(3.993,6.571)%
  --(4.001,6.568)--(4.010,6.564)--(4.018,6.561)--(4.027,6.557)--(4.035,6.554)--(4.044,6.550)%
  --(4.053,6.547)--(4.061,6.543)--(4.070,6.540)--(4.078,6.536)--(4.087,6.533)--(4.095,6.529)%
  --(4.104,6.526)--(4.112,6.522)--(4.121,6.519)--(4.129,6.515)--(4.138,6.512)--(4.147,6.509)%
  --(4.155,6.505)--(4.164,6.502)--(4.172,6.498)--(4.181,6.495)--(4.189,6.491)--(4.198,6.488)%
  --(4.206,6.484)--(4.215,6.481)--(4.224,6.477)--(4.232,6.474)--(4.241,6.470)--(4.249,6.467)%
  --(4.258,6.463)--(4.266,6.460)--(4.275,6.456)--(4.283,6.453)--(4.292,6.449)--(4.301,6.446)%
  --(4.309,6.442)--(4.318,6.438)--(4.326,6.435)--(4.335,6.431)--(4.343,6.428)--(4.352,6.424)%
  --(4.360,6.420)--(4.369,6.417)--(4.378,6.413)--(4.386,6.409)--(4.395,6.406)--(4.403,6.402)%
  --(4.412,6.398)--(4.420,6.395)--(4.429,6.391)--(4.437,6.387)--(4.446,6.384)--(4.455,6.380)%
  --(4.463,6.376)--(4.472,6.373)--(4.480,6.369)--(4.489,6.366)--(4.497,6.362)--(4.506,6.358)%
  --(4.514,6.355)--(4.523,6.351)--(4.531,6.347)--(4.540,6.344)--(4.549,6.340)--(4.557,6.336)%
  --(4.566,6.333)--(4.574,6.329)--(4.583,6.325)--(4.591,6.322)--(4.600,6.318)--(4.608,6.314)%
  --(4.617,6.311)--(4.626,6.307)--(4.634,6.304)--(4.643,6.300)--(4.651,6.296)--(4.660,6.293)%
  --(4.668,6.289)--(4.677,6.285)--(4.685,6.282)--(4.694,6.278)--(4.703,6.275)--(4.711,6.271)%
  --(4.720,6.267)--(4.728,6.264)--(4.737,6.260)--(4.745,6.256)--(4.754,6.253)--(4.762,6.253)%
  --(4.771,6.250)--(4.780,6.247)--(4.788,6.243)--(4.797,6.239)--(4.805,6.236)--(4.814,6.232)%
  --(4.822,6.228)--(4.831,6.225)--(4.839,6.221)--(4.848,6.218)--(4.856,6.214)--(4.865,6.210)%
  --(4.874,6.207)--(4.882,6.203)--(4.891,6.199)--(4.899,6.196)--(4.908,6.192)--(4.916,6.188)%
  --(4.925,6.185)--(4.933,6.181)--(4.942,6.177)--(4.951,6.174)--(4.959,6.170)--(4.968,6.166)%
  --(4.976,6.163)--(4.985,6.159)--(4.993,6.156)--(5.002,6.152)--(5.010,6.148)--(5.019,6.145)%
  --(5.028,6.141)--(5.036,6.137)--(5.045,6.134)--(5.053,6.130)--(5.062,6.126)--(5.070,6.123)%
  --(5.079,6.119)--(5.087,6.115)--(5.096,6.112)--(5.105,6.108)--(5.113,6.104)--(5.122,6.101)%
  --(5.130,6.097)--(5.139,6.094)--(5.147,6.090)--(5.156,6.086)--(5.164,6.083)--(5.173,6.079)%
  --(5.182,6.075)--(5.190,6.072)--(5.199,6.068)--(5.207,6.064)--(5.216,6.061)--(5.224,6.057)%
  --(5.233,6.053)--(5.241,6.050)--(5.250,6.046)--(5.258,6.042)--(5.267,6.038)--(5.276,6.034)%
  --(5.284,6.031)--(5.293,6.027)--(5.301,6.023)--(5.310,6.019)--(5.318,6.015)--(5.327,6.011)%
  --(5.335,6.008)--(5.344,6.004)--(5.353,6.000)--(5.361,5.996)--(5.370,5.992)--(5.378,5.988)%
  --(5.387,5.984)--(5.395,5.981)--(5.404,5.977)--(5.412,5.973)--(5.421,5.969)--(5.430,5.965)%
  --(5.438,5.961)--(5.447,5.958)--(5.455,5.954)--(5.464,5.950)--(5.472,5.946)--(5.481,5.942)%
  --(5.489,5.938)--(5.498,5.934)--(5.507,5.931)--(5.515,5.927)--(5.524,5.923)--(5.532,5.919)%
  --(5.541,5.915)--(5.549,5.911)--(5.558,5.908)--(5.566,5.904)--(5.575,5.900)--(5.584,5.896)%
  --(5.592,5.892)--(5.601,5.888)--(5.609,5.884)--(5.618,5.881)--(5.626,5.877)--(5.635,5.873)%
  --(5.643,5.869)--(5.652,5.865)--(5.660,5.861)--(5.669,5.858)--(5.678,5.854)--(5.686,5.850)%
  --(5.695,5.846)--(5.703,5.842)--(5.712,5.838)--(5.720,5.834)--(5.729,5.830)--(5.737,5.826)%
  --(5.746,5.822)--(5.755,5.817)--(5.763,5.813)--(5.772,5.809)--(5.780,5.805)--(5.789,5.801)%
  --(5.797,5.797)--(5.806,5.793)--(5.814,5.789)--(5.823,5.785)--(5.832,5.781)--(5.840,5.777)%
  --(5.849,5.773)--(5.857,5.769)--(5.866,5.765)--(5.874,5.761)--(5.883,5.756)--(5.891,5.752)%
  --(5.900,5.748)--(5.909,5.744)--(5.917,5.740)--(5.926,5.736)--(5.934,5.732)--(5.943,5.728)%
  --(5.951,5.724)--(5.960,5.720)--(5.968,5.716)--(5.977,5.712)--(5.986,5.708)--(5.994,5.704)%
  --(6.003,5.700)--(6.011,5.696)--(6.020,5.691)--(6.028,5.687)--(6.037,5.683)--(6.045,5.679)%
  --(6.054,5.675)--(6.062,5.671)--(6.071,5.667)--(6.080,5.663)--(6.088,5.659)--(6.097,5.655)%
  --(6.105,5.651)--(6.114,5.647)--(6.122,5.643)--(6.131,5.638)--(6.139,5.634)--(6.148,5.630)%
  --(6.157,5.626)--(6.165,5.622)--(6.174,5.618)--(6.182,5.614)--(6.191,5.610)--(6.199,5.606)%
  --(6.208,5.602)--(6.216,5.598)--(6.225,5.594)--(6.234,5.590)--(6.242,5.585)--(6.251,5.581)%
  --(6.259,5.577)--(6.268,5.573)--(6.276,5.569)--(6.285,5.565)--(6.293,5.561)--(6.302,5.557)%
  --(6.311,5.553)--(6.319,5.549)--(6.328,5.545)--(6.336,5.541)--(6.345,5.537)--(6.353,5.533)%
  --(6.362,5.529)--(6.370,5.525)--(6.379,5.520)--(6.387,5.516)--(6.396,5.512)--(6.405,5.508)%
  --(6.413,5.504)--(6.422,5.500)--(6.430,5.496)--(6.439,5.492)--(6.447,5.488)--(6.456,5.484)%
  --(6.464,5.480)--(6.473,5.476)--(6.482,5.472)--(6.490,5.468)--(6.499,5.464)--(6.507,5.459)%
  --(6.516,5.455)--(6.524,5.451)--(6.533,5.447)--(6.541,5.443)--(6.550,5.439)--(6.559,5.434)%
  --(6.567,5.430)--(6.576,5.426)--(6.584,5.422)--(6.593,5.417)--(6.601,5.413)--(6.610,5.409)%
  --(6.618,5.404)--(6.627,5.400)--(6.636,5.396)--(6.644,5.391)--(6.653,5.387)--(6.661,5.383)%
  --(6.670,5.378)--(6.678,5.374)--(6.687,5.370)--(6.695,5.365)--(6.704,5.361)--(6.713,5.357)%
  --(6.721,5.353)--(6.730,5.348)--(6.738,5.344)--(6.747,5.340)--(6.755,5.335)--(6.764,5.331)%
  --(6.772,5.327)--(6.781,5.322)--(6.789,5.318)--(6.798,5.314)--(6.807,5.309)--(6.815,5.305)%
  --(6.824,5.301)--(6.832,5.297)--(6.841,5.292)--(6.849,5.288)--(6.858,5.284)--(6.866,5.279)%
  --(6.875,5.275)--(6.884,5.271)--(6.892,5.266)--(6.901,5.262)--(6.909,5.258)--(6.918,5.253)%
  --(6.926,5.249)--(6.935,5.245)--(6.943,5.240)--(6.952,5.236)--(6.961,5.231)--(6.969,5.227)%
  --(6.978,5.222)--(6.986,5.217)--(6.995,5.213)--(7.003,5.208)--(7.012,5.204)--(7.020,5.199)%
  --(7.029,5.194)--(7.038,5.190)--(7.046,5.185)--(7.055,5.181)--(7.063,5.176)--(7.072,5.171)%
  --(7.080,5.167)--(7.089,5.162)--(7.097,5.158)--(7.106,5.153)--(7.115,5.149)--(7.123,5.144)%
  --(7.132,5.139)--(7.140,5.135)--(7.149,5.130)--(7.157,5.126)--(7.166,5.121)--(7.174,5.116)%
  --(7.183,5.112)--(7.191,5.107)--(7.200,5.103)--(7.209,5.098)--(7.217,5.093)--(7.226,5.089)%
  --(7.234,5.084)--(7.243,5.080)--(7.251,5.075)--(7.260,5.071)--(7.268,5.066)--(7.277,5.061)%
  --(7.286,5.057)--(7.294,5.052)--(7.303,5.048)--(7.311,5.043)--(7.320,5.038)--(7.328,5.034)%
  --(7.337,5.029)--(7.345,5.024)--(7.354,5.020)--(7.363,5.015)--(7.371,5.011)--(7.380,5.006)%
  --(7.388,5.001)--(7.397,4.997)--(7.405,4.992)--(7.414,4.988)--(7.422,4.983)--(7.431,4.978)%
  --(7.440,4.974)--(7.448,4.969)--(7.457,4.965)--(7.465,4.960)--(7.474,4.956)--(7.482,4.951)%
  --(7.491,4.946)--(7.499,4.942)--(7.508,4.937)--(7.517,4.933)--(7.525,4.928)--(7.534,4.923)%
  --(7.542,4.919)--(7.551,4.914)--(7.559,4.910)--(7.568,4.905)--(7.576,4.900)--(7.585,4.896)%
  --(7.593,4.891)--(7.602,4.887)--(7.611,4.882)--(7.619,4.877)--(7.628,4.873)--(7.636,4.868)%
  --(7.645,4.864)--(7.653,4.859)--(7.662,4.855)--(7.670,4.850)--(7.679,4.845)--(7.688,4.841)%
  --(7.696,4.836)--(7.705,4.831)--(7.713,4.826)--(7.722,4.821)--(7.730,4.816)--(7.739,4.811)%
  --(7.747,4.806)--(7.756,4.801)--(7.765,4.796)--(7.773,4.792)--(7.782,4.787)--(7.790,4.782)%
  --(7.799,4.777)--(7.807,4.772)--(7.816,4.767)--(7.824,4.762)--(7.833,4.757)--(7.842,4.752)%
  --(7.850,4.747)--(7.859,4.742)--(7.867,4.738)--(7.876,4.733)--(7.884,4.728)--(7.893,4.723)%
  --(7.901,4.718)--(7.910,4.713)--(7.919,4.708)--(7.927,4.703)--(7.936,4.698)--(7.944,4.693)%
  --(7.953,4.689)--(7.961,4.684)--(7.970,4.679)--(7.978,4.674)--(7.987,4.669)--(7.995,4.664)%
  --(8.004,4.659)--(8.013,4.654)--(8.021,4.649)--(8.030,4.644)--(8.038,4.639)--(8.047,4.634)%
  --(8.055,4.629)--(8.064,4.623)--(8.072,4.618)--(8.081,4.613)--(8.090,4.608)--(8.098,4.602)%
  --(8.107,4.597)--(8.115,4.592)--(8.124,4.587)--(8.132,4.581)--(8.141,4.576)--(8.149,4.571)%
  --(8.158,4.566)--(8.167,4.560)--(8.175,4.555)--(8.184,4.550)--(8.192,4.544)--(8.201,4.539)%
  --(8.209,4.534)--(8.218,4.529)--(8.226,4.523)--(8.235,4.518)--(8.244,4.513)--(8.252,4.508)%
  --(8.261,4.502)--(8.269,4.497)--(8.278,4.492)--(8.286,4.486)--(8.295,4.481)--(8.303,4.476)%
  --(8.312,4.471)--(8.320,4.465)--(8.329,4.460)--(8.338,4.455)--(8.346,4.450)--(8.355,4.444)%
  --(8.363,4.439)--(8.372,4.434)--(8.380,4.428)--(8.389,4.422)--(8.397,4.417)--(8.406,4.411)%
  --(8.415,4.405)--(8.423,4.400)--(8.432,4.394)--(8.440,4.388)--(8.449,4.383)--(8.457,4.377)%
  --(8.466,4.371)--(8.474,4.366)--(8.483,4.360)--(8.492,4.355)--(8.500,4.349)--(8.509,4.343)%
  --(8.517,4.338)--(8.526,4.332)--(8.534,4.327)--(8.543,4.321)--(8.551,4.316)--(8.560,4.310)%
  --(8.569,4.304)--(8.577,4.299)--(8.586,4.293)--(8.594,4.288)--(8.603,4.282)--(8.611,4.277)%
  --(8.620,4.271)--(8.628,4.265)--(8.637,4.260)--(8.646,4.254)--(8.654,4.249)--(8.663,4.243)%
  --(8.671,4.238)--(8.680,4.232)--(8.688,4.226)--(8.697,4.220)--(8.705,4.215)--(8.714,4.209)%
  --(8.722,4.203)--(8.731,4.198)--(8.740,4.192)--(8.748,4.186)--(8.757,4.181)--(8.765,4.175)%
  --(8.774,4.169)--(8.782,4.164)--(8.791,4.158)--(8.799,4.152)--(8.808,4.146)--(8.817,4.141)%
  --(8.825,4.135)--(8.834,4.129)--(8.842,4.124)--(8.851,4.118)--(8.859,4.112)--(8.868,4.107)%
  --(8.876,4.101)--(8.885,4.095)--(8.894,4.090)--(8.902,4.084)--(8.911,4.078)--(8.919,4.072)%
  --(8.928,4.067)--(8.936,4.061)--(8.945,4.055)--(8.953,4.050)--(8.962,4.044)--(8.971,4.038)%
  --(8.979,4.032)--(8.988,4.026)--(8.996,4.020)--(9.005,4.014)--(9.013,4.008)--(9.022,4.002)%
  --(9.030,3.995)--(9.039,3.989)--(9.048,3.983)--(9.056,3.977)--(9.065,3.971)--(9.073,3.964)%
  --(9.082,3.958)--(9.090,3.952)--(9.099,3.946)--(9.107,3.940)--(9.116,3.934)--(9.124,3.927)%
  --(9.133,3.921)--(9.142,3.915)--(9.150,3.909)--(9.159,3.903)--(9.167,3.897)--(9.176,3.890)%
  --(9.184,3.884)--(9.193,3.878)--(9.201,3.872)--(9.210,3.866)--(9.219,3.860)--(9.227,3.853)%
  --(9.236,3.847)--(9.244,3.841)--(9.253,3.834)--(9.261,3.828)--(9.270,3.821)--(9.278,3.814)%
  --(9.287,3.808)--(9.296,3.801)--(9.304,3.794)--(9.313,3.787)--(9.321,3.781)--(9.330,3.774)%
  --(9.338,3.767)--(9.347,3.760)--(9.355,3.754)--(9.364,3.747)--(9.373,3.740)--(9.381,3.733)%
  --(9.390,3.727)--(9.398,3.720)--(9.407,3.713)--(9.415,3.706)--(9.424,3.700)--(9.432,3.693)%
  --(9.441,3.686)--(9.450,3.680)--(9.458,3.673)--(9.467,3.666)--(9.475,3.659)--(9.484,3.653)%
  --(9.492,3.646)--(9.501,3.639)--(9.509,3.632)--(9.518,3.625)--(9.526,3.618)--(9.535,3.612)%
  --(9.544,3.605)--(9.552,3.598)--(9.561,3.591)--(9.569,3.585)--(9.578,3.578)--(9.586,3.571)%
  --(9.595,3.564)--(9.603,3.558)--(9.612,3.551)--(9.621,3.544)--(9.629,3.537)--(9.638,3.530)%
  --(9.646,3.524)--(9.655,3.517)--(9.663,3.510)--(9.672,3.503)--(9.680,3.497)--(9.689,3.490)%
  --(9.698,3.483)--(9.706,3.476)--(9.715,3.469)--(9.723,3.463)--(9.732,3.456)--(9.740,3.449)%
  --(9.749,3.442)--(9.757,3.436)--(9.766,3.428)--(9.775,3.421)--(9.783,3.414)--(9.792,3.406)%
  --(9.800,3.399)--(9.809,3.391)--(9.817,3.384)--(9.826,3.377)--(9.834,3.369)--(9.843,3.362)%
  --(9.851,3.354)--(9.860,3.347)--(9.869,3.339)--(9.877,3.332)--(9.886,3.325)--(9.894,3.317)%
  --(9.903,3.310)--(9.911,3.302)--(9.920,3.295)--(9.928,3.288)--(9.937,3.280)--(9.946,3.273)%
  --(9.954,3.265)--(9.963,3.258)--(9.971,3.251)--(9.980,3.243)--(9.988,3.236)--(9.997,3.228)%
  --(10.005,3.220)--(10.014,3.211)--(10.023,3.203)--(10.031,3.195)--(10.040,3.187)--(10.048,3.178)%
  --(10.057,3.170)--(10.065,3.162)--(10.074,3.154)--(10.082,3.145)--(10.091,3.137)--(10.100,3.129)%
  --(10.108,3.121)--(10.117,3.112)--(10.125,3.104)--(10.134,3.096)--(10.142,3.088)--(10.151,3.079)%
  --(10.159,3.071)--(10.168,3.063)--(10.177,3.055)--(10.185,3.046)--(10.194,3.038)--(10.202,3.030)%
  --(10.211,3.021)--(10.219,3.013)--(10.228,3.004)--(10.236,2.996)--(10.245,2.988)--(10.253,2.979)%
  --(10.262,2.971)--(10.271,2.963)--(10.279,2.954)--(10.288,2.946)--(10.296,2.937)--(10.305,2.929)%
  --(10.313,2.921)--(10.322,2.912)--(10.330,2.903)--(10.339,2.895)--(10.348,2.886)--(10.356,2.877)%
  --(10.365,2.868)--(10.373,2.859)--(10.382,2.850)--(10.390,2.842)--(10.399,2.833)--(10.407,2.823)%
  --(10.416,2.814)--(10.425,2.805)--(10.433,2.795)--(10.442,2.786)--(10.450,2.776)--(10.459,2.767)%
  --(10.467,2.757)--(10.476,2.748)--(10.484,2.738)--(10.493,2.729)--(10.502,2.719)--(10.510,2.710)%
  --(10.519,2.700)--(10.527,2.691)--(10.536,2.681)--(10.544,2.672)--(10.553,2.662)--(10.561,2.653)%
  --(10.570,2.643)--(10.579,2.634)--(10.587,2.624)--(10.596,2.613)--(10.604,2.602)--(10.613,2.592)%
  --(10.621,2.581)--(10.630,2.571)--(10.638,2.560)--(10.647,2.549)--(10.655,2.539)--(10.664,2.528)%
  --(10.673,2.517)--(10.681,2.507)--(10.690,2.496)--(10.698,2.486)--(10.707,2.475)--(10.715,2.464)%
  --(10.724,2.454)--(10.732,2.443)--(10.741,2.433)--(10.750,2.421)--(10.758,2.408)--(10.767,2.396)%
  --(10.775,2.383)--(10.784,2.371)--(10.792,2.359)--(10.801,2.346)--(10.809,2.334)--(10.818,2.322)%
  --(10.827,2.309)--(10.835,2.297)--(10.844,2.284)--(10.852,2.272)--(10.861,2.260)--(10.869,2.247)%
  --(10.878,2.235)--(10.886,2.221)--(10.895,2.208)--(10.904,2.195)--(10.912,2.183)--(10.921,2.170)%
  --(10.929,2.157)--(10.938,2.144)--(10.946,2.131)--(10.955,2.118)--(10.963,2.105)--(10.972,2.092)%
  --(10.981,2.079)--(10.989,2.066)--(10.998,2.053)--(11.006,2.040)--(11.015,2.027)--(11.023,2.013)%
  --(11.032,1.998)--(11.040,1.982)--(11.049,1.967)--(11.057,1.952)--(11.066,1.937)--(11.075,1.921)%
  --(11.083,1.906)--(11.092,1.891)--(11.100,1.876)--(11.109,1.860)--(11.117,1.845)--(11.126,1.829)%
  --(11.134,1.811)--(11.143,1.792)--(11.152,1.774)--(11.160,1.755)--(11.169,1.736)--(11.177,1.718)%
  --(11.186,1.699)--(11.194,1.680)--(11.203,1.661)--(11.211,1.643)--(11.220,1.624)--(11.229,1.600)%
  --(11.237,1.575)--(11.246,1.550)--(11.254,1.527)--(11.263,1.504)--(11.271,1.481)--(11.280,1.458)%
  --(11.288,1.435)--(11.297,1.408)--(11.306,1.380)--(11.314,1.351)--(11.323,1.323)--(11.331,1.294)%
  --(11.340,1.266)--(11.348,1.238)--(11.357,1.200)--(11.365,1.157)--(11.374,1.115)--(11.382,1.074)%
  --(11.391,1.032)--(11.400,0.938);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/radii_iso_50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 19:20:26
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(0.648,0.616);
\node[gp node right] at (0.644,0.616) {$0$};
\draw[gp path] (0.828,2.039)--(0.648,2.039);
\node[gp node right] at (0.644,2.039) {$10$};
\draw[gp path] (0.828,3.461)--(0.648,3.461);
\node[gp node right] at (0.644,3.461) {$20$};
\draw[gp path] (0.828,4.884)--(0.648,4.884);
\node[gp node right] at (0.644,4.884) {$30$};
\draw[gp path] (0.828,6.307)--(0.648,6.307);
\node[gp node right] at (0.644,6.307) {$40$};
\draw[gp path] (0.828,7.730)--(0.648,7.730);
\node[gp node right] at (0.644,7.730) {$50$};
\draw[gp path] (0.828,0.616)--(0.828,0.436);
\node[gp node center] at (0.828,0.308) {$0$};
\draw[gp path] (2.539,0.616)--(2.539,0.436);
\node[gp node center] at (2.539,0.308) {$200$};
\draw[gp path] (4.249,0.616)--(4.249,0.436);
\node[gp node center] at (4.249,0.308) {$400$};
\draw[gp path] (5.960,0.616)--(5.960,0.436);
\node[gp node center] at (5.960,0.308) {$600$};
\draw[gp path] (7.670,0.616)--(7.670,0.436);
\node[gp node center] at (7.670,0.308) {$800$};
\draw[gp path] (9.381,0.616)--(9.381,0.436);
\node[gp node center] at (9.381,0.308) {$1000$};
\draw[gp path] (11.092,0.616)--(11.092,0.436);
\node[gp node center] at (11.092,0.308) {$1200$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.828,0.616)--(11.947,0.616);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
\node[gp node right] at (10.479,8.107) {$\sqrt{R_0^2-2t}$}; % R_0=50
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{rgb color={1,.5,.5}}
\gpsetdashtype{gp dt 4} % was 2
\gpsetlinewidth{6.00} % was 4
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (0.828,7.730)--(0.940,7.692)--(1.053,7.655)--(1.165,7.617)--(1.277,7.579)%
  --(1.390,7.540)--(1.502,7.502)--(1.614,7.463)--(1.727,7.424)--(1.839,7.385)--(1.951,7.346)%
  --(2.063,7.306)--(2.176,7.266)--(2.288,7.226)--(2.400,7.186)--(2.513,7.145)--(2.625,7.104)%
  --(2.737,7.063)--(2.850,7.022)--(2.962,6.980)--(3.074,6.938)--(3.187,6.896)--(3.299,6.854)%
  --(3.411,6.811)--(3.524,6.768)--(3.636,6.725)--(3.748,6.681)--(3.860,6.637)--(3.973,6.593)%
  --(4.085,6.548)--(4.197,6.503)--(4.310,6.458)--(4.422,6.412)--(4.534,6.366)--(4.647,6.319)%
  --(4.759,6.273)--(4.871,6.225)--(4.984,6.178)--(5.096,6.130)--(5.208,6.081)--(5.321,6.033)%
  --(5.433,5.983)--(5.545,5.934)--(5.657,5.883)--(5.770,5.833)--(5.882,5.781)--(5.994,5.730)%
  --(6.107,5.678)--(6.219,5.625)--(6.331,5.571)--(6.444,5.517)--(6.556,5.463)--(6.668,5.408)%
  --(6.781,5.352)--(6.893,5.295)--(7.005,5.238)--(7.118,5.180)--(7.230,5.122)--(7.342,5.062)%
  --(7.454,5.002)--(7.567,4.941)--(7.679,4.879)--(7.791,4.817)--(7.904,4.753)--(8.016,4.688)%
  --(8.128,4.622)--(8.241,4.555)--(8.353,4.487)--(8.465,4.418)--(8.578,4.347)--(8.690,4.276)%
  --(8.802,4.202)--(8.915,4.127)--(9.027,4.051)--(9.139,3.972)--(9.251,3.892)--(9.364,3.810)%
  --(9.476,3.726)--(9.588,3.639)--(9.701,3.550)--(9.813,3.458)--(9.925,3.363)--(10.038,3.264)%
  --(10.150,3.162)--(10.262,3.055)--(10.375,2.944)--(10.487,2.827)--(10.599,2.703)--(10.712,2.571)%
  --(10.824,2.430)--(10.936,2.277)--(11.048,2.109)--(11.161,1.919)--(11.273,1.696)--(11.385,1.412)%
  --(11.498,0.936);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {computed radius};
\gpcolor{rgb color={0,0,0}} %0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (0.828,7.730)--(0.837,7.727)--(0.845,7.724)--(0.854,7.721)--(0.862,7.718)%
  --(0.871,7.715)--(0.879,7.712)--(0.888,7.710)--(0.896,7.707)--(0.905,7.704)--(0.914,7.701)%
  --(0.922,7.698)--(0.931,7.695)--(0.939,7.692)--(0.948,7.689)--(0.956,7.687)--(0.965,7.684)%
  --(0.973,7.681)--(0.982,7.678)--(0.991,7.675)--(0.999,7.672)--(1.008,7.669)--(1.016,7.667)%
  --(1.025,7.664)--(1.033,7.661)--(1.042,7.658)--(1.050,7.655)--(1.059,7.652)--(1.067,7.649)%
  --(1.076,7.646)--(1.085,7.644)--(1.093,7.641)--(1.102,7.638)--(1.110,7.635)--(1.119,7.632)%
  --(1.127,7.629)--(1.136,7.626)--(1.144,7.624)--(1.153,7.621)--(1.162,7.618)--(1.170,7.615)%
  --(1.179,7.612)--(1.187,7.609)--(1.196,7.606)--(1.204,7.603)--(1.213,7.601)--(1.221,7.598)%
  --(1.230,7.595)--(1.239,7.592)--(1.247,7.589)--(1.256,7.586)--(1.264,7.583)--(1.273,7.581)%
  --(1.281,7.578)--(1.290,7.575)--(1.298,7.572)--(1.307,7.569)--(1.316,7.566)--(1.324,7.563)%
  --(1.333,7.560)--(1.341,7.558)--(1.350,7.555)--(1.358,7.552)--(1.367,7.549)--(1.375,7.546)%
  --(1.384,7.543)--(1.393,7.540)--(1.401,7.538)--(1.410,7.535)--(1.418,7.532)--(1.427,7.529)%
  --(1.435,7.526)--(1.444,7.523)--(1.452,7.520)--(1.461,7.517)--(1.469,7.515)--(1.478,7.512)%
  --(1.487,7.509)--(1.495,7.506)--(1.504,7.503)--(1.512,7.500)--(1.521,7.497)--(1.529,7.495)%
  --(1.538,7.492)--(1.546,7.489)--(1.555,7.486)--(1.564,7.483)--(1.572,7.480)--(1.581,7.477)%
  --(1.589,7.474)--(1.598,7.472)--(1.606,7.469)--(1.615,7.466)--(1.623,7.463)--(1.632,7.460)%
  --(1.641,7.457)--(1.649,7.454)--(1.658,7.451)--(1.666,7.449)--(1.675,7.446)--(1.683,7.443)%
  --(1.692,7.440)--(1.700,7.437)--(1.709,7.434)--(1.718,7.431)--(1.726,7.429)--(1.735,7.426)%
  --(1.743,7.423)--(1.752,7.420)--(1.760,7.417)--(1.769,7.414)--(1.777,7.411)--(1.786,7.408)%
  --(1.794,7.406)--(1.803,7.403)--(1.812,7.400)--(1.820,7.397)--(1.829,7.394)--(1.837,7.391)%
  --(1.846,7.388)--(1.854,7.386)--(1.863,7.383)--(1.871,7.380)--(1.880,7.377)--(1.889,7.374)%
  --(1.897,7.371)--(1.906,7.368)--(1.914,7.365)--(1.923,7.363)--(1.931,7.360)--(1.940,7.357)%
  --(1.948,7.354)--(1.957,7.351)--(1.966,7.348)--(1.974,7.345)--(1.983,7.342)--(1.991,7.339)%
  --(2.000,7.336)--(2.008,7.333)--(2.017,7.330)--(2.025,7.327)--(2.034,7.324)--(2.043,7.321)%
  --(2.051,7.318)--(2.060,7.315)--(2.068,7.312)--(2.077,7.309)--(2.085,7.305)--(2.094,7.302)%
  --(2.102,7.299)--(2.111,7.295)--(2.120,7.292)--(2.128,7.289)--(2.137,7.285)--(2.145,7.282)%
  --(2.154,7.279)--(2.162,7.276)--(2.171,7.273)--(2.179,7.270)--(2.188,7.267)--(2.196,7.264)%
  --(2.205,7.260)--(2.214,7.257)--(2.222,7.254)--(2.231,7.251)--(2.239,7.248)--(2.248,7.245)%
  --(2.256,7.242)--(2.265,7.239)--(2.273,7.236)--(2.282,7.233)--(2.291,7.230)--(2.299,7.227)%
  --(2.308,7.224)--(2.316,7.221)--(2.325,7.218)--(2.333,7.215)--(2.342,7.212)--(2.350,7.208)%
  --(2.359,7.205)--(2.368,7.202)--(2.376,7.199)--(2.385,7.196)--(2.393,7.193)--(2.402,7.190)%
  --(2.410,7.187)--(2.419,7.184)--(2.427,7.181)--(2.436,7.178)--(2.445,7.175)--(2.453,7.172)%
  --(2.462,7.169)--(2.470,7.165)--(2.479,7.162)--(2.487,7.159)--(2.496,7.155)--(2.504,7.152)%
  --(2.513,7.148)--(2.522,7.145)--(2.530,7.142)--(2.539,7.138)--(2.547,7.135)--(2.556,7.131)%
  --(2.564,7.128)--(2.573,7.125)--(2.581,7.121)--(2.590,7.118)--(2.598,7.115)--(2.607,7.112)%
  --(2.616,7.108)--(2.624,7.105)--(2.633,7.102)--(2.641,7.099)--(2.650,7.096)--(2.658,7.092)%
  --(2.667,7.089)--(2.675,7.086)--(2.684,7.083)--(2.693,7.080)--(2.701,7.076)--(2.710,7.073)%
  --(2.718,7.070)--(2.727,7.067)--(2.735,7.064)--(2.744,7.060)--(2.752,7.057)--(2.761,7.054)%
  --(2.770,7.051)--(2.778,7.048)--(2.787,7.044)--(2.795,7.041)--(2.804,7.038)--(2.812,7.035)%
  --(2.821,7.031)--(2.829,7.028)--(2.838,7.025)--(2.847,7.022)--(2.855,7.019)--(2.864,7.015)%
  --(2.872,7.012)--(2.881,7.009)--(2.889,7.006)--(2.898,7.003)--(2.906,6.999)--(2.915,6.996)%
  --(2.924,6.993)--(2.932,6.990)--(2.941,6.987)--(2.949,6.983)--(2.958,6.980)--(2.966,6.977)%
  --(2.975,6.974)--(2.983,6.971)--(2.992,6.967)--(3.000,6.964)--(3.009,6.961)--(3.018,6.958)%
  --(3.026,6.955)--(3.035,6.951)--(3.043,6.948)--(3.052,6.945)--(3.060,6.942)--(3.069,6.939)%
  --(3.077,6.935)--(3.086,6.932)--(3.095,6.929)--(3.103,6.926)--(3.112,6.923)--(3.120,6.919)%
  --(3.129,6.916)--(3.137,6.913)--(3.146,6.910)--(3.154,6.907)--(3.163,6.903)--(3.172,6.900)%
  --(3.180,6.897)--(3.189,6.894)--(3.197,6.891)--(3.206,6.887)--(3.214,6.884)--(3.223,6.881)%
  --(3.231,6.878)--(3.240,6.875)--(3.249,6.871)--(3.257,6.868)--(3.266,6.865)--(3.274,6.862)%
  --(3.283,6.859)--(3.291,6.855)--(3.300,6.852)--(3.308,6.849)--(3.317,6.846)--(3.325,6.842)%
  --(3.334,6.839)--(3.343,6.836)--(3.351,6.833)--(3.360,6.830)--(3.368,6.826)--(3.377,6.823)%
  --(3.385,6.820)--(3.394,6.817)--(3.402,6.814)--(3.411,6.810)--(3.420,6.807)--(3.428,6.804)%
  --(3.437,6.801)--(3.445,6.798)--(3.454,6.794)--(3.462,6.791)--(3.471,6.788)--(3.479,6.785)%
  --(3.488,6.782)--(3.497,6.778)--(3.505,6.775)--(3.514,6.772)--(3.522,6.769)--(3.531,6.765)%
  --(3.539,6.762)--(3.548,6.759)--(3.556,6.756)--(3.565,6.753)--(3.574,6.749)--(3.582,6.746)%
  --(3.591,6.743)--(3.599,6.740)--(3.608,6.736)--(3.616,6.733)--(3.625,6.730)--(3.633,6.726)%
  --(3.642,6.723)--(3.651,6.719)--(3.659,6.716)--(3.668,6.713)--(3.676,6.709)--(3.685,6.706)%
  --(3.693,6.702)--(3.702,6.699)--(3.710,6.696)--(3.719,6.692)--(3.727,6.689)--(3.736,6.686)%
  --(3.745,6.682)--(3.753,6.679)--(3.762,6.675)--(3.770,6.672)--(3.779,6.668)--(3.787,6.665)%
  --(3.796,6.661)--(3.804,6.658)--(3.813,6.654)--(3.822,6.651)--(3.830,6.647)--(3.839,6.644)%
  --(3.847,6.640)--(3.856,6.637)--(3.864,6.633)--(3.873,6.630)--(3.881,6.626)--(3.890,6.623)%
  --(3.899,6.619)--(3.907,6.616)--(3.916,6.612)--(3.924,6.609)--(3.933,6.606)--(3.941,6.602)%
  --(3.950,6.599)--(3.958,6.596)--(3.967,6.592)--(3.976,6.588)--(3.984,6.585)--(3.993,6.581)%
  --(4.001,6.578)--(4.010,6.574)--(4.018,6.570)--(4.027,6.567)--(4.035,6.563)--(4.044,6.560)%
  --(4.053,6.556)--(4.061,6.553)--(4.070,6.549)--(4.078,6.545)--(4.087,6.542)--(4.095,6.538)%
  --(4.104,6.535)--(4.112,6.531)--(4.121,6.528)--(4.129,6.524)--(4.138,6.520)--(4.147,6.517)%
  --(4.155,6.513)--(4.164,6.510)--(4.172,6.506)--(4.181,6.502)--(4.189,6.499)--(4.198,6.495)%
  --(4.206,6.492)--(4.215,6.488)--(4.224,6.485)--(4.232,6.481)--(4.241,6.477)--(4.249,6.474)%
  --(4.258,6.470)--(4.266,6.467)--(4.275,6.463)--(4.283,6.460)--(4.292,6.456)--(4.301,6.452)%
  --(4.309,6.449)--(4.318,6.445)--(4.326,6.442)--(4.335,6.438)--(4.343,6.434)--(4.352,6.431)%
  --(4.360,6.427)--(4.369,6.424)--(4.378,6.420)--(4.386,6.417)--(4.395,6.413)--(4.403,6.409)%
  --(4.412,6.406)--(4.420,6.402)--(4.429,6.399)--(4.437,6.395)--(4.446,6.391)--(4.455,6.388)%
  --(4.463,6.384)--(4.472,6.381)--(4.480,6.377)--(4.489,6.374)--(4.497,6.370)--(4.506,6.366)%
  --(4.514,6.363)--(4.523,6.359)--(4.531,6.356)--(4.540,6.352)--(4.549,6.349)--(4.557,6.345)%
  --(4.566,6.341)--(4.574,6.338)--(4.583,6.334)--(4.591,6.331)--(4.600,6.327)--(4.608,6.323)%
  --(4.617,6.320)--(4.626,6.316)--(4.634,6.313)--(4.643,6.309)--(4.651,6.306)--(4.660,6.302)%
  --(4.668,6.298)--(4.677,6.295)--(4.685,6.291)--(4.694,6.288)--(4.703,6.284)--(4.711,6.281)%
  --(4.720,6.277)--(4.728,6.273)--(4.737,6.270)--(4.745,6.266)--(4.754,6.263)--(4.762,6.259)%
  --(4.771,6.255)--(4.780,6.252)--(4.788,6.248)--(4.797,6.245)--(4.805,6.241)--(4.814,6.238)%
  --(4.822,6.234)--(4.831,6.230)--(4.839,6.227)--(4.848,6.223)--(4.856,6.220)--(4.865,6.216)%
  --(4.874,6.213)--(4.882,6.209)--(4.891,6.205)--(4.899,6.202)--(4.908,6.198)--(4.916,6.195)%
  --(4.925,6.191)--(4.933,6.187)--(4.942,6.184)--(4.951,6.180)--(4.959,6.177)--(4.968,6.173)%
  --(4.976,6.170)--(4.985,6.166)--(4.993,6.162)--(5.002,6.157)--(5.010,6.153)--(5.019,6.149)%
  --(5.028,6.145)--(5.036,6.142)--(5.045,6.138)--(5.053,6.134)--(5.062,6.131)--(5.070,6.127)%
  --(5.079,6.123)--(5.087,6.120)--(5.096,6.116)--(5.105,6.112)--(5.113,6.109)--(5.122,6.105)%
  --(5.130,6.101)--(5.139,6.098)--(5.147,6.094)--(5.156,6.090)--(5.164,6.087)--(5.173,6.083)%
  --(5.182,6.079)--(5.190,6.076)--(5.199,6.072)--(5.207,6.068)--(5.216,6.065)--(5.224,6.061)%
  --(5.233,6.057)--(5.241,6.054)--(5.250,6.050)--(5.258,6.046)--(5.267,6.043)--(5.276,6.039)%
  --(5.284,6.035)--(5.293,6.032)--(5.301,6.028)--(5.310,6.024)--(5.318,6.020)--(5.327,6.016)%
  --(5.335,6.012)--(5.344,6.007)--(5.353,6.003)--(5.361,5.999)--(5.370,5.995)--(5.378,5.991)%
  --(5.387,5.987)--(5.395,5.983)--(5.404,5.978)--(5.412,5.974)--(5.421,5.970)--(5.430,5.966)%
  --(5.438,5.962)--(5.447,5.958)--(5.455,5.954)--(5.464,5.950)--(5.472,5.946)--(5.481,5.942)%
  --(5.489,5.939)--(5.498,5.935)--(5.507,5.931)--(5.515,5.927)--(5.524,5.924)--(5.532,5.920)%
  --(5.541,5.916)--(5.549,5.912)--(5.558,5.908)--(5.566,5.905)--(5.575,5.901)--(5.584,5.897)%
  --(5.592,5.893)--(5.601,5.890)--(5.609,5.886)--(5.618,5.882)--(5.626,5.878)--(5.635,5.874)%
  --(5.643,5.869)--(5.652,5.865)--(5.660,5.861)--(5.669,5.857)--(5.678,5.853)--(5.686,5.849)%
  --(5.695,5.845)--(5.703,5.840)--(5.712,5.836)--(5.720,5.832)--(5.729,5.828)--(5.737,5.824)%
  --(5.746,5.820)--(5.755,5.816)--(5.763,5.811)--(5.772,5.807)--(5.780,5.803)--(5.789,5.799)%
  --(5.797,5.795)--(5.806,5.791)--(5.814,5.787)--(5.823,5.783)--(5.832,5.778)--(5.840,5.774)%
  --(5.849,5.770)--(5.857,5.766)--(5.866,5.762)--(5.874,5.758)--(5.883,5.754)--(5.891,5.749)%
  --(5.900,5.745)--(5.909,5.741)--(5.917,5.737)--(5.926,5.733)--(5.934,5.729)--(5.943,5.725)%
  --(5.951,5.720)--(5.960,5.716)--(5.968,5.712)--(5.977,5.708)--(5.986,5.704)--(5.994,5.700)%
  --(6.003,5.696)--(6.011,5.691)--(6.020,5.687)--(6.028,5.683)--(6.037,5.679)--(6.045,5.675)%
  --(6.054,5.671)--(6.062,5.667)--(6.071,5.662)--(6.080,5.658)--(6.088,5.654)--(6.097,5.650)%
  --(6.105,5.646)--(6.114,5.642)--(6.122,5.638)--(6.131,5.633)--(6.139,5.629)--(6.148,5.625)%
  --(6.157,5.621)--(6.165,5.617)--(6.174,5.613)--(6.182,5.609)--(6.191,5.604)--(6.199,5.600)%
  --(6.208,5.596)--(6.216,5.592)--(6.225,5.588)--(6.234,5.584)--(6.242,5.580)--(6.251,5.575)%
  --(6.259,5.571)--(6.268,5.567)--(6.276,5.563)--(6.285,5.559)--(6.293,5.555)--(6.302,5.551)%
  --(6.311,5.546)--(6.319,5.542)--(6.328,5.538)--(6.336,5.534)--(6.345,5.530)--(6.353,5.526)%
  --(6.362,5.522)--(6.370,5.517)--(6.379,5.513)--(6.387,5.509)--(6.396,5.505)--(6.405,5.501)%
  --(6.413,5.497)--(6.422,5.493)--(6.430,5.488)--(6.439,5.484)--(6.447,5.480)--(6.456,5.476)%
  --(6.464,5.472)--(6.473,5.468)--(6.482,5.464)--(6.490,5.459)--(6.499,5.455)--(6.507,5.451)%
  --(6.516,5.447)--(6.524,5.443)--(6.533,5.439)--(6.541,5.435)--(6.550,5.430)--(6.559,5.426)%
  --(6.567,5.422)--(6.576,5.418)--(6.584,5.414)--(6.593,5.410)--(6.601,5.406)--(6.610,5.401)%
  --(6.618,5.397)--(6.627,5.393)--(6.636,5.389)--(6.644,5.384)--(6.653,5.380)--(6.661,5.375)%
  --(6.670,5.370)--(6.678,5.366)--(6.687,5.361)--(6.695,5.357)--(6.704,5.352)--(6.713,5.348)%
  --(6.721,5.343)--(6.730,5.339)--(6.738,5.335)--(6.747,5.330)--(6.755,5.326)--(6.764,5.322)%
  --(6.772,5.317)--(6.781,5.313)--(6.789,5.308)--(6.798,5.303)--(6.807,5.298)--(6.815,5.294)%
  --(6.824,5.289)--(6.832,5.284)--(6.841,5.280)--(6.849,5.275)--(6.858,5.270)--(6.866,5.266)%
  --(6.875,5.261)--(6.884,5.256)--(6.892,5.252)--(6.901,5.247)--(6.909,5.242)--(6.918,5.238)%
  --(6.926,5.233)--(6.935,5.228)--(6.943,5.224)--(6.952,5.219)--(6.961,5.214)--(6.969,5.210)%
  --(6.978,5.205)--(6.986,5.200)--(6.995,5.196)--(7.003,5.191)--(7.012,5.186)--(7.020,5.181)%
  --(7.029,5.177)--(7.038,5.172)--(7.046,5.167)--(7.055,5.163)--(7.063,5.158)--(7.072,5.153)%
  --(7.080,5.149)--(7.089,5.144)--(7.097,5.139)--(7.106,5.135)--(7.115,5.130)--(7.123,5.125)%
  --(7.132,5.121)--(7.140,5.116)--(7.149,5.111)--(7.157,5.107)--(7.166,5.102)--(7.174,5.097)%
  --(7.183,5.093)--(7.191,5.088)--(7.200,5.083)--(7.209,5.078)--(7.217,5.074)--(7.226,5.069)%
  --(7.234,5.064)--(7.243,5.060)--(7.251,5.055)--(7.260,5.050)--(7.268,5.046)--(7.277,5.041)%
  --(7.286,5.036)--(7.294,5.032)--(7.303,5.027)--(7.311,5.022)--(7.320,5.018)--(7.328,5.013)%
  --(7.337,5.008)--(7.345,5.004)--(7.354,4.999)--(7.363,4.994)--(7.371,4.990)--(7.380,4.985)%
  --(7.388,4.980)--(7.397,4.976)--(7.405,4.971)--(7.414,4.966)--(7.422,4.961)--(7.431,4.957)%
  --(7.440,4.952)--(7.448,4.947)--(7.457,4.943)--(7.465,4.938)--(7.474,4.933)--(7.482,4.929)%
  --(7.491,4.924)--(7.499,4.919)--(7.508,4.915)--(7.517,4.910)--(7.525,4.905)--(7.534,4.901)%
  --(7.542,4.896)--(7.551,4.891)--(7.559,4.887)--(7.568,4.882)--(7.576,4.877)--(7.585,4.873)%
  --(7.593,4.868)--(7.602,4.863)--(7.611,4.858)--(7.619,4.854)--(7.628,4.849)--(7.636,4.844)%
  --(7.645,4.840)--(7.653,4.835)--(7.662,4.830)--(7.670,4.826)--(7.679,4.821)--(7.688,4.816)%
  --(7.696,4.812)--(7.705,4.807)--(7.713,4.802)--(7.722,4.798)--(7.730,4.793)--(7.739,4.788)%
  --(7.747,4.784)--(7.756,4.779)--(7.765,4.774)--(7.773,4.770)--(7.782,4.765)--(7.790,4.760)%
  --(7.799,4.756)--(7.807,4.751)--(7.816,4.746)--(7.824,4.741)--(7.833,4.736)--(7.842,4.731)%
  --(7.850,4.725)--(7.859,4.720)--(7.867,4.715)--(7.876,4.709)--(7.884,4.704)--(7.893,4.699)%
  --(7.901,4.693)--(7.910,4.688)--(7.919,4.683)--(7.927,4.677)--(7.936,4.672)--(7.944,4.667)%
  --(7.953,4.661)--(7.961,4.656)--(7.970,4.651)--(7.978,4.645)--(7.987,4.640)--(7.995,4.635)%
  --(8.004,4.629)--(8.013,4.624)--(8.021,4.619)--(8.030,4.613)--(8.038,4.608)--(8.047,4.603)%
  --(8.055,4.597)--(8.064,4.591)--(8.072,4.586)--(8.081,4.580)--(8.090,4.575)--(8.098,4.569)%
  --(8.107,4.564)--(8.115,4.558)--(8.124,4.553)--(8.132,4.547)--(8.141,4.542)--(8.149,4.536)%
  --(8.158,4.531)--(8.167,4.525)--(8.175,4.520)--(8.184,4.514)--(8.192,4.508)--(8.201,4.503)%
  --(8.209,4.497)--(8.218,4.492)--(8.226,4.486)--(8.235,4.481)--(8.244,4.476)--(8.252,4.471)%
  --(8.261,4.466)--(8.269,4.461)--(8.278,4.455)--(8.286,4.450)--(8.295,4.444)--(8.303,4.439)%
  --(8.312,4.433)--(8.320,4.428)--(8.329,4.422)--(8.338,4.417)--(8.346,4.411)--(8.355,4.406)%
  --(8.363,4.400)--(8.372,4.395)--(8.380,4.389)--(8.389,4.383)--(8.397,4.378)--(8.406,4.372)%
  --(8.415,4.367)--(8.423,4.361)--(8.432,4.356)--(8.440,4.350)--(8.449,4.345)--(8.457,4.339)%
  --(8.466,4.334)--(8.474,4.328)--(8.483,4.323)--(8.492,4.317)--(8.500,4.312)--(8.509,4.306)%
  --(8.517,4.300)--(8.526,4.295)--(8.534,4.289)--(8.543,4.284)--(8.551,4.278)--(8.560,4.273)%
  --(8.569,4.267)--(8.577,4.262)--(8.586,4.256)--(8.594,4.251)--(8.603,4.245)--(8.611,4.240)%
  --(8.620,4.234)--(8.628,4.229)--(8.637,4.223)--(8.646,4.217)--(8.654,4.212)--(8.663,4.206)%
  --(8.671,4.201)--(8.680,4.195)--(8.688,4.190)--(8.697,4.184)--(8.705,4.179)--(8.714,4.172)%
  --(8.722,4.165)--(8.731,4.159)--(8.740,4.152)--(8.748,4.146)--(8.757,4.141)--(8.765,4.135)%
  --(8.774,4.129)--(8.782,4.123)--(8.791,4.117)--(8.799,4.111)--(8.808,4.105)--(8.817,4.099)%
  --(8.825,4.093)--(8.834,4.088)--(8.842,4.082)--(8.851,4.076)--(8.859,4.070)--(8.868,4.065)%
  --(8.876,4.059)--(8.885,4.053)--(8.894,4.047)--(8.902,4.042)--(8.911,4.036)--(8.919,4.029)%
  --(8.928,4.022)--(8.936,4.014)--(8.945,4.007)--(8.953,3.999)--(8.962,3.992)--(8.971,3.985)%
  --(8.979,3.977)--(8.988,3.970)--(8.996,3.962)--(9.005,3.955)--(9.013,3.948)--(9.022,3.942)%
  --(9.030,3.936)--(9.039,3.930)--(9.048,3.924)--(9.056,3.917)--(9.065,3.911)--(9.073,3.905)%
  --(9.082,3.899)--(9.090,3.892)--(9.099,3.885)--(9.107,3.878)--(9.116,3.871)--(9.124,3.863)%
  --(9.133,3.856)--(9.142,3.849)--(9.150,3.843)--(9.159,3.836)--(9.167,3.830)--(9.176,3.824)%
  --(9.184,3.817)--(9.193,3.811)--(9.201,3.805)--(9.210,3.799)--(9.219,3.792)--(9.227,3.786)%
  --(9.236,3.780)--(9.244,3.773)--(9.253,3.767)--(9.261,3.761)--(9.270,3.754)--(9.278,3.748)%
  --(9.287,3.740)--(9.296,3.733)--(9.304,3.725)--(9.313,3.718)--(9.321,3.710)--(9.330,3.704)%
  --(9.338,3.697)--(9.347,3.690)--(9.355,3.683)--(9.364,3.677)--(9.373,3.670)--(9.381,3.663)%
  --(9.390,3.656)--(9.398,3.650)--(9.407,3.643)--(9.415,3.636)--(9.424,3.629)--(9.432,3.623)%
  --(9.441,3.616)--(9.450,3.609)--(9.458,3.602)--(9.467,3.595)--(9.475,3.589)--(9.484,3.582)%
  --(9.492,3.575)--(9.501,3.568)--(9.509,3.562)--(9.518,3.555)--(9.526,3.548)--(9.535,3.541)%
  --(9.544,3.535)--(9.552,3.528)--(9.561,3.521)--(9.569,3.514)--(9.578,3.508)--(9.586,3.501)%
  --(9.595,3.494)--(9.603,3.487)--(9.612,3.481)--(9.621,3.474)--(9.629,3.467)--(9.638,3.460)%
  --(9.646,3.452)--(9.655,3.445)--(9.663,3.438)--(9.672,3.430)--(9.680,3.423)--(9.689,3.415)%
  --(9.698,3.408)--(9.706,3.400)--(9.715,3.393)--(9.723,3.385)--(9.732,3.378)--(9.740,3.370)%
  --(9.749,3.363)--(9.757,3.356)--(9.766,3.348)--(9.775,3.341)--(9.783,3.333)--(9.792,3.326)%
  --(9.800,3.318)--(9.809,3.310)--(9.817,3.301)--(9.826,3.292)--(9.834,3.284)--(9.843,3.275)%
  --(9.851,3.266)--(9.860,3.258)--(9.869,3.249)--(9.877,3.240)--(9.886,3.232)--(9.894,3.223)%
  --(9.903,3.214)--(9.911,3.205)--(9.920,3.197)--(9.928,3.189)--(9.937,3.181)--(9.946,3.173)%
  --(9.954,3.164)--(9.963,3.155)--(9.971,3.147)--(9.980,3.138)--(9.988,3.129)--(9.997,3.120)%
  --(10.005,3.112)--(10.014,3.103)--(10.023,3.094)--(10.031,3.086)--(10.040,3.077)--(10.048,3.069)%
  --(10.057,3.061)--(10.065,3.053)--(10.074,3.045)--(10.082,3.037)--(10.091,3.029)--(10.100,3.020)%
  --(10.108,3.011)--(10.117,3.003)--(10.125,2.994)--(10.134,2.985)--(10.142,2.977)--(10.151,2.968)%
  --(10.159,2.959)--(10.168,2.951)--(10.177,2.942)--(10.185,2.933)--(10.194,2.924)--(10.202,2.916)%
  --(10.211,2.907)--(10.219,2.898)--(10.228,2.890)--(10.236,2.881)--(10.245,2.872)--(10.253,2.864)%
  --(10.262,2.855)--(10.271,2.846)--(10.279,2.838)--(10.288,2.829)--(10.296,2.820)--(10.305,2.811)%
  --(10.313,2.803)--(10.322,2.794)--(10.330,2.785)--(10.339,2.777)--(10.348,2.768)--(10.356,2.759)%
  --(10.365,2.749)--(10.373,2.736)--(10.382,2.724)--(10.390,2.711)--(10.399,2.699)--(10.407,2.687)%
  --(10.416,2.675)--(10.425,2.665)--(10.433,2.655)--(10.442,2.645)--(10.450,2.635)--(10.459,2.626)%
  --(10.467,2.616)--(10.476,2.605)--(10.484,2.592)--(10.493,2.580)--(10.502,2.568)--(10.510,2.555)%
  --(10.519,2.543)--(10.527,2.530)--(10.536,2.519)--(10.544,2.508)--(10.553,2.498)--(10.561,2.487)%
  --(10.570,2.477)--(10.579,2.465)--(10.587,2.453)--(10.596,2.440)--(10.604,2.428)--(10.613,2.415)%
  --(10.621,2.403)--(10.630,2.391)--(10.638,2.380)--(10.647,2.369)--(10.655,2.359)--(10.664,2.348)%
  --(10.673,2.337)--(10.681,2.326)--(10.690,2.314)--(10.698,2.302)--(10.707,2.289)--(10.715,2.277)%
  --(10.724,2.265)--(10.732,2.252)--(10.741,2.240)--(10.750,2.227)--(10.758,2.215)--(10.767,2.203)%
  --(10.775,2.190)--(10.784,2.175)--(10.792,2.161)--(10.801,2.147)--(10.809,2.133)--(10.818,2.118)%
  --(10.827,2.104)--(10.835,2.090)--(10.844,2.076)--(10.852,2.061)--(10.861,2.047)--(10.869,2.029)%
  --(10.878,2.008)--(10.886,1.988)--(10.895,1.969)--(10.904,1.951)--(10.912,1.933)--(10.921,1.917)%
  --(10.929,1.902)--(10.938,1.884)--(10.946,1.863)--(10.955,1.843)--(10.963,1.823)--(10.972,1.806)%
  --(10.981,1.789)--(10.989,1.772)--(10.998,1.756)--(11.006,1.737)--(11.015,1.717)--(11.023,1.697)%
  --(11.032,1.677)--(11.040,1.658)--(11.049,1.640)--(11.057,1.623)--(11.066,1.604)--(11.075,1.584)%
  --(11.083,1.563)--(11.092,1.543)--(11.100,1.521)--(11.109,1.497)--(11.117,1.474)--(11.126,1.445)%
  --(11.134,1.418)--(11.143,1.392)--(11.152,1.365)--(11.160,1.339)--(11.169,1.294)--(11.177,1.248)%
  --(11.186,1.212)--(11.194,1.169)--(11.203,1.125)--(11.211,1.083)--(11.220,1.017)--(11.229,0.952)%
  --(11.237,0.830);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/radii_oct_50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% jeu. 11 janv. 2024 00:04:20
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(0.648,0.616);
\node[gp node right] at (0.644,0.616) {$0$};
\draw[gp path] (0.828,2.039)--(0.648,2.039);
\node[gp node right] at (0.644,2.039) {$10$};
\draw[gp path] (0.828,3.461)--(0.648,3.461);
\node[gp node right] at (0.644,3.461) {$20$};
\draw[gp path] (0.828,4.884)--(0.648,4.884);
\node[gp node right] at (0.644,4.884) {$30$};
\draw[gp path] (0.828,6.307)--(0.648,6.307);
\node[gp node right] at (0.644,6.307) {$40$};
\draw[gp path] (0.828,7.730)--(0.648,7.730);
\node[gp node right] at (0.644,7.730) {$50$};
\draw[gp path] (0.828,0.616)--(0.828,0.436);
\node[gp node center] at (0.828,0.308) {$0$};
\draw[gp path] (2.539,0.616)--(2.539,0.436);
\node[gp node center] at (2.539,0.308) {$200$};
\draw[gp path] (4.249,0.616)--(4.249,0.436);
\node[gp node center] at (4.249,0.308) {$400$};
\draw[gp path] (5.960,0.616)--(5.960,0.436);
\node[gp node center] at (5.960,0.308) {$600$};
\draw[gp path] (7.670,0.616)--(7.670,0.436);
\node[gp node center] at (7.670,0.308) {$800$};
\draw[gp path] (9.381,0.616)--(9.381,0.436);
\node[gp node center] at (9.381,0.308) {$1000$};
\draw[gp path] (11.092,0.616)--(11.092,0.436);
\node[gp node center] at (11.092,0.308) {$1200$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.828,0.616)--(11.947,0.616);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
%\node[gp node right] at (10.479,8.107) {$sqrt(2500-2*x)$};
%\gpcolor{rgb color={0.580,0.000,0.827}}
%\gpsetdashtype{gp dt 2}
%\gpsetlinewidth{4.00}
\node[gp node right] at (10.479,8.107) {$\sqrt{R_0^2-2t}$}; % R_0=50
\gpcolor{rgb color={1,.5,.5}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{6.00}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (0.828,7.730)--(0.940,7.692)--(1.053,7.655)--(1.165,7.617)--(1.277,7.579)%
  --(1.390,7.540)--(1.502,7.502)--(1.614,7.463)--(1.727,7.424)--(1.839,7.385)--(1.951,7.346)%
  --(2.063,7.306)--(2.176,7.266)--(2.288,7.226)--(2.400,7.186)--(2.513,7.145)--(2.625,7.104)%
  --(2.737,7.063)--(2.850,7.022)--(2.962,6.980)--(3.074,6.938)--(3.187,6.896)--(3.299,6.854)%
  --(3.411,6.811)--(3.524,6.768)--(3.636,6.725)--(3.748,6.681)--(3.860,6.637)--(3.973,6.593)%
  --(4.085,6.548)--(4.197,6.503)--(4.310,6.458)--(4.422,6.412)--(4.534,6.366)--(4.647,6.319)%
  --(4.759,6.273)--(4.871,6.225)--(4.984,6.178)--(5.096,6.130)--(5.208,6.081)--(5.321,6.033)%
  --(5.433,5.983)--(5.545,5.934)--(5.657,5.883)--(5.770,5.833)--(5.882,5.781)--(5.994,5.730)%
  --(6.107,5.678)--(6.219,5.625)--(6.331,5.571)--(6.444,5.517)--(6.556,5.463)--(6.668,5.408)%
  --(6.781,5.352)--(6.893,5.295)--(7.005,5.238)--(7.118,5.180)--(7.230,5.122)--(7.342,5.062)%
  --(7.454,5.002)--(7.567,4.941)--(7.679,4.879)--(7.791,4.817)--(7.904,4.753)--(8.016,4.688)%
  --(8.128,4.622)--(8.241,4.555)--(8.353,4.487)--(8.465,4.418)--(8.578,4.347)--(8.690,4.276)%
  --(8.802,4.202)--(8.915,4.127)--(9.027,4.051)--(9.139,3.972)--(9.251,3.892)--(9.364,3.810)%
  --(9.476,3.726)--(9.588,3.639)--(9.701,3.550)--(9.813,3.458)--(9.925,3.363)--(10.038,3.264)%
  --(10.150,3.162)--(10.262,3.055)--(10.375,2.944)--(10.487,2.827)--(10.599,2.703)--(10.712,2.571)%
  --(10.824,2.430)--(10.936,2.277)--(11.048,2.109)--(11.161,1.919)--(11.273,1.696)--(11.385,1.412)%
  --(11.498,0.936);
\gpcolor{color=gp lt color border}
%\node[gp node right] at (10.479,7.799) {"octo50/radii.txt"};
%\gpcolor{rgb color={0.000,0.620,0.451}}
\node[gp node right] at (10.479,7.799) {computed radius};
\gpcolor{rgb color={0,0,0}} %0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (0.828,7.730)--(0.837,7.727)--(0.845,7.724)--(0.854,7.721)--(0.862,7.718)%
  --(0.871,7.715)--(0.879,7.712)--(0.888,7.710)--(0.896,7.707)--(0.905,7.704)--(0.914,7.701)%
  --(0.922,7.698)--(0.931,7.695)--(0.939,7.692)--(0.948,7.689)--(0.956,7.687)--(0.965,7.684)%
  --(0.973,7.681)--(0.982,7.678)--(0.991,7.675)--(0.999,7.672)--(1.008,7.669)--(1.016,7.667)%
  --(1.025,7.664)--(1.033,7.661)--(1.042,7.658)--(1.050,7.655)--(1.059,7.652)--(1.067,7.649)%
  --(1.076,7.646)--(1.085,7.644)--(1.093,7.641)--(1.102,7.638)--(1.110,7.635)--(1.119,7.632)%
  --(1.127,7.629)--(1.136,7.626)--(1.144,7.624)--(1.153,7.621)--(1.162,7.618)--(1.170,7.615)%
  --(1.179,7.612)--(1.187,7.609)--(1.196,7.606)--(1.204,7.603)--(1.213,7.601)--(1.221,7.598)%
  --(1.230,7.595)--(1.239,7.592)--(1.247,7.589)--(1.256,7.586)--(1.264,7.583)--(1.273,7.581)%
  --(1.281,7.578)--(1.290,7.575)--(1.298,7.572)--(1.307,7.569)--(1.316,7.566)--(1.324,7.563)%
  --(1.333,7.560)--(1.341,7.558)--(1.350,7.555)--(1.358,7.552)--(1.367,7.549)--(1.375,7.546)%
  --(1.384,7.543)--(1.393,7.540)--(1.401,7.538)--(1.410,7.535)--(1.418,7.532)--(1.427,7.529)%
  --(1.435,7.526)--(1.444,7.523)--(1.452,7.520)--(1.461,7.517)--(1.469,7.515)--(1.478,7.512)%
  --(1.487,7.509)--(1.495,7.506)--(1.504,7.503)--(1.512,7.500)--(1.521,7.497)--(1.529,7.494)%
  --(1.538,7.491)--(1.546,7.488)--(1.555,7.485)--(1.564,7.482)--(1.572,7.479)--(1.581,7.476)%
  --(1.589,7.473)--(1.598,7.470)--(1.606,7.467)--(1.615,7.464)--(1.623,7.461)--(1.632,7.458)%
  --(1.641,7.455)--(1.649,7.452)--(1.658,7.449)--(1.666,7.446)--(1.675,7.443)--(1.683,7.440)%
  --(1.692,7.437)--(1.700,7.434)--(1.709,7.431)--(1.718,7.428)--(1.726,7.425)--(1.735,7.422)%
  --(1.743,7.419)--(1.752,7.416)--(1.760,7.413)--(1.769,7.410)--(1.777,7.407)--(1.786,7.404)%
  --(1.794,7.401)--(1.803,7.398)--(1.812,7.395)--(1.820,7.392)--(1.829,7.389)--(1.837,7.386)%
  --(1.846,7.383)--(1.854,7.380)--(1.863,7.377)--(1.871,7.374)--(1.880,7.371)--(1.889,7.368)%
  --(1.897,7.365)--(1.906,7.362)--(1.914,7.359)--(1.923,7.356)--(1.931,7.353)--(1.940,7.350)%
  --(1.948,7.347)--(1.957,7.344)--(1.966,7.340)--(1.974,7.337)--(1.983,7.334)--(1.991,7.331)%
  --(2.000,7.328)--(2.008,7.325)--(2.017,7.322)--(2.025,7.319)--(2.034,7.316)--(2.043,7.313)%
  --(2.051,7.310)--(2.060,7.307)--(2.068,7.304)--(2.077,7.301)--(2.085,7.298)--(2.094,7.295)%
  --(2.102,7.292)--(2.111,7.289)--(2.120,7.286)--(2.128,7.283)--(2.137,7.280)--(2.145,7.277)%
  --(2.154,7.274)--(2.162,7.271)--(2.171,7.268)--(2.179,7.265)--(2.188,7.262)--(2.196,7.259)%
  --(2.205,7.256)--(2.214,7.253)--(2.222,7.250)--(2.231,7.247)--(2.239,7.244)--(2.248,7.241)%
  --(2.256,7.238)--(2.265,7.235)--(2.273,7.232)--(2.282,7.229)--(2.291,7.226)--(2.299,7.223)%
  --(2.308,7.220)--(2.316,7.217)--(2.325,7.213)--(2.333,7.210)--(2.342,7.207)--(2.350,7.204)%
  --(2.359,7.201)--(2.368,7.198)--(2.376,7.195)--(2.385,7.192)--(2.393,7.189)--(2.402,7.185)%
  --(2.410,7.182)--(2.419,7.179)--(2.427,7.176)--(2.436,7.173)--(2.445,7.170)--(2.453,7.167)%
  --(2.462,7.164)--(2.470,7.161)--(2.479,7.157)--(2.487,7.154)--(2.496,7.151)--(2.504,7.148)%
  --(2.513,7.145)--(2.522,7.142)--(2.530,7.139)--(2.539,7.136)--(2.547,7.133)--(2.556,7.129)%
  --(2.564,7.126)--(2.573,7.123)--(2.581,7.120)--(2.590,7.117)--(2.598,7.114)--(2.607,7.111)%
  --(2.616,7.108)--(2.624,7.105)--(2.633,7.101)--(2.641,7.098)--(2.650,7.095)--(2.658,7.092)%
  --(2.667,7.089)--(2.675,7.086)--(2.684,7.083)--(2.693,7.080)--(2.701,7.077)--(2.710,7.073)%
  --(2.718,7.070)--(2.727,7.067)--(2.735,7.064)--(2.744,7.061)--(2.752,7.058)--(2.761,7.055)%
  --(2.770,7.051)--(2.778,7.048)--(2.787,7.045)--(2.795,7.042)--(2.804,7.039)--(2.812,7.035)%
  --(2.821,7.032)--(2.829,7.029)--(2.838,7.026)--(2.847,7.023)--(2.855,7.019)--(2.864,7.016)%
  --(2.872,7.013)--(2.881,7.010)--(2.889,7.007)--(2.898,7.003)--(2.906,7.000)--(2.915,6.997)%
  --(2.924,6.994)--(2.932,6.991)--(2.941,6.987)--(2.949,6.984)--(2.958,6.981)--(2.966,6.978)%
  --(2.975,6.975)--(2.983,6.971)--(2.992,6.968)--(3.000,6.965)--(3.009,6.962)--(3.018,6.959)%
  --(3.026,6.955)--(3.035,6.952)--(3.043,6.949)--(3.052,6.946)--(3.060,6.943)--(3.069,6.940)%
  --(3.077,6.936)--(3.086,6.933)--(3.095,6.930)--(3.103,6.927)--(3.112,6.924)--(3.120,6.920)%
  --(3.129,6.917)--(3.137,6.914)--(3.146,6.911)--(3.154,6.907)--(3.163,6.904)--(3.172,6.901)%
  --(3.180,6.897)--(3.189,6.894)--(3.197,6.891)--(3.206,6.888)--(3.214,6.884)--(3.223,6.881)%
  --(3.231,6.878)--(3.240,6.874)--(3.249,6.871)--(3.257,6.868)--(3.266,6.864)--(3.274,6.861)%
  --(3.283,6.858)--(3.291,6.855)--(3.300,6.851)--(3.308,6.848)--(3.317,6.845)--(3.325,6.841)%
  --(3.334,6.838)--(3.343,6.835)--(3.351,6.832)--(3.360,6.828)--(3.368,6.825)--(3.377,6.822)%
  --(3.385,6.818)--(3.394,6.815)--(3.402,6.812)--(3.411,6.809)--(3.420,6.805)--(3.428,6.802)%
  --(3.437,6.799)--(3.445,6.795)--(3.454,6.792)--(3.462,6.789)--(3.471,6.785)--(3.479,6.782)%
  --(3.488,6.779)--(3.497,6.776)--(3.505,6.772)--(3.514,6.769)--(3.522,6.766)--(3.531,6.762)%
  --(3.539,6.759)--(3.548,6.756)--(3.556,6.752)--(3.565,6.749)--(3.574,6.745)--(3.582,6.742)%
  --(3.591,6.739)--(3.599,6.735)--(3.608,6.732)--(3.616,6.728)--(3.625,6.725)--(3.633,6.722)%
  --(3.642,6.718)--(3.651,6.715)--(3.659,6.712)--(3.668,6.708)--(3.676,6.705)--(3.685,6.701)%
  --(3.693,6.698)--(3.702,6.695)--(3.710,6.691)--(3.719,6.688)--(3.727,6.684)--(3.736,6.681)%
  --(3.745,6.678)--(3.753,6.674)--(3.762,6.671)--(3.770,6.667)--(3.779,6.664)--(3.787,6.661)%
  --(3.796,6.657)--(3.804,6.654)--(3.813,6.651)--(3.822,6.647)--(3.830,6.644)--(3.839,6.640)%
  --(3.847,6.637)--(3.856,6.634)--(3.864,6.630)--(3.873,6.627)--(3.881,6.623)--(3.890,6.620)%
  --(3.899,6.617)--(3.907,6.613)--(3.916,6.610)--(3.924,6.606)--(3.933,6.603)--(3.941,6.600)%
  --(3.950,6.596)--(3.958,6.593)--(3.967,6.590)--(3.976,6.586)--(3.984,6.583)--(3.993,6.579)%
  --(4.001,6.576)--(4.010,6.573)--(4.018,6.569)--(4.027,6.566)--(4.035,6.562)--(4.044,6.559)%
  --(4.053,6.556)--(4.061,6.552)--(4.070,6.549)--(4.078,6.545)--(4.087,6.542)--(4.095,6.539)%
  --(4.104,6.535)--(4.112,6.532)--(4.121,6.529)--(4.129,6.525)--(4.138,6.522)--(4.147,6.518)%
  --(4.155,6.515)--(4.164,6.512)--(4.172,6.508)--(4.181,6.505)--(4.189,6.501)--(4.198,6.498)%
  --(4.206,6.495)--(4.215,6.491)--(4.224,6.488)--(4.232,6.484)--(4.241,6.481)--(4.249,6.478)%
  --(4.258,6.474)--(4.266,6.471)--(4.275,6.468)--(4.283,6.464)--(4.292,6.461)--(4.301,6.457)%
  --(4.309,6.454)--(4.318,6.450)--(4.326,6.447)--(4.335,6.443)--(4.343,6.440)--(4.352,6.436)%
  --(4.360,6.433)--(4.369,6.429)--(4.378,6.425)--(4.386,6.422)--(4.395,6.418)--(4.403,6.415)%
  --(4.412,6.411)--(4.420,6.408)--(4.429,6.404)--(4.437,6.401)--(4.446,6.397)--(4.455,6.394)%
  --(4.463,6.390)--(4.472,6.387)--(4.480,6.383)--(4.489,6.380)--(4.497,6.376)--(4.506,6.373)%
  --(4.514,6.369)--(4.523,6.366)--(4.531,6.362)--(4.540,6.359)--(4.549,6.355)--(4.557,6.352)%
  --(4.566,6.348)--(4.574,6.345)--(4.583,6.341)--(4.591,6.338)--(4.600,6.334)--(4.608,6.331)%
  --(4.617,6.327)--(4.626,6.324)--(4.634,6.320)--(4.643,6.317)--(4.651,6.313)--(4.660,6.310)%
  --(4.668,6.306)--(4.677,6.303)--(4.685,6.299)--(4.694,6.295)--(4.703,6.292)--(4.711,6.288)%
  --(4.720,6.284)--(4.728,6.281)--(4.737,6.277)--(4.745,6.274)--(4.754,6.270)--(4.762,6.266)%
  --(4.771,6.263)--(4.780,6.259)--(4.788,6.256)--(4.797,6.252)--(4.805,6.248)--(4.814,6.245)%
  --(4.822,6.241)--(4.831,6.238)--(4.839,6.234)--(4.848,6.230)--(4.856,6.227)--(4.865,6.223)%
  --(4.874,6.220)--(4.882,6.216)--(4.891,6.212)--(4.899,6.209)--(4.908,6.205)--(4.916,6.202)%
  --(4.925,6.198)--(4.933,6.194)--(4.942,6.191)--(4.951,6.187)--(4.959,6.183)--(4.968,6.180)%
  --(4.976,6.176)--(4.985,6.173)--(4.993,6.169)--(5.002,6.165)--(5.010,6.162)--(5.019,6.158)%
  --(5.028,6.154)--(5.036,6.151)--(5.045,6.147)--(5.053,6.143)--(5.062,6.139)--(5.070,6.136)%
  --(5.079,6.132)--(5.087,6.128)--(5.096,6.124)--(5.105,6.121)--(5.113,6.117)--(5.122,6.113)%
  --(5.130,6.109)--(5.139,6.106)--(5.147,6.102)--(5.156,6.098)--(5.164,6.095)--(5.173,6.091)%
  --(5.182,6.087)--(5.190,6.083)--(5.199,6.080)--(5.207,6.076)--(5.216,6.072)--(5.224,6.068)%
  --(5.233,6.065)--(5.241,6.061)--(5.250,6.057)--(5.258,6.053)--(5.267,6.050)--(5.276,6.046)%
  --(5.284,6.042)--(5.293,6.039)--(5.301,6.035)--(5.310,6.031)--(5.318,6.027)--(5.327,6.024)%
  --(5.335,6.020)--(5.344,6.016)--(5.353,6.012)--(5.361,6.008)--(5.370,6.005)--(5.378,6.001)%
  --(5.387,5.997)--(5.395,5.993)--(5.404,5.989)--(5.412,5.985)--(5.421,5.981)--(5.430,5.978)%
  --(5.438,5.974)--(5.447,5.970)--(5.455,5.966)--(5.464,5.962)--(5.472,5.958)--(5.481,5.954)%
  --(5.489,5.951)--(5.498,5.947)--(5.507,5.943)--(5.515,5.939)--(5.524,5.935)--(5.532,5.931)%
  --(5.541,5.927)--(5.549,5.924)--(5.558,5.920)--(5.566,5.916)--(5.575,5.912)--(5.584,5.908)%
  --(5.592,5.904)--(5.601,5.900)--(5.609,5.897)--(5.618,5.893)--(5.626,5.889)--(5.635,5.885)%
  --(5.643,5.881)--(5.652,5.877)--(5.660,5.873)--(5.669,5.870)--(5.678,5.866)--(5.686,5.862)%
  --(5.695,5.858)--(5.703,5.854)--(5.712,5.850)--(5.720,5.846)--(5.729,5.843)--(5.737,5.839)%
  --(5.746,5.835)--(5.755,5.831)--(5.763,5.827)--(5.772,5.823)--(5.780,5.820)--(5.789,5.816)%
  --(5.797,5.812)--(5.806,5.808)--(5.814,5.804)--(5.823,5.800)--(5.832,5.796)--(5.840,5.793)%
  --(5.849,5.789)--(5.857,5.785)--(5.866,5.781)--(5.874,5.777)--(5.883,5.773)--(5.891,5.769)%
  --(5.900,5.766)--(5.909,5.762)--(5.917,5.758)--(5.926,5.754)--(5.934,5.750)--(5.943,5.746)%
  --(5.951,5.742)--(5.960,5.739)--(5.968,5.735)--(5.977,5.731)--(5.986,5.727)--(5.994,5.723)%
  --(6.003,5.719)--(6.011,5.715)--(6.020,5.711)--(6.028,5.707)--(6.037,5.703)--(6.045,5.699)%
  --(6.054,5.695)--(6.062,5.691)--(6.071,5.687)--(6.080,5.683)--(6.088,5.678)--(6.097,5.674)%
  --(6.105,5.670)--(6.114,5.666)--(6.122,5.662)--(6.131,5.658)--(6.139,5.654)--(6.148,5.650)%
  --(6.157,5.645)--(6.165,5.641)--(6.174,5.637)--(6.182,5.633)--(6.191,5.629)--(6.199,5.625)%
  --(6.208,5.621)--(6.216,5.617)--(6.225,5.613)--(6.234,5.608)--(6.242,5.604)--(6.251,5.600)%
  --(6.259,5.596)--(6.268,5.592)--(6.276,5.588)--(6.285,5.584)--(6.293,5.580)--(6.302,5.576)%
  --(6.311,5.572)--(6.319,5.568)--(6.328,5.563)--(6.336,5.559)--(6.345,5.555)--(6.353,5.551)%
  --(6.362,5.547)--(6.370,5.543)--(6.379,5.539)--(6.387,5.534)--(6.396,5.530)--(6.405,5.526)%
  --(6.413,5.522)--(6.422,5.518)--(6.430,5.514)--(6.439,5.510)--(6.447,5.505)--(6.456,5.501)%
  --(6.464,5.497)--(6.473,5.493)--(6.482,5.489)--(6.490,5.485)--(6.499,5.481)--(6.507,5.476)%
  --(6.516,5.472)--(6.524,5.468)--(6.533,5.464)--(6.541,5.460)--(6.550,5.456)--(6.559,5.452)%
  --(6.567,5.447)--(6.576,5.443)--(6.584,5.439)--(6.593,5.435)--(6.601,5.431)--(6.610,5.427)%
  --(6.618,5.423)--(6.627,5.418)--(6.636,5.414)--(6.644,5.410)--(6.653,5.406)--(6.661,5.401)%
  --(6.670,5.397)--(6.678,5.393)--(6.687,5.388)--(6.695,5.384)--(6.704,5.380)--(6.713,5.375)%
  --(6.721,5.371)--(6.730,5.367)--(6.738,5.362)--(6.747,5.358)--(6.755,5.354)--(6.764,5.349)%
  --(6.772,5.345)--(6.781,5.341)--(6.789,5.336)--(6.798,5.332)--(6.807,5.328)--(6.815,5.324)%
  --(6.824,5.319)--(6.832,5.315)--(6.841,5.311)--(6.849,5.306)--(6.858,5.302)--(6.866,5.298)%
  --(6.875,5.293)--(6.884,5.289)--(6.892,5.285)--(6.901,5.280)--(6.909,5.276)--(6.918,5.272)%
  --(6.926,5.267)--(6.935,5.263)--(6.943,5.258)--(6.952,5.254)--(6.961,5.250)--(6.969,5.245)%
  --(6.978,5.241)--(6.986,5.236)--(6.995,5.232)--(7.003,5.227)--(7.012,5.223)--(7.020,5.218)%
  --(7.029,5.214)--(7.038,5.209)--(7.046,5.205)--(7.055,5.200)--(7.063,5.196)--(7.072,5.191)%
  --(7.080,5.187)--(7.089,5.182)--(7.097,5.178)--(7.106,5.173)--(7.115,5.169)--(7.123,5.165)%
  --(7.132,5.160)--(7.140,5.156)--(7.149,5.151)--(7.157,5.147)--(7.166,5.142)--(7.174,5.138)%
  --(7.183,5.133)--(7.191,5.129)--(7.200,5.124)--(7.209,5.120)--(7.217,5.115)--(7.226,5.111)%
  --(7.234,5.106)--(7.243,5.101)--(7.251,5.097)--(7.260,5.092)--(7.268,5.087)--(7.277,5.083)%
  --(7.286,5.078)--(7.294,5.073)--(7.303,5.069)--(7.311,5.064)--(7.320,5.059)--(7.328,5.055)%
  --(7.337,5.050)--(7.345,5.045)--(7.354,5.041)--(7.363,5.036)--(7.371,5.031)--(7.380,5.027)%
  --(7.388,5.022)--(7.397,5.017)--(7.405,5.013)--(7.414,5.008)--(7.422,5.003)--(7.431,4.999)%
  --(7.440,4.994)--(7.448,4.990)--(7.457,4.985)--(7.465,4.981)--(7.474,4.976)--(7.482,4.971)%
  --(7.491,4.967)--(7.499,4.962)--(7.508,4.957)--(7.517,4.952)--(7.525,4.948)--(7.534,4.943)%
  --(7.542,4.938)--(7.551,4.933)--(7.559,4.928)--(7.568,4.923)--(7.576,4.918)--(7.585,4.914)%
  --(7.593,4.909)--(7.602,4.904)--(7.611,4.899)--(7.619,4.894)--(7.628,4.889)--(7.636,4.884)%
  --(7.645,4.879)--(7.653,4.875)--(7.662,4.870)--(7.670,4.865)--(7.679,4.860)--(7.688,4.855)%
  --(7.696,4.850)--(7.705,4.845)--(7.713,4.841)--(7.722,4.836)--(7.730,4.831)--(7.739,4.826)%
  --(7.747,4.821)--(7.756,4.816)--(7.765,4.811)--(7.773,4.807)--(7.782,4.802)--(7.790,4.797)%
  --(7.799,4.792)--(7.807,4.787)--(7.816,4.782)--(7.824,4.777)--(7.833,4.773)--(7.842,4.768)%
  --(7.850,4.763)--(7.859,4.758)--(7.867,4.753)--(7.876,4.748)--(7.884,4.743)--(7.893,4.738)%
  --(7.901,4.734)--(7.910,4.729)--(7.919,4.724)--(7.927,4.719)--(7.936,4.714)--(7.944,4.709)%
  --(7.953,4.704)--(7.961,4.700)--(7.970,4.695)--(7.978,4.690)--(7.987,4.685)--(7.995,4.680)%
  --(8.004,4.675)--(8.013,4.670)--(8.021,4.666)--(8.030,4.660)--(8.038,4.655)--(8.047,4.650)%
  --(8.055,4.645)--(8.064,4.640)--(8.072,4.635)--(8.081,4.630)--(8.090,4.625)--(8.098,4.620)%
  --(8.107,4.615)--(8.115,4.609)--(8.124,4.604)--(8.132,4.599)--(8.141,4.594)--(8.149,4.589)%
  --(8.158,4.584)--(8.167,4.579)--(8.175,4.574)--(8.184,4.569)--(8.192,4.563)--(8.201,4.558)%
  --(8.209,4.553)--(8.218,4.548)--(8.226,4.543)--(8.235,4.538)--(8.244,4.533)--(8.252,4.528)%
  --(8.261,4.523)--(8.269,4.517)--(8.278,4.512)--(8.286,4.507)--(8.295,4.502)--(8.303,4.496)%
  --(8.312,4.491)--(8.320,4.486)--(8.329,4.480)--(8.338,4.475)--(8.346,4.470)--(8.355,4.464)%
  --(8.363,4.459)--(8.372,4.454)--(8.380,4.448)--(8.389,4.443)--(8.397,4.438)--(8.406,4.432)%
  --(8.415,4.427)--(8.423,4.422)--(8.432,4.416)--(8.440,4.411)--(8.449,4.406)--(8.457,4.400)%
  --(8.466,4.395)--(8.474,4.390)--(8.483,4.384)--(8.492,4.379)--(8.500,4.374)--(8.509,4.368)%
  --(8.517,4.363)--(8.526,4.357)--(8.534,4.352)--(8.543,4.346)--(8.551,4.340)--(8.560,4.335)%
  --(8.569,4.329)--(8.577,4.324)--(8.586,4.318)--(8.594,4.312)--(8.603,4.307)--(8.611,4.301)%
  --(8.620,4.296)--(8.628,4.290)--(8.637,4.284)--(8.646,4.279)--(8.654,4.273)--(8.663,4.267)%
  --(8.671,4.262)--(8.680,4.256)--(8.688,4.251)--(8.697,4.245)--(8.705,4.239)--(8.714,4.234)%
  --(8.722,4.228)--(8.731,4.223)--(8.740,4.217)--(8.748,4.211)--(8.757,4.205)--(8.765,4.199)%
  --(8.774,4.193)--(8.782,4.188)--(8.791,4.182)--(8.799,4.176)--(8.808,4.170)--(8.817,4.164)%
  --(8.825,4.158)--(8.834,4.152)--(8.842,4.146)--(8.851,4.141)--(8.859,4.135)--(8.868,4.129)%
  --(8.876,4.123)--(8.885,4.117)--(8.894,4.111)--(8.902,4.105)--(8.911,4.099)--(8.919,4.093)%
  --(8.928,4.088)--(8.936,4.082)--(8.945,4.076)--(8.953,4.070)--(8.962,4.064)--(8.971,4.058)%
  --(8.979,4.052)--(8.988,4.046)--(8.996,4.040)--(9.005,4.035)--(9.013,4.029)--(9.022,4.023)%
  --(9.030,4.017)--(9.039,4.011)--(9.048,4.005)--(9.056,3.999)--(9.065,3.993)--(9.073,3.988)%
  --(9.082,3.982)--(9.090,3.976)--(9.099,3.970)--(9.107,3.964)--(9.116,3.958)--(9.124,3.952)%
  --(9.133,3.946)--(9.142,3.940)--(9.150,3.935)--(9.159,3.929)--(9.167,3.923)--(9.176,3.917)%
  --(9.184,3.911)--(9.193,3.904)--(9.201,3.898)--(9.210,3.892)--(9.219,3.885)--(9.227,3.879)%
  --(9.236,3.873)--(9.244,3.867)--(9.253,3.860)--(9.261,3.854)--(9.270,3.847)--(9.278,3.841)%
  --(9.287,3.835)--(9.296,3.828)--(9.304,3.822)--(9.313,3.815)--(9.321,3.809)--(9.330,3.803)%
  --(9.338,3.796)--(9.347,3.790)--(9.355,3.783)--(9.364,3.777)--(9.373,3.770)--(9.381,3.764)%
  --(9.390,3.757)--(9.398,3.751)--(9.407,3.744)--(9.415,3.737)--(9.424,3.731)--(9.432,3.724)%
  --(9.441,3.718)--(9.450,3.711)--(9.458,3.705)--(9.467,3.698)--(9.475,3.691)--(9.484,3.685)%
  --(9.492,3.678)--(9.501,3.672)--(9.509,3.665)--(9.518,3.658)--(9.526,3.652)--(9.535,3.645)%
  --(9.544,3.639)--(9.552,3.632)--(9.561,3.626)--(9.569,3.619)--(9.578,3.612)--(9.586,3.605)%
  --(9.595,3.598)--(9.603,3.591)--(9.612,3.584)--(9.621,3.577)--(9.629,3.570)--(9.638,3.563)%
  --(9.646,3.556)--(9.655,3.549)--(9.663,3.541)--(9.672,3.534)--(9.680,3.527)--(9.689,3.520)%
  --(9.698,3.513)--(9.706,3.506)--(9.715,3.499)--(9.723,3.492)--(9.732,3.485)--(9.740,3.478)%
  --(9.749,3.471)--(9.757,3.463)--(9.766,3.456)--(9.775,3.449)--(9.783,3.441)--(9.792,3.434)%
  --(9.800,3.426)--(9.809,3.419)--(9.817,3.411)--(9.826,3.404)--(9.834,3.396)--(9.843,3.389)%
  --(9.851,3.381)--(9.860,3.374)--(9.869,3.367)--(9.877,3.359)--(9.886,3.352)--(9.894,3.344)%
  --(9.903,3.337)--(9.911,3.329)--(9.920,3.322)--(9.928,3.314)--(9.937,3.306)--(9.946,3.298)%
  --(9.954,3.290)--(9.963,3.283)--(9.971,3.275)--(9.980,3.267)--(9.988,3.260)--(9.997,3.252)%
  --(10.005,3.244)--(10.014,3.237)--(10.023,3.229)--(10.031,3.221)--(10.040,3.214)--(10.048,3.206)%
  --(10.057,3.198)--(10.065,3.191)--(10.074,3.183)--(10.082,3.175)--(10.091,3.168)--(10.100,3.160)%
  --(10.108,3.151)--(10.117,3.142)--(10.125,3.134)--(10.134,3.125)--(10.142,3.117)--(10.151,3.108)%
  --(10.159,3.099)--(10.168,3.091)--(10.177,3.082)--(10.185,3.074)--(10.194,3.065)--(10.202,3.056)%
  --(10.211,3.048)--(10.219,3.039)--(10.228,3.031)--(10.236,3.022)--(10.245,3.013)--(10.253,3.005)%
  --(10.262,2.996)--(10.271,2.988)--(10.279,2.979)--(10.288,2.970)--(10.296,2.962)--(10.305,2.953)%
  --(10.313,2.945)--(10.322,2.936)--(10.330,2.927)--(10.339,2.919)--(10.348,2.910)--(10.356,2.902)%
  --(10.365,2.893)--(10.373,2.884)--(10.382,2.876)--(10.390,2.867)--(10.399,2.858)--(10.407,2.848)%
  --(10.416,2.839)--(10.425,2.829)--(10.433,2.820)--(10.442,2.810)--(10.450,2.801)--(10.459,2.791)%
  --(10.467,2.782)--(10.476,2.772)--(10.484,2.763)--(10.493,2.753)--(10.502,2.744)--(10.510,2.734)%
  --(10.519,2.725)--(10.527,2.715)--(10.536,2.705)--(10.544,2.694)--(10.553,2.684)--(10.561,2.674)%
  --(10.570,2.664)--(10.579,2.654)--(10.587,2.644)--(10.596,2.633)--(10.604,2.623)--(10.613,2.613)%
  --(10.621,2.603)--(10.630,2.593)--(10.638,2.583)--(10.647,2.572)--(10.655,2.561)--(10.664,2.550)%
  --(10.673,2.539)--(10.681,2.527)--(10.690,2.516)--(10.698,2.505)--(10.707,2.494)--(10.715,2.483)%
  --(10.724,2.472)--(10.732,2.461)--(10.741,2.451)--(10.750,2.440)--(10.758,2.429)--(10.767,2.419)%
  --(10.775,2.407)--(10.784,2.394)--(10.792,2.382)--(10.801,2.370)--(10.809,2.357)--(10.818,2.345)%
  --(10.827,2.332)--(10.835,2.320)--(10.844,2.307)--(10.852,2.295)--(10.861,2.283)--(10.869,2.270)%
  --(10.878,2.258)--(10.886,2.245)--(10.895,2.233)--(10.904,2.220)--(10.912,2.208)--(10.921,2.196)%
  --(10.929,2.183)--(10.938,2.171)--(10.946,2.158)--(10.955,2.146)--(10.963,2.133)--(10.972,2.121)%
  --(10.981,2.107)--(10.989,2.092)--(10.998,2.076)--(11.006,2.061)--(11.015,2.046)--(11.023,2.030)%
  --(11.032,2.015)--(11.040,2.000)--(11.049,1.984)--(11.057,1.969)--(11.066,1.953)--(11.075,1.937)%
  --(11.083,1.921)--(11.092,1.905)--(11.100,1.889)--(11.109,1.873)--(11.117,1.857)--(11.126,1.841)%
  --(11.134,1.825)--(11.143,1.806)--(11.152,1.786)--(11.160,1.766)--(11.169,1.747)--(11.177,1.727)%
  --(11.186,1.708)--(11.194,1.690)--(11.203,1.672)--(11.211,1.651)--(11.220,1.629)--(11.229,1.607)%
  --(11.237,1.584)--(11.246,1.562)--(11.254,1.540)--(11.263,1.517)--(11.271,1.492)--(11.280,1.467)%
  --(11.288,1.442)--(11.297,1.418)--(11.306,1.393)--(11.314,1.368)--(11.323,1.336)--(11.331,1.300)%
  --(11.340,1.264)--(11.348,1.229)--(11.357,1.186)--(11.365,1.145)--(11.374,1.104)--(11.382,1.038)%
  --(11.391,0.974)--(11.400,0.848);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/radii_squ_50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 19:20:44
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,0.616)--(0.648,0.616);
\node[gp node right] at (0.644,0.616) {$0$};
\draw[gp path] (0.828,2.039)--(0.648,2.039);
\node[gp node right] at (0.644,2.039) {$10$};
\draw[gp path] (0.828,3.461)--(0.648,3.461);
\node[gp node right] at (0.644,3.461) {$20$};
\draw[gp path] (0.828,4.884)--(0.648,4.884);
\node[gp node right] at (0.644,4.884) {$30$};
\draw[gp path] (0.828,6.307)--(0.648,6.307);
\node[gp node right] at (0.644,6.307) {$40$};
\draw[gp path] (0.828,7.730)--(0.648,7.730);
\node[gp node right] at (0.644,7.730) {$50$};
\draw[gp path] (0.828,0.616)--(0.828,0.436);
\node[gp node center] at (0.828,0.308) {$0$};
\draw[gp path] (2.539,0.616)--(2.539,0.436);
\node[gp node center] at (2.539,0.308) {$200$};
\draw[gp path] (4.249,0.616)--(4.249,0.436);
\node[gp node center] at (4.249,0.308) {$400$};
\draw[gp path] (5.960,0.616)--(5.960,0.436);
\node[gp node center] at (5.960,0.308) {$600$};
\draw[gp path] (7.670,0.616)--(7.670,0.436);
\node[gp node center] at (7.670,0.308) {$800$};
\draw[gp path] (9.381,0.616)--(9.381,0.436);
\node[gp node center] at (9.381,0.308) {$1000$};
\draw[gp path] (11.092,0.616)--(11.092,0.436);
\node[gp node center] at (11.092,0.308) {$1200$};
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.828,0.616)--(11.947,0.616);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
\node[gp node right] at (10.479,8.107) {$\sqrt{R_0^2-2t}$}; % R_0=50
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{rgb color={1,.5,.5}}
\gpsetdashtype{gp dt 4} % was 2
\gpsetlinewidth{6.00} % was 4
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (0.828,7.730)--(0.940,7.692)--(1.053,7.655)--(1.165,7.617)--(1.277,7.579)%
  --(1.390,7.540)--(1.502,7.502)--(1.614,7.463)--(1.727,7.424)--(1.839,7.385)--(1.951,7.346)%
  --(2.063,7.306)--(2.176,7.266)--(2.288,7.226)--(2.400,7.186)--(2.513,7.145)--(2.625,7.104)%
  --(2.737,7.063)--(2.850,7.022)--(2.962,6.980)--(3.074,6.938)--(3.187,6.896)--(3.299,6.854)%
  --(3.411,6.811)--(3.524,6.768)--(3.636,6.725)--(3.748,6.681)--(3.860,6.637)--(3.973,6.593)%
  --(4.085,6.548)--(4.197,6.503)--(4.310,6.458)--(4.422,6.412)--(4.534,6.366)--(4.647,6.319)%
  --(4.759,6.273)--(4.871,6.225)--(4.984,6.178)--(5.096,6.130)--(5.208,6.081)--(5.321,6.033)%
  --(5.433,5.983)--(5.545,5.934)--(5.657,5.883)--(5.770,5.833)--(5.882,5.781)--(5.994,5.730)%
  --(6.107,5.678)--(6.219,5.625)--(6.331,5.571)--(6.444,5.517)--(6.556,5.463)--(6.668,5.408)%
  --(6.781,5.352)--(6.893,5.295)--(7.005,5.238)--(7.118,5.180)--(7.230,5.122)--(7.342,5.062)%
  --(7.454,5.002)--(7.567,4.941)--(7.679,4.879)--(7.791,4.817)--(7.904,4.753)--(8.016,4.688)%
  --(8.128,4.622)--(8.241,4.555)--(8.353,4.487)--(8.465,4.418)--(8.578,4.347)--(8.690,4.276)%
  --(8.802,4.202)--(8.915,4.127)--(9.027,4.051)--(9.139,3.972)--(9.251,3.892)--(9.364,3.810)%
  --(9.476,3.726)--(9.588,3.639)--(9.701,3.550)--(9.813,3.458)--(9.925,3.363)--(10.038,3.264)%
  --(10.150,3.162)--(10.262,3.055)--(10.375,2.944)--(10.487,2.827)--(10.599,2.703)--(10.712,2.571)%
  --(10.824,2.430)--(10.936,2.277)--(11.048,2.109)--(11.161,1.919)--(11.273,1.696)--(11.385,1.412)%
  --(11.498,0.936);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {computed radius};
%\gpcolor{rgb color={0.000,0.620,0.451}}
\gpcolor{rgb color={0,0,0}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (0.828,7.730)--(0.837,7.727)--(0.845,7.724)--(0.854,7.721)--(0.862,7.718)%
  --(0.871,7.715)--(0.879,7.712)--(0.888,7.710)--(0.896,7.707)--(0.905,7.704)--(0.914,7.701)%
  --(0.922,7.698)--(0.931,7.695)--(0.939,7.692)--(0.948,7.689)--(0.956,7.687)--(0.965,7.684)%
  --(0.973,7.681)--(0.982,7.678)--(0.991,7.675)--(0.999,7.672)--(1.008,7.669)--(1.016,7.666)%
  --(1.025,7.664)--(1.033,7.661)--(1.042,7.658)--(1.050,7.655)--(1.059,7.652)--(1.067,7.649)%
  --(1.076,7.646)--(1.085,7.643)--(1.093,7.641)--(1.102,7.638)--(1.110,7.635)--(1.119,7.632)%
  --(1.127,7.629)--(1.136,7.626)--(1.144,7.623)--(1.153,7.620)--(1.162,7.618)--(1.170,7.615)%
  --(1.179,7.612)--(1.187,7.609)--(1.196,7.606)--(1.204,7.603)--(1.213,7.600)--(1.221,7.597)%
  --(1.230,7.595)--(1.239,7.592)--(1.247,7.589)--(1.256,7.586)--(1.264,7.583)--(1.273,7.580)%
  --(1.281,7.577)--(1.290,7.574)--(1.298,7.571)--(1.307,7.568)--(1.316,7.565)--(1.324,7.562)%
  --(1.333,7.559)--(1.341,7.557)--(1.350,7.554)--(1.358,7.551)--(1.367,7.548)--(1.375,7.545)%
  --(1.384,7.542)--(1.393,7.539)--(1.401,7.536)--(1.410,7.533)--(1.418,7.530)--(1.427,7.527)%
  --(1.435,7.524)--(1.444,7.521)--(1.452,7.518)--(1.461,7.515)--(1.469,7.513)--(1.478,7.510)%
  --(1.487,7.507)--(1.495,7.504)--(1.504,7.501)--(1.512,7.498)--(1.521,7.495)--(1.529,7.492)%
  --(1.538,7.489)--(1.546,7.486)--(1.555,7.483)--(1.564,7.480)--(1.572,7.477)--(1.581,7.474)%
  --(1.589,7.471)--(1.598,7.469)--(1.606,7.466)--(1.615,7.463)--(1.623,7.460)--(1.632,7.457)%
  --(1.641,7.454)--(1.649,7.451)--(1.658,7.448)--(1.666,7.445)--(1.675,7.442)--(1.683,7.439)%
  --(1.692,7.436)--(1.700,7.433)--(1.709,7.430)--(1.718,7.427)--(1.726,7.424)--(1.735,7.421)%
  --(1.743,7.418)--(1.752,7.415)--(1.760,7.412)--(1.769,7.409)--(1.777,7.406)--(1.786,7.403)%
  --(1.794,7.400)--(1.803,7.397)--(1.812,7.394)--(1.820,7.391)--(1.829,7.388)--(1.837,7.385)%
  --(1.846,7.382)--(1.854,7.379)--(1.863,7.376)--(1.871,7.373)--(1.880,7.370)--(1.889,7.367)%
  --(1.897,7.364)--(1.906,7.361)--(1.914,7.358)--(1.923,7.355)--(1.931,7.352)--(1.940,7.349)%
  --(1.948,7.346)--(1.957,7.343)--(1.966,7.340)--(1.974,7.337)--(1.983,7.334)--(1.991,7.331)%
  --(2.000,7.328)--(2.008,7.325)--(2.017,7.322)--(2.025,7.319)--(2.034,7.316)--(2.043,7.313)%
  --(2.051,7.310)--(2.060,7.307)--(2.068,7.304)--(2.077,7.301)--(2.085,7.298)--(2.094,7.295)%
  --(2.102,7.292)--(2.111,7.289)--(2.120,7.286)--(2.128,7.283)--(2.137,7.280)--(2.145,7.277)%
  --(2.154,7.274)--(2.162,7.271)--(2.171,7.267)--(2.179,7.264)--(2.188,7.261)--(2.196,7.258)%
  --(2.205,7.255)--(2.214,7.252)--(2.222,7.249)--(2.231,7.246)--(2.239,7.243)--(2.248,7.240)%
  --(2.256,7.237)--(2.265,7.234)--(2.273,7.231)--(2.282,7.228)--(2.291,7.225)--(2.299,7.222)%
  --(2.308,7.218)--(2.316,7.215)--(2.325,7.212)--(2.333,7.209)--(2.342,7.206)--(2.350,7.203)%
  --(2.359,7.200)--(2.368,7.197)--(2.376,7.194)--(2.385,7.191)--(2.393,7.188)--(2.402,7.185)%
  --(2.410,7.182)--(2.419,7.179)--(2.427,7.176)--(2.436,7.173)--(2.445,7.170)--(2.453,7.166)%
  --(2.462,7.163)--(2.470,7.160)--(2.479,7.157)--(2.487,7.154)--(2.496,7.151)--(2.504,7.148)%
  --(2.513,7.145)--(2.522,7.142)--(2.530,7.138)--(2.539,7.135)--(2.547,7.132)--(2.556,7.129)%
  --(2.564,7.126)--(2.573,7.123)--(2.581,7.120)--(2.590,7.117)--(2.598,7.113)--(2.607,7.110)%
  --(2.616,7.107)--(2.624,7.104)--(2.633,7.101)--(2.641,7.098)--(2.650,7.095)--(2.658,7.091)%
  --(2.667,7.088)--(2.675,7.085)--(2.684,7.082)--(2.693,7.079)--(2.701,7.076)--(2.710,7.073)%
  --(2.718,7.070)--(2.727,7.066)--(2.735,7.063)--(2.744,7.060)--(2.752,7.057)--(2.761,7.054)%
  --(2.770,7.051)--(2.778,7.048)--(2.787,7.045)--(2.795,7.041)--(2.804,7.038)--(2.812,7.035)%
  --(2.821,7.032)--(2.829,7.029)--(2.838,7.026)--(2.847,7.023)--(2.855,7.020)--(2.864,7.016)%
  --(2.872,7.013)--(2.881,7.010)--(2.889,7.007)--(2.898,7.004)--(2.906,7.000)--(2.915,6.997)%
  --(2.924,6.994)--(2.932,6.991)--(2.941,6.988)--(2.949,6.984)--(2.958,6.981)--(2.966,6.978)%
  --(2.975,6.975)--(2.983,6.972)--(2.992,6.968)--(3.000,6.965)--(3.009,6.962)--(3.018,6.959)%
  --(3.026,6.956)--(3.035,6.952)--(3.043,6.949)--(3.052,6.946)--(3.060,6.943)--(3.069,6.940)%
  --(3.077,6.936)--(3.086,6.933)--(3.095,6.930)--(3.103,6.927)--(3.112,6.924)--(3.120,6.920)%
  --(3.129,6.917)--(3.137,6.914)--(3.146,6.911)--(3.154,6.908)--(3.163,6.904)--(3.172,6.901)%
  --(3.180,6.898)--(3.189,6.895)--(3.197,6.892)--(3.206,6.888)--(3.214,6.885)--(3.223,6.882)%
  --(3.231,6.879)--(3.240,6.876)--(3.249,6.872)--(3.257,6.869)--(3.266,6.866)--(3.274,6.863)%
  --(3.283,6.859)--(3.291,6.856)--(3.300,6.853)--(3.308,6.849)--(3.317,6.846)--(3.325,6.843)%
  --(3.334,6.840)--(3.343,6.836)--(3.351,6.833)--(3.360,6.830)--(3.368,6.827)--(3.377,6.823)%
  --(3.385,6.820)--(3.394,6.817)--(3.402,6.813)--(3.411,6.810)--(3.420,6.807)--(3.428,6.804)%
  --(3.437,6.800)--(3.445,6.797)--(3.454,6.794)--(3.462,6.791)--(3.471,6.787)--(3.479,6.784)%
  --(3.488,6.781)--(3.497,6.777)--(3.505,6.774)--(3.514,6.771)--(3.522,6.768)--(3.531,6.764)%
  --(3.539,6.761)--(3.548,6.758)--(3.556,6.755)--(3.565,6.751)--(3.574,6.748)--(3.582,6.745)%
  --(3.591,6.741)--(3.599,6.738)--(3.608,6.735)--(3.616,6.732)--(3.625,6.728)--(3.633,6.725)%
  --(3.642,6.722)--(3.651,6.718)--(3.659,6.715)--(3.668,6.712)--(3.676,6.708)--(3.685,6.705)%
  --(3.693,6.701)--(3.702,6.698)--(3.710,6.695)--(3.719,6.691)--(3.727,6.688)--(3.736,6.685)%
  --(3.745,6.681)--(3.753,6.678)--(3.762,6.675)--(3.770,6.671)--(3.779,6.668)--(3.787,6.665)%
  --(3.796,6.661)--(3.804,6.658)--(3.813,6.655)--(3.822,6.651)--(3.830,6.648)--(3.839,6.645)%
  --(3.847,6.641)--(3.856,6.638)--(3.864,6.635)--(3.873,6.631)--(3.881,6.628)--(3.890,6.624)%
  --(3.899,6.621)--(3.907,6.618)--(3.916,6.614)--(3.924,6.611)--(3.933,6.608)--(3.941,6.604)%
  --(3.950,6.601)--(3.958,6.598)--(3.967,6.594)--(3.976,6.591)--(3.984,6.587)--(3.993,6.584)%
  --(4.001,6.581)--(4.010,6.577)--(4.018,6.574)--(4.027,6.570)--(4.035,6.567)--(4.044,6.563)%
  --(4.053,6.560)--(4.061,6.557)--(4.070,6.553)--(4.078,6.550)--(4.087,6.546)--(4.095,6.543)%
  --(4.104,6.539)--(4.112,6.536)--(4.121,6.533)--(4.129,6.529)--(4.138,6.526)--(4.147,6.522)%
  --(4.155,6.519)--(4.164,6.515)--(4.172,6.512)--(4.181,6.509)--(4.189,6.505)--(4.198,6.502)%
  --(4.206,6.498)--(4.215,6.495)--(4.224,6.491)--(4.232,6.488)--(4.241,6.485)--(4.249,6.481)%
  --(4.258,6.478)--(4.266,6.474)--(4.275,6.471)--(4.283,6.467)--(4.292,6.464)--(4.301,6.461)%
  --(4.309,6.457)--(4.318,6.454)--(4.326,6.450)--(4.335,6.447)--(4.343,6.443)--(4.352,6.440)%
  --(4.360,6.436)--(4.369,6.433)--(4.378,6.429)--(4.386,6.426)--(4.395,6.422)--(4.403,6.419)%
  --(4.412,6.415)--(4.420,6.412)--(4.429,6.408)--(4.437,6.405)--(4.446,6.401)--(4.455,6.398)%
  --(4.463,6.394)--(4.472,6.391)--(4.480,6.387)--(4.489,6.384)--(4.497,6.380)--(4.506,6.377)%
  --(4.514,6.373)--(4.523,6.370)--(4.531,6.366)--(4.540,6.362)--(4.549,6.359)--(4.557,6.355)%
  --(4.566,6.352)--(4.574,6.348)--(4.583,6.345)--(4.591,6.341)--(4.600,6.338)--(4.608,6.334)%
  --(4.617,6.331)--(4.626,6.327)--(4.634,6.324)--(4.643,6.320)--(4.651,6.317)--(4.660,6.313)%
  --(4.668,6.310)--(4.677,6.306)--(4.685,6.303)--(4.694,6.299)--(4.703,6.295)--(4.711,6.292)%
  --(4.720,6.288)--(4.728,6.285)--(4.737,6.281)--(4.745,6.277)--(4.754,6.274)--(4.762,6.270)%
  --(4.771,6.267)--(4.780,6.263)--(4.788,6.259)--(4.797,6.256)--(4.805,6.252)--(4.814,6.249)%
  --(4.822,6.245)--(4.831,6.241)--(4.839,6.238)--(4.848,6.234)--(4.856,6.231)--(4.865,6.227)%
  --(4.874,6.223)--(4.882,6.220)--(4.891,6.216)--(4.899,6.213)--(4.908,6.209)--(4.916,6.205)%
  --(4.925,6.202)--(4.933,6.198)--(4.942,6.195)--(4.951,6.191)--(4.959,6.187)--(4.968,6.184)%
  --(4.976,6.180)--(4.985,6.176)--(4.993,6.173)--(5.002,6.169)--(5.010,6.166)--(5.019,6.162)%
  --(5.028,6.158)--(5.036,6.155)--(5.045,6.151)--(5.053,6.147)--(5.062,6.144)--(5.070,6.140)%
  --(5.079,6.136)--(5.087,6.132)--(5.096,6.129)--(5.105,6.125)--(5.113,6.121)--(5.122,6.118)%
  --(5.130,6.114)--(5.139,6.110)--(5.147,6.107)--(5.156,6.103)--(5.164,6.099)--(5.173,6.095)%
  --(5.182,6.092)--(5.190,6.088)--(5.199,6.084)--(5.207,6.081)--(5.216,6.077)--(5.224,6.073)%
  --(5.233,6.070)--(5.241,6.066)--(5.250,6.062)--(5.258,6.059)--(5.267,6.055)--(5.276,6.051)%
  --(5.284,6.047)--(5.293,6.044)--(5.301,6.040)--(5.310,6.036)--(5.318,6.033)--(5.327,6.029)%
  --(5.335,6.025)--(5.344,6.021)--(5.353,6.018)--(5.361,6.014)--(5.370,6.010)--(5.378,6.006)%
  --(5.387,6.002)--(5.395,5.999)--(5.404,5.995)--(5.412,5.991)--(5.421,5.987)--(5.430,5.983)%
  --(5.438,5.980)--(5.447,5.976)--(5.455,5.972)--(5.464,5.968)--(5.472,5.965)--(5.481,5.961)%
  --(5.489,5.957)--(5.498,5.953)--(5.507,5.949)--(5.515,5.946)--(5.524,5.942)--(5.532,5.938)%
  --(5.541,5.934)--(5.549,5.930)--(5.558,5.927)--(5.566,5.923)--(5.575,5.919)--(5.584,5.915)%
  --(5.592,5.911)--(5.601,5.908)--(5.609,5.904)--(5.618,5.900)--(5.626,5.896)--(5.635,5.892)%
  --(5.643,5.889)--(5.652,5.885)--(5.660,5.881)--(5.669,5.877)--(5.678,5.873)--(5.686,5.869)%
  --(5.695,5.865)--(5.703,5.862)--(5.712,5.858)--(5.720,5.854)--(5.729,5.850)--(5.737,5.846)%
  --(5.746,5.842)--(5.755,5.838)--(5.763,5.834)--(5.772,5.830)--(5.780,5.826)--(5.789,5.823)%
  --(5.797,5.819)--(5.806,5.815)--(5.814,5.811)--(5.823,5.807)--(5.832,5.803)--(5.840,5.799)%
  --(5.849,5.795)--(5.857,5.791)--(5.866,5.787)--(5.874,5.784)--(5.883,5.780)--(5.891,5.776)%
  --(5.900,5.772)--(5.909,5.768)--(5.917,5.764)--(5.926,5.760)--(5.934,5.756)--(5.943,5.752)%
  --(5.951,5.748)--(5.960,5.745)--(5.968,5.741)--(5.977,5.737)--(5.986,5.733)--(5.994,5.729)%
  --(6.003,5.725)--(6.011,5.721)--(6.020,5.717)--(6.028,5.713)--(6.037,5.709)--(6.045,5.705)%
  --(6.054,5.701)--(6.062,5.697)--(6.071,5.693)--(6.080,5.689)--(6.088,5.685)--(6.097,5.681)%
  --(6.105,5.677)--(6.114,5.673)--(6.122,5.669)--(6.131,5.665)--(6.139,5.661)--(6.148,5.657)%
  --(6.157,5.653)--(6.165,5.648)--(6.174,5.644)--(6.182,5.640)--(6.191,5.636)--(6.199,5.632)%
  --(6.208,5.628)--(6.216,5.624)--(6.225,5.620)--(6.234,5.616)--(6.242,5.612)--(6.251,5.608)%
  --(6.259,5.604)--(6.268,5.600)--(6.276,5.596)--(6.285,5.592)--(6.293,5.588)--(6.302,5.584)%
  --(6.311,5.580)--(6.319,5.576)--(6.328,5.572)--(6.336,5.568)--(6.345,5.563)--(6.353,5.559)%
  --(6.362,5.555)--(6.370,5.551)--(6.379,5.547)--(6.387,5.543)--(6.396,5.539)--(6.405,5.535)%
  --(6.413,5.530)--(6.422,5.526)--(6.430,5.522)--(6.439,5.518)--(6.447,5.514)--(6.456,5.510)%
  --(6.464,5.506)--(6.473,5.502)--(6.482,5.497)--(6.490,5.493)--(6.499,5.489)--(6.507,5.485)%
  --(6.516,5.481)--(6.524,5.477)--(6.533,5.473)--(6.541,5.469)--(6.550,5.464)--(6.559,5.460)%
  --(6.567,5.456)--(6.576,5.452)--(6.584,5.448)--(6.593,5.443)--(6.601,5.439)--(6.610,5.435)%
  --(6.618,5.431)--(6.627,5.426)--(6.636,5.422)--(6.644,5.418)--(6.653,5.414)--(6.661,5.409)%
  --(6.670,5.405)--(6.678,5.401)--(6.687,5.397)--(6.695,5.392)--(6.704,5.388)--(6.713,5.384)%
  --(6.721,5.380)--(6.730,5.375)--(6.738,5.371)--(6.747,5.367)--(6.755,5.363)--(6.764,5.358)%
  --(6.772,5.354)--(6.781,5.350)--(6.789,5.346)--(6.798,5.341)--(6.807,5.337)--(6.815,5.333)%
  --(6.824,5.329)--(6.832,5.324)--(6.841,5.320)--(6.849,5.316)--(6.858,5.312)--(6.866,5.307)%
  --(6.875,5.303)--(6.884,5.299)--(6.892,5.294)--(6.901,5.290)--(6.909,5.285)--(6.918,5.281)%
  --(6.926,5.277)--(6.935,5.272)--(6.943,5.268)--(6.952,5.264)--(6.961,5.259)--(6.969,5.255)%
  --(6.978,5.250)--(6.986,5.246)--(6.995,5.242)--(7.003,5.237)--(7.012,5.233)--(7.020,5.229)%
  --(7.029,5.224)--(7.038,5.220)--(7.046,5.215)--(7.055,5.211)--(7.063,5.207)--(7.072,5.202)%
  --(7.080,5.198)--(7.089,5.193)--(7.097,5.189)--(7.106,5.185)--(7.115,5.180)--(7.123,5.176)%
  --(7.132,5.172)--(7.140,5.167)--(7.149,5.163)--(7.157,5.158)--(7.166,5.154)--(7.174,5.149)%
  --(7.183,5.144)--(7.191,5.140)--(7.200,5.135)--(7.209,5.131)--(7.217,5.126)--(7.226,5.122)%
  --(7.234,5.117)--(7.243,5.113)--(7.251,5.108)--(7.260,5.104)--(7.268,5.099)--(7.277,5.095)%
  --(7.286,5.090)--(7.294,5.086)--(7.303,5.081)--(7.311,5.077)--(7.320,5.072)--(7.328,5.068)%
  --(7.337,5.063)--(7.345,5.059)--(7.354,5.054)--(7.363,5.050)--(7.371,5.045)--(7.380,5.041)%
  --(7.388,5.036)--(7.397,5.032)--(7.405,5.027)--(7.414,5.022)--(7.422,5.018)--(7.431,5.013)%
  --(7.440,5.008)--(7.448,5.004)--(7.457,4.999)--(7.465,4.994)--(7.474,4.990)--(7.482,4.985)%
  --(7.491,4.980)--(7.499,4.976)--(7.508,4.971)--(7.517,4.966)--(7.525,4.962)--(7.534,4.957)%
  --(7.542,4.952)--(7.551,4.948)--(7.559,4.943)--(7.568,4.938)--(7.576,4.934)--(7.585,4.929)%
  --(7.593,4.924)--(7.602,4.920)--(7.611,4.915)--(7.619,4.910)--(7.628,4.906)--(7.636,4.901)%
  --(7.645,4.896)--(7.653,4.892)--(7.662,4.887)--(7.670,4.882)--(7.679,4.877)--(7.688,4.873)%
  --(7.696,4.868)--(7.705,4.863)--(7.713,4.858)--(7.722,4.853)--(7.730,4.848)--(7.739,4.844)%
  --(7.747,4.839)--(7.756,4.834)--(7.765,4.829)--(7.773,4.824)--(7.782,4.820)--(7.790,4.815)%
  --(7.799,4.810)--(7.807,4.805)--(7.816,4.800)--(7.824,4.795)--(7.833,4.791)--(7.842,4.786)%
  --(7.850,4.781)--(7.859,4.776)--(7.867,4.771)--(7.876,4.766)--(7.884,4.762)--(7.893,4.757)%
  --(7.901,4.752)--(7.910,4.747)--(7.919,4.742)--(7.927,4.737)--(7.936,4.732)--(7.944,4.727)%
  --(7.953,4.722)--(7.961,4.717)--(7.970,4.712)--(7.978,4.707)--(7.987,4.702)--(7.995,4.697)%
  --(8.004,4.692)--(8.013,4.687)--(8.021,4.682)--(8.030,4.677)--(8.038,4.672)--(8.047,4.667)%
  --(8.055,4.662)--(8.064,4.657)--(8.072,4.652)--(8.081,4.647)--(8.090,4.642)--(8.098,4.637)%
  --(8.107,4.632)--(8.115,4.627)--(8.124,4.622)--(8.132,4.617)--(8.141,4.612)--(8.149,4.608)%
  --(8.158,4.603)--(8.167,4.597)--(8.175,4.592)--(8.184,4.587)--(8.192,4.582)--(8.201,4.577)%
  --(8.209,4.571)--(8.218,4.566)--(8.226,4.561)--(8.235,4.556)--(8.244,4.551)--(8.252,4.546)%
  --(8.261,4.540)--(8.269,4.535)--(8.278,4.530)--(8.286,4.525)--(8.295,4.520)--(8.303,4.515)%
  --(8.312,4.509)--(8.320,4.504)--(8.329,4.499)--(8.338,4.494)--(8.346,4.489)--(8.355,4.483)%
  --(8.363,4.478)--(8.372,4.473)--(8.380,4.468)--(8.389,4.463)--(8.397,4.458)--(8.406,4.452)%
  --(8.415,4.447)--(8.423,4.441)--(8.432,4.436)--(8.440,4.431)--(8.449,4.425)--(8.457,4.420)%
  --(8.466,4.415)--(8.474,4.409)--(8.483,4.404)--(8.492,4.399)--(8.500,4.393)--(8.509,4.388)%
  --(8.517,4.382)--(8.526,4.377)--(8.534,4.372)--(8.543,4.366)--(8.551,4.361)--(8.560,4.356)%
  --(8.569,4.350)--(8.577,4.345)--(8.586,4.339)--(8.594,4.334)--(8.603,4.329)--(8.611,4.323)%
  --(8.620,4.318)--(8.628,4.312)--(8.637,4.307)--(8.646,4.301)--(8.654,4.296)--(8.663,4.290)%
  --(8.671,4.284)--(8.680,4.279)--(8.688,4.273)--(8.697,4.268)--(8.705,4.262)--(8.714,4.257)%
  --(8.722,4.251)--(8.731,4.245)--(8.740,4.240)--(8.748,4.234)--(8.757,4.229)--(8.765,4.223)%
  --(8.774,4.217)--(8.782,4.212)--(8.791,4.206)--(8.799,4.201)--(8.808,4.195)--(8.817,4.190)%
  --(8.825,4.184)--(8.834,4.178)--(8.842,4.173)--(8.851,4.167)--(8.859,4.161)--(8.868,4.155)%
  --(8.876,4.149)--(8.885,4.144)--(8.894,4.138)--(8.902,4.132)--(8.911,4.126)--(8.919,4.120)%
  --(8.928,4.115)--(8.936,4.109)--(8.945,4.103)--(8.953,4.097)--(8.962,4.091)--(8.971,4.085)%
  --(8.979,4.080)--(8.988,4.074)--(8.996,4.068)--(9.005,4.062)--(9.013,4.056)--(9.022,4.051)%
  --(9.030,4.045)--(9.039,4.039)--(9.048,4.033)--(9.056,4.027)--(9.065,4.021)--(9.073,4.015)%
  --(9.082,4.009)--(9.090,4.003)--(9.099,3.997)--(9.107,3.991)--(9.116,3.985)--(9.124,3.979)%
  --(9.133,3.973)--(9.142,3.967)--(9.150,3.961)--(9.159,3.954)--(9.167,3.948)--(9.176,3.942)%
  --(9.184,3.936)--(9.193,3.930)--(9.201,3.924)--(9.210,3.918)--(9.219,3.912)--(9.227,3.906)%
  --(9.236,3.900)--(9.244,3.894)--(9.253,3.888)--(9.261,3.881)--(9.270,3.875)--(9.278,3.869)%
  --(9.287,3.862)--(9.296,3.856)--(9.304,3.850)--(9.313,3.843)--(9.321,3.837)--(9.330,3.831)%
  --(9.338,3.824)--(9.347,3.818)--(9.355,3.812)--(9.364,3.805)--(9.373,3.799)--(9.381,3.793)%
  --(9.390,3.786)--(9.398,3.780)--(9.407,3.774)--(9.415,3.767)--(9.424,3.761)--(9.432,3.755)%
  --(9.441,3.748)--(9.450,3.742)--(9.458,3.735)--(9.467,3.729)--(9.475,3.722)--(9.484,3.715)%
  --(9.492,3.709)--(9.501,3.702)--(9.509,3.695)--(9.518,3.689)--(9.526,3.682)--(9.535,3.676)%
  --(9.544,3.669)--(9.552,3.662)--(9.561,3.656)--(9.569,3.649)--(9.578,3.642)--(9.586,3.636)%
  --(9.595,3.629)--(9.603,3.623)--(9.612,3.616)--(9.621,3.609)--(9.629,3.602)--(9.638,3.595)%
  --(9.646,3.589)--(9.655,3.582)--(9.663,3.575)--(9.672,3.568)--(9.680,3.561)--(9.689,3.554)%
  --(9.698,3.547)--(9.706,3.540)--(9.715,3.533)--(9.723,3.526)--(9.732,3.519)--(9.740,3.512)%
  --(9.749,3.505)--(9.757,3.498)--(9.766,3.491)--(9.775,3.484)--(9.783,3.477)--(9.792,3.470)%
  --(9.800,3.464)--(9.809,3.456)--(9.817,3.449)--(9.826,3.442)--(9.834,3.434)--(9.843,3.427)%
  --(9.851,3.420)--(9.860,3.412)--(9.869,3.405)--(9.877,3.398)--(9.886,3.390)--(9.894,3.383)%
  --(9.903,3.376)--(9.911,3.369)--(9.920,3.361)--(9.928,3.354)--(9.937,3.347)--(9.946,3.339)%
  --(9.954,3.332)--(9.963,3.325)--(9.971,3.317)--(9.980,3.309)--(9.988,3.302)--(9.997,3.294)%
  --(10.005,3.286)--(10.014,3.279)--(10.023,3.271)--(10.031,3.263)--(10.040,3.256)--(10.048,3.248)%
  --(10.057,3.240)--(10.065,3.232)--(10.074,3.225)--(10.082,3.217)--(10.091,3.209)--(10.100,3.202)%
  --(10.108,3.194)--(10.117,3.186)--(10.125,3.179)--(10.134,3.170)--(10.142,3.162)--(10.151,3.154)%
  --(10.159,3.146)--(10.168,3.138)--(10.177,3.130)--(10.185,3.122)--(10.194,3.113)--(10.202,3.105)%
  --(10.211,3.097)--(10.219,3.089)--(10.228,3.081)--(10.236,3.073)--(10.245,3.065)--(10.253,3.057)%
  --(10.262,3.048)--(10.271,3.040)--(10.279,3.032)--(10.288,3.023)--(10.296,3.014)--(10.305,3.006)%
  --(10.313,2.997)--(10.322,2.988)--(10.330,2.980)--(10.339,2.971)--(10.348,2.963)--(10.356,2.954)%
  --(10.365,2.945)--(10.373,2.937)--(10.382,2.928)--(10.390,2.919)--(10.399,2.911)--(10.407,2.902)%
  --(10.416,2.894)--(10.425,2.884)--(10.433,2.875)--(10.442,2.866)--(10.450,2.857)--(10.459,2.848)%
  --(10.467,2.838)--(10.476,2.829)--(10.484,2.820)--(10.493,2.811)--(10.502,2.802)--(10.510,2.792)%
  --(10.519,2.783)--(10.527,2.774)--(10.536,2.765)--(10.544,2.756)--(10.553,2.746)--(10.561,2.736)%
  --(10.570,2.726)--(10.579,2.716)--(10.587,2.707)--(10.596,2.697)--(10.604,2.687)--(10.613,2.677)%
  --(10.621,2.667)--(10.630,2.657)--(10.638,2.648)--(10.647,2.638)--(10.655,2.628)--(10.664,2.618)%
  --(10.673,2.608)--(10.681,2.598)--(10.690,2.587)--(10.698,2.577)--(10.707,2.566)--(10.715,2.556)%
  --(10.724,2.545)--(10.732,2.534)--(10.741,2.524)--(10.750,2.513)--(10.758,2.503)--(10.767,2.492)%
  --(10.775,2.482)--(10.784,2.471)--(10.792,2.460)--(10.801,2.448)--(10.809,2.437)--(10.818,2.426)%
  --(10.827,2.414)--(10.835,2.403)--(10.844,2.391)--(10.852,2.380)--(10.861,2.369)--(10.869,2.357)%
  --(10.878,2.346)--(10.886,2.334)--(10.895,2.322)--(10.904,2.310)--(10.912,2.297)--(10.921,2.285)%
  --(10.929,2.272)--(10.938,2.260)--(10.946,2.248)--(10.955,2.235)--(10.963,2.223)--(10.972,2.210)%
  --(10.981,2.198)--(10.989,2.186)--(10.998,2.172)--(11.006,2.158)--(11.015,2.145)--(11.023,2.131)%
  --(11.032,2.118)--(11.040,2.104)--(11.049,2.091)--(11.057,2.077)--(11.066,2.063)--(11.075,2.050)%
  --(11.083,2.035)--(11.092,2.020)--(11.100,2.005)--(11.109,1.990)--(11.117,1.975)--(11.126,1.960)%
  --(11.134,1.945)--(11.143,1.930)--(11.152,1.915)--(11.160,1.900)--(11.169,1.883)--(11.177,1.866)%
  --(11.186,1.849)--(11.194,1.832)--(11.203,1.816)--(11.211,1.799)--(11.220,1.782)--(11.229,1.765)%
  --(11.237,1.746)--(11.246,1.727)--(11.254,1.708)--(11.263,1.689)--(11.271,1.670)--(11.280,1.651)%
  --(11.288,1.632)--(11.297,1.610)--(11.306,1.588)--(11.314,1.566)--(11.323,1.544)--(11.331,1.522)%
  --(11.340,1.500)--(11.348,1.478)--(11.357,1.452)--(11.365,1.426)--(11.374,1.400)--(11.382,1.373)%
  --(11.391,1.347)--(11.400,1.315)--(11.408,1.283)--(11.417,1.251)--(11.425,1.219)--(11.434,1.178)%
  --(11.442,1.136)--(11.451,1.095)--(11.459,1.053)--(11.468,0.994)--(11.477,0.935)--(11.485,0.812);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.828,8.441)--(0.828,0.616)--(11.947,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.828cm}{0.616cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_init.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:38:22
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{rgb color={0.1,0.1,0.1}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.668,0.489)--(6.688,0.469);
\draw[gp path] (6.728,0.469)--(6.688,0.469);
\draw[gp path] (6.748,0.489)--(6.728,0.469);
\draw[gp path] (6.627,0.529)--(6.648,0.509);
\draw[gp path] (6.668,0.489)--(6.648,0.509);
\draw[gp path] (6.748,0.529)--(6.748,0.489);
\draw[gp path] (4.972,0.570)--(4.993,0.550);
\draw[gp path] (5.033,0.550)--(4.993,0.550);
\draw[gp path] (5.073,0.550)--(5.033,0.550);
\draw[gp path] (5.114,0.550)--(5.073,0.550);
\draw[gp path] (5.134,0.570)--(5.114,0.550);
\draw[gp path] (6.627,0.570)--(6.627,0.529);
\draw[gp path] (6.748,0.529)--(6.769,0.550);
\draw[gp path] (6.789,0.570)--(6.769,0.550);
\draw[gp path] (4.851,0.610)--(4.871,0.590);
\draw[gp path] (4.912,0.590)--(4.871,0.590);
\draw[gp path] (4.952,0.590)--(4.912,0.590);
\draw[gp path] (4.972,0.570)--(4.952,0.590);
\draw[gp path] (5.134,0.610)--(5.134,0.570);
\draw[gp path] (6.587,0.610)--(6.607,0.590);
\draw[gp path] (6.627,0.570)--(6.607,0.590);
\draw[gp path] (6.789,0.610)--(6.789,0.570);
\draw[gp path] (4.730,0.651)--(4.750,0.630);
\draw[gp path] (4.791,0.630)--(4.750,0.630);
\draw[gp path] (4.831,0.630)--(4.791,0.630);
\draw[gp path] (4.851,0.610)--(4.831,0.630);
\draw[gp path] (5.134,0.610)--(5.154,0.630);
\draw[gp path] (5.174,0.651)--(5.154,0.630);
\draw[gp path] (6.547,0.651)--(6.567,0.630);
\draw[gp path] (6.587,0.610)--(6.567,0.630);
\draw[gp path] (6.789,0.651)--(6.789,0.610);
\draw[gp path] (3.620,0.691)--(3.661,0.671);
\draw[gp path] (3.701,0.671)--(3.661,0.671);
\draw[gp path] (3.741,0.671)--(3.701,0.671);
\draw[gp path] (3.782,0.671)--(3.741,0.671);
\draw[gp path] (3.822,0.671)--(3.782,0.671);
\draw[gp path] (3.862,0.671)--(3.822,0.671);
\draw[gp path] (3.903,0.671)--(3.862,0.671);
\draw[gp path] (3.923,0.691)--(3.903,0.671);
\draw[gp path] (4.649,0.691)--(4.670,0.671);
\draw[gp path] (4.710,0.671)--(4.670,0.671);
\draw[gp path] (4.730,0.651)--(4.710,0.671);
\draw[gp path] (5.174,0.651)--(5.194,0.671);
\draw[gp path] (5.215,0.691)--(5.194,0.671);
\draw[gp path] (6.547,0.691)--(6.547,0.651);
\draw[gp path] (6.809,0.691)--(6.789,0.651);
\draw[gp path] (8.847,0.691)--(8.868,0.671);
\draw[gp path] (8.908,0.671)--(8.868,0.671);
\draw[gp path] (8.948,0.671)--(8.908,0.671);
\draw[gp path] (8.989,0.671)--(8.948,0.671);
\draw[gp path] (9.029,0.671)--(8.989,0.671);
\draw[gp path] (9.069,0.671)--(9.029,0.671);
\draw[gp path] (9.110,0.671)--(9.069,0.671);
\draw[gp path] (9.150,0.671)--(9.110,0.671);
\draw[gp path] (9.191,0.671)--(9.150,0.671);
\draw[gp path] (9.231,0.671)--(9.191,0.671);
\draw[gp path] (9.271,0.671)--(9.231,0.671);
\draw[gp path] (9.291,0.691)--(9.271,0.671);
\draw[gp path] (3.196,0.731)--(3.216,0.711);
\draw[gp path] (3.257,0.711)--(3.216,0.711);
\draw[gp path] (3.297,0.711)--(3.257,0.711);
\draw[gp path] (3.338,0.711)--(3.297,0.711);
\draw[gp path] (3.378,0.711)--(3.338,0.711);
\draw[gp path] (3.418,0.711)--(3.378,0.711);
\draw[gp path] (3.459,0.711)--(3.418,0.711);
\draw[gp path] (3.499,0.711)--(3.459,0.711);
\draw[gp path] (3.539,0.711)--(3.499,0.711);
\draw[gp path] (3.580,0.711)--(3.539,0.711);
\draw[gp path] (3.620,0.691)--(3.580,0.711);
\draw[gp path] (3.923,0.731)--(3.923,0.691);
\draw[gp path] (4.528,0.731)--(4.549,0.711);
\draw[gp path] (4.589,0.711)--(4.549,0.711);
\draw[gp path] (4.629,0.711)--(4.589,0.711);
\draw[gp path] (4.649,0.691)--(4.629,0.711);
\draw[gp path] (5.215,0.731)--(5.215,0.691);
\draw[gp path] (6.506,0.731)--(6.526,0.711);
\draw[gp path] (6.547,0.691)--(6.526,0.711);
\draw[gp path] (6.829,0.731)--(6.809,0.691);
\draw[gp path] (8.726,0.731)--(8.746,0.711);
\draw[gp path] (8.787,0.711)--(8.746,0.711);
\draw[gp path] (8.827,0.711)--(8.787,0.711);
\draw[gp path] (8.847,0.691)--(8.827,0.711);
\draw[gp path] (9.291,0.691)--(9.312,0.711);
\draw[gp path] (9.332,0.731)--(9.312,0.711);
\draw[gp path] (2.994,0.772)--(3.015,0.751);
\draw[gp path] (3.055,0.751)--(3.015,0.751);
\draw[gp path] (3.095,0.751)--(3.055,0.751);
\draw[gp path] (3.136,0.751)--(3.095,0.751);
\draw[gp path] (3.176,0.751)--(3.136,0.751);
\draw[gp path] (3.196,0.731)--(3.176,0.751);
\draw[gp path] (3.923,0.772)--(3.923,0.731);
\draw[gp path] (4.407,0.772)--(4.427,0.751);
\draw[gp path] (4.468,0.751)--(4.427,0.751);
\draw[gp path] (4.508,0.751)--(4.468,0.751);
\draw[gp path] (4.528,0.731)--(4.508,0.751);
\draw[gp path] (5.215,0.731)--(5.235,0.751);
\draw[gp path] (5.255,0.772)--(5.235,0.751);
\draw[gp path] (6.466,0.772)--(6.486,0.751);
\draw[gp path] (6.506,0.731)--(6.486,0.751);
\draw[gp path] (6.829,0.772)--(6.829,0.731);
\draw[gp path] (8.726,0.772)--(8.726,0.731);
\draw[gp path] (9.332,0.731)--(9.352,0.751);
\draw[gp path] (9.372,0.772)--(9.352,0.751);
\draw[gp path] (2.994,0.812)--(2.994,0.772);
\draw[gp path] (3.923,0.812)--(3.923,0.772);
\draw[gp path] (4.286,0.812)--(4.306,0.792);
\draw[gp path] (4.347,0.792)--(4.306,0.792);
\draw[gp path] (4.387,0.792)--(4.347,0.792);
\draw[gp path] (4.407,0.772)--(4.387,0.792);
\draw[gp path] (5.255,0.812)--(5.255,0.772);
\draw[gp path] (6.466,0.812)--(6.466,0.772);
\draw[gp path] (6.829,0.812)--(6.829,0.772);
\draw[gp path] (7.475,0.812)--(7.495,0.792);
\draw[gp path] (7.536,0.792)--(7.495,0.792);
\draw[gp path] (7.576,0.792)--(7.536,0.792);
\draw[gp path] (7.596,0.812)--(7.576,0.792);
\draw[gp path] (8.686,0.812)--(8.706,0.792);
\draw[gp path] (8.726,0.772)--(8.706,0.792);
\draw[gp path] (9.372,0.772)--(9.392,0.792);
\draw[gp path] (9.413,0.812)--(9.392,0.792);
\draw[gp path] (2.994,0.852)--(2.994,0.812);
\draw[gp path] (3.923,0.852)--(3.923,0.812);
\draw[gp path] (4.286,0.852)--(4.286,0.812);
\draw[gp path] (5.255,0.812)--(5.275,0.832);
\draw[gp path] (5.295,0.852)--(5.275,0.832);
\draw[gp path] (6.426,0.852)--(6.446,0.832);
\draw[gp path] (6.466,0.812)--(6.446,0.832);
\draw[gp path] (6.829,0.812)--(6.849,0.832);
\draw[gp path] (6.870,0.852)--(6.849,0.832);
\draw[gp path] (7.435,0.852)--(7.455,0.832);
\draw[gp path] (7.475,0.812)--(7.455,0.832);
\draw[gp path] (7.596,0.812)--(7.616,0.832);
\draw[gp path] (7.636,0.852)--(7.616,0.832);
\draw[gp path] (8.646,0.852)--(8.666,0.832);
\draw[gp path] (8.686,0.812)--(8.666,0.832);
\draw[gp path] (9.413,0.812)--(9.433,0.832);
\draw[gp path] (9.453,0.852)--(9.433,0.832);
\draw[gp path] (2.994,0.893)--(2.994,0.852);
\draw[gp path] (3.923,0.893)--(3.923,0.852);
\draw[gp path] (4.286,0.893)--(4.286,0.852);
\draw[gp path] (5.295,0.893)--(5.295,0.852);
\draw[gp path] (6.426,0.893)--(6.426,0.852);
\draw[gp path] (6.870,0.893)--(6.870,0.852);
\draw[gp path] (7.394,0.893)--(7.414,0.873);
\draw[gp path] (7.435,0.852)--(7.414,0.873);
\draw[gp path] (7.636,0.852)--(7.657,0.873);
\draw[gp path] (7.677,0.893)--(7.657,0.873);
\draw[gp path] (8.646,0.893)--(8.646,0.852);
\draw[gp path] (9.453,0.852)--(9.473,0.873);
\draw[gp path] (9.493,0.893)--(9.473,0.873);
\draw[gp path] (2.994,0.933)--(2.994,0.893);
\draw[gp path] (3.923,0.933)--(3.923,0.893);
\draw[gp path] (4.286,0.933)--(4.286,0.893);
\draw[gp path] (5.295,0.893)--(5.315,0.913);
\draw[gp path] (5.336,0.933)--(5.315,0.913);
\draw[gp path] (6.426,0.933)--(6.426,0.893);
\draw[gp path] (6.870,0.893)--(6.890,0.913);
\draw[gp path] (6.930,0.933)--(6.890,0.913);
\draw[gp path] (7.394,0.933)--(7.394,0.893);
\draw[gp path] (7.677,0.893)--(7.697,0.913);
\draw[gp path] (7.717,0.933)--(7.697,0.913);
\draw[gp path] (8.605,0.933)--(8.625,0.913);
\draw[gp path] (8.646,0.893)--(8.625,0.913);
\draw[gp path] (9.493,0.893)--(9.513,0.913);
\draw[gp path] (9.534,0.933)--(9.513,0.913);
\draw[gp path] (2.994,0.973)--(2.994,0.933);
\draw[gp path] (3.923,0.973)--(3.923,0.933);
\draw[gp path] (4.286,0.973)--(4.286,0.933);
\draw[gp path] (5.336,0.973)--(5.336,0.933);
\draw[gp path] (6.385,0.973)--(6.405,0.953);
\draw[gp path] (6.426,0.933)--(6.405,0.953);
\draw[gp path] (6.930,0.933)--(6.970,0.953);
\draw[gp path] (7.011,0.953)--(6.970,0.953);
\draw[gp path] (7.051,0.953)--(7.011,0.953);
\draw[gp path] (7.092,0.953)--(7.051,0.953);
\draw[gp path] (7.132,0.973)--(7.092,0.953);
\draw[gp path] (7.354,0.973)--(7.374,0.953);
\draw[gp path] (7.394,0.933)--(7.374,0.953);
\draw[gp path] (7.717,0.933)--(7.737,0.953);
\draw[gp path] (7.758,0.973)--(7.737,0.953);
\draw[gp path] (8.565,0.973)--(8.585,0.953);
\draw[gp path] (8.605,0.933)--(8.585,0.953);
\draw[gp path] (9.534,0.973)--(9.534,0.933);
\draw[gp path] (2.994,1.014)--(2.994,0.973);
\draw[gp path] (3.923,1.014)--(3.923,0.973);
\draw[gp path] (4.286,1.014)--(4.286,0.973);
\draw[gp path] (5.336,0.973)--(5.356,0.994);
\draw[gp path] (5.376,1.014)--(5.356,0.994);
\draw[gp path] (6.385,1.014)--(6.385,0.973);
\draw[gp path] (7.172,0.994)--(7.132,0.973);
\draw[gp path] (7.213,0.994)--(7.172,0.994);
\draw[gp path] (7.233,1.014)--(7.213,0.994);
\draw[gp path] (7.314,1.014)--(7.334,0.994);
\draw[gp path] (7.354,0.973)--(7.334,0.994);
\draw[gp path] (7.758,0.973)--(7.778,0.994);
\draw[gp path] (7.818,0.994)--(7.778,0.994);
\draw[gp path] (7.838,1.014)--(7.818,0.994);
\draw[gp path] (8.565,1.014)--(8.565,0.973);
\draw[gp path] (9.534,0.973)--(9.554,0.994);
\draw[gp path] (9.574,1.014)--(9.554,0.994);
\draw[gp path] (2.994,1.054)--(2.994,1.014);
\draw[gp path] (3.923,1.054)--(3.923,1.014);
\draw[gp path] (4.286,1.054)--(4.286,1.014);
\draw[gp path] (5.376,1.014)--(5.396,1.034);
\draw[gp path] (5.416,1.054)--(5.396,1.034);
\draw[gp path] (5.981,1.054)--(6.002,1.034);
\draw[gp path] (6.042,1.034)--(6.002,1.034);
\draw[gp path] (6.082,1.034)--(6.042,1.034);
\draw[gp path] (6.103,1.054)--(6.082,1.034);
\draw[gp path] (6.385,1.014)--(6.405,1.034);
\draw[gp path] (6.426,1.054)--(6.405,1.034);
\draw[gp path] (7.233,1.054)--(7.233,1.014);
\draw[gp path] (7.273,1.054)--(7.293,1.034);
\draw[gp path] (7.314,1.014)--(7.293,1.034);
\draw[gp path] (7.838,1.014)--(7.858,1.034);
\draw[gp path] (7.879,1.054)--(7.858,1.034);
\draw[gp path] (8.524,1.054)--(8.545,1.034);
\draw[gp path] (8.565,1.014)--(8.545,1.034);
\draw[gp path] (9.574,1.054)--(9.574,1.014);
\draw[gp path] (2.994,1.095)--(2.994,1.054);
\draw[gp path] (3.923,1.054)--(3.943,1.074);
\draw[gp path] (3.963,1.095)--(3.943,1.074);
\draw[gp path] (4.286,1.095)--(4.286,1.054);
\draw[gp path] (5.416,1.095)--(5.416,1.054);
\draw[gp path] (5.981,1.095)--(5.981,1.054);
\draw[gp path] (6.103,1.054)--(6.123,1.074);
\draw[gp path] (6.143,1.095)--(6.123,1.074);
\draw[gp path] (6.426,1.095)--(6.426,1.054);
\draw[gp path] (7.192,1.095)--(7.213,1.074);
\draw[gp path] (7.233,1.054)--(7.213,1.074);
\draw[gp path] (7.273,1.095)--(7.273,1.054);
\draw[gp path] (7.879,1.054)--(7.899,1.074);
\draw[gp path] (7.919,1.095)--(7.899,1.074);
\draw[gp path] (8.524,1.095)--(8.524,1.054);
\draw[gp path] (9.574,1.095)--(9.574,1.054);
\draw[gp path] (2.994,1.095)--(3.015,1.115);
\draw[gp path] (3.035,1.135)--(3.015,1.115);
\draw[gp path] (3.963,1.135)--(3.963,1.095);
\draw[gp path] (4.286,1.095)--(4.306,1.115);
\draw[gp path] (4.327,1.135)--(4.306,1.115);
\draw[gp path] (5.416,1.095)--(5.437,1.115);
\draw[gp path] (5.457,1.135)--(5.437,1.115);
\draw[gp path] (5.941,1.135)--(5.961,1.115);
\draw[gp path] (5.981,1.095)--(5.961,1.115);
\draw[gp path] (6.143,1.095)--(6.163,1.115);
\draw[gp path] (6.204,1.115)--(6.163,1.115);
\draw[gp path] (6.224,1.135)--(6.204,1.115);
\draw[gp path] (6.426,1.095)--(6.446,1.115);
\draw[gp path] (6.466,1.135)--(6.446,1.115);
\draw[gp path] (7.192,1.135)--(7.192,1.095);
\draw[gp path] (7.233,1.135)--(7.253,1.115);
\draw[gp path] (7.273,1.095)--(7.253,1.115);
\draw[gp path] (7.919,1.095)--(7.939,1.115);
\draw[gp path] (7.959,1.135)--(7.939,1.115);
\draw[gp path] (8.524,1.135)--(8.524,1.095);
\draw[gp path] (9.574,1.135)--(9.574,1.095);
\draw[gp path] (3.035,1.175)--(3.035,1.135);
\draw[gp path] (3.963,1.175)--(3.963,1.135);
\draw[gp path] (4.327,1.175)--(4.327,1.135);
\draw[gp path] (5.457,1.175)--(5.457,1.135);
\draw[gp path] (5.901,1.175)--(5.921,1.155);
\draw[gp path] (5.941,1.135)--(5.921,1.155);
\draw[gp path] (6.224,1.135)--(6.244,1.155);
\draw[gp path] (6.264,1.175)--(6.244,1.155);
\draw[gp path] (6.466,1.175)--(6.466,1.135);
\draw[gp path] (7.152,1.175)--(7.172,1.155);
\draw[gp path] (7.192,1.175)--(7.192,1.135);
\draw[gp path] (7.213,1.155)--(7.172,1.155);
\draw[gp path] (7.233,1.135)--(7.213,1.155);
\draw[gp path] (7.959,1.135)--(7.980,1.155);
\draw[gp path] (8.000,1.175)--(7.980,1.155);
\draw[gp path] (8.524,1.175)--(8.524,1.135);
\draw[gp path] (9.574,1.175)--(9.574,1.135);
\draw[gp path] (3.035,1.216)--(3.035,1.175);
\draw[gp path] (3.963,1.216)--(3.963,1.175);
\draw[gp path] (4.327,1.216)--(4.327,1.175);
\draw[gp path] (5.457,1.216)--(5.457,1.175);
\draw[gp path] (5.860,1.216)--(5.881,1.195);
\draw[gp path] (5.901,1.175)--(5.881,1.195);
\draw[gp path] (6.264,1.175)--(6.284,1.195);
\draw[gp path] (6.304,1.216)--(6.284,1.195);
\draw[gp path] (6.466,1.175)--(6.486,1.195);
\draw[gp path] (6.506,1.216)--(6.486,1.195);
\draw[gp path] (7.132,1.195)--(7.092,1.216);
\draw[gp path] (7.152,1.175)--(7.132,1.195);
\draw[gp path] (7.192,1.216)--(7.192,1.175);
\draw[gp path] (8.000,1.175)--(8.020,1.195);
\draw[gp path] (8.040,1.216)--(8.020,1.195);
\draw[gp path] (8.524,1.216)--(8.524,1.175);
\draw[gp path] (9.574,1.216)--(9.574,1.175);
\draw[gp path] (3.035,1.256)--(3.035,1.216);
\draw[gp path] (3.963,1.256)--(3.963,1.216);
\draw[gp path] (4.327,1.256)--(4.327,1.216);
\draw[gp path] (5.457,1.256)--(5.457,1.216);
\draw[gp path] (5.860,1.256)--(5.860,1.216);
\draw[gp path] (6.304,1.216)--(6.325,1.236);
\draw[gp path] (6.345,1.256)--(6.325,1.236);
\draw[gp path] (6.506,1.216)--(6.526,1.236);
\draw[gp path] (6.567,1.236)--(6.526,1.236);
\draw[gp path] (6.587,1.256)--(6.567,1.236);
\draw[gp path] (7.031,1.256)--(7.051,1.236);
\draw[gp path] (7.092,1.216)--(7.051,1.236);
\draw[gp path] (7.152,1.256)--(7.172,1.236);
\draw[gp path] (7.192,1.216)--(7.172,1.236);
\draw[gp path] (8.040,1.256)--(8.040,1.216);
\draw[gp path] (8.524,1.256)--(8.524,1.216);
\draw[gp path] (9.574,1.256)--(9.574,1.216);
\draw[gp path] (3.035,1.296)--(3.035,1.256);
\draw[gp path] (3.963,1.296)--(3.963,1.256);
\draw[gp path] (4.327,1.296)--(4.327,1.256);
\draw[gp path] (5.457,1.296)--(5.457,1.256);
\draw[gp path] (5.820,1.296)--(5.840,1.276);
\draw[gp path] (5.860,1.256)--(5.840,1.276);
\draw[gp path] (6.345,1.256)--(6.365,1.276);
\draw[gp path] (6.385,1.296)--(6.365,1.276);
\draw[gp path] (6.587,1.256)--(6.607,1.276);
\draw[gp path] (6.648,1.276)--(6.607,1.276);
\draw[gp path] (6.688,1.276)--(6.648,1.276);
\draw[gp path] (6.708,1.296)--(6.688,1.276);
\draw[gp path] (6.870,1.296)--(6.890,1.276);
\draw[gp path] (6.930,1.276)--(6.890,1.276);
\draw[gp path] (6.970,1.276)--(6.930,1.276);
\draw[gp path] (7.011,1.276)--(6.970,1.276);
\draw[gp path] (7.031,1.256)--(7.011,1.276);
\draw[gp path] (7.152,1.296)--(7.152,1.256);
\draw[gp path] (8.040,1.296)--(8.040,1.256);
\draw[gp path] (8.524,1.296)--(8.524,1.256);
\draw[gp path] (9.574,1.296)--(9.574,1.256);
\draw[gp path] (3.035,1.337)--(3.035,1.296);
\draw[gp path] (3.963,1.337)--(3.963,1.296);
\draw[gp path] (4.327,1.337)--(4.327,1.296);
\draw[gp path] (5.457,1.337)--(5.457,1.296);
\draw[gp path] (5.780,1.337)--(5.800,1.317);
\draw[gp path] (5.820,1.296)--(5.800,1.317);
\draw[gp path] (6.385,1.296)--(6.405,1.317);
\draw[gp path] (6.426,1.337)--(6.405,1.317);
\draw[gp path] (6.708,1.296)--(6.728,1.317);
\draw[gp path] (6.769,1.317)--(6.728,1.317);
\draw[gp path] (6.809,1.317)--(6.769,1.317);
\draw[gp path] (6.849,1.317)--(6.809,1.317);
\draw[gp path] (6.870,1.296)--(6.849,1.317);
\draw[gp path] (7.152,1.337)--(7.152,1.296);
\draw[gp path] (8.040,1.337)--(8.040,1.296);
\draw[gp path] (8.524,1.337)--(8.524,1.296);
\draw[gp path] (9.574,1.337)--(9.574,1.296);
\draw[gp path] (3.035,1.377)--(3.035,1.337);
\draw[gp path] (3.963,1.377)--(3.963,1.337);
\draw[gp path] (4.327,1.337)--(4.347,1.357);
\draw[gp path] (4.367,1.377)--(4.347,1.357);
\draw[gp path] (5.457,1.377)--(5.457,1.337);
\draw[gp path] (5.739,1.377)--(5.759,1.357);
\draw[gp path] (5.780,1.337)--(5.759,1.357);
\draw[gp path] (6.426,1.337)--(6.446,1.357);
\draw[gp path] (6.466,1.377)--(6.446,1.357);
\draw[gp path] (7.152,1.377)--(7.152,1.337);
\draw[gp path] (8.040,1.377)--(8.040,1.337);
\draw[gp path] (8.524,1.377)--(8.524,1.337);
\draw[gp path] (9.574,1.377)--(9.574,1.337);
\draw[gp path] (3.035,1.417)--(3.035,1.377);
\draw[gp path] (3.963,1.417)--(3.963,1.377);
\draw[gp path] (4.367,1.417)--(4.367,1.377);
\draw[gp path] (5.457,1.417)--(5.457,1.377);
\draw[gp path] (5.699,1.417)--(5.719,1.397);
\draw[gp path] (5.739,1.377)--(5.719,1.397);
\draw[gp path] (6.466,1.377)--(6.486,1.397);
\draw[gp path] (6.506,1.417)--(6.486,1.397);
\draw[gp path] (7.152,1.417)--(7.152,1.377);
\draw[gp path] (8.000,1.417)--(8.020,1.397);
\draw[gp path] (8.040,1.377)--(8.020,1.397);
\draw[gp path] (8.524,1.417)--(8.524,1.377);
\draw[gp path] (9.574,1.417)--(9.574,1.377);
\draw[gp path] (3.035,1.458)--(3.035,1.417);
\draw[gp path] (3.963,1.458)--(3.963,1.417);
\draw[gp path] (4.367,1.417)--(4.387,1.438);
\draw[gp path] (4.407,1.458)--(4.387,1.438);
\draw[gp path] (5.457,1.458)--(5.457,1.417);
\draw[gp path] (5.699,1.458)--(5.699,1.417);
\draw[gp path] (6.506,1.417)--(6.526,1.438);
\draw[gp path] (6.547,1.458)--(6.526,1.438);
\draw[gp path] (7.152,1.417)--(7.172,1.438);
\draw[gp path] (7.192,1.458)--(7.172,1.438);
\draw[gp path] (8.000,1.458)--(8.000,1.417);
\draw[gp path] (8.524,1.458)--(8.524,1.417);
\draw[gp path] (9.574,1.458)--(9.574,1.417);
\draw[gp path] (3.035,1.498)--(3.035,1.458);
\draw[gp path] (3.963,1.458)--(3.983,1.478);
\draw[gp path] (4.004,1.498)--(3.983,1.478);
\draw[gp path] (4.407,1.498)--(4.407,1.458);
\draw[gp path] (5.457,1.498)--(5.457,1.458);
\draw[gp path] (5.699,1.498)--(5.699,1.458);
\draw[gp path] (6.547,1.498)--(6.547,1.458);
\draw[gp path] (7.192,1.498)--(7.192,1.458);
\draw[gp path] (7.959,1.498)--(7.980,1.478);
\draw[gp path] (8.000,1.458)--(7.980,1.478);
\draw[gp path] (8.524,1.498)--(8.524,1.458);
\draw[gp path] (9.534,1.498)--(9.554,1.478);
\draw[gp path] (9.574,1.458)--(9.554,1.478);
\draw[gp path] (3.035,1.498)--(3.055,1.518);
\draw[gp path] (3.075,1.539)--(3.055,1.518);
\draw[gp path] (4.004,1.539)--(4.004,1.498);
\draw[gp path] (4.407,1.498)--(4.427,1.518);
\draw[gp path] (4.448,1.539)--(4.427,1.518);
\draw[gp path] (5.457,1.498)--(5.477,1.518);
\draw[gp path] (5.497,1.539)--(5.477,1.518);
\draw[gp path] (5.659,1.539)--(5.679,1.518);
\draw[gp path] (5.699,1.498)--(5.679,1.518);
\draw[gp path] (6.547,1.539)--(6.547,1.498);
\draw[gp path] (7.192,1.498)--(7.213,1.518);
\draw[gp path] (7.233,1.539)--(7.213,1.518);
\draw[gp path] (7.919,1.539)--(7.939,1.518);
\draw[gp path] (7.959,1.498)--(7.939,1.518);
\draw[gp path] (8.524,1.498)--(8.545,1.518);
\draw[gp path] (8.585,1.518)--(8.545,1.518);
\draw[gp path] (8.605,1.539)--(8.585,1.518);
\draw[gp path] (9.534,1.539)--(9.534,1.498);
\draw[gp path] (3.075,1.579)--(3.075,1.539);
\draw[gp path] (4.004,1.579)--(4.004,1.539);
\draw[gp path] (4.448,1.579)--(4.448,1.539);
\draw[gp path] (5.497,1.579)--(5.497,1.539);
\draw[gp path] (5.659,1.579)--(5.659,1.539);
\draw[gp path] (6.547,1.579)--(6.547,1.539);
\draw[gp path] (7.233,1.539)--(7.253,1.559);
\draw[gp path] (7.273,1.579)--(7.253,1.559);
\draw[gp path] (7.879,1.579)--(7.899,1.559);
\draw[gp path] (7.919,1.539)--(7.899,1.559);
\draw[gp path] (8.605,1.539)--(8.625,1.559);
\draw[gp path] (8.666,1.559)--(8.625,1.559);
\draw[gp path] (8.686,1.579)--(8.666,1.559);
\draw[gp path] (9.534,1.579)--(9.534,1.539);
\draw[gp path] (2.631,1.619)--(2.651,1.599);
\draw[gp path] (2.672,1.619)--(2.651,1.599);
\draw[gp path] (3.075,1.619)--(3.075,1.579);
\draw[gp path] (4.004,1.619)--(4.004,1.579);
\draw[gp path] (4.448,1.579)--(4.468,1.599);
\draw[gp path] (4.488,1.619)--(4.468,1.599);
\draw[gp path] (5.497,1.619)--(5.497,1.579);
\draw[gp path] (5.659,1.619)--(5.659,1.579);
\draw[gp path] (6.547,1.619)--(6.547,1.579);
\draw[gp path] (7.273,1.579)--(7.293,1.599);
\draw[gp path] (7.334,1.599)--(7.293,1.599);
\draw[gp path] (7.354,1.619)--(7.334,1.599);
\draw[gp path] (7.798,1.619)--(7.818,1.599);
\draw[gp path] (7.858,1.599)--(7.818,1.599);
\draw[gp path] (7.879,1.579)--(7.858,1.599);
\draw[gp path] (8.686,1.579)--(8.706,1.599);
\draw[gp path] (8.746,1.599)--(8.706,1.599);
\draw[gp path] (8.787,1.599)--(8.746,1.599);
\draw[gp path] (8.807,1.619)--(8.787,1.599);
\draw[gp path] (9.493,1.619)--(9.513,1.599);
\draw[gp path] (9.534,1.579)--(9.513,1.599);
\draw[gp path] (2.591,1.660)--(2.611,1.639);
\draw[gp path] (2.631,1.619)--(2.611,1.639);
\draw[gp path] (2.672,1.619)--(2.692,1.639);
\draw[gp path] (2.732,1.639)--(2.692,1.639);
\draw[gp path] (2.772,1.639)--(2.732,1.639);
\draw[gp path] (2.813,1.639)--(2.772,1.639);
\draw[gp path] (2.833,1.660)--(2.813,1.639);
\draw[gp path] (3.075,1.660)--(3.075,1.619);
\draw[gp path] (4.004,1.660)--(4.004,1.619);
\draw[gp path] (4.488,1.660)--(4.488,1.619);
\draw[gp path] (5.497,1.660)--(5.497,1.619);
\draw[gp path] (5.659,1.619)--(5.679,1.639);
\draw[gp path] (5.699,1.660)--(5.679,1.639);
\draw[gp path] (6.506,1.660)--(6.526,1.639);
\draw[gp path] (6.547,1.619)--(6.526,1.639);
\draw[gp path] (6.910,1.660)--(6.930,1.639);
\draw[gp path] (6.970,1.639)--(6.930,1.639);
\draw[gp path] (7.011,1.639)--(6.970,1.639);
\draw[gp path] (7.031,1.660)--(7.011,1.639);
\draw[gp path] (7.354,1.619)--(7.374,1.639);
\draw[gp path] (7.414,1.639)--(7.374,1.639);
\draw[gp path] (7.435,1.660)--(7.414,1.639);
\draw[gp path] (7.717,1.660)--(7.737,1.639);
\draw[gp path] (7.778,1.639)--(7.737,1.639);
\draw[gp path] (7.798,1.619)--(7.778,1.639);
\draw[gp path] (8.807,1.619)--(8.827,1.639);
\draw[gp path] (8.847,1.660)--(8.827,1.639);
\draw[gp path] (9.493,1.660)--(9.493,1.619);
\draw[gp path] (2.591,1.700)--(2.591,1.660);
\draw[gp path] (2.833,1.660)--(2.853,1.680);
\draw[gp path] (2.894,1.680)--(2.853,1.680);
\draw[gp path] (2.934,1.680)--(2.894,1.680);
\draw[gp path] (2.974,1.680)--(2.934,1.680);
\draw[gp path] (3.015,1.680)--(2.974,1.680);
\draw[gp path] (3.035,1.700)--(3.015,1.680);
\draw[gp path] (3.075,1.700)--(3.075,1.660);
\draw[gp path] (4.004,1.700)--(4.004,1.660);
\draw[gp path] (4.488,1.660)--(4.508,1.680);
\draw[gp path] (4.528,1.700)--(4.508,1.680);
\draw[gp path] (5.457,1.700)--(5.477,1.680);
\draw[gp path] (5.497,1.660)--(5.477,1.680);
\draw[gp path] (5.699,1.700)--(5.699,1.660);
\draw[gp path] (6.506,1.700)--(6.506,1.660);
\draw[gp path] (6.910,1.700)--(6.910,1.660);
\draw[gp path] (7.031,1.660)--(7.051,1.680);
\draw[gp path] (7.092,1.680)--(7.051,1.680);
\draw[gp path] (7.112,1.700)--(7.092,1.680);
\draw[gp path] (7.435,1.660)--(7.455,1.680);
\draw[gp path] (7.495,1.680)--(7.455,1.680);
\draw[gp path] (7.536,1.680)--(7.495,1.680);
\draw[gp path] (7.576,1.680)--(7.536,1.680);
\draw[gp path] (7.616,1.680)--(7.576,1.680);
\draw[gp path] (7.657,1.680)--(7.616,1.680);
\draw[gp path] (7.697,1.680)--(7.657,1.680);
\draw[gp path] (7.717,1.660)--(7.697,1.680);
\draw[gp path] (8.847,1.700)--(8.847,1.660);
\draw[gp path] (9.453,1.700)--(9.473,1.680);
\draw[gp path] (9.493,1.660)--(9.473,1.680);
\draw[gp path] (2.550,1.740)--(2.571,1.720);
\draw[gp path] (2.591,1.700)--(2.571,1.720);
\draw[gp path] (3.035,1.700)--(3.055,1.720);
\draw[gp path] (3.075,1.700)--(3.055,1.720);
\draw[gp path] (4.004,1.740)--(4.004,1.700);
\draw[gp path] (4.528,1.740)--(4.528,1.700);
\draw[gp path] (5.376,1.740)--(5.396,1.720);
\draw[gp path] (5.437,1.720)--(5.396,1.720);
\draw[gp path] (5.457,1.700)--(5.437,1.720);
\draw[gp path] (5.699,1.700)--(5.719,1.720);
\draw[gp path] (5.739,1.740)--(5.719,1.720);
\draw[gp path] (6.466,1.740)--(6.486,1.720);
\draw[gp path] (6.506,1.700)--(6.486,1.720);
\draw[gp path] (6.870,1.740)--(6.890,1.720);
\draw[gp path] (6.910,1.700)--(6.890,1.720);
\draw[gp path] (7.112,1.700)--(7.132,1.720);
\draw[gp path] (7.152,1.740)--(7.132,1.720);
\draw[gp path] (7.919,1.740)--(7.939,1.720);
\draw[gp path] (7.959,1.740)--(7.939,1.720);
\draw[gp path] (8.847,1.740)--(8.847,1.700);
\draw[gp path] (9.413,1.740)--(9.433,1.720);
\draw[gp path] (9.453,1.700)--(9.433,1.720);
\draw[gp path] (2.550,1.781)--(2.550,1.740);
\draw[gp path] (4.004,1.740)--(4.024,1.761);
\draw[gp path] (4.044,1.781)--(4.024,1.761);
\draw[gp path] (4.528,1.740)--(4.549,1.761);
\draw[gp path] (4.569,1.781)--(4.549,1.761);
\draw[gp path] (5.255,1.781)--(5.275,1.761);
\draw[gp path] (5.315,1.761)--(5.275,1.761);
\draw[gp path] (5.356,1.761)--(5.315,1.761);
\draw[gp path] (5.376,1.740)--(5.356,1.761);
\draw[gp path] (5.739,1.781)--(5.739,1.740);
\draw[gp path] (6.426,1.781)--(6.446,1.761);
\draw[gp path] (6.466,1.740)--(6.446,1.761);
\draw[gp path] (6.829,1.781)--(6.849,1.761);
\draw[gp path] (6.870,1.740)--(6.849,1.761);
\draw[gp path] (7.152,1.740)--(7.172,1.761);
\draw[gp path] (7.192,1.781)--(7.172,1.761);
\draw[gp path] (7.919,1.740)--(7.939,1.781);
\draw[gp path] (7.959,1.740)--(7.939,1.781);
\draw[gp path] (8.847,1.781)--(8.847,1.740);
\draw[gp path] (9.413,1.781)--(9.413,1.740);
\draw[gp path] (2.510,1.821)--(2.530,1.801);
\draw[gp path] (2.550,1.781)--(2.530,1.801);
\draw[gp path] (4.044,1.821)--(4.044,1.781);
\draw[gp path] (4.569,1.821)--(4.569,1.781);
\draw[gp path] (5.134,1.821)--(5.154,1.801);
\draw[gp path] (5.194,1.801)--(5.154,1.801);
\draw[gp path] (5.235,1.801)--(5.194,1.801);
\draw[gp path] (5.255,1.781)--(5.235,1.801);
\draw[gp path] (5.739,1.781)--(5.759,1.801);
\draw[gp path] (5.780,1.821)--(5.759,1.801);
\draw[gp path] (6.385,1.821)--(6.405,1.801);
\draw[gp path] (6.426,1.781)--(6.405,1.801);
\draw[gp path] (6.829,1.821)--(6.829,1.781);
\draw[gp path] (7.192,1.781)--(7.213,1.801);
\draw[gp path] (7.253,1.801)--(7.213,1.801);
\draw[gp path] (7.273,1.821)--(7.253,1.801);
\draw[gp path] (8.847,1.821)--(8.847,1.781);
\draw[gp path] (9.372,1.821)--(9.392,1.801);
\draw[gp path] (9.413,1.781)--(9.392,1.801);
\draw[gp path] (2.510,1.862)--(2.510,1.821);
\draw[gp path] (4.044,1.862)--(4.044,1.821);
\draw[gp path] (4.569,1.821)--(4.589,1.841);
\draw[gp path] (4.609,1.862)--(4.589,1.841);
\draw[gp path] (5.013,1.862)--(5.033,1.841);
\draw[gp path] (5.073,1.841)--(5.033,1.841);
\draw[gp path] (5.114,1.841)--(5.073,1.841);
\draw[gp path] (5.134,1.821)--(5.114,1.841);
\draw[gp path] (5.780,1.821)--(5.800,1.841);
\draw[gp path] (5.840,1.841)--(5.800,1.841);
\draw[gp path] (5.860,1.862)--(5.840,1.841);
\draw[gp path] (6.345,1.862)--(6.365,1.841);
\draw[gp path] (6.385,1.821)--(6.365,1.841);
\draw[gp path] (6.789,1.862)--(6.809,1.841);
\draw[gp path] (6.829,1.821)--(6.809,1.841);
\draw[gp path] (7.273,1.821)--(7.293,1.841);
\draw[gp path] (7.314,1.862)--(7.293,1.841);
\draw[gp path] (7.919,1.862)--(7.939,1.821);
\draw[gp path] (7.959,1.862)--(7.939,1.821);
\draw[gp path] (8.847,1.862)--(8.847,1.821);
\draw[gp path] (9.332,1.862)--(9.352,1.841);
\draw[gp path] (9.372,1.821)--(9.352,1.841);
\draw[gp path] (2.470,1.902)--(2.490,1.882);
\draw[gp path] (2.510,1.862)--(2.490,1.882);
\draw[gp path] (3.963,1.902)--(3.983,1.882);
\draw[gp path] (4.024,1.882)--(3.983,1.882);
\draw[gp path] (4.044,1.862)--(4.024,1.882);
\draw[gp path] (4.609,1.902)--(4.609,1.862);
\draw[gp path] (4.892,1.902)--(4.912,1.882);
\draw[gp path] (4.952,1.882)--(4.912,1.882);
\draw[gp path] (4.993,1.882)--(4.952,1.882);
\draw[gp path] (5.013,1.862)--(4.993,1.882);
\draw[gp path] (5.860,1.862)--(5.881,1.882);
\draw[gp path] (5.921,1.882)--(5.881,1.882);
\draw[gp path] (5.941,1.902)--(5.921,1.882);
\draw[gp path] (6.224,1.902)--(6.244,1.882);
\draw[gp path] (6.284,1.882)--(6.244,1.882);
\draw[gp path] (6.325,1.882)--(6.284,1.882);
\draw[gp path] (6.345,1.862)--(6.325,1.882);
\draw[gp path] (6.748,1.902)--(6.769,1.882);
\draw[gp path] (6.789,1.862)--(6.769,1.882);
\draw[gp path] (7.314,1.862)--(7.334,1.882);
\draw[gp path] (7.354,1.902)--(7.334,1.882);
\draw[gp path] (7.919,1.862)--(7.939,1.882);
\draw[gp path] (7.959,1.862)--(7.939,1.882);
\draw[gp path] (8.847,1.902)--(8.847,1.862);
\draw[gp path] (9.231,1.902)--(9.271,1.882);
\draw[gp path] (9.312,1.882)--(9.271,1.882);
\draw[gp path] (9.332,1.862)--(9.312,1.882);
\draw[gp path] (2.470,1.942)--(2.470,1.902);
\draw[gp path] (3.479,1.942)--(3.499,1.922);
\draw[gp path] (3.519,1.942)--(3.499,1.922);
\draw[gp path] (3.560,1.942)--(3.580,1.922);
\draw[gp path] (3.620,1.922)--(3.580,1.922);
\draw[gp path] (3.661,1.922)--(3.620,1.922);
\draw[gp path] (3.701,1.922)--(3.661,1.922);
\draw[gp path] (3.741,1.922)--(3.701,1.922);
\draw[gp path] (3.782,1.922)--(3.741,1.922);
\draw[gp path] (3.822,1.922)--(3.782,1.922);
\draw[gp path] (3.862,1.922)--(3.822,1.922);
\draw[gp path] (3.903,1.922)--(3.862,1.922);
\draw[gp path] (3.943,1.922)--(3.903,1.922);
\draw[gp path] (3.963,1.902)--(3.943,1.922);
\draw[gp path] (4.609,1.902)--(4.629,1.922);
\draw[gp path] (4.649,1.942)--(4.629,1.922);
\draw[gp path] (4.771,1.942)--(4.791,1.922);
\draw[gp path] (4.831,1.922)--(4.791,1.922);
\draw[gp path] (4.871,1.922)--(4.831,1.922);
\draw[gp path] (4.892,1.902)--(4.871,1.922);
\draw[gp path] (5.941,1.902)--(5.961,1.922);
\draw[gp path] (6.002,1.922)--(5.961,1.922);
\draw[gp path] (6.042,1.922)--(6.002,1.922);
\draw[gp path] (6.082,1.922)--(6.042,1.922);
\draw[gp path] (6.123,1.922)--(6.082,1.922);
\draw[gp path] (6.163,1.922)--(6.123,1.922);
\draw[gp path] (6.204,1.922)--(6.163,1.922);
\draw[gp path] (6.224,1.902)--(6.204,1.922);
\draw[gp path] (6.708,1.942)--(6.728,1.922);
\draw[gp path] (6.748,1.902)--(6.728,1.922);
\draw[gp path] (7.354,1.902)--(7.374,1.922);
\draw[gp path] (7.394,1.942)--(7.374,1.922);
\draw[gp path] (8.847,1.902)--(8.868,1.922);
\draw[gp path] (8.908,1.922)--(8.868,1.922);
\draw[gp path] (8.948,1.922)--(8.908,1.922);
\draw[gp path] (8.989,1.922)--(8.948,1.922);
\draw[gp path] (9.029,1.922)--(8.989,1.922);
\draw[gp path] (9.069,1.922)--(9.029,1.922);
\draw[gp path] (9.110,1.922)--(9.069,1.922);
\draw[gp path] (9.150,1.922)--(9.110,1.922);
\draw[gp path] (9.191,1.922)--(9.150,1.922);
\draw[gp path] (9.231,1.902)--(9.191,1.922);
\draw[gp path] (2.429,1.983)--(2.450,1.962);
\draw[gp path] (2.470,1.942)--(2.450,1.962);
\draw[gp path] (3.479,1.983)--(3.479,1.942);
\draw[gp path] (3.519,1.942)--(3.539,1.962);
\draw[gp path] (3.560,1.942)--(3.539,1.962);
\draw[gp path] (4.649,1.942)--(4.670,1.962);
\draw[gp path] (4.710,1.962)--(4.670,1.962);
\draw[gp path] (4.750,1.962)--(4.710,1.962);
\draw[gp path] (4.771,1.942)--(4.750,1.962);
\draw[gp path] (6.708,1.983)--(6.708,1.942);
\draw[gp path] (7.394,1.942)--(7.414,1.962);
\draw[gp path] (7.455,1.962)--(7.414,1.962);
\draw[gp path] (7.475,1.983)--(7.455,1.962);
\draw[gp path] (2.429,2.023)--(2.429,1.983);
\draw[gp path] (3.438,2.023)--(3.459,2.003);
\draw[gp path] (3.479,1.983)--(3.459,2.003);
\draw[gp path] (6.668,2.023)--(6.688,2.003);
\draw[gp path] (6.708,1.983)--(6.688,2.003);
\draw[gp path] (7.475,1.983)--(7.495,2.003);
\draw[gp path] (7.515,2.023)--(7.495,2.003);
\draw[gp path] (2.389,2.063)--(2.409,2.043);
\draw[gp path] (2.429,2.023)--(2.409,2.043);
\draw[gp path] (3.438,2.063)--(3.438,2.023);
\draw[gp path] (6.627,2.063)--(6.648,2.043);
\draw[gp path] (6.668,2.023)--(6.648,2.043);
\draw[gp path] (7.515,2.063)--(7.515,2.023);
\draw[gp path] (9.473,2.043)--(9.433,2.063);
\draw[gp path] (9.513,2.043)--(9.473,2.043);
\draw[gp path] (9.554,2.043)--(9.513,2.043);
\draw[gp path] (9.594,2.043)--(9.554,2.043);
\draw[gp path] (9.635,2.043)--(9.594,2.043);
\draw[gp path] (9.675,2.043)--(9.635,2.043);
\draw[gp path] (9.695,2.063)--(9.675,2.043);
\draw[gp path] (2.389,2.104)--(2.389,2.063);
\draw[gp path] (3.398,2.104)--(3.418,2.084);
\draw[gp path] (3.438,2.104)--(3.438,2.063);
\draw[gp path] (3.459,2.084)--(3.418,2.084);
\draw[gp path] (3.479,2.104)--(3.459,2.084);
\draw[gp path] (5.860,2.104)--(5.881,2.084);
\draw[gp path] (5.921,2.084)--(5.881,2.084);
\draw[gp path] (5.961,2.084)--(5.921,2.084);
\draw[gp path] (6.002,2.084)--(5.961,2.084);
\draw[gp path] (6.042,2.084)--(6.002,2.084);
\draw[gp path] (6.062,2.104)--(6.042,2.084);
\draw[gp path] (6.627,2.104)--(6.627,2.063);
\draw[gp path] (7.515,2.104)--(7.515,2.063);
\draw[gp path] (7.959,2.104)--(7.980,2.084);
\draw[gp path] (8.020,2.084)--(7.980,2.084);
\draw[gp path] (8.040,2.104)--(8.020,2.084);
\draw[gp path] (8.807,2.104)--(8.827,2.084);
\draw[gp path] (8.847,2.104)--(8.827,2.084);
\draw[gp path] (9.170,2.104)--(9.191,2.084);
\draw[gp path] (9.231,2.084)--(9.191,2.084);
\draw[gp path] (9.271,2.084)--(9.231,2.084);
\draw[gp path] (9.312,2.084)--(9.271,2.084);
\draw[gp path] (9.352,2.084)--(9.312,2.084);
\draw[gp path] (9.392,2.084)--(9.352,2.084);
\draw[gp path] (9.433,2.063)--(9.392,2.084);
\draw[gp path] (9.695,2.063)--(9.715,2.084);
\draw[gp path] (9.735,2.104)--(9.715,2.084);
\draw[gp path] (2.349,2.144)--(2.369,2.124);
\draw[gp path] (2.389,2.104)--(2.369,2.124);
\draw[gp path] (3.398,2.144)--(3.398,2.104);
\draw[gp path] (3.438,2.144)--(3.438,2.104);
\draw[gp path] (3.479,2.104)--(3.499,2.124);
\draw[gp path] (3.519,2.144)--(3.499,2.124);
\draw[gp path] (5.739,2.144)--(5.759,2.124);
\draw[gp path] (5.800,2.124)--(5.759,2.124);
\draw[gp path] (5.840,2.124)--(5.800,2.124);
\draw[gp path] (5.860,2.104)--(5.840,2.124);
\draw[gp path] (6.062,2.104)--(6.082,2.124);
\draw[gp path] (6.123,2.124)--(6.082,2.124);
\draw[gp path] (6.163,2.124)--(6.123,2.124);
\draw[gp path] (6.183,2.144)--(6.163,2.124);
\draw[gp path] (6.627,2.144)--(6.627,2.104);
\draw[gp path] (7.515,2.144)--(7.515,2.104);
\draw[gp path] (7.959,2.144)--(7.959,2.104);
\draw[gp path] (8.040,2.104)--(8.060,2.124);
\draw[gp path] (8.101,2.124)--(8.060,2.124);
\draw[gp path] (8.141,2.124)--(8.101,2.124);
\draw[gp path] (8.161,2.144)--(8.141,2.124);
\draw[gp path] (8.726,2.144)--(8.746,2.124);
\draw[gp path] (8.787,2.124)--(8.746,2.124);
\draw[gp path] (8.807,2.104)--(8.787,2.124);
\draw[gp path] (8.847,2.144)--(8.847,2.104);
\draw[gp path] (9.130,2.144)--(9.150,2.124);
\draw[gp path] (9.170,2.104)--(9.150,2.124);
\draw[gp path] (9.735,2.104)--(9.756,2.124);
\draw[gp path] (9.776,2.144)--(9.756,2.124);
\draw[gp path] (2.349,2.184)--(2.349,2.144);
\draw[gp path] (3.358,2.184)--(3.378,2.164);
\draw[gp path] (3.398,2.144)--(3.378,2.164);
\draw[gp path] (3.438,2.144)--(3.459,2.164);
\draw[gp path] (3.479,2.184)--(3.459,2.164);
\draw[gp path] (3.519,2.184)--(3.519,2.144);
\draw[gp path] (5.659,2.184)--(5.679,2.164);
\draw[gp path] (5.719,2.164)--(5.679,2.164);
\draw[gp path] (5.739,2.144)--(5.719,2.164);
\draw[gp path] (6.183,2.144)--(6.204,2.164);
\draw[gp path] (6.244,2.164)--(6.204,2.164);
\draw[gp path] (6.264,2.184)--(6.244,2.164);
\draw[gp path] (6.627,2.184)--(6.627,2.144);
\draw[gp path] (7.515,2.184)--(7.515,2.144);
\draw[gp path] (7.959,2.184)--(7.959,2.144);
\draw[gp path] (8.161,2.144)--(8.181,2.164);
\draw[gp path] (8.222,2.164)--(8.181,2.164);
\draw[gp path] (8.242,2.184)--(8.222,2.164);
\draw[gp path] (8.646,2.184)--(8.666,2.164);
\draw[gp path] (8.706,2.164)--(8.666,2.164);
\draw[gp path] (8.726,2.144)--(8.706,2.164);
\draw[gp path] (8.847,2.184)--(8.847,2.144);
\draw[gp path] (9.130,2.184)--(9.130,2.144);
\draw[gp path] (9.776,2.144)--(9.796,2.164);
\draw[gp path] (9.816,2.184)--(9.796,2.164);
\draw[gp path] (2.308,2.225)--(2.328,2.205);
\draw[gp path] (2.349,2.184)--(2.328,2.205);
\draw[gp path] (3.358,2.225)--(3.358,2.184);
\draw[gp path] (3.479,2.225)--(3.479,2.184);
\draw[gp path] (3.519,2.225)--(3.519,2.184);
\draw[gp path] (5.618,2.225)--(5.638,2.205);
\draw[gp path] (5.659,2.184)--(5.638,2.205);
\draw[gp path] (6.264,2.184)--(6.284,2.205);
\draw[gp path] (6.304,2.225)--(6.284,2.205);
\draw[gp path] (6.627,2.225)--(6.627,2.184);
\draw[gp path] (7.515,2.225)--(7.515,2.184);
\draw[gp path] (7.959,2.225)--(7.959,2.184);
\draw[gp path] (8.242,2.184)--(8.262,2.205);
\draw[gp path] (8.302,2.205)--(8.262,2.205);
\draw[gp path] (8.343,2.205)--(8.302,2.205);
\draw[gp path] (8.363,2.225)--(8.343,2.205);
\draw[gp path] (8.565,2.225)--(8.585,2.205);
\draw[gp path] (8.625,2.205)--(8.585,2.205);
\draw[gp path] (8.646,2.184)--(8.625,2.205);
\draw[gp path] (8.847,2.225)--(8.847,2.184);
\draw[gp path] (9.090,2.225)--(9.110,2.205);
\draw[gp path] (9.130,2.184)--(9.110,2.205);
\draw[gp path] (9.816,2.184)--(9.836,2.205);
\draw[gp path] (9.857,2.225)--(9.836,2.205);
\draw[gp path] (2.308,2.265)--(2.308,2.225);
\draw[gp path] (3.358,2.265)--(3.358,2.225);
\draw[gp path] (3.479,2.225)--(3.499,2.265);
\draw[gp path] (3.519,2.225)--(3.499,2.265);
\draw[gp path] (5.578,2.265)--(5.598,2.245);
\draw[gp path] (5.618,2.225)--(5.598,2.245);
\draw[gp path] (6.304,2.225)--(6.325,2.245);
\draw[gp path] (6.345,2.265)--(6.325,2.245);
\draw[gp path] (6.627,2.265)--(6.627,2.225);
\draw[gp path] (7.475,2.265)--(7.495,2.245);
\draw[gp path] (7.515,2.225)--(7.495,2.245);
\draw[gp path] (7.959,2.265)--(7.959,2.225);
\draw[gp path] (8.363,2.225)--(8.383,2.245);
\draw[gp path] (8.403,2.265)--(8.383,2.245);
\draw[gp path] (8.484,2.265)--(8.504,2.245);
\draw[gp path] (8.545,2.245)--(8.504,2.245);
\draw[gp path] (8.565,2.225)--(8.545,2.245);
\draw[gp path] (8.847,2.265)--(8.847,2.225);
\draw[gp path] (9.049,2.265)--(9.069,2.245);
\draw[gp path] (9.090,2.225)--(9.069,2.245);
\draw[gp path] (9.857,2.225)--(9.877,2.245);
\draw[gp path] (9.897,2.265)--(9.877,2.245);
\draw[gp path] (2.308,2.306)--(2.308,2.265);
\draw[gp path] (3.317,2.306)--(3.338,2.285);
\draw[gp path] (3.358,2.265)--(3.338,2.285);
\draw[gp path] (5.537,2.306)--(5.558,2.285);
\draw[gp path] (5.578,2.265)--(5.558,2.285);
\draw[gp path] (6.345,2.265)--(6.365,2.285);
\draw[gp path] (6.385,2.306)--(6.365,2.285);
\draw[gp path] (6.627,2.306)--(6.627,2.265);
\draw[gp path] (7.475,2.306)--(7.475,2.265);
\draw[gp path] (7.959,2.306)--(7.959,2.265);
\draw[gp path] (8.403,2.265)--(8.424,2.285);
\draw[gp path] (8.444,2.306)--(8.424,2.285);
\draw[gp path] (8.484,2.306)--(8.484,2.265);
\draw[gp path] (8.847,2.306)--(8.847,2.265);
\draw[gp path] (9.049,2.265)--(9.029,2.306);
\draw[gp path] (9.897,2.265)--(9.917,2.306);
\draw[gp path] (2.308,2.346)--(2.308,2.306);
\draw[gp path] (3.317,2.346)--(3.317,2.306);
\draw[gp path] (3.721,2.346)--(3.741,2.326);
\draw[gp path] (3.761,2.346)--(3.741,2.326);
\draw[gp path] (4.932,2.346)--(4.952,2.326);
\draw[gp path] (4.972,2.346)--(4.952,2.326);
\draw[gp path] (5.537,2.346)--(5.537,2.306);
\draw[gp path] (6.385,2.346)--(6.385,2.306);
\draw[gp path] (6.627,2.306)--(6.648,2.326);
\draw[gp path] (6.668,2.346)--(6.648,2.326);
\draw[gp path] (7.435,2.346)--(7.455,2.326);
\draw[gp path] (7.475,2.306)--(7.455,2.326);
\draw[gp path] (7.959,2.346)--(7.959,2.306);
\draw[gp path] (8.444,2.346)--(8.444,2.306);
\draw[gp path] (8.484,2.346)--(8.484,2.306);
\draw[gp path] (8.847,2.346)--(8.847,2.306);
\draw[gp path] (9.009,2.346)--(9.029,2.306);
\draw[gp path] (9.937,2.346)--(9.917,2.306);
\draw[gp path] (2.308,2.386)--(2.308,2.346);
\draw[gp path] (3.277,2.386)--(3.297,2.366);
\draw[gp path] (3.317,2.346)--(3.297,2.366);
\draw[gp path] (3.479,2.386)--(3.499,2.366);
\draw[gp path] (3.519,2.386)--(3.499,2.366);
\draw[gp path] (3.721,2.386)--(3.721,2.346);
\draw[gp path] (3.761,2.346)--(3.782,2.366);
\draw[gp path] (3.822,2.366)--(3.782,2.366);
\draw[gp path] (3.842,2.386)--(3.822,2.366);
\draw[gp path] (4.892,2.386)--(4.912,2.366);
\draw[gp path] (4.952,2.386)--(4.932,2.346);
\draw[gp path] (4.952,2.386)--(4.912,2.366);
\draw[gp path] (4.972,2.346)--(4.952,2.386);
\draw[gp path] (5.537,2.386)--(5.537,2.346);
\draw[gp path] (6.385,2.346)--(6.405,2.366);
\draw[gp path] (6.426,2.386)--(6.405,2.366);
\draw[gp path] (6.668,2.386)--(6.668,2.346);
\draw[gp path] (7.394,2.386)--(7.414,2.366);
\draw[gp path] (7.435,2.346)--(7.414,2.366);
\draw[gp path] (7.959,2.386)--(7.959,2.346);
\draw[gp path] (8.444,2.386)--(8.444,2.346);
\draw[gp path] (8.484,2.386)--(8.484,2.346);
\draw[gp path] (8.847,2.386)--(8.847,2.346);
\draw[gp path] (8.969,2.386)--(8.989,2.366);
\draw[gp path] (9.009,2.346)--(8.989,2.366);
\draw[gp path] (9.937,2.346)--(9.957,2.366);
\draw[gp path] (9.978,2.386)--(9.957,2.366);
\draw[gp path] (2.308,2.427)--(2.308,2.386);
\draw[gp path] (3.277,2.427)--(3.277,2.386);
\draw[gp path] (3.398,2.427)--(3.418,2.386);
\draw[gp path] (3.438,2.427)--(3.418,2.386);
\draw[gp path] (3.479,2.386)--(3.499,2.406);
\draw[gp path] (3.519,2.386)--(3.499,2.406);
\draw[gp path] (3.721,2.427)--(3.721,2.386);
\draw[gp path] (3.842,2.386)--(3.862,2.406);
\draw[gp path] (3.883,2.427)--(3.862,2.406);
\draw[gp path] (4.851,2.427)--(4.871,2.406);
\draw[gp path] (4.892,2.386)--(4.871,2.406);
\draw[gp path] (4.952,2.427)--(4.952,2.386);
\draw[gp path] (5.497,2.427)--(5.517,2.406);
\draw[gp path] (5.537,2.386)--(5.517,2.406);
\draw[gp path] (6.426,2.427)--(6.426,2.386);
\draw[gp path] (6.668,2.386)--(6.688,2.406);
\draw[gp path] (6.708,2.427)--(6.688,2.406);
\draw[gp path] (7.354,2.427)--(7.374,2.406);
\draw[gp path] (7.394,2.386)--(7.374,2.406);
\draw[gp path] (7.959,2.427)--(7.959,2.386);
\draw[gp path] (8.444,2.427)--(8.444,2.386);
\draw[gp path] (8.484,2.386)--(8.504,2.406);
\draw[gp path] (8.524,2.427)--(8.504,2.406);
\draw[gp path] (8.847,2.427)--(8.847,2.386);
\draw[gp path] (8.928,2.427)--(8.948,2.406);
\draw[gp path] (8.969,2.386)--(8.948,2.406);
\draw[gp path] (9.978,2.427)--(9.978,2.386);
\draw[gp path] (2.308,2.467)--(2.308,2.427);
\draw[gp path] (3.237,2.467)--(3.257,2.447);
\draw[gp path] (3.277,2.427)--(3.257,2.447);
\draw[gp path] (3.398,2.427)--(3.418,2.447);
\draw[gp path] (3.438,2.467)--(3.438,2.427);
\draw[gp path] (3.459,2.447)--(3.418,2.447);
\draw[gp path] (3.479,2.467)--(3.459,2.447);
\draw[gp path] (3.721,2.467)--(3.721,2.427);
\draw[gp path] (3.883,2.427)--(3.903,2.447);
\draw[gp path] (3.943,2.447)--(3.903,2.447);
\draw[gp path] (3.963,2.467)--(3.943,2.447);
\draw[gp path] (4.811,2.467)--(4.831,2.447);
\draw[gp path] (4.851,2.427)--(4.831,2.447);
\draw[gp path] (4.952,2.467)--(4.952,2.427);
\draw[gp path] (5.497,2.467)--(5.497,2.427);
\draw[gp path] (6.426,2.467)--(6.426,2.427);
\draw[gp path] (6.708,2.427)--(6.728,2.447);
\draw[gp path] (6.769,2.447)--(6.728,2.447);
\draw[gp path] (6.789,2.467)--(6.769,2.447);
\draw[gp path] (7.314,2.467)--(7.334,2.447);
\draw[gp path] (7.354,2.427)--(7.334,2.447);
\draw[gp path] (7.959,2.467)--(7.959,2.427);
\draw[gp path] (8.444,2.467)--(8.444,2.427);
\draw[gp path] (8.524,2.467)--(8.524,2.427);
\draw[gp path] (8.847,2.467)--(8.847,2.427);
\draw[gp path] (8.928,2.467)--(8.928,2.427);
\draw[gp path] (9.978,2.467)--(9.978,2.427);
\draw[gp path] (2.308,2.467)--(2.328,2.487);
\draw[gp path] (2.349,2.507)--(2.328,2.487);
\draw[gp path] (3.237,2.507)--(3.237,2.467);
\draw[gp path] (3.438,2.507)--(3.438,2.467);
\draw[gp path] (3.479,2.507)--(3.479,2.467);
\draw[gp path] (3.721,2.507)--(3.721,2.467);
\draw[gp path] (3.963,2.467)--(3.983,2.487);
\draw[gp path] (4.004,2.507)--(3.983,2.487);
\draw[gp path] (4.771,2.507)--(4.791,2.487);
\draw[gp path] (4.811,2.467)--(4.791,2.487);
\draw[gp path] (4.932,2.507)--(4.952,2.467);
\draw[gp path] (5.497,2.507)--(5.497,2.467);
\draw[gp path] (6.426,2.507)--(6.426,2.467);
\draw[gp path] (6.789,2.467)--(6.809,2.487);
\draw[gp path] (6.849,2.487)--(6.809,2.487);
\draw[gp path] (6.870,2.507)--(6.849,2.487);
\draw[gp path] (7.233,2.507)--(7.253,2.487);
\draw[gp path] (7.293,2.487)--(7.253,2.487);
\draw[gp path] (7.314,2.467)--(7.293,2.487);
\draw[gp path] (7.959,2.507)--(7.959,2.467);
\draw[gp path] (8.444,2.507)--(8.444,2.467);
\draw[gp path] (8.524,2.507)--(8.524,2.467);
\draw[gp path] (8.847,2.507)--(8.847,2.467);
\draw[gp path] (8.928,2.507)--(8.928,2.467);
\draw[gp path] (9.978,2.507)--(9.978,2.467);
\draw[gp path] (2.349,2.548)--(2.349,2.507);
\draw[gp path] (3.237,2.548)--(3.237,2.507);
\draw[gp path] (3.378,2.548)--(3.418,2.528);
\draw[gp path] (3.438,2.548)--(3.438,2.507);
\draw[gp path] (3.459,2.528)--(3.418,2.528);
\draw[gp path] (3.479,2.507)--(3.459,2.528);
\draw[gp path] (3.721,2.548)--(3.721,2.507);
\draw[gp path] (4.004,2.507)--(4.024,2.528);
\draw[gp path] (4.044,2.548)--(4.024,2.528);
\draw[gp path] (4.730,2.548)--(4.750,2.528);
\draw[gp path] (4.771,2.507)--(4.750,2.528);
\draw[gp path] (4.932,2.507)--(4.952,2.528);
\draw[gp path] (4.972,2.548)--(4.952,2.528);
\draw[gp path] (5.497,2.507)--(5.517,2.528);
\draw[gp path] (5.537,2.548)--(5.517,2.528);
\draw[gp path] (6.426,2.548)--(6.426,2.507);
\draw[gp path] (6.870,2.507)--(6.890,2.528);
\draw[gp path] (6.930,2.528)--(6.890,2.528);
\draw[gp path] (6.970,2.528)--(6.930,2.528);
\draw[gp path] (7.011,2.528)--(6.970,2.528);
\draw[gp path] (7.051,2.528)--(7.011,2.528);
\draw[gp path] (7.092,2.528)--(7.051,2.528);
\draw[gp path] (7.132,2.528)--(7.092,2.528);
\draw[gp path] (7.172,2.528)--(7.132,2.528);
\draw[gp path] (7.213,2.528)--(7.172,2.528);
\draw[gp path] (7.233,2.507)--(7.213,2.528);
\draw[gp path] (7.959,2.548)--(7.959,2.507);
\draw[gp path] (8.444,2.548)--(8.444,2.507);
\draw[gp path] (8.524,2.507)--(8.545,2.528);
\draw[gp path] (8.565,2.548)--(8.545,2.528);
\draw[gp path] (8.847,2.548)--(8.847,2.507);
\draw[gp path] (8.928,2.548)--(8.928,2.507);
\draw[gp path] (9.978,2.548)--(9.978,2.507);
\draw[gp path] (2.349,2.588)--(2.349,2.548);
\draw[gp path] (3.237,2.588)--(3.237,2.548);
\draw[gp path] (3.398,2.588)--(3.378,2.548);
\draw[gp path] (3.438,2.588)--(3.438,2.548);
\draw[gp path] (3.721,2.548)--(3.741,2.568);
\draw[gp path] (3.761,2.588)--(3.741,2.568);
\draw[gp path] (4.044,2.548)--(4.064,2.568);
\draw[gp path] (4.105,2.568)--(4.064,2.568);
\draw[gp path] (4.125,2.588)--(4.105,2.568);
\draw[gp path] (4.690,2.588)--(4.710,2.568);
\draw[gp path] (4.750,2.588)--(4.730,2.548);
\draw[gp path] (4.750,2.588)--(4.710,2.568);
\draw[gp path] (4.871,2.568)--(4.831,2.588);
\draw[gp path] (4.912,2.568)--(4.871,2.568);
\draw[gp path] (4.952,2.568)--(4.912,2.568);
\draw[gp path] (4.972,2.548)--(4.952,2.568);
\draw[gp path] (5.537,2.588)--(5.537,2.548);
\draw[gp path] (6.426,2.588)--(6.426,2.548);
\draw[gp path] (7.959,2.548)--(7.980,2.568);
\draw[gp path] (8.000,2.588)--(7.980,2.568);
\draw[gp path] (8.464,2.588)--(8.444,2.548);
\draw[gp path] (8.565,2.588)--(8.565,2.548);
\draw[gp path] (8.807,2.588)--(8.827,2.568);
\draw[gp path] (8.847,2.548)--(8.827,2.568);
\draw[gp path] (8.928,2.588)--(8.928,2.548);
\draw[gp path] (9.978,2.588)--(9.978,2.548);
\draw[gp path] (2.349,2.628)--(2.349,2.588);
\draw[gp path] (3.237,2.628)--(3.237,2.588);
\draw[gp path] (3.398,2.588)--(3.418,2.608);
\draw[gp path] (3.438,2.588)--(3.418,2.608);
\draw[gp path] (3.761,2.628)--(3.761,2.588);
\draw[gp path] (4.125,2.588)--(4.145,2.608);
\draw[gp path] (4.165,2.628)--(4.145,2.608);
\draw[gp path] (4.690,2.588)--(4.710,2.608);
\draw[gp path] (4.750,2.588)--(4.710,2.608);
\draw[gp path] (4.750,2.588)--(4.791,2.608);
\draw[gp path] (4.831,2.588)--(4.791,2.608);
\draw[gp path] (5.537,2.628)--(5.537,2.588);
\draw[gp path] (6.426,2.628)--(6.426,2.588);
\draw[gp path] (8.000,2.588)--(8.020,2.608);
\draw[gp path] (8.040,2.628)--(8.020,2.608);
\draw[gp path] (8.484,2.628)--(8.464,2.588);
\draw[gp path] (8.565,2.628)--(8.565,2.588);
\draw[gp path] (8.726,2.628)--(8.746,2.608);
\draw[gp path] (8.787,2.608)--(8.746,2.608);
\draw[gp path] (8.807,2.588)--(8.787,2.608);
\draw[gp path] (8.928,2.628)--(8.928,2.588);
\draw[gp path] (9.978,2.628)--(9.978,2.588);
\draw[gp path] (2.349,2.669)--(2.349,2.628);
\draw[gp path] (3.237,2.669)--(3.237,2.628);
\draw[gp path] (3.277,2.669)--(3.297,2.628);
\draw[gp path] (3.317,2.669)--(3.297,2.628);
\draw[gp path] (3.358,2.669)--(3.378,2.628);
\draw[gp path] (3.398,2.669)--(3.378,2.628);
\draw[gp path] (3.761,2.669)--(3.761,2.628);
\draw[gp path] (4.165,2.628)--(4.185,2.649);
\draw[gp path] (4.226,2.649)--(4.185,2.649);
\draw[gp path] (4.246,2.669)--(4.226,2.649);
\draw[gp path] (5.537,2.669)--(5.537,2.628);
\draw[gp path] (6.426,2.669)--(6.426,2.628);
\draw[gp path] (8.040,2.628)--(8.060,2.649);
\draw[gp path] (8.101,2.649)--(8.060,2.649);
\draw[gp path] (8.141,2.649)--(8.101,2.649);
\draw[gp path] (8.161,2.669)--(8.141,2.649);
\draw[gp path] (8.484,2.669)--(8.484,2.628);
\draw[gp path] (8.524,2.669)--(8.545,2.649);
\draw[gp path] (8.565,2.628)--(8.545,2.649);
\draw[gp path] (8.605,2.669)--(8.625,2.649);
\draw[gp path] (8.666,2.649)--(8.625,2.649);
\draw[gp path] (8.706,2.649)--(8.666,2.649);
\draw[gp path] (8.726,2.628)--(8.706,2.649);
\draw[gp path] (8.928,2.669)--(8.928,2.628);
\draw[gp path] (9.978,2.669)--(9.978,2.628);
\draw[gp path] (2.349,2.669)--(2.369,2.689);
\draw[gp path] (2.389,2.709)--(2.369,2.689);
\draw[gp path] (3.237,2.709)--(3.237,2.669);
\draw[gp path] (3.277,2.669)--(3.297,2.709);
\draw[gp path] (3.317,2.669)--(3.297,2.709);
\draw[gp path] (3.358,2.669)--(3.378,2.689);
\draw[gp path] (3.398,2.669)--(3.378,2.689);
\draw[gp path] (3.761,2.709)--(3.761,2.669);
\draw[gp path] (4.246,2.669)--(4.266,2.689);
\draw[gp path] (4.286,2.709)--(4.266,2.689);
\draw[gp path] (5.537,2.709)--(5.537,2.669);
\draw[gp path] (6.385,2.709)--(6.405,2.689);
\draw[gp path] (6.426,2.669)--(6.405,2.689);
\draw[gp path] (8.161,2.669)--(8.181,2.689);
\draw[gp path] (8.222,2.689)--(8.181,2.689);
\draw[gp path] (8.242,2.709)--(8.222,2.689);
\draw[gp path] (8.484,2.669)--(8.504,2.689);
\draw[gp path] (8.524,2.709)--(8.524,2.669);
\draw[gp path] (8.545,2.689)--(8.504,2.689);
\draw[gp path] (8.585,2.689)--(8.545,2.689);
\draw[gp path] (8.605,2.669)--(8.585,2.689);
\draw[gp path] (8.928,2.709)--(8.928,2.669);
\draw[gp path] (9.978,2.709)--(9.978,2.669);
\draw[gp path] (2.389,2.750)--(2.389,2.709);
\draw[gp path] (3.237,2.709)--(3.257,2.729);
\draw[gp path] (3.277,2.750)--(3.257,2.729);
\draw[gp path] (3.317,2.750)--(3.338,2.729);
\draw[gp path] (3.358,2.750)--(3.338,2.729);
\draw[gp path] (3.761,2.750)--(3.761,2.709);
\draw[gp path] (4.286,2.709)--(4.306,2.729);
\draw[gp path] (4.347,2.729)--(4.306,2.729);
\draw[gp path] (4.367,2.750)--(4.347,2.729);
\draw[gp path] (5.537,2.750)--(5.537,2.709);
\draw[gp path] (6.385,2.750)--(6.385,2.709);
\draw[gp path] (8.242,2.709)--(8.262,2.729);
\draw[gp path] (8.302,2.729)--(8.262,2.729);
\draw[gp path] (8.323,2.750)--(8.302,2.729);
\draw[gp path] (8.444,2.750)--(8.464,2.729);
\draw[gp path] (8.504,2.729)--(8.464,2.729);
\draw[gp path] (8.524,2.709)--(8.504,2.729);
\draw[gp path] (8.928,2.750)--(8.928,2.709);
\draw[gp path] (9.978,2.750)--(9.978,2.709);
\draw[gp path] (2.389,2.790)--(2.389,2.750);
\draw[gp path] (3.277,2.790)--(3.277,2.750);
\draw[gp path] (3.317,2.790)--(3.317,2.750);
\draw[gp path] (3.358,2.790)--(3.358,2.750);
\draw[gp path] (3.761,2.790)--(3.761,2.750);
\draw[gp path] (4.367,2.750)--(4.387,2.770);
\draw[gp path] (4.407,2.790)--(4.387,2.770);
\draw[gp path] (5.497,2.790)--(5.517,2.770);
\draw[gp path] (5.537,2.750)--(5.517,2.770);
\draw[gp path] (6.385,2.790)--(6.385,2.750);
\draw[gp path] (8.323,2.750)--(8.343,2.770);
\draw[gp path] (8.383,2.770)--(8.343,2.770);
\draw[gp path] (8.424,2.770)--(8.383,2.770);
\draw[gp path] (8.444,2.750)--(8.424,2.770);
\draw[gp path] (8.928,2.790)--(8.928,2.750);
\draw[gp path] (9.978,2.790)--(9.978,2.750);
\draw[gp path] (2.389,2.790)--(2.409,2.810);
\draw[gp path] (2.429,2.830)--(2.409,2.810);
\draw[gp path] (3.277,2.830)--(3.277,2.790);
\draw[gp path] (3.317,2.790)--(3.338,2.810);
\draw[gp path] (3.358,2.790)--(3.338,2.810);
\draw[gp path] (3.761,2.830)--(3.761,2.790);
\draw[gp path] (4.407,2.790)--(4.427,2.810);
\draw[gp path] (4.448,2.830)--(4.427,2.810);
\draw[gp path] (5.497,2.830)--(5.497,2.790);
\draw[gp path] (6.385,2.830)--(6.385,2.790);
\draw[gp path] (8.928,2.830)--(8.928,2.790);
\draw[gp path] (9.978,2.830)--(9.978,2.790);
\draw[gp path] (2.429,2.830)--(2.450,2.850);
\draw[gp path] (2.490,2.850)--(2.450,2.850);
\draw[gp path] (2.510,2.871)--(2.490,2.850);
\draw[gp path] (3.277,2.871)--(3.277,2.830);
\draw[gp path] (3.761,2.830)--(3.782,2.850);
\draw[gp path] (3.802,2.871)--(3.782,2.850);
\draw[gp path] (4.448,2.871)--(4.448,2.830);
\draw[gp path] (5.497,2.871)--(5.497,2.830);
\draw[gp path] (6.385,2.871)--(6.385,2.830);
\draw[gp path] (8.928,2.871)--(8.928,2.830);
\draw[gp path] (9.978,2.871)--(9.978,2.830);
\draw[gp path] (2.510,2.871)--(2.530,2.891);
\draw[gp path] (2.571,2.891)--(2.530,2.891);
\draw[gp path] (2.611,2.891)--(2.571,2.891);
\draw[gp path] (2.651,2.891)--(2.611,2.891);
\draw[gp path] (2.692,2.911)--(2.651,2.891);
\draw[gp path] (3.277,2.911)--(3.277,2.871);
\draw[gp path] (3.802,2.871)--(3.822,2.891);
\draw[gp path] (3.842,2.911)--(3.822,2.891);
\draw[gp path] (4.448,2.911)--(4.448,2.871);
\draw[gp path] (5.497,2.911)--(5.497,2.871);
\draw[gp path] (6.385,2.911)--(6.385,2.871);
\draw[gp path] (8.847,2.911)--(8.868,2.891);
\draw[gp path] (8.908,2.891)--(8.868,2.891);
\draw[gp path] (8.928,2.871)--(8.908,2.891);
\draw[gp path] (9.937,2.911)--(9.957,2.891);
\draw[gp path] (9.978,2.871)--(9.957,2.891);
\draw[gp path] (2.692,2.911)--(2.732,2.931);
\draw[gp path] (2.772,2.931)--(2.732,2.931);
\draw[gp path] (2.813,2.931)--(2.772,2.931);
\draw[gp path] (2.853,2.931)--(2.813,2.931);
\draw[gp path] (2.873,2.951)--(2.853,2.931);
\draw[gp path] (3.277,2.951)--(3.277,2.911);
\draw[gp path] (3.842,2.911)--(3.862,2.931);
\draw[gp path] (3.903,2.931)--(3.862,2.931);
\draw[gp path] (3.923,2.951)--(3.903,2.931);
\draw[gp path] (4.448,2.951)--(4.448,2.911);
\draw[gp path] (5.497,2.951)--(5.497,2.911);
\draw[gp path] (6.385,2.951)--(6.385,2.911);
\draw[gp path] (7.031,2.951)--(7.051,2.931);
\draw[gp path] (7.092,2.931)--(7.051,2.931);
\draw[gp path] (7.132,2.931)--(7.092,2.931);
\draw[gp path] (7.172,2.931)--(7.132,2.931);
\draw[gp path] (7.213,2.931)--(7.172,2.931);
\draw[gp path] (7.253,2.931)--(7.213,2.931);
\draw[gp path] (7.273,2.951)--(7.253,2.931);
\draw[gp path] (8.807,2.951)--(8.827,2.931);
\draw[gp path] (8.847,2.911)--(8.827,2.931);
\draw[gp path] (9.937,2.951)--(9.937,2.911);
\draw[gp path] (2.873,2.951)--(2.894,2.972);
\draw[gp path] (2.934,2.972)--(2.894,2.972);
\draw[gp path] (2.974,2.972)--(2.934,2.972);
\draw[gp path] (3.015,2.972)--(2.974,2.972);
\draw[gp path] (3.035,2.992)--(3.015,2.972);
\draw[gp path] (3.277,2.992)--(3.277,2.951);
\draw[gp path] (3.923,2.951)--(3.943,2.972);
\draw[gp path] (3.963,2.992)--(3.943,2.972);
\draw[gp path] (4.448,2.992)--(4.448,2.951);
\draw[gp path] (5.497,2.992)--(5.497,2.951);
\draw[gp path] (6.385,2.992)--(6.385,2.951);
\draw[gp path] (6.910,2.992)--(6.930,2.972);
\draw[gp path] (6.970,2.972)--(6.930,2.972);
\draw[gp path] (7.011,2.972)--(6.970,2.972);
\draw[gp path] (7.031,2.951)--(7.011,2.972);
\draw[gp path] (7.273,2.951)--(7.293,2.972);
\draw[gp path] (7.334,2.972)--(7.293,2.972);
\draw[gp path] (7.374,2.972)--(7.334,2.972);
\draw[gp path] (7.394,2.992)--(7.374,2.972);
\draw[gp path] (8.726,2.992)--(8.746,2.972);
\draw[gp path] (8.787,2.972)--(8.746,2.972);
\draw[gp path] (8.807,2.951)--(8.787,2.972);
\draw[gp path] (9.937,2.992)--(9.937,2.951);
\draw[gp path] (3.035,2.992)--(3.055,3.012);
\draw[gp path] (3.095,3.012)--(3.055,3.012);
\draw[gp path] (3.136,3.012)--(3.095,3.012);
\draw[gp path] (3.176,3.012)--(3.136,3.012);
\draw[gp path] (3.216,3.012)--(3.176,3.012);
\draw[gp path] (3.257,3.012)--(3.216,3.012);
\draw[gp path] (3.277,2.992)--(3.257,3.012);
\draw[gp path] (3.963,2.992)--(3.983,3.012);
\draw[gp path] (4.004,3.032)--(3.983,3.012);
\draw[gp path] (4.448,3.032)--(4.448,2.992);
\draw[gp path] (5.497,3.032)--(5.497,2.992);
\draw[gp path] (6.385,3.032)--(6.385,2.992);
\draw[gp path] (6.829,3.032)--(6.849,3.012);
\draw[gp path] (6.890,3.012)--(6.849,3.012);
\draw[gp path] (6.910,2.992)--(6.890,3.012);
\draw[gp path] (7.394,2.992)--(7.414,3.012);
\draw[gp path] (7.455,3.012)--(7.414,3.012);
\draw[gp path] (7.475,3.032)--(7.455,3.012);
\draw[gp path] (8.686,3.032)--(8.706,3.012);
\draw[gp path] (8.726,2.992)--(8.706,3.012);
\draw[gp path] (9.897,3.032)--(9.917,3.012);
\draw[gp path] (9.937,2.992)--(9.917,3.012);
\draw[gp path] (4.004,3.032)--(4.024,3.052);
\draw[gp path] (4.064,3.052)--(4.024,3.052);
\draw[gp path] (4.084,3.072)--(4.064,3.052);
\draw[gp path] (4.448,3.072)--(4.448,3.032);
\draw[gp path] (5.497,3.072)--(5.497,3.032);
\draw[gp path] (6.385,3.072)--(6.385,3.032);
\draw[gp path] (6.789,3.072)--(6.809,3.052);
\draw[gp path] (6.829,3.032)--(6.809,3.052);
\draw[gp path] (7.475,3.032)--(7.495,3.052);
\draw[gp path] (7.515,3.072)--(7.495,3.052);
\draw[gp path] (8.646,3.072)--(8.666,3.052);
\draw[gp path] (8.686,3.032)--(8.666,3.052);
\draw[gp path] (9.857,3.072)--(9.877,3.052);
\draw[gp path] (9.897,3.032)--(9.877,3.052);
\draw[gp path] (4.084,3.072)--(4.105,3.093);
\draw[gp path] (4.125,3.113)--(4.105,3.093);
\draw[gp path] (4.448,3.113)--(4.448,3.072);
\draw[gp path] (5.497,3.113)--(5.497,3.072);
\draw[gp path] (6.345,3.113)--(6.365,3.093);
\draw[gp path] (6.385,3.072)--(6.365,3.093);
\draw[gp path] (6.748,3.113)--(6.769,3.093);
\draw[gp path] (6.789,3.072)--(6.769,3.093);
\draw[gp path] (7.515,3.072)--(7.536,3.093);
\draw[gp path] (7.556,3.113)--(7.536,3.093);
\draw[gp path] (8.605,3.113)--(8.625,3.093);
\draw[gp path] (8.646,3.072)--(8.625,3.093);
\draw[gp path] (9.816,3.113)--(9.836,3.093);
\draw[gp path] (9.857,3.072)--(9.836,3.093);
\draw[gp path] (4.125,3.113)--(4.145,3.133);
\draw[gp path] (4.185,3.133)--(4.145,3.133);
\draw[gp path] (4.205,3.153)--(4.185,3.133);
\draw[gp path] (4.448,3.113)--(4.468,3.133);
\draw[gp path] (4.488,3.153)--(4.468,3.133);
\draw[gp path] (5.497,3.153)--(5.497,3.113);
\draw[gp path] (6.304,3.153)--(6.325,3.133);
\draw[gp path] (6.345,3.113)--(6.325,3.133);
\draw[gp path] (6.708,3.153)--(6.728,3.133);
\draw[gp path] (6.748,3.113)--(6.728,3.133);
\draw[gp path] (7.556,3.113)--(7.576,3.133);
\draw[gp path] (7.596,3.153)--(7.576,3.133);
\draw[gp path] (8.524,3.153)--(8.545,3.133);
\draw[gp path] (8.585,3.133)--(8.545,3.133);
\draw[gp path] (8.605,3.113)--(8.585,3.133);
\draw[gp path] (9.816,3.153)--(9.816,3.113);
\draw[gp path] (4.205,3.153)--(4.226,3.173);
\draw[gp path] (4.246,3.194)--(4.226,3.173);
\draw[gp path] (4.488,3.194)--(4.488,3.153);
\draw[gp path] (5.457,3.194)--(5.477,3.173);
\draw[gp path] (5.497,3.153)--(5.477,3.173);
\draw[gp path] (6.304,3.153)--(6.325,3.173);
\draw[gp path] (6.365,3.173)--(6.325,3.173);
\draw[gp path] (6.385,3.194)--(6.365,3.173);
\draw[gp path] (6.708,3.194)--(6.708,3.153);
\draw[gp path] (7.596,3.194)--(7.596,3.153);
\draw[gp path] (8.484,3.194)--(8.504,3.173);
\draw[gp path] (8.524,3.153)--(8.504,3.173);
\draw[gp path] (9.776,3.194)--(9.796,3.173);
\draw[gp path] (9.816,3.153)--(9.796,3.173);
\draw[gp path] (4.246,3.194)--(4.266,3.214);
\draw[gp path] (4.286,3.234)--(4.266,3.214);
\draw[gp path] (4.488,3.234)--(4.488,3.194);
\draw[gp path] (5.457,3.234)--(5.457,3.194);
\draw[gp path] (6.385,3.194)--(6.405,3.214);
\draw[gp path] (6.446,3.214)--(6.405,3.214);
\draw[gp path] (6.486,3.214)--(6.446,3.214);
\draw[gp path] (6.506,3.234)--(6.486,3.214);
\draw[gp path] (6.668,3.234)--(6.688,3.214);
\draw[gp path] (6.708,3.194)--(6.688,3.214);
\draw[gp path] (7.596,3.194)--(7.616,3.214);
\draw[gp path] (7.636,3.234)--(7.616,3.214);
\draw[gp path] (8.444,3.234)--(8.464,3.214);
\draw[gp path] (8.484,3.194)--(8.464,3.214);
\draw[gp path] (9.735,3.234)--(9.756,3.214);
\draw[gp path] (9.776,3.194)--(9.756,3.214);
\draw[gp path] (4.286,3.234)--(4.306,3.254);
\draw[gp path] (4.347,3.254)--(4.306,3.254);
\draw[gp path] (4.367,3.274)--(4.347,3.254);
\draw[gp path] (4.488,3.274)--(4.488,3.234);
\draw[gp path] (5.416,3.274)--(5.437,3.254);
\draw[gp path] (5.457,3.234)--(5.437,3.254);
\draw[gp path] (6.506,3.234)--(6.526,3.254);
\draw[gp path] (6.547,3.274)--(6.526,3.254);
\draw[gp path] (6.668,3.274)--(6.668,3.234);
\draw[gp path] (7.636,3.274)--(7.636,3.234);
\draw[gp path] (8.403,3.274)--(8.424,3.254);
\draw[gp path] (8.444,3.234)--(8.424,3.254);
\draw[gp path] (9.695,3.274)--(9.715,3.254);
\draw[gp path] (9.735,3.234)--(9.715,3.254);
\draw[gp path] (4.367,3.274)--(4.387,3.294);
\draw[gp path] (4.407,3.315)--(4.387,3.294);
\draw[gp path] (4.448,3.315)--(4.468,3.294);
\draw[gp path] (4.488,3.274)--(4.468,3.294);
\draw[gp path] (5.416,3.315)--(5.416,3.274);
\draw[gp path] (6.547,3.315)--(6.547,3.274);
\draw[gp path] (6.668,3.315)--(6.668,3.274);
\draw[gp path] (7.636,3.315)--(7.636,3.274);
\draw[gp path] (8.323,3.315)--(8.343,3.294);
\draw[gp path] (8.383,3.294)--(8.343,3.294);
\draw[gp path] (8.403,3.274)--(8.383,3.294);
\draw[gp path] (9.372,3.315)--(9.392,3.294);
\draw[gp path] (9.433,3.294)--(9.392,3.294);
\draw[gp path] (9.473,3.294)--(9.433,3.294);
\draw[gp path] (9.513,3.294)--(9.473,3.294);
\draw[gp path] (9.554,3.294)--(9.513,3.294);
\draw[gp path] (9.594,3.294)--(9.554,3.294);
\draw[gp path] (9.635,3.294)--(9.594,3.294);
\draw[gp path] (9.675,3.294)--(9.635,3.294);
\draw[gp path] (9.695,3.274)--(9.675,3.294);
\draw[gp path] (4.407,3.315)--(4.427,3.335);
\draw[gp path] (4.448,3.315)--(4.427,3.335);
\draw[gp path] (5.376,3.355)--(5.396,3.335);
\draw[gp path] (5.416,3.315)--(5.396,3.335);
\draw[gp path] (6.547,3.355)--(6.547,3.315);
\draw[gp path] (6.668,3.355)--(6.668,3.315);
\draw[gp path] (7.636,3.355)--(7.636,3.315);
\draw[gp path] (8.282,3.355)--(8.302,3.335);
\draw[gp path] (8.323,3.315)--(8.302,3.335);
\draw[gp path] (9.372,3.355)--(9.372,3.315);
\draw[gp path] (5.376,3.395)--(5.376,3.355);
\draw[gp path] (6.547,3.395)--(6.547,3.355);
\draw[gp path] (6.668,3.395)--(6.668,3.355);
\draw[gp path] (7.636,3.395)--(7.636,3.355);
\draw[gp path] (8.242,3.395)--(8.262,3.375);
\draw[gp path] (8.282,3.355)--(8.262,3.375);
\draw[gp path] (9.372,3.395)--(9.372,3.355);
\draw[gp path] (5.376,3.436)--(5.376,3.395);
\draw[gp path] (6.547,3.436)--(6.547,3.395);
\draw[gp path] (6.668,3.436)--(6.668,3.395);
\draw[gp path] (7.636,3.436)--(7.636,3.395);
\draw[gp path] (8.161,3.436)--(8.181,3.416);
\draw[gp path] (8.222,3.416)--(8.181,3.416);
\draw[gp path] (8.242,3.395)--(8.222,3.416);
\draw[gp path] (9.372,3.395)--(9.392,3.416);
\draw[gp path] (9.413,3.436)--(9.392,3.416);
\draw[gp path] (5.376,3.476)--(5.376,3.436);
\draw[gp path] (6.506,3.476)--(6.526,3.456);
\draw[gp path] (6.547,3.436)--(6.526,3.456);
\draw[gp path] (6.668,3.476)--(6.668,3.436);
\draw[gp path] (7.596,3.476)--(7.616,3.456);
\draw[gp path] (7.636,3.436)--(7.616,3.456);
\draw[gp path] (8.121,3.476)--(8.141,3.456);
\draw[gp path] (8.161,3.436)--(8.141,3.456);
\draw[gp path] (9.413,3.476)--(9.413,3.436);
\draw[gp path] (5.376,3.476)--(5.396,3.496);
\draw[gp path] (5.416,3.516)--(5.396,3.496);
\draw[gp path] (6.506,3.516)--(6.506,3.476);
\draw[gp path] (6.668,3.516)--(6.668,3.476);
\draw[gp path] (7.596,3.516)--(7.596,3.476);
\draw[gp path] (8.121,3.516)--(8.121,3.476);
\draw[gp path] (9.413,3.476)--(9.433,3.496);
\draw[gp path] (9.453,3.516)--(9.433,3.496);
\draw[gp path] (5.416,3.516)--(5.437,3.537);
\draw[gp path] (5.457,3.557)--(5.437,3.537);
\draw[gp path] (6.506,3.557)--(6.506,3.516);
\draw[gp path] (6.668,3.557)--(6.668,3.516);
\draw[gp path] (7.596,3.557)--(7.596,3.516);
\draw[gp path] (8.121,3.516)--(8.141,3.537);
\draw[gp path] (8.161,3.557)--(8.141,3.537);
\draw[gp path] (9.453,3.557)--(9.453,3.516);
\draw[gp path] (5.457,3.557)--(5.477,3.577);
\draw[gp path] (5.497,3.597)--(5.477,3.577);
\draw[gp path] (6.466,3.597)--(6.486,3.577);
\draw[gp path] (6.506,3.557)--(6.486,3.577);
\draw[gp path] (6.668,3.597)--(6.668,3.557);
\draw[gp path] (7.596,3.597)--(7.596,3.557);
\draw[gp path] (8.161,3.597)--(8.161,3.557);
\draw[gp path] (9.453,3.597)--(9.453,3.557);
\draw[gp path] (3.277,3.638)--(3.297,3.617);
\draw[gp path] (3.338,3.617)--(3.297,3.617);
\draw[gp path] (3.358,3.638)--(3.338,3.617);
\draw[gp path] (5.497,3.597)--(5.517,3.617);
\draw[gp path] (5.537,3.638)--(5.517,3.617);
\draw[gp path] (6.466,3.638)--(6.466,3.597);
\draw[gp path] (6.668,3.638)--(6.668,3.597);
\draw[gp path] (7.596,3.638)--(7.596,3.597);
\draw[gp path] (8.161,3.638)--(8.161,3.597);
\draw[gp path] (9.413,3.638)--(9.433,3.617);
\draw[gp path] (9.453,3.597)--(9.433,3.617);
\draw[gp path] (3.196,3.678)--(3.216,3.658);
\draw[gp path] (3.257,3.658)--(3.216,3.658);
\draw[gp path] (3.277,3.638)--(3.257,3.658);
\draw[gp path] (3.358,3.638)--(3.378,3.658);
\draw[gp path] (3.398,3.678)--(3.378,3.658);
\draw[gp path] (5.537,3.678)--(5.537,3.638);
\draw[gp path] (6.466,3.678)--(6.466,3.638);
\draw[gp path] (6.668,3.638)--(6.688,3.658);
\draw[gp path] (6.708,3.678)--(6.688,3.658);
\draw[gp path] (7.596,3.678)--(7.596,3.638);
\draw[gp path] (8.161,3.638)--(8.181,3.658);
\draw[gp path] (8.202,3.678)--(8.181,3.658);
\draw[gp path] (9.372,3.678)--(9.392,3.658);
\draw[gp path] (9.413,3.638)--(9.392,3.658);
\draw[gp path] (3.156,3.718)--(3.176,3.698);
\draw[gp path] (3.196,3.678)--(3.176,3.698);
\draw[gp path] (3.398,3.718)--(3.398,3.678);
\draw[gp path] (5.537,3.678)--(5.558,3.698);
\draw[gp path] (5.578,3.718)--(5.558,3.698);
\draw[gp path] (6.426,3.718)--(6.446,3.698);
\draw[gp path] (6.466,3.678)--(6.446,3.698);
\draw[gp path] (6.668,3.718)--(6.688,3.698);
\draw[gp path] (6.708,3.678)--(6.688,3.698);
\draw[gp path] (7.556,3.718)--(7.576,3.698);
\draw[gp path] (7.596,3.678)--(7.576,3.698);
\draw[gp path] (8.202,3.718)--(8.202,3.678);
\draw[gp path] (9.291,3.718)--(9.312,3.698);
\draw[gp path] (9.352,3.698)--(9.312,3.698);
\draw[gp path] (9.372,3.678)--(9.352,3.698);
\draw[gp path] (3.075,3.759)--(3.095,3.738);
\draw[gp path] (3.136,3.738)--(3.095,3.738);
\draw[gp path] (3.156,3.718)--(3.136,3.738);
\draw[gp path] (3.398,3.759)--(3.398,3.718);
\draw[gp path] (5.578,3.759)--(5.578,3.718);
\draw[gp path] (6.426,3.759)--(6.426,3.718);
\draw[gp path] (6.668,3.759)--(6.668,3.718);
\draw[gp path] (7.556,3.759)--(7.556,3.718);
\draw[gp path] (8.202,3.718)--(8.222,3.738);
\draw[gp path] (8.242,3.759)--(8.222,3.738);
\draw[gp path] (9.251,3.759)--(9.271,3.738);
\draw[gp path] (9.291,3.718)--(9.271,3.738);
\draw[gp path] (3.075,3.799)--(3.075,3.759);
\draw[gp path] (3.398,3.759)--(3.418,3.779);
\draw[gp path] (3.438,3.799)--(3.418,3.779);
\draw[gp path] (5.578,3.799)--(5.578,3.759);
\draw[gp path] (6.385,3.799)--(6.405,3.779);
\draw[gp path] (6.426,3.759)--(6.405,3.779);
\draw[gp path] (6.668,3.799)--(6.668,3.759);
\draw[gp path] (7.556,3.799)--(7.556,3.759);
\draw[gp path] (8.242,3.799)--(8.242,3.759);
\draw[gp path] (9.211,3.799)--(9.231,3.779);
\draw[gp path] (9.251,3.759)--(9.231,3.779);
\draw[gp path] (2.429,3.839)--(2.450,3.819);
\draw[gp path] (2.490,3.819)--(2.450,3.819);
\draw[gp path] (2.510,3.839)--(2.490,3.819);
\draw[gp path] (3.075,3.799)--(3.095,3.819);
\draw[gp path] (3.116,3.839)--(3.095,3.819);
\draw[gp path] (3.438,3.839)--(3.438,3.799);
\draw[gp path] (4.649,3.839)--(4.670,3.819);
\draw[gp path] (4.690,3.839)--(4.670,3.819);
\draw[gp path] (5.578,3.799)--(5.598,3.819);
\draw[gp path] (5.618,3.839)--(5.598,3.819);
\draw[gp path] (6.385,3.839)--(6.385,3.799);
\draw[gp path] (6.668,3.839)--(6.668,3.799);
\draw[gp path] (7.556,3.839)--(7.556,3.799);
\draw[gp path] (8.242,3.799)--(8.262,3.819);
\draw[gp path] (8.282,3.839)--(8.262,3.819);
\draw[gp path] (9.130,3.839)--(9.150,3.819);
\draw[gp path] (9.191,3.819)--(9.150,3.819);
\draw[gp path] (9.211,3.799)--(9.191,3.819);
\draw[gp path] (2.389,3.880)--(2.409,3.860);
\draw[gp path] (2.429,3.839)--(2.409,3.860);
\draw[gp path] (2.510,3.839)--(2.530,3.860);
\draw[gp path] (2.571,3.860)--(2.530,3.860);
\draw[gp path] (2.611,3.860)--(2.571,3.860);
\draw[gp path] (2.631,3.880)--(2.611,3.860);
\draw[gp path] (3.116,3.839)--(3.136,3.860);
\draw[gp path] (3.156,3.880)--(3.136,3.860);
\draw[gp path] (3.438,3.880)--(3.438,3.839);
\draw[gp path] (4.649,3.880)--(4.649,3.839);
\draw[gp path] (4.690,3.880)--(4.690,3.839);
\draw[gp path] (5.618,3.839)--(5.638,3.860);
\draw[gp path] (5.679,3.860)--(5.638,3.860);
\draw[gp path] (5.699,3.880)--(5.679,3.860);
\draw[gp path] (6.345,3.880)--(6.365,3.860);
\draw[gp path] (6.385,3.839)--(6.365,3.860);
\draw[gp path] (6.668,3.880)--(6.668,3.839);
\draw[gp path] (7.556,3.880)--(7.556,3.839);
\draw[gp path] (8.282,3.880)--(8.282,3.839);
\draw[gp path] (9.090,3.880)--(9.110,3.860);
\draw[gp path] (9.130,3.839)--(9.110,3.860);
\draw[gp path] (2.389,3.920)--(2.389,3.880);
\draw[gp path] (2.631,3.880)--(2.651,3.900);
\draw[gp path] (2.692,3.900)--(2.651,3.900);
\draw[gp path] (2.712,3.920)--(2.692,3.900);
\draw[gp path] (3.156,3.920)--(3.156,3.880);
\draw[gp path] (3.438,3.920)--(3.438,3.880);
\draw[gp path] (4.649,3.920)--(4.649,3.880);
\draw[gp path] (4.690,3.920)--(4.690,3.880);
\draw[gp path] (5.699,3.880)--(5.719,3.900);
\draw[gp path] (5.759,3.900)--(5.719,3.900);
\draw[gp path] (5.780,3.920)--(5.759,3.900);
\draw[gp path] (6.304,3.920)--(6.325,3.900);
\draw[gp path] (6.345,3.880)--(6.325,3.900);
\draw[gp path] (6.668,3.920)--(6.668,3.880);
\draw[gp path] (7.556,3.920)--(7.556,3.880);
\draw[gp path] (8.282,3.880)--(8.302,3.900);
\draw[gp path] (8.323,3.920)--(8.302,3.900);
\draw[gp path] (9.049,3.920)--(9.069,3.900);
\draw[gp path] (9.090,3.880)--(9.069,3.900);
\draw[gp path] (2.389,3.960)--(2.389,3.920);
\draw[gp path] (2.712,3.920)--(2.732,3.940);
\draw[gp path] (2.772,3.940)--(2.732,3.940);
\draw[gp path] (2.793,3.960)--(2.772,3.940);
\draw[gp path] (3.156,3.920)--(3.176,3.940);
\draw[gp path] (3.196,3.960)--(3.176,3.940);
\draw[gp path] (3.438,3.920)--(3.459,3.940);
\draw[gp path] (3.479,3.960)--(3.459,3.940);
\draw[gp path] (4.649,3.920)--(4.670,3.940);
\draw[gp path] (4.690,3.960)--(4.690,3.920);
\draw[gp path] (4.710,3.940)--(4.670,3.940);
\draw[gp path] (4.730,3.960)--(4.710,3.940);
\draw[gp path] (5.780,3.920)--(5.800,3.940);
\draw[gp path] (5.840,3.940)--(5.800,3.940);
\draw[gp path] (5.860,3.960)--(5.840,3.940);
\draw[gp path] (6.304,3.960)--(6.304,3.920);
\draw[gp path] (6.668,3.960)--(6.668,3.920);
\draw[gp path] (7.515,3.960)--(7.536,3.940);
\draw[gp path] (7.556,3.920)--(7.536,3.940);
\draw[gp path] (8.323,3.920)--(8.343,3.940);
\draw[gp path] (8.363,3.960)--(8.343,3.940);
\draw[gp path] (8.989,3.960)--(9.029,3.940);
\draw[gp path] (9.049,3.920)--(9.029,3.940);
\draw[gp path] (2.349,4.001)--(2.369,3.981);
\draw[gp path] (2.389,3.960)--(2.369,3.981);
\draw[gp path] (2.793,3.960)--(2.813,3.981);
\draw[gp path] (2.853,3.981)--(2.813,3.981);
\draw[gp path] (2.894,3.981)--(2.853,3.981);
\draw[gp path] (2.914,4.001)--(2.894,3.981);
\draw[gp path] (3.196,3.960)--(3.216,3.981);
\draw[gp path] (3.237,4.001)--(3.216,3.981);
\draw[gp path] (3.479,4.001)--(3.479,3.960);
\draw[gp path] (4.690,4.001)--(4.690,3.960);
\draw[gp path] (4.730,3.960)--(4.750,3.981);
\draw[gp path] (4.771,4.001)--(4.750,3.981);
\draw[gp path] (5.860,3.960)--(5.881,3.981);
\draw[gp path] (5.921,3.981)--(5.881,3.981);
\draw[gp path] (5.941,4.001)--(5.921,3.981);
\draw[gp path] (6.264,4.001)--(6.284,3.981);
\draw[gp path] (6.304,3.960)--(6.284,3.981);
\draw[gp path] (6.668,3.960)--(6.688,3.981);
\draw[gp path] (6.708,4.001)--(6.688,3.981);
\draw[gp path] (7.515,4.001)--(7.515,3.960);
\draw[gp path] (8.363,3.960)--(8.383,3.981);
\draw[gp path] (8.403,4.001)--(8.383,3.981);
\draw[gp path] (8.928,4.001)--(8.948,3.981);
\draw[gp path] (8.989,3.960)--(8.948,3.981);
\draw[gp path] (2.349,4.041)--(2.349,4.001);
\draw[gp path] (2.914,4.001)--(2.934,4.021);
\draw[gp path] (2.974,4.021)--(2.934,4.021);
\draw[gp path] (2.994,4.041)--(2.974,4.021);
\draw[gp path] (3.237,4.001)--(3.257,4.021);
\draw[gp path] (3.277,4.041)--(3.257,4.021);
\draw[gp path] (3.479,4.041)--(3.479,4.001);
\draw[gp path] (4.690,4.041)--(4.690,4.001);
\draw[gp path] (4.771,4.001)--(4.791,4.021);
\draw[gp path] (4.811,4.041)--(4.791,4.021);
\draw[gp path] (5.497,4.041)--(5.517,4.021);
\draw[gp path] (5.537,4.041)--(5.517,4.021);
\draw[gp path] (5.941,4.001)--(5.961,4.021);
\draw[gp path] (6.002,4.021)--(5.961,4.021);
\draw[gp path] (6.042,4.021)--(6.002,4.021);
\draw[gp path] (6.062,4.041)--(6.042,4.021);
\draw[gp path] (6.224,4.041)--(6.244,4.021);
\draw[gp path] (6.264,4.001)--(6.244,4.021);
\draw[gp path] (6.708,4.041)--(6.708,4.001);
\draw[gp path] (7.475,4.041)--(7.495,4.021);
\draw[gp path] (7.515,4.001)--(7.495,4.021);
\draw[gp path] (8.403,4.001)--(8.424,4.021);
\draw[gp path] (8.444,4.041)--(8.424,4.021);
\draw[gp path] (8.888,4.041)--(8.908,4.021);
\draw[gp path] (8.928,4.001)--(8.908,4.021);
\draw[gp path] (2.349,4.082)--(2.349,4.041);
\draw[gp path] (2.994,4.041)--(3.015,4.061);
\draw[gp path] (3.055,4.061)--(3.015,4.061);
\draw[gp path] (3.075,4.082)--(3.055,4.061);
\draw[gp path] (3.277,4.041)--(3.297,4.061);
\draw[gp path] (3.317,4.082)--(3.297,4.061);
\draw[gp path] (3.479,4.041)--(3.499,4.061);
\draw[gp path] (3.519,4.082)--(3.499,4.061);
\draw[gp path] (4.690,4.082)--(4.690,4.041);
\draw[gp path] (4.811,4.041)--(4.831,4.061);
\draw[gp path] (4.851,4.082)--(4.831,4.061);
\draw[gp path] (5.497,4.082)--(5.497,4.041);
\draw[gp path] (5.537,4.082)--(5.537,4.041);
\draw[gp path] (6.062,4.041)--(6.082,4.061);
\draw[gp path] (6.123,4.061)--(6.082,4.061);
\draw[gp path] (6.163,4.061)--(6.123,4.061);
\draw[gp path] (6.204,4.061)--(6.163,4.061);
\draw[gp path] (6.224,4.041)--(6.204,4.061);
\draw[gp path] (6.708,4.041)--(6.728,4.061);
\draw[gp path] (6.769,4.061)--(6.728,4.061);
\draw[gp path] (6.789,4.082)--(6.769,4.061);
\draw[gp path] (7.435,4.082)--(7.455,4.061);
\draw[gp path] (7.475,4.041)--(7.455,4.061);
\draw[gp path] (8.444,4.041)--(8.464,4.061);
\draw[gp path] (8.504,4.061)--(8.464,4.061);
\draw[gp path] (8.524,4.082)--(8.504,4.061);
\draw[gp path] (8.847,4.082)--(8.868,4.061);
\draw[gp path] (8.888,4.041)--(8.868,4.061);
\draw[gp path] (2.349,4.122)--(2.349,4.082);
\draw[gp path] (3.075,4.082)--(3.095,4.102);
\draw[gp path] (3.136,4.102)--(3.095,4.102);
\draw[gp path] (3.176,4.102)--(3.136,4.102);
\draw[gp path] (3.196,4.122)--(3.176,4.102);
\draw[gp path] (3.317,4.122)--(3.317,4.082);
\draw[gp path] (3.519,4.122)--(3.519,4.082);
\draw[gp path] (4.690,4.122)--(4.690,4.082);
\draw[gp path] (4.851,4.082)--(4.871,4.102);
\draw[gp path] (4.912,4.102)--(4.871,4.102);
\draw[gp path] (4.952,4.102)--(4.912,4.102);
\draw[gp path] (4.972,4.122)--(4.952,4.102);
\draw[gp path] (5.376,4.122)--(5.396,4.102);
\draw[gp path] (5.437,4.102)--(5.396,4.102);
\draw[gp path] (5.457,4.122)--(5.437,4.102);
\draw[gp path] (5.497,4.122)--(5.497,4.082);
\draw[gp path] (5.537,4.122)--(5.537,4.082);
\draw[gp path] (6.789,4.082)--(6.809,4.102);
\draw[gp path] (6.829,4.122)--(6.809,4.102);
\draw[gp path] (7.354,4.122)--(7.374,4.102);
\draw[gp path] (7.414,4.102)--(7.374,4.102);
\draw[gp path] (7.435,4.082)--(7.414,4.102);
\draw[gp path] (8.524,4.082)--(8.545,4.102);
\draw[gp path] (8.565,4.122)--(8.545,4.102);
\draw[gp path] (8.767,4.122)--(8.787,4.102);
\draw[gp path] (8.827,4.102)--(8.787,4.102);
\draw[gp path] (8.847,4.082)--(8.827,4.102);
\draw[gp path] (2.308,4.162)--(2.328,4.142);
\draw[gp path] (2.349,4.122)--(2.328,4.142);
\draw[gp path] (3.196,4.122)--(3.216,4.142);
\draw[gp path] (3.237,4.162)--(3.216,4.142);
\draw[gp path] (3.317,4.122)--(3.338,4.142);
\draw[gp path] (3.358,4.162)--(3.338,4.142);
\draw[gp path] (3.519,4.162)--(3.519,4.122);
\draw[gp path] (4.690,4.162)--(4.690,4.122);
\draw[gp path] (4.972,4.122)--(4.993,4.142);
\draw[gp path] (5.033,4.142)--(4.993,4.142);
\draw[gp path] (5.073,4.142)--(5.033,4.142);
\draw[gp path] (5.114,4.142)--(5.073,4.142);
\draw[gp path] (5.154,4.142)--(5.114,4.142);
\draw[gp path] (5.194,4.142)--(5.154,4.142);
\draw[gp path] (5.235,4.142)--(5.194,4.142);
\draw[gp path] (5.275,4.142)--(5.235,4.142);
\draw[gp path] (5.315,4.142)--(5.275,4.142);
\draw[gp path] (5.356,4.142)--(5.315,4.142);
\draw[gp path] (5.376,4.122)--(5.356,4.142);
\draw[gp path] (5.457,4.162)--(5.457,4.122);
\draw[gp path] (5.497,4.122)--(5.517,4.142);
\draw[gp path] (5.537,4.122)--(5.517,4.142);
\draw[gp path] (6.829,4.122)--(6.849,4.142);
\draw[gp path] (6.890,4.142)--(6.849,4.142);
\draw[gp path] (6.910,4.162)--(6.890,4.142);
\draw[gp path] (7.273,4.162)--(7.293,4.142);
\draw[gp path] (7.334,4.142)--(7.293,4.142);
\draw[gp path] (7.354,4.122)--(7.334,4.142);
\draw[gp path] (8.565,4.122)--(8.585,4.142);
\draw[gp path] (8.605,4.162)--(8.585,4.142);
\draw[gp path] (8.686,4.162)--(8.706,4.142);
\draw[gp path] (8.746,4.142)--(8.706,4.142);
\draw[gp path] (8.767,4.122)--(8.746,4.142);
\draw[gp path] (9.291,4.162)--(9.312,4.142);
\draw[gp path] (9.352,4.142)--(9.312,4.142);
\draw[gp path] (9.392,4.142)--(9.352,4.142);
\draw[gp path] (9.413,4.162)--(9.392,4.142);
\draw[gp path] (2.308,4.203)--(2.308,4.162);
\draw[gp path] (3.237,4.162)--(3.257,4.182);
\draw[gp path] (3.297,4.182)--(3.257,4.182);
\draw[gp path] (3.317,4.203)--(3.297,4.182);
\draw[gp path] (3.358,4.162)--(3.378,4.182);
\draw[gp path] (3.398,4.203)--(3.378,4.182);
\draw[gp path] (3.519,4.203)--(3.519,4.162);
\draw[gp path] (4.690,4.203)--(4.690,4.162);
\draw[gp path] (5.416,4.203)--(5.437,4.182);
\draw[gp path] (5.457,4.162)--(5.437,4.182);
\draw[gp path] (6.910,4.162)--(6.930,4.182);
\draw[gp path] (6.970,4.182)--(6.930,4.182);
\draw[gp path] (7.011,4.182)--(6.970,4.182);
\draw[gp path] (7.051,4.182)--(7.011,4.182);
\draw[gp path] (7.092,4.182)--(7.051,4.182);
\draw[gp path] (7.132,4.182)--(7.092,4.182);
\draw[gp path] (7.172,4.182)--(7.132,4.182);
\draw[gp path] (7.213,4.182)--(7.172,4.182);
\draw[gp path] (7.253,4.182)--(7.213,4.182);
\draw[gp path] (7.273,4.162)--(7.253,4.182);
\draw[gp path] (8.605,4.162)--(8.625,4.182);
\draw[gp path] (8.666,4.182)--(8.625,4.182);
\draw[gp path] (8.686,4.162)--(8.666,4.182);
\draw[gp path] (9.231,4.203)--(9.271,4.182);
\draw[gp path] (9.291,4.162)--(9.271,4.182);
\draw[gp path] (9.332,4.203)--(9.352,4.182);
\draw[gp path] (9.392,4.182)--(9.352,4.182);
\draw[gp path] (9.413,4.162)--(9.392,4.182);
\draw[gp path] (2.308,4.243)--(2.308,4.203);
\draw[gp path] (3.317,4.203)--(3.338,4.223);
\draw[gp path] (3.358,4.243)--(3.338,4.223);
\draw[gp path] (3.398,4.203)--(3.418,4.223);
\draw[gp path] (3.438,4.243)--(3.418,4.223);
\draw[gp path] (3.519,4.203)--(3.539,4.223);
\draw[gp path] (3.560,4.243)--(3.539,4.223);
\draw[gp path] (4.690,4.243)--(4.690,4.203);
\draw[gp path] (5.416,4.243)--(5.416,4.203);
\draw[gp path] (9.170,4.243)--(9.191,4.223);
\draw[gp path] (9.231,4.203)--(9.191,4.223);
\draw[gp path] (9.332,4.203)--(9.312,4.243);
\draw[gp path] (2.268,4.283)--(2.288,4.263);
\draw[gp path] (2.308,4.243)--(2.288,4.263);
\draw[gp path] (3.358,4.243)--(3.378,4.263);
\draw[gp path] (3.398,4.283)--(3.378,4.263);
\draw[gp path] (3.438,4.243)--(3.459,4.263);
\draw[gp path] (3.479,4.283)--(3.459,4.263);
\draw[gp path] (3.560,4.283)--(3.560,4.243);
\draw[gp path] (4.670,4.283)--(4.690,4.243);
\draw[gp path] (5.416,4.283)--(5.416,4.243);
\draw[gp path] (9.130,4.283)--(9.150,4.263);
\draw[gp path] (9.170,4.243)--(9.150,4.263);
\draw[gp path] (9.291,4.283)--(9.312,4.243);
\draw[gp path] (2.268,4.324)--(2.268,4.283);
\draw[gp path] (3.398,4.283)--(3.418,4.304);
\draw[gp path] (3.438,4.324)--(3.418,4.304);
\draw[gp path] (3.479,4.324)--(3.479,4.283);
\draw[gp path] (3.560,4.283)--(3.580,4.304);
\draw[gp path] (3.620,4.304)--(3.580,4.304);
\draw[gp path] (3.640,4.324)--(3.620,4.304);
\draw[gp path] (4.690,4.324)--(4.670,4.283);
\draw[gp path] (5.416,4.324)--(5.416,4.283);
\draw[gp path] (6.345,4.324)--(6.365,4.304);
\draw[gp path] (6.405,4.304)--(6.365,4.304);
\draw[gp path] (6.446,4.304)--(6.405,4.304);
\draw[gp path] (6.486,4.304)--(6.446,4.304);
\draw[gp path] (6.506,4.324)--(6.486,4.304);
\draw[gp path] (9.090,4.324)--(9.110,4.304);
\draw[gp path] (9.130,4.283)--(9.110,4.304);
\draw[gp path] (9.291,4.324)--(9.291,4.283);
\draw[gp path] (2.268,4.364)--(2.268,4.324);
\draw[gp path] (3.398,4.364)--(3.418,4.344);
\draw[gp path] (3.438,4.324)--(3.418,4.344);
\draw[gp path] (3.479,4.324)--(3.499,4.344);
\draw[gp path] (3.519,4.364)--(3.499,4.344);
\draw[gp path] (3.600,4.364)--(3.620,4.344);
\draw[gp path] (3.640,4.324)--(3.620,4.344);
\draw[gp path] (4.649,4.364)--(4.670,4.344);
\draw[gp path] (4.690,4.324)--(4.670,4.344);
\draw[gp path] (5.376,4.364)--(5.396,4.344);
\draw[gp path] (5.416,4.324)--(5.396,4.344);
\draw[gp path] (5.941,4.364)--(5.961,4.344);
\draw[gp path] (6.002,4.344)--(5.961,4.344);
\draw[gp path] (6.042,4.344)--(6.002,4.344);
\draw[gp path] (6.082,4.344)--(6.042,4.344);
\draw[gp path] (6.123,4.344)--(6.082,4.344);
\draw[gp path] (6.163,4.344)--(6.123,4.344);
\draw[gp path] (6.204,4.344)--(6.163,4.344);
\draw[gp path] (6.244,4.344)--(6.204,4.344);
\draw[gp path] (6.284,4.344)--(6.244,4.344);
\draw[gp path] (6.325,4.344)--(6.284,4.344);
\draw[gp path] (6.345,4.324)--(6.325,4.344);
\draw[gp path] (6.506,4.324)--(6.526,4.344);
\draw[gp path] (6.547,4.364)--(6.526,4.344);
\draw[gp path] (9.090,4.364)--(9.090,4.324);
\draw[gp path] (9.291,4.364)--(9.291,4.324);
\draw[gp path] (2.268,4.405)--(2.268,4.364);
\draw[gp path] (3.358,4.405)--(3.378,4.384);
\draw[gp path] (3.398,4.364)--(3.378,4.384);
\draw[gp path] (3.519,4.364)--(3.539,4.384);
\draw[gp path] (3.580,4.384)--(3.539,4.384);
\draw[gp path] (3.600,4.364)--(3.580,4.384);
\draw[gp path] (4.649,4.405)--(4.649,4.364);
\draw[gp path] (5.376,4.405)--(5.376,4.364);
\draw[gp path] (5.659,4.405)--(5.679,4.384);
\draw[gp path] (5.719,4.384)--(5.679,4.384);
\draw[gp path] (5.759,4.384)--(5.719,4.384);
\draw[gp path] (5.800,4.384)--(5.759,4.384);
\draw[gp path] (5.840,4.384)--(5.800,4.384);
\draw[gp path] (5.881,4.384)--(5.840,4.384);
\draw[gp path] (5.921,4.384)--(5.881,4.384);
\draw[gp path] (5.941,4.364)--(5.921,4.384);
\draw[gp path] (6.547,4.405)--(6.547,4.364);
\draw[gp path] (9.049,4.405)--(9.069,4.384);
\draw[gp path] (9.090,4.364)--(9.069,4.384);
\draw[gp path] (9.291,4.405)--(9.291,4.364);
\draw[gp path] (2.228,4.445)--(2.248,4.425);
\draw[gp path] (2.268,4.405)--(2.248,4.425);
\draw[gp path] (3.358,4.445)--(3.358,4.405);
\draw[gp path] (3.479,4.445)--(3.499,4.425);
\draw[gp path] (3.519,4.445)--(3.499,4.425);
\draw[gp path] (4.649,4.405)--(4.670,4.425);
\draw[gp path] (4.690,4.445)--(4.670,4.425);
\draw[gp path] (5.376,4.405)--(5.356,4.445);
\draw[gp path] (5.618,4.445)--(5.638,4.425);
\draw[gp path] (5.659,4.405)--(5.638,4.425);
\draw[gp path] (6.547,4.445)--(6.547,4.405);
\draw[gp path] (9.049,4.445)--(9.049,4.405);
\draw[gp path] (9.312,4.445)--(9.291,4.405);
\draw[gp path] (2.228,4.485)--(2.228,4.445);
\draw[gp path] (3.317,4.485)--(3.338,4.465);
\draw[gp path] (3.358,4.445)--(3.338,4.465);
\draw[gp path] (3.438,4.485)--(3.459,4.465);
\draw[gp path] (3.479,4.445)--(3.459,4.465);
\draw[gp path] (3.519,4.445)--(3.539,4.465);
\draw[gp path] (3.580,4.465)--(3.539,4.465);
\draw[gp path] (3.600,4.485)--(3.580,4.465);
\draw[gp path] (4.690,4.485)--(4.690,4.445);
\draw[gp path] (5.336,4.485)--(5.356,4.445);
\draw[gp path] (5.618,4.485)--(5.618,4.445);
\draw[gp path] (6.547,4.485)--(6.547,4.445);
\draw[gp path] (9.049,4.485)--(9.049,4.445);
\draw[gp path] (9.332,4.485)--(9.312,4.445);
\draw[gp path] (2.228,4.526)--(2.228,4.485);
\draw[gp path] (3.277,4.526)--(3.297,4.505);
\draw[gp path] (3.317,4.485)--(3.297,4.505);
\draw[gp path] (3.438,4.526)--(3.438,4.485);
\draw[gp path] (3.600,4.485)--(3.620,4.505);
\draw[gp path] (3.661,4.505)--(3.620,4.505);
\draw[gp path] (3.681,4.526)--(3.661,4.505);
\draw[gp path] (4.690,4.485)--(4.710,4.505);
\draw[gp path] (4.730,4.526)--(4.710,4.505);
\draw[gp path] (5.295,4.526)--(5.315,4.505);
\draw[gp path] (5.336,4.485)--(5.315,4.505);
\draw[gp path] (5.618,4.526)--(5.618,4.485);
\draw[gp path] (6.547,4.526)--(6.547,4.485);
\draw[gp path] (8.323,4.526)--(8.343,4.505);
\draw[gp path] (8.383,4.505)--(8.343,4.505);
\draw[gp path] (8.424,4.505)--(8.383,4.505);
\draw[gp path] (8.464,4.505)--(8.424,4.505);
\draw[gp path] (8.504,4.505)--(8.464,4.505);
\draw[gp path] (8.545,4.505)--(8.504,4.505);
\draw[gp path] (8.585,4.505)--(8.545,4.505);
\draw[gp path] (8.625,4.505)--(8.585,4.505);
\draw[gp path] (8.646,4.526)--(8.625,4.505);
\draw[gp path] (9.009,4.526)--(9.029,4.505);
\draw[gp path] (9.049,4.485)--(9.029,4.505);
\draw[gp path] (9.332,4.526)--(9.332,4.485);
\draw[gp path] (2.228,4.566)--(2.228,4.526);
\draw[gp path] (3.277,4.566)--(3.277,4.526);
\draw[gp path] (3.398,4.566)--(3.418,4.546);
\draw[gp path] (3.438,4.526)--(3.418,4.546);
\draw[gp path] (3.681,4.526)--(3.701,4.546);
\draw[gp path] (3.741,4.546)--(3.701,4.546);
\draw[gp path] (3.761,4.566)--(3.741,4.546);
\draw[gp path] (4.730,4.526)--(4.750,4.546);
\draw[gp path] (4.771,4.566)--(4.750,4.546);
\draw[gp path] (5.295,4.566)--(5.295,4.526);
\draw[gp path] (5.618,4.566)--(5.618,4.526);
\draw[gp path] (6.547,4.566)--(6.547,4.526);
\draw[gp path] (8.282,4.566)--(8.302,4.546);
\draw[gp path] (8.323,4.526)--(8.302,4.546);
\draw[gp path] (8.646,4.526)--(8.666,4.546);
\draw[gp path] (8.706,4.546)--(8.666,4.546);
\draw[gp path] (8.726,4.566)--(8.706,4.546);
\draw[gp path] (9.009,4.566)--(9.009,4.526);
\draw[gp path] (9.352,4.566)--(9.332,4.526);
\draw[gp path] (2.228,4.566)--(2.248,4.586);
\draw[gp path] (2.268,4.606)--(2.248,4.586);
\draw[gp path] (3.237,4.606)--(3.257,4.586);
\draw[gp path] (3.277,4.566)--(3.257,4.586);
\draw[gp path] (3.398,4.606)--(3.398,4.566);
\draw[gp path] (3.761,4.566)--(3.782,4.586);
\draw[gp path] (3.822,4.586)--(3.782,4.586);
\draw[gp path] (3.862,4.586)--(3.822,4.586);
\draw[gp path] (3.883,4.606)--(3.862,4.586);
\draw[gp path] (4.771,4.566)--(4.791,4.586);
\draw[gp path] (4.831,4.586)--(4.791,4.586);
\draw[gp path] (4.851,4.606)--(4.831,4.586);
\draw[gp path] (5.295,4.606)--(5.295,4.566);
\draw[gp path] (5.618,4.566)--(5.638,4.586);
\draw[gp path] (5.659,4.606)--(5.638,4.586);
\draw[gp path] (6.547,4.606)--(6.547,4.566);
\draw[gp path] (8.202,4.606)--(8.222,4.586);
\draw[gp path] (8.262,4.586)--(8.222,4.586);
\draw[gp path] (8.282,4.566)--(8.262,4.586);
\draw[gp path] (8.726,4.566)--(8.746,4.586);
\draw[gp path] (8.787,4.586)--(8.746,4.586);
\draw[gp path] (8.807,4.606)--(8.787,4.586);
\draw[gp path] (9.009,4.566)--(9.029,4.586);
\draw[gp path] (9.049,4.606)--(9.029,4.586);
\draw[gp path] (9.392,4.586)--(9.352,4.566);
\draw[gp path] (9.413,4.606)--(9.392,4.586);
\draw[gp path] (2.268,4.606)--(2.288,4.627);
\draw[gp path] (2.328,4.627)--(2.288,4.627);
\draw[gp path] (2.349,4.647)--(2.328,4.627);
\draw[gp path] (3.196,4.647)--(3.216,4.627);
\draw[gp path] (3.237,4.606)--(3.216,4.627);
\draw[gp path] (3.398,4.647)--(3.398,4.606);
\draw[gp path] (3.883,4.606)--(3.903,4.627);
\draw[gp path] (3.943,4.627)--(3.903,4.627);
\draw[gp path] (3.963,4.647)--(3.943,4.627);
\draw[gp path] (4.851,4.606)--(4.871,4.627);
\draw[gp path] (4.912,4.627)--(4.871,4.627);
\draw[gp path] (4.952,4.647)--(4.912,4.627);
\draw[gp path] (5.174,4.647)--(5.194,4.627);
\draw[gp path] (5.235,4.627)--(5.194,4.627);
\draw[gp path] (5.275,4.627)--(5.235,4.627);
\draw[gp path] (5.295,4.606)--(5.275,4.627);
\draw[gp path] (5.659,4.647)--(5.659,4.606);
\draw[gp path] (6.547,4.606)--(6.567,4.627);
\draw[gp path] (6.587,4.647)--(6.567,4.627);
\draw[gp path] (8.161,4.647)--(8.181,4.627);
\draw[gp path] (8.202,4.606)--(8.181,4.627);
\draw[gp path] (8.807,4.606)--(8.827,4.627);
\draw[gp path] (8.847,4.647)--(8.827,4.627);
\draw[gp path] (9.049,4.647)--(9.049,4.606);
\draw[gp path] (9.413,4.606)--(9.433,4.627);
\draw[gp path] (9.473,4.647)--(9.433,4.627);
\draw[gp path] (2.349,4.647)--(2.369,4.667);
\draw[gp path] (2.409,4.667)--(2.369,4.667);
\draw[gp path] (2.429,4.687)--(2.409,4.667);
\draw[gp path] (3.196,4.687)--(3.196,4.647);
\draw[gp path] (3.358,4.687)--(3.378,4.667);
\draw[gp path] (3.398,4.647)--(3.378,4.667);
\draw[gp path] (3.963,4.647)--(3.983,4.667);
\draw[gp path] (4.024,4.667)--(3.983,4.667);
\draw[gp path] (4.044,4.687)--(4.024,4.667);
\draw[gp path] (4.952,4.647)--(4.993,4.667);
\draw[gp path] (5.033,4.667)--(4.993,4.667);
\draw[gp path] (5.073,4.667)--(5.033,4.667);
\draw[gp path] (5.114,4.667)--(5.073,4.667);
\draw[gp path] (5.154,4.667)--(5.114,4.667);
\draw[gp path] (5.174,4.647)--(5.154,4.667);
\draw[gp path] (5.659,4.687)--(5.659,4.647);
\draw[gp path] (6.587,4.687)--(6.587,4.647);
\draw[gp path] (8.121,4.687)--(8.141,4.667);
\draw[gp path] (8.161,4.647)--(8.141,4.667);
\draw[gp path] (8.847,4.647)--(8.868,4.667);
\draw[gp path] (8.888,4.687)--(8.868,4.667);
\draw[gp path] (9.049,4.647)--(9.069,4.667);
\draw[gp path] (9.090,4.687)--(9.069,4.667);
\draw[gp path] (9.513,4.667)--(9.473,4.647);
\draw[gp path] (9.554,4.687)--(9.513,4.667);
\draw[gp path] (9.897,4.687)--(9.917,4.667);
\draw[gp path] (9.937,4.687)--(9.917,4.667);
\draw[gp path] (2.429,4.687)--(2.450,4.707);
\draw[gp path] (2.490,4.707)--(2.450,4.707);
\draw[gp path] (2.510,4.727)--(2.490,4.707);
\draw[gp path] (3.156,4.727)--(3.176,4.707);
\draw[gp path] (3.196,4.687)--(3.176,4.707);
\draw[gp path] (3.358,4.727)--(3.358,4.687);
\draw[gp path] (4.044,4.687)--(4.064,4.707);
\draw[gp path] (4.105,4.707)--(4.064,4.707);
\draw[gp path] (4.125,4.727)--(4.105,4.707);
\draw[gp path] (5.659,4.727)--(5.659,4.687);
\draw[gp path] (6.587,4.727)--(6.587,4.687);
\draw[gp path] (8.121,4.727)--(8.121,4.687);
\draw[gp path] (8.888,4.687)--(8.908,4.707);
\draw[gp path] (8.928,4.727)--(8.908,4.707);
\draw[gp path] (9.090,4.727)--(9.090,4.687);
\draw[gp path] (9.594,4.707)--(9.554,4.687);
\draw[gp path] (9.614,4.727)--(9.594,4.707);
\draw[gp path] (9.857,4.727)--(9.877,4.707);
\draw[gp path] (9.897,4.727)--(9.897,4.687);
\draw[gp path] (9.917,4.707)--(9.877,4.707);
\draw[gp path] (9.937,4.687)--(9.917,4.707);
\draw[gp path] (2.510,4.727)--(2.530,4.748);
\draw[gp path] (2.571,4.748)--(2.530,4.748);
\draw[gp path] (2.591,4.768)--(2.571,4.748);
\draw[gp path] (3.116,4.768)--(3.136,4.748);
\draw[gp path] (3.156,4.727)--(3.136,4.748);
\draw[gp path] (3.317,4.768)--(3.338,4.748);
\draw[gp path] (3.358,4.727)--(3.338,4.748);
\draw[gp path] (4.125,4.727)--(4.145,4.748);
\draw[gp path] (4.185,4.748)--(4.145,4.748);
\draw[gp path] (4.205,4.768)--(4.185,4.748);
\draw[gp path] (5.659,4.768)--(5.659,4.727);
\draw[gp path] (6.587,4.768)--(6.587,4.727);
\draw[gp path] (8.080,4.768)--(8.101,4.748);
\draw[gp path] (8.121,4.727)--(8.101,4.748);
\draw[gp path] (8.928,4.768)--(8.928,4.727);
\draw[gp path] (9.090,4.727)--(9.110,4.748);
\draw[gp path] (9.130,4.768)--(9.110,4.748);
\draw[gp path] (9.614,4.727)--(9.635,4.748);
\draw[gp path] (9.675,4.748)--(9.635,4.748);
\draw[gp path] (9.715,4.748)--(9.675,4.748);
\draw[gp path] (9.756,4.748)--(9.715,4.748);
\draw[gp path] (9.796,4.748)--(9.756,4.748);
\draw[gp path] (9.836,4.748)--(9.796,4.748);
\draw[gp path] (9.857,4.727)--(9.836,4.748);
\draw[gp path] (9.897,4.768)--(9.897,4.727);
\draw[gp path] (2.591,4.768)--(2.611,4.788);
\draw[gp path] (2.651,4.788)--(2.611,4.788);
\draw[gp path] (2.672,4.808)--(2.651,4.788);
\draw[gp path] (3.116,4.808)--(3.116,4.768);
\draw[gp path] (3.317,4.808)--(3.317,4.768);
\draw[gp path] (4.205,4.768)--(4.226,4.788);
\draw[gp path] (4.246,4.808)--(4.226,4.788);
\draw[gp path] (5.659,4.808)--(5.659,4.768);
\draw[gp path] (6.587,4.808)--(6.587,4.768);
\draw[gp path] (8.040,4.808)--(8.060,4.788);
\draw[gp path] (8.080,4.768)--(8.060,4.788);
\draw[gp path] (8.605,4.808)--(8.625,4.788);
\draw[gp path] (8.666,4.788)--(8.625,4.788);
\draw[gp path] (8.706,4.788)--(8.666,4.788);
\draw[gp path] (8.726,4.808)--(8.706,4.788);
\draw[gp path] (8.928,4.768)--(8.948,4.788);
\draw[gp path] (8.969,4.808)--(8.948,4.788);
\draw[gp path] (9.130,4.768)--(9.150,4.788);
\draw[gp path] (9.170,4.808)--(9.150,4.788);
\draw[gp path] (9.857,4.808)--(9.877,4.788);
\draw[gp path] (9.897,4.768)--(9.877,4.788);
\draw[gp path] (2.672,4.808)--(2.692,4.828);
\draw[gp path] (2.732,4.828)--(2.692,4.828);
\draw[gp path] (2.772,4.828)--(2.732,4.828);
\draw[gp path] (2.793,4.849)--(2.772,4.828);
\draw[gp path] (3.075,4.849)--(3.095,4.828);
\draw[gp path] (3.116,4.808)--(3.095,4.828);
\draw[gp path] (3.317,4.849)--(3.317,4.808);
\draw[gp path] (4.246,4.808)--(4.266,4.828);
\draw[gp path] (4.306,4.828)--(4.266,4.828);
\draw[gp path] (4.327,4.849)--(4.306,4.828);
\draw[gp path] (5.659,4.849)--(5.659,4.808);
\draw[gp path] (6.587,4.849)--(6.587,4.808);
\draw[gp path] (8.040,4.849)--(8.040,4.808);
\draw[gp path] (8.605,4.849)--(8.605,4.808);
\draw[gp path] (8.726,4.849)--(8.726,4.808);
\draw[gp path] (8.969,4.849)--(8.969,4.808);
\draw[gp path] (9.170,4.808)--(9.191,4.828);
\draw[gp path] (9.211,4.849)--(9.191,4.828);
\draw[gp path] (9.816,4.849)--(9.836,4.828);
\draw[gp path] (9.857,4.808)--(9.836,4.828);
\draw[gp path] (2.793,4.849)--(2.813,4.869);
\draw[gp path] (2.853,4.869)--(2.813,4.869);
\draw[gp path] (2.873,4.889)--(2.853,4.869);
\draw[gp path] (3.035,4.889)--(3.055,4.869);
\draw[gp path] (3.075,4.849)--(3.055,4.869);
\draw[gp path] (3.277,4.889)--(3.297,4.869);
\draw[gp path] (3.317,4.849)--(3.297,4.869);
\draw[gp path] (4.327,4.849)--(4.347,4.869);
\draw[gp path] (4.367,4.889)--(4.347,4.869);
\draw[gp path] (5.659,4.889)--(5.659,4.849);
\draw[gp path] (6.587,4.889)--(6.587,4.849);
\draw[gp path] (8.040,4.889)--(8.040,4.849);
\draw[gp path] (8.605,4.889)--(8.605,4.849);
\draw[gp path] (8.686,4.889)--(8.706,4.869);
\draw[gp path] (8.726,4.849)--(8.706,4.869);
\draw[gp path] (8.969,4.889)--(8.969,4.849);
\draw[gp path] (9.211,4.849)--(9.231,4.869);
\draw[gp path] (9.271,4.869)--(9.231,4.869);
\draw[gp path] (9.291,4.889)--(9.271,4.869);
\draw[gp path] (9.735,4.889)--(9.756,4.869);
\draw[gp path] (9.796,4.869)--(9.756,4.869);
\draw[gp path] (9.816,4.849)--(9.796,4.869);
\draw[gp path] (2.873,4.889)--(2.894,4.909);
\draw[gp path] (2.934,4.909)--(2.894,4.909);
\draw[gp path] (2.954,4.929)--(2.934,4.909);
\draw[gp path] (3.035,4.929)--(3.035,4.889);
\draw[gp path] (3.277,4.929)--(3.277,4.889);
\draw[gp path] (4.367,4.889)--(4.387,4.909);
\draw[gp path] (4.407,4.929)--(4.387,4.909);
\draw[gp path] (5.659,4.929)--(5.659,4.889);
\draw[gp path] (6.587,4.929)--(6.587,4.889);
\draw[gp path] (8.040,4.929)--(8.040,4.889);
\draw[gp path] (8.605,4.889)--(8.625,4.909);
\draw[gp path] (8.666,4.909)--(8.625,4.909);
\draw[gp path] (8.686,4.889)--(8.666,4.909);
\draw[gp path] (8.969,4.929)--(8.969,4.889);
\draw[gp path] (9.291,4.889)--(9.312,4.909);
\draw[gp path] (9.352,4.909)--(9.312,4.909);
\draw[gp path] (9.392,4.909)--(9.352,4.909);
\draw[gp path] (9.413,4.929)--(9.392,4.909);
\draw[gp path] (9.614,4.929)--(9.635,4.909);
\draw[gp path] (9.675,4.909)--(9.635,4.909);
\draw[gp path] (9.715,4.909)--(9.675,4.909);
\draw[gp path] (9.735,4.889)--(9.715,4.909);
\draw[gp path] (2.954,4.929)--(2.974,4.949);
\draw[gp path] (3.015,4.949)--(2.974,4.949);
\draw[gp path] (3.035,4.929)--(3.015,4.949);
\draw[gp path] (3.277,4.970)--(3.277,4.929);
\draw[gp path] (4.407,4.929)--(4.427,4.949);
\draw[gp path] (4.448,4.970)--(4.427,4.949);
\draw[gp path] (5.659,4.970)--(5.659,4.929);
\draw[gp path] (6.587,4.970)--(6.587,4.929);
\draw[gp path] (8.040,4.970)--(8.040,4.929);
\draw[gp path] (8.969,4.929)--(8.989,4.949);
\draw[gp path] (9.009,4.970)--(8.989,4.949);
\draw[gp path] (9.413,4.929)--(9.433,4.949);
\draw[gp path] (9.473,4.949)--(9.433,4.949);
\draw[gp path] (9.513,4.949)--(9.473,4.949);
\draw[gp path] (9.554,4.949)--(9.513,4.949);
\draw[gp path] (9.594,4.949)--(9.554,4.949);
\draw[gp path] (9.614,4.929)--(9.594,4.949);
\draw[gp path] (3.237,5.010)--(3.257,4.990);
\draw[gp path] (3.277,4.970)--(3.257,4.990);
\draw[gp path] (4.407,5.010)--(4.427,4.990);
\draw[gp path] (4.448,4.970)--(4.427,4.990);
\draw[gp path] (5.659,5.010)--(5.659,4.970);
\draw[gp path] (6.587,5.010)--(6.587,4.970);
\draw[gp path] (8.040,5.010)--(8.040,4.970);
\draw[gp path] (8.969,5.010)--(8.989,4.990);
\draw[gp path] (9.009,4.970)--(8.989,4.990);
\draw[gp path] (3.237,5.050)--(3.237,5.010);
\draw[gp path] (4.407,5.050)--(4.407,5.010);
\draw[gp path] (5.659,5.050)--(5.659,5.010);
\draw[gp path] (6.587,5.050)--(6.587,5.010);
\draw[gp path] (8.040,5.050)--(8.040,5.010);
\draw[gp path] (8.969,5.050)--(8.969,5.010);
\draw[gp path] (9.493,5.050)--(9.513,5.030);
\draw[gp path] (9.554,5.030)--(9.513,5.030);
\draw[gp path] (9.594,5.030)--(9.554,5.030);
\draw[gp path] (9.614,5.050)--(9.594,5.030);
\draw[gp path] (3.237,5.091)--(3.237,5.050);
\draw[gp path] (4.367,5.091)--(4.387,5.071);
\draw[gp path] (4.407,5.050)--(4.387,5.071);
\draw[gp path] (5.659,5.050)--(5.679,5.071);
\draw[gp path] (5.699,5.091)--(5.679,5.071);
\draw[gp path] (6.587,5.091)--(6.587,5.050);
\draw[gp path] (8.040,5.050)--(8.060,5.071);
\draw[gp path] (8.080,5.091)--(8.060,5.071);
\draw[gp path] (8.969,5.091)--(8.969,5.050);
\draw[gp path] (9.372,5.091)--(9.392,5.071);
\draw[gp path] (9.433,5.071)--(9.392,5.071);
\draw[gp path] (9.473,5.071)--(9.433,5.071);
\draw[gp path] (9.493,5.050)--(9.473,5.071);
\draw[gp path] (9.614,5.050)--(9.635,5.071);
\draw[gp path] (9.675,5.071)--(9.635,5.071);
\draw[gp path] (9.715,5.071)--(9.675,5.071);
\draw[gp path] (9.735,5.091)--(9.715,5.071);
\draw[gp path] (3.196,5.131)--(3.216,5.111);
\draw[gp path] (3.237,5.091)--(3.216,5.111);
\draw[gp path] (4.327,5.131)--(4.347,5.111);
\draw[gp path] (4.367,5.091)--(4.347,5.111);
\draw[gp path] (4.649,5.131)--(4.670,5.111);
\draw[gp path] (4.710,5.111)--(4.670,5.111);
\draw[gp path] (4.750,5.111)--(4.710,5.111);
\draw[gp path] (4.791,5.111)--(4.750,5.111);
\draw[gp path] (4.831,5.111)--(4.791,5.111);
\draw[gp path] (4.871,5.111)--(4.831,5.111);
\draw[gp path] (4.912,5.111)--(4.871,5.111);
\draw[gp path] (4.952,5.111)--(4.912,5.111);
\draw[gp path] (4.993,5.111)--(4.952,5.111);
\draw[gp path] (5.033,5.111)--(4.993,5.111);
\draw[gp path] (5.073,5.111)--(5.033,5.111);
\draw[gp path] (5.114,5.111)--(5.073,5.111);
\draw[gp path] (5.154,5.111)--(5.114,5.111);
\draw[gp path] (5.194,5.111)--(5.154,5.111);
\draw[gp path] (5.235,5.111)--(5.194,5.111);
\draw[gp path] (5.275,5.111)--(5.235,5.111);
\draw[gp path] (5.295,5.131)--(5.275,5.111);
\draw[gp path] (5.699,5.131)--(5.699,5.091);
\draw[gp path] (6.587,5.131)--(6.587,5.091);
\draw[gp path] (8.080,5.131)--(8.080,5.091);
\draw[gp path] (8.928,5.131)--(8.948,5.111);
\draw[gp path] (8.969,5.091)--(8.948,5.111);
\draw[gp path] (9.291,5.131)--(9.312,5.111);
\draw[gp path] (9.352,5.111)--(9.312,5.111);
\draw[gp path] (9.372,5.091)--(9.352,5.111);
\draw[gp path] (9.735,5.091)--(9.756,5.111);
\draw[gp path] (9.796,5.111)--(9.756,5.111);
\draw[gp path] (9.816,5.131)--(9.796,5.111);
\draw[gp path] (3.196,5.171)--(3.196,5.131);
\draw[gp path] (4.286,5.171)--(4.306,5.151);
\draw[gp path] (4.327,5.131)--(4.306,5.151);
\draw[gp path] (4.609,5.171)--(4.629,5.151);
\draw[gp path] (4.649,5.131)--(4.629,5.151);
\draw[gp path] (5.295,5.131)--(5.315,5.151);
\draw[gp path] (5.336,5.171)--(5.315,5.151);
\draw[gp path] (5.659,5.171)--(5.679,5.151);
\draw[gp path] (5.699,5.131)--(5.679,5.151);
\draw[gp path] (6.587,5.171)--(6.587,5.131);
\draw[gp path] (8.080,5.131)--(8.101,5.151);
\draw[gp path] (8.121,5.171)--(8.101,5.151);
\draw[gp path] (8.888,5.171)--(8.908,5.151);
\draw[gp path] (8.928,5.131)--(8.908,5.151);
\draw[gp path] (9.251,5.171)--(9.271,5.151);
\draw[gp path] (9.291,5.131)--(9.271,5.151);
\draw[gp path] (9.816,5.131)--(9.836,5.151);
\draw[gp path] (9.877,5.151)--(9.836,5.151);
\draw[gp path] (9.897,5.171)--(9.877,5.151);
\draw[gp path] (3.196,5.171)--(3.216,5.192);
\draw[gp path] (3.237,5.212)--(3.216,5.192);
\draw[gp path] (4.286,5.212)--(4.286,5.171);
\draw[gp path] (4.609,5.212)--(4.609,5.171);
\draw[gp path] (5.336,5.212)--(5.336,5.171);
\draw[gp path] (5.578,5.212)--(5.598,5.192);
\draw[gp path] (5.638,5.192)--(5.598,5.192);
\draw[gp path] (5.659,5.171)--(5.638,5.192);
\draw[gp path] (6.587,5.171)--(6.607,5.192);
\draw[gp path] (6.627,5.212)--(6.607,5.192);
\draw[gp path] (7.717,5.212)--(7.737,5.192);
\draw[gp path] (7.758,5.212)--(7.737,5.192);
\draw[gp path] (8.121,5.171)--(8.141,5.192);
\draw[gp path] (8.161,5.212)--(8.141,5.192);
\draw[gp path] (8.888,5.212)--(8.888,5.171);
\draw[gp path] (9.211,5.212)--(9.231,5.192);
\draw[gp path] (9.251,5.171)--(9.231,5.192);
\draw[gp path] (9.897,5.171)--(9.917,5.192);
\draw[gp path] (9.937,5.212)--(9.917,5.192);
\draw[gp path] (3.237,5.212)--(3.257,5.232);
\draw[gp path] (3.297,5.232)--(3.257,5.232);
\draw[gp path] (3.317,5.252)--(3.297,5.232);
\draw[gp path] (4.246,5.252)--(4.266,5.232);
\draw[gp path] (4.286,5.212)--(4.266,5.232);
\draw[gp path] (4.609,5.252)--(4.609,5.212);
\draw[gp path] (5.336,5.252)--(5.336,5.212);
\draw[gp path] (5.497,5.252)--(5.517,5.232);
\draw[gp path] (5.558,5.232)--(5.517,5.232);
\draw[gp path] (5.578,5.212)--(5.558,5.232);
\draw[gp path] (6.587,5.252)--(6.607,5.232);
\draw[gp path] (6.627,5.212)--(6.607,5.232);
\draw[gp path] (6.668,5.252)--(6.688,5.232);
\draw[gp path] (6.708,5.252)--(6.688,5.232);
\draw[gp path] (7.636,5.252)--(7.657,5.232);
\draw[gp path] (7.697,5.232)--(7.657,5.232);
\draw[gp path] (7.717,5.212)--(7.697,5.232);
\draw[gp path] (7.758,5.252)--(7.758,5.212);
\draw[gp path] (8.161,5.212)--(8.181,5.232);
\draw[gp path] (8.202,5.252)--(8.181,5.232);
\draw[gp path] (8.807,5.252)--(8.827,5.232);
\draw[gp path] (8.868,5.232)--(8.827,5.232);
\draw[gp path] (8.888,5.212)--(8.868,5.232);
\draw[gp path] (9.170,5.252)--(9.191,5.232);
\draw[gp path] (9.211,5.212)--(9.191,5.232);
\draw[gp path] (9.937,5.212)--(9.957,5.232);
\draw[gp path] (9.978,5.252)--(9.957,5.232);
\draw[gp path] (3.297,5.272)--(3.257,5.293);
\draw[gp path] (3.317,5.252)--(3.297,5.272);
\draw[gp path] (4.205,5.293)--(4.226,5.272);
\draw[gp path] (4.246,5.252)--(4.226,5.272);
\draw[gp path] (4.609,5.293)--(4.609,5.252);
\draw[gp path] (5.336,5.293)--(5.336,5.252);
\draw[gp path] (5.497,5.293)--(5.497,5.252);
\draw[gp path] (6.345,5.293)--(6.365,5.272);
\draw[gp path] (6.405,5.272)--(6.365,5.272);
\draw[gp path] (6.446,5.272)--(6.405,5.272);
\draw[gp path] (6.486,5.272)--(6.446,5.272);
\draw[gp path] (6.526,5.272)--(6.486,5.272);
\draw[gp path] (6.567,5.272)--(6.526,5.272);
\draw[gp path] (6.587,5.252)--(6.567,5.272);
\draw[gp path] (6.668,5.293)--(6.668,5.252);
\draw[gp path] (6.708,5.252)--(6.728,5.272);
\draw[gp path] (6.769,5.272)--(6.728,5.272);
\draw[gp path] (6.789,5.293)--(6.769,5.272);
\draw[gp path] (7.596,5.293)--(7.616,5.272);
\draw[gp path] (7.636,5.252)--(7.616,5.272);
\draw[gp path] (7.758,5.293)--(7.758,5.252);
\draw[gp path] (8.202,5.252)--(8.222,5.272);
\draw[gp path] (8.262,5.272)--(8.222,5.272);
\draw[gp path] (8.282,5.293)--(8.262,5.272);
\draw[gp path] (8.767,5.293)--(8.787,5.272);
\draw[gp path] (8.807,5.252)--(8.787,5.272);
\draw[gp path] (9.130,5.293)--(9.150,5.272);
\draw[gp path] (9.170,5.252)--(9.150,5.272);
\draw[gp path] (9.978,5.293)--(9.978,5.252);
\draw[gp path] (3.095,5.313)--(3.055,5.333);
\draw[gp path] (3.136,5.313)--(3.095,5.313);
\draw[gp path] (3.176,5.313)--(3.136,5.313);
\draw[gp path] (3.216,5.313)--(3.176,5.313);
\draw[gp path] (3.257,5.293)--(3.216,5.313);
\draw[gp path] (4.165,5.333)--(4.185,5.313);
\draw[gp path] (4.205,5.293)--(4.185,5.313);
\draw[gp path] (4.609,5.333)--(4.609,5.293);
\draw[gp path] (5.336,5.333)--(5.336,5.293);
\draw[gp path] (5.497,5.333)--(5.497,5.293);
\draw[gp path] (6.345,5.333)--(6.345,5.293);
\draw[gp path] (6.668,5.333)--(6.668,5.293);
\draw[gp path] (6.789,5.293)--(6.809,5.313);
\draw[gp path] (6.829,5.333)--(6.809,5.313);
\draw[gp path] (7.556,5.333)--(7.576,5.313);
\draw[gp path] (7.596,5.293)--(7.576,5.313);
\draw[gp path] (7.758,5.333)--(7.758,5.293);
\draw[gp path] (8.282,5.293)--(8.302,5.313);
\draw[gp path] (8.343,5.313)--(8.302,5.313);
\draw[gp path] (8.383,5.313)--(8.343,5.313);
\draw[gp path] (8.403,5.333)--(8.383,5.313);
\draw[gp path] (8.686,5.333)--(8.706,5.313);
\draw[gp path] (8.746,5.313)--(8.706,5.313);
\draw[gp path] (8.767,5.293)--(8.746,5.313);
\draw[gp path] (9.130,5.333)--(9.130,5.293);
\draw[gp path] (9.978,5.293)--(9.998,5.313);
\draw[gp path] (10.018,5.333)--(9.998,5.313);
\draw[gp path] (2.833,5.373)--(2.853,5.353);
\draw[gp path] (2.894,5.353)--(2.853,5.353);
\draw[gp path] (2.934,5.353)--(2.894,5.353);
\draw[gp path] (2.974,5.353)--(2.934,5.353);
\draw[gp path] (3.015,5.353)--(2.974,5.353);
\draw[gp path] (3.055,5.333)--(3.015,5.353);
\draw[gp path] (4.165,5.373)--(4.165,5.333);
\draw[gp path] (4.609,5.373)--(4.609,5.333);
\draw[gp path] (5.336,5.373)--(5.336,5.333);
\draw[gp path] (5.497,5.373)--(5.497,5.333);
\draw[gp path] (6.345,5.333)--(6.365,5.353);
\draw[gp path] (6.385,5.373)--(6.365,5.353);
\draw[gp path] (6.668,5.373)--(6.668,5.333);
\draw[gp path] (6.829,5.333)--(6.849,5.353);
\draw[gp path] (6.870,5.373)--(6.849,5.353);
\draw[gp path] (7.515,5.373)--(7.536,5.353);
\draw[gp path] (7.556,5.333)--(7.536,5.353);
\draw[gp path] (7.758,5.373)--(7.758,5.333);
\draw[gp path] (8.403,5.333)--(8.424,5.353);
\draw[gp path] (8.444,5.373)--(8.424,5.353);
\draw[gp path] (8.686,5.333)--(8.706,5.353);
\draw[gp path] (8.746,5.353)--(8.706,5.353);
\draw[gp path] (8.767,5.373)--(8.746,5.353);
\draw[gp path] (9.090,5.373)--(9.110,5.353);
\draw[gp path] (9.130,5.333)--(9.110,5.353);
\draw[gp path] (9.655,5.373)--(9.675,5.353);
\draw[gp path] (9.715,5.353)--(9.675,5.353);
\draw[gp path] (9.756,5.373)--(9.715,5.353);
\draw[gp path] (10.018,5.373)--(10.018,5.333);
\draw[gp path] (2.631,5.414)--(2.651,5.393);
\draw[gp path] (2.692,5.393)--(2.651,5.393);
\draw[gp path] (2.732,5.393)--(2.692,5.393);
\draw[gp path] (2.772,5.393)--(2.732,5.393);
\draw[gp path] (2.813,5.393)--(2.772,5.393);
\draw[gp path] (2.833,5.373)--(2.813,5.393);
\draw[gp path] (4.125,5.414)--(4.145,5.393);
\draw[gp path] (4.165,5.373)--(4.145,5.393);
\draw[gp path] (4.609,5.414)--(4.609,5.373);
\draw[gp path] (5.336,5.414)--(5.336,5.373);
\draw[gp path] (5.497,5.414)--(5.497,5.373);
\draw[gp path] (6.385,5.373)--(6.405,5.393);
\draw[gp path] (6.426,5.414)--(6.405,5.393);
\draw[gp path] (6.668,5.414)--(6.668,5.373);
\draw[gp path] (6.870,5.373)--(6.890,5.393);
\draw[gp path] (6.910,5.414)--(6.890,5.393);
\draw[gp path] (7.475,5.414)--(7.495,5.393);
\draw[gp path] (7.515,5.373)--(7.495,5.393);
\draw[gp path] (7.758,5.373)--(7.778,5.393);
\draw[gp path] (7.798,5.414)--(7.778,5.393);
\draw[gp path] (8.363,5.414)--(8.383,5.393);
\draw[gp path] (8.424,5.393)--(8.383,5.393);
\draw[gp path] (8.444,5.373)--(8.424,5.393);
\draw[gp path] (8.767,5.373)--(8.787,5.393);
\draw[gp path] (8.807,5.414)--(8.787,5.393);
\draw[gp path] (9.090,5.414)--(9.090,5.373);
\draw[gp path] (9.655,5.414)--(9.655,5.373);
\draw[gp path] (9.735,5.414)--(9.756,5.373);
\draw[gp path] (10.018,5.373)--(10.038,5.393);
\draw[gp path] (10.058,5.414)--(10.038,5.393);
\draw[gp path] (2.591,5.454)--(2.611,5.434);
\draw[gp path] (2.631,5.414)--(2.611,5.434);
\draw[gp path] (3.560,5.454)--(3.580,5.434);
\draw[gp path] (3.620,5.434)--(3.580,5.434);
\draw[gp path] (3.661,5.434)--(3.620,5.434);
\draw[gp path] (3.681,5.454)--(3.661,5.434);
\draw[gp path] (4.084,5.454)--(4.105,5.434);
\draw[gp path] (4.125,5.414)--(4.105,5.434);
\draw[gp path] (4.609,5.454)--(4.609,5.414);
\draw[gp path] (5.336,5.454)--(5.336,5.414);
\draw[gp path] (5.497,5.454)--(5.497,5.414);
\draw[gp path] (6.426,5.414)--(6.446,5.434);
\draw[gp path] (6.466,5.454)--(6.446,5.434);
\draw[gp path] (6.668,5.454)--(6.668,5.414);
\draw[gp path] (6.910,5.414)--(6.930,5.434);
\draw[gp path] (6.970,5.434)--(6.930,5.434);
\draw[gp path] (6.991,5.454)--(6.970,5.434);
\draw[gp path] (7.475,5.454)--(7.475,5.414);
\draw[gp path] (7.798,5.454)--(7.798,5.414);
\draw[gp path] (8.323,5.454)--(8.343,5.434);
\draw[gp path] (8.363,5.414)--(8.343,5.434);
\draw[gp path] (8.807,5.414)--(8.827,5.434);
\draw[gp path] (8.868,5.434)--(8.827,5.434);
\draw[gp path] (8.888,5.454)--(8.868,5.434);
\draw[gp path] (9.090,5.454)--(9.090,5.414);
\draw[gp path] (9.655,5.414)--(9.675,5.434);
\draw[gp path] (9.715,5.434)--(9.675,5.434);
\draw[gp path] (9.735,5.414)--(9.715,5.434);
\draw[gp path] (10.058,5.454)--(10.058,5.414);
\draw[gp path] (2.510,5.494)--(2.530,5.474);
\draw[gp path] (2.571,5.474)--(2.530,5.474);
\draw[gp path] (2.591,5.454)--(2.571,5.474);
\draw[gp path] (3.560,5.454)--(3.580,5.474);
\draw[gp path] (3.600,5.494)--(3.580,5.474);
\draw[gp path] (3.681,5.454)--(3.701,5.474);
\draw[gp path] (3.741,5.474)--(3.701,5.474);
\draw[gp path] (3.761,5.494)--(3.741,5.474);
\draw[gp path] (4.044,5.494)--(4.064,5.474);
\draw[gp path] (4.084,5.454)--(4.064,5.474);
\draw[gp path] (4.609,5.494)--(4.609,5.454);
\draw[gp path] (5.336,5.494)--(5.336,5.454);
\draw[gp path] (5.497,5.494)--(5.497,5.454);
\draw[gp path] (6.466,5.494)--(6.466,5.454);
\draw[gp path] (6.668,5.494)--(6.668,5.454);
\draw[gp path] (6.991,5.454)--(7.011,5.474);
\draw[gp path] (7.031,5.494)--(7.011,5.474);
\draw[gp path] (7.475,5.454)--(7.495,5.474);
\draw[gp path] (7.515,5.494)--(7.495,5.474);
\draw[gp path] (7.758,5.494)--(7.778,5.474);
\draw[gp path] (7.798,5.454)--(7.778,5.474);
\draw[gp path] (8.282,5.494)--(8.302,5.474);
\draw[gp path] (8.323,5.454)--(8.302,5.474);
\draw[gp path] (8.888,5.454)--(8.908,5.474);
\draw[gp path] (8.948,5.474)--(8.908,5.474);
\draw[gp path] (8.969,5.494)--(8.948,5.474);
\draw[gp path] (9.090,5.494)--(9.090,5.454);
\draw[gp path] (10.058,5.494)--(10.058,5.454);
\draw[gp path] (2.510,5.494)--(2.530,5.515);
\draw[gp path] (2.571,5.515)--(2.530,5.515);
\draw[gp path] (2.611,5.515)--(2.571,5.515);
\draw[gp path] (2.651,5.515)--(2.611,5.515);
\draw[gp path] (2.672,5.535)--(2.651,5.515);
\draw[gp path] (3.600,5.535)--(3.600,5.494);
\draw[gp path] (3.761,5.494)--(3.782,5.515);
\draw[gp path] (3.822,5.515)--(3.782,5.515);
\draw[gp path] (3.842,5.535)--(3.822,5.515);
\draw[gp path] (4.044,5.535)--(4.044,5.494);
\draw[gp path] (4.609,5.535)--(4.609,5.494);
\draw[gp path] (5.336,5.535)--(5.336,5.494);
\draw[gp path] (5.497,5.535)--(5.497,5.494);
\draw[gp path] (6.466,5.494)--(6.486,5.515);
\draw[gp path] (6.506,5.535)--(6.486,5.515);
\draw[gp path] (6.668,5.535)--(6.668,5.494);
\draw[gp path] (7.031,5.494)--(7.051,5.515);
\draw[gp path] (7.071,5.535)--(7.051,5.515);
\draw[gp path] (7.515,5.494)--(7.536,5.515);
\draw[gp path] (7.556,5.535)--(7.536,5.515);
\draw[gp path] (7.717,5.535)--(7.737,5.515);
\draw[gp path] (7.758,5.494)--(7.737,5.515);
\draw[gp path] (8.242,5.535)--(8.262,5.515);
\draw[gp path] (8.282,5.494)--(8.262,5.515);
\draw[gp path] (8.969,5.494)--(8.989,5.515);
\draw[gp path] (9.009,5.535)--(8.989,5.515);
\draw[gp path] (9.090,5.535)--(9.090,5.494);
\draw[gp path] (10.058,5.535)--(10.058,5.494);
\draw[gp path] (2.672,5.575)--(2.672,5.535);
\draw[gp path] (3.600,5.575)--(3.600,5.535);
\draw[gp path] (3.842,5.535)--(3.862,5.555);
\draw[gp path] (3.903,5.555)--(3.862,5.555);
\draw[gp path] (3.923,5.575)--(3.903,5.555);
\draw[gp path] (4.004,5.575)--(4.024,5.555);
\draw[gp path] (4.044,5.535)--(4.024,5.555);
\draw[gp path] (4.569,5.575)--(4.589,5.555);
\draw[gp path] (4.609,5.535)--(4.589,5.555);
\draw[gp path] (5.336,5.575)--(5.336,5.535);
\draw[gp path] (5.497,5.575)--(5.497,5.535);
\draw[gp path] (6.506,5.535)--(6.526,5.555);
\draw[gp path] (6.547,5.575)--(6.526,5.555);
\draw[gp path] (6.668,5.575)--(6.668,5.535);
\draw[gp path] (7.071,5.535)--(7.092,5.555);
\draw[gp path] (7.112,5.575)--(7.092,5.555);
\draw[gp path] (7.556,5.535)--(7.576,5.555);
\draw[gp path] (7.596,5.575)--(7.576,5.555);
\draw[gp path] (7.636,5.575)--(7.657,5.555);
\draw[gp path] (7.697,5.555)--(7.657,5.555);
\draw[gp path] (7.717,5.535)--(7.697,5.555);
\draw[gp path] (8.202,5.575)--(8.222,5.555);
\draw[gp path] (8.242,5.535)--(8.222,5.555);
\draw[gp path] (9.009,5.575)--(9.009,5.535);
\draw[gp path] (9.090,5.575)--(9.090,5.535);
\draw[gp path] (10.058,5.575)--(10.058,5.535);
\draw[gp path] (2.672,5.615)--(2.672,5.575);
\draw[gp path] (3.600,5.615)--(3.600,5.575);
\draw[gp path] (3.923,5.575)--(3.943,5.595);
\draw[gp path] (3.983,5.595)--(3.943,5.595);
\draw[gp path] (4.004,5.575)--(3.983,5.595);
\draw[gp path] (4.569,5.615)--(4.569,5.575);
\draw[gp path] (5.336,5.615)--(5.336,5.575);
\draw[gp path] (5.497,5.615)--(5.497,5.575);
\draw[gp path] (6.547,5.615)--(6.547,5.575);
\draw[gp path] (6.668,5.575)--(6.688,5.595);
\draw[gp path] (6.708,5.615)--(6.688,5.595);
\draw[gp path] (7.112,5.575)--(7.132,5.595);
\draw[gp path] (7.152,5.615)--(7.132,5.595);
\draw[gp path] (7.596,5.575)--(7.616,5.595);
\draw[gp path] (7.636,5.575)--(7.616,5.595);
\draw[gp path] (8.161,5.615)--(8.181,5.595);
\draw[gp path] (8.202,5.575)--(8.181,5.595);
\draw[gp path] (9.009,5.575)--(9.029,5.595);
\draw[gp path] (9.049,5.615)--(9.029,5.595);
\draw[gp path] (9.090,5.615)--(9.090,5.575);
\draw[gp path] (10.058,5.615)--(10.058,5.575);
\draw[gp path] (2.510,5.656)--(2.530,5.615);
\draw[gp path] (2.550,5.656)--(2.530,5.615);
\draw[gp path] (2.672,5.656)--(2.672,5.615);
\draw[gp path] (3.600,5.656)--(3.600,5.615);
\draw[gp path] (4.569,5.656)--(4.569,5.615);
\draw[gp path] (5.336,5.656)--(5.336,5.615);
\draw[gp path] (5.497,5.656)--(5.497,5.615);
\draw[gp path] (6.547,5.656)--(6.547,5.615);
\draw[gp path] (6.708,5.615)--(6.728,5.636);
\draw[gp path] (6.748,5.656)--(6.728,5.636);
\draw[gp path] (7.152,5.615)--(7.172,5.636);
\draw[gp path] (7.192,5.656)--(7.172,5.636);
\draw[gp path] (8.161,5.656)--(8.161,5.615);
\draw[gp path] (9.049,5.656)--(9.049,5.615);
\draw[gp path] (9.090,5.615)--(9.110,5.636);
\draw[gp path] (9.130,5.656)--(9.110,5.636);
\draw[gp path] (10.018,5.656)--(10.038,5.636);
\draw[gp path] (10.058,5.615)--(10.038,5.636);
\draw[gp path] (2.510,5.656)--(2.530,5.676);
\draw[gp path] (2.550,5.656)--(2.530,5.676);
\draw[gp path] (2.672,5.696)--(2.672,5.656);
\draw[gp path] (3.600,5.696)--(3.600,5.656);
\draw[gp path] (4.569,5.696)--(4.569,5.656);
\draw[gp path] (5.336,5.696)--(5.336,5.656);
\draw[gp path] (5.497,5.656)--(5.517,5.676);
\draw[gp path] (5.537,5.696)--(5.517,5.676);
\draw[gp path] (6.547,5.696)--(6.547,5.656);
\draw[gp path] (6.748,5.656)--(6.769,5.676);
\draw[gp path] (6.789,5.696)--(6.769,5.676);
\draw[gp path] (7.192,5.696)--(7.192,5.656);
\draw[gp path] (8.121,5.696)--(8.141,5.676);
\draw[gp path] (8.161,5.656)--(8.141,5.676);
\draw[gp path] (8.726,5.696)--(8.746,5.676);
\draw[gp path] (8.767,5.696)--(8.746,5.676);
\draw[gp path] (9.049,5.656)--(9.069,5.676);
\draw[gp path] (9.090,5.696)--(9.069,5.676);
\draw[gp path] (9.130,5.696)--(9.130,5.656);
\draw[gp path] (10.018,5.696)--(10.018,5.656);
\draw[gp path] (2.550,5.737)--(2.571,5.716);
\draw[gp path] (2.591,5.737)--(2.571,5.716);
\draw[gp path] (2.672,5.737)--(2.672,5.696);
\draw[gp path] (3.600,5.737)--(3.600,5.696);
\draw[gp path] (4.569,5.737)--(4.569,5.696);
\draw[gp path] (5.336,5.737)--(5.336,5.696);
\draw[gp path] (5.537,5.696)--(5.558,5.716);
\draw[gp path] (5.578,5.737)--(5.558,5.716);
\draw[gp path] (6.547,5.737)--(6.547,5.696);
\draw[gp path] (6.789,5.696)--(6.809,5.716);
\draw[gp path] (6.829,5.737)--(6.809,5.716);
\draw[gp path] (7.192,5.737)--(7.192,5.696);
\draw[gp path] (8.121,5.737)--(8.121,5.696);
\draw[gp path] (8.726,5.696)--(8.746,5.737);
\draw[gp path] (8.767,5.696)--(8.746,5.737);
\draw[gp path] (9.090,5.737)--(9.090,5.696);
\draw[gp path] (9.130,5.696)--(9.150,5.716);
\draw[gp path] (9.170,5.737)--(9.150,5.716);
\draw[gp path] (9.978,5.737)--(9.998,5.716);
\draw[gp path] (10.018,5.696)--(9.998,5.716);
\draw[gp path] (2.550,5.737)--(2.571,5.757);
\draw[gp path] (2.591,5.737)--(2.571,5.757);
\draw[gp path] (2.672,5.777)--(2.672,5.737);
\draw[gp path] (3.600,5.777)--(3.600,5.737);
\draw[gp path] (4.569,5.777)--(4.569,5.737);
\draw[gp path] (5.295,5.777)--(5.315,5.757);
\draw[gp path] (5.336,5.737)--(5.315,5.757);
\draw[gp path] (5.578,5.777)--(5.578,5.737);
\draw[gp path] (6.547,5.777)--(6.547,5.737);
\draw[gp path] (6.829,5.737)--(6.849,5.757);
\draw[gp path] (6.870,5.777)--(6.849,5.757);
\draw[gp path] (7.192,5.777)--(7.192,5.737);
\draw[gp path] (8.121,5.777)--(8.121,5.737);
\draw[gp path] (9.090,5.777)--(9.090,5.737);
\draw[gp path] (9.170,5.737)--(9.191,5.757);
\draw[gp path] (9.211,5.777)--(9.191,5.757);
\draw[gp path] (9.937,5.777)--(9.957,5.757);
\draw[gp path] (9.978,5.737)--(9.957,5.757);
\draw[gp path] (2.672,5.817)--(2.672,5.777);
\draw[gp path] (3.600,5.817)--(3.600,5.777);
\draw[gp path] (4.569,5.817)--(4.569,5.777);
\draw[gp path] (5.295,5.817)--(5.295,5.777);
\draw[gp path] (5.578,5.777)--(5.598,5.797);
\draw[gp path] (5.618,5.817)--(5.598,5.797);
\draw[gp path] (6.547,5.817)--(6.547,5.777);
\draw[gp path] (6.870,5.777)--(6.890,5.797);
\draw[gp path] (6.930,5.797)--(6.890,5.797);
\draw[gp path] (6.950,5.817)--(6.930,5.797);
\draw[gp path] (7.192,5.817)--(7.192,5.777);
\draw[gp path] (8.121,5.817)--(8.121,5.777);
\draw[gp path] (9.090,5.817)--(9.090,5.777);
\draw[gp path] (9.211,5.777)--(9.231,5.797);
\draw[gp path] (9.251,5.817)--(9.231,5.797);
\draw[gp path] (9.897,5.817)--(9.917,5.797);
\draw[gp path] (9.937,5.777)--(9.917,5.797);
\draw[gp path] (2.591,5.858)--(2.611,5.837);
\draw[gp path] (2.631,5.858)--(2.611,5.837);
\draw[gp path] (2.672,5.858)--(2.672,5.817);
\draw[gp path] (3.600,5.858)--(3.600,5.817);
\draw[gp path] (4.569,5.858)--(4.569,5.817);
\draw[gp path] (5.295,5.858)--(5.295,5.817);
\draw[gp path] (5.618,5.817)--(5.638,5.837);
\draw[gp path] (5.659,5.858)--(5.638,5.837);
\draw[gp path] (6.547,5.858)--(6.547,5.817);
\draw[gp path] (6.950,5.817)--(6.970,5.837);
\draw[gp path] (6.991,5.858)--(6.970,5.837);
\draw[gp path] (7.192,5.858)--(7.192,5.817);
\draw[gp path] (8.121,5.858)--(8.121,5.817);
\draw[gp path] (9.090,5.858)--(9.090,5.817);
\draw[gp path] (9.251,5.817)--(9.271,5.837);
\draw[gp path] (9.312,5.837)--(9.271,5.837);
\draw[gp path] (9.332,5.858)--(9.312,5.837);
\draw[gp path] (9.857,5.858)--(9.877,5.837);
\draw[gp path] (9.897,5.817)--(9.877,5.837);
\draw[gp path] (2.591,5.858)--(2.611,5.878);
\draw[gp path] (2.631,5.858)--(2.611,5.878);
\draw[gp path] (2.672,5.898)--(2.672,5.858);
\draw[gp path] (3.600,5.898)--(3.600,5.858);
\draw[gp path] (4.569,5.898)--(4.569,5.858);
\draw[gp path] (5.295,5.898)--(5.295,5.858);
\draw[gp path] (5.659,5.858)--(5.679,5.878);
\draw[gp path] (5.699,5.898)--(5.679,5.878);
\draw[gp path] (6.547,5.898)--(6.547,5.858);
\draw[gp path] (6.991,5.858)--(7.011,5.878);
\draw[gp path] (7.031,5.898)--(7.011,5.878);
\draw[gp path] (7.192,5.898)--(7.192,5.858);
\draw[gp path] (8.121,5.898)--(8.121,5.858);
\draw[gp path] (9.090,5.898)--(9.090,5.858);
\draw[gp path] (9.332,5.858)--(9.352,5.878);
\draw[gp path] (9.392,5.878)--(9.352,5.878);
\draw[gp path] (9.413,5.898)--(9.392,5.878);
\draw[gp path] (9.735,5.898)--(9.756,5.878);
\draw[gp path] (9.796,5.878)--(9.756,5.878);
\draw[gp path] (9.836,5.878)--(9.796,5.878);
\draw[gp path] (9.857,5.858)--(9.836,5.878);
\draw[gp path] (2.672,5.938)--(2.672,5.898);
\draw[gp path] (3.600,5.898)--(3.620,5.918);
\draw[gp path] (3.640,5.938)--(3.620,5.918);
\draw[gp path] (4.569,5.938)--(4.569,5.898);
\draw[gp path] (5.295,5.898)--(5.315,5.918);
\draw[gp path] (5.336,5.938)--(5.315,5.918);
\draw[gp path] (5.699,5.938)--(5.699,5.898);
\draw[gp path] (6.547,5.938)--(6.547,5.898);
\draw[gp path] (7.031,5.898)--(7.051,5.918);
\draw[gp path] (7.071,5.938)--(7.051,5.918);
\draw[gp path] (7.192,5.938)--(7.192,5.898);
\draw[gp path] (8.121,5.898)--(8.141,5.918);
\draw[gp path] (8.161,5.938)--(8.141,5.918);
\draw[gp path] (9.090,5.938)--(9.090,5.898);
\draw[gp path] (9.413,5.898)--(9.433,5.918);
\draw[gp path] (9.473,5.918)--(9.433,5.918);
\draw[gp path] (9.513,5.918)--(9.473,5.918);
\draw[gp path] (9.554,5.918)--(9.513,5.918);
\draw[gp path] (9.594,5.918)--(9.554,5.918);
\draw[gp path] (9.635,5.918)--(9.594,5.918);
\draw[gp path] (9.675,5.918)--(9.635,5.918);
\draw[gp path] (9.715,5.918)--(9.675,5.918);
\draw[gp path] (9.735,5.898)--(9.715,5.918);
\draw[gp path] (2.631,5.979)--(2.651,5.959);
\draw[gp path] (2.672,5.979)--(2.672,5.938);
\draw[gp path] (2.692,5.959)--(2.651,5.959);
\draw[gp path] (2.712,5.979)--(2.692,5.959);
\draw[gp path] (3.640,5.979)--(3.640,5.938);
\draw[gp path] (4.569,5.979)--(4.569,5.938);
\draw[gp path] (5.336,5.979)--(5.336,5.938);
\draw[gp path] (5.699,5.938)--(5.719,5.959);
\draw[gp path] (5.739,5.979)--(5.719,5.959);
\draw[gp path] (6.547,5.979)--(6.547,5.938);
\draw[gp path] (7.071,5.938)--(7.092,5.959);
\draw[gp path] (7.132,5.959)--(7.092,5.959);
\draw[gp path] (7.172,5.959)--(7.132,5.959);
\draw[gp path] (7.192,5.938)--(7.172,5.959);
\draw[gp path] (8.161,5.979)--(8.161,5.938);
\draw[gp path] (9.049,5.979)--(9.069,5.959);
\draw[gp path] (9.090,5.938)--(9.069,5.959);
\draw[gp path] (2.631,5.979)--(2.651,5.999);
\draw[gp path] (2.672,5.979)--(2.651,5.999);
\draw[gp path] (2.712,6.019)--(2.712,5.979);
\draw[gp path] (3.640,5.979)--(3.620,6.019);
\draw[gp path] (4.569,6.019)--(4.569,5.979);
\draw[gp path] (5.336,6.019)--(5.336,5.979);
\draw[gp path] (5.739,5.979)--(5.759,5.999);
\draw[gp path] (5.780,6.019)--(5.759,5.999);
\draw[gp path] (6.466,6.019)--(6.486,5.999);
\draw[gp path] (6.526,5.999)--(6.486,5.999);
\draw[gp path] (6.547,5.979)--(6.526,5.999);
\draw[gp path] (8.161,5.979)--(8.181,5.999);
\draw[gp path] (8.202,6.019)--(8.181,5.999);
\draw[gp path] (9.049,6.019)--(9.049,5.979);
\draw[gp path] (2.712,6.059)--(2.712,6.019);
\draw[gp path] (3.560,6.059)--(3.580,6.039);
\draw[gp path] (3.620,6.019)--(3.580,6.039);
\draw[gp path] (4.569,6.019)--(4.589,6.039);
\draw[gp path] (4.609,6.059)--(4.589,6.039);
\draw[gp path] (5.336,6.059)--(5.336,6.019);
\draw[gp path] (5.780,6.059)--(5.780,6.019);
\draw[gp path] (6.385,6.059)--(6.405,6.039);
\draw[gp path] (6.446,6.039)--(6.405,6.039);
\draw[gp path] (6.466,6.019)--(6.446,6.039);
\draw[gp path] (8.202,6.019)--(8.222,6.039);
\draw[gp path] (8.242,6.059)--(8.222,6.039);
\draw[gp path] (9.009,6.059)--(9.029,6.039);
\draw[gp path] (9.049,6.019)--(9.029,6.039);
\draw[gp path] (2.712,6.100)--(2.712,6.059);
\draw[gp path] (3.398,6.100)--(3.418,6.080);
\draw[gp path] (3.459,6.080)--(3.418,6.080);
\draw[gp path] (3.499,6.080)--(3.459,6.080);
\draw[gp path] (3.539,6.080)--(3.499,6.080);
\draw[gp path] (3.560,6.059)--(3.539,6.080);
\draw[gp path] (4.609,6.100)--(4.609,6.059);
\draw[gp path] (5.336,6.100)--(5.336,6.059);
\draw[gp path] (5.780,6.059)--(5.800,6.080);
\draw[gp path] (5.820,6.100)--(5.800,6.080);
\draw[gp path] (6.325,6.100)--(6.365,6.080);
\draw[gp path] (6.385,6.059)--(6.365,6.080);
\draw[gp path] (8.242,6.059)--(8.262,6.080);
\draw[gp path] (8.282,6.100)--(8.262,6.080);
\draw[gp path] (8.969,6.100)--(8.989,6.080);
\draw[gp path] (9.009,6.059)--(8.989,6.080);
\draw[gp path] (2.712,6.140)--(2.712,6.100);
\draw[gp path] (3.237,6.140)--(3.257,6.120);
\draw[gp path] (3.297,6.120)--(3.257,6.120);
\draw[gp path] (3.338,6.120)--(3.297,6.120);
\draw[gp path] (3.378,6.120)--(3.338,6.120);
\draw[gp path] (3.398,6.100)--(3.378,6.120);
\draw[gp path] (4.609,6.140)--(4.609,6.100);
\draw[gp path] (5.336,6.140)--(5.336,6.100);
\draw[gp path] (5.820,6.100)--(5.840,6.120);
\draw[gp path] (5.860,6.140)--(5.840,6.120);
\draw[gp path] (6.244,6.140)--(6.284,6.120);
\draw[gp path] (6.325,6.100)--(6.284,6.120);
\draw[gp path] (8.282,6.100)--(8.302,6.120);
\draw[gp path] (8.323,6.140)--(8.302,6.120);
\draw[gp path] (8.928,6.140)--(8.948,6.120);
\draw[gp path] (8.969,6.100)--(8.948,6.120);
\draw[gp path] (2.712,6.181)--(2.712,6.140);
\draw[gp path] (3.075,6.181)--(3.095,6.160);
\draw[gp path] (3.136,6.160)--(3.095,6.160);
\draw[gp path] (3.176,6.160)--(3.136,6.160);
\draw[gp path] (3.216,6.160)--(3.176,6.160);
\draw[gp path] (3.237,6.140)--(3.216,6.160);
\draw[gp path] (4.609,6.181)--(4.609,6.140);
\draw[gp path] (5.336,6.181)--(5.336,6.140);
\draw[gp path] (5.860,6.140)--(5.881,6.160);
\draw[gp path] (5.901,6.181)--(5.881,6.160);
\draw[gp path] (6.143,6.181)--(6.163,6.160);
\draw[gp path] (6.204,6.160)--(6.163,6.160);
\draw[gp path] (6.244,6.140)--(6.204,6.160);
\draw[gp path] (8.323,6.140)--(8.343,6.160);
\draw[gp path] (8.383,6.160)--(8.343,6.160);
\draw[gp path] (8.403,6.181)--(8.383,6.160);
\draw[gp path] (8.847,6.181)--(8.868,6.160);
\draw[gp path] (8.908,6.160)--(8.868,6.160);
\draw[gp path] (8.928,6.140)--(8.908,6.160);
\draw[gp path] (2.712,6.221)--(2.712,6.181);
\draw[gp path] (2.873,6.221)--(2.894,6.201);
\draw[gp path] (2.934,6.201)--(2.894,6.201);
\draw[gp path] (2.974,6.201)--(2.934,6.201);
\draw[gp path] (3.015,6.201)--(2.974,6.201);
\draw[gp path] (3.055,6.201)--(3.015,6.201);
\draw[gp path] (3.075,6.181)--(3.055,6.201);
\draw[gp path] (4.609,6.221)--(4.609,6.181);
\draw[gp path] (5.336,6.221)--(5.336,6.181);
\draw[gp path] (5.901,6.221)--(5.901,6.181);
\draw[gp path] (6.103,6.221)--(6.123,6.201);
\draw[gp path] (6.143,6.181)--(6.123,6.201);
\draw[gp path] (8.403,6.181)--(8.424,6.201);
\draw[gp path] (8.464,6.201)--(8.424,6.201);
\draw[gp path] (8.504,6.201)--(8.464,6.201);
\draw[gp path] (8.524,6.221)--(8.504,6.201);
\draw[gp path] (8.767,6.221)--(8.787,6.201);
\draw[gp path] (8.827,6.201)--(8.787,6.201);
\draw[gp path] (8.847,6.181)--(8.827,6.201);
\draw[gp path] (2.712,6.221)--(2.732,6.241);
\draw[gp path] (2.772,6.241)--(2.732,6.241);
\draw[gp path] (2.813,6.241)--(2.772,6.241);
\draw[gp path] (2.853,6.241)--(2.813,6.241);
\draw[gp path] (2.873,6.221)--(2.853,6.241);
\draw[gp path] (4.609,6.221)--(4.629,6.241);
\draw[gp path] (4.649,6.261)--(4.629,6.241);
\draw[gp path] (5.295,6.261)--(5.315,6.241);
\draw[gp path] (5.336,6.221)--(5.315,6.241);
\draw[gp path] (5.901,6.221)--(5.921,6.241);
\draw[gp path] (5.941,6.261)--(5.921,6.241);
\draw[gp path] (6.022,6.261)--(6.042,6.241);
\draw[gp path] (6.082,6.241)--(6.042,6.241);
\draw[gp path] (6.103,6.221)--(6.082,6.241);
\draw[gp path] (8.524,6.221)--(8.545,6.241);
\draw[gp path] (8.585,6.241)--(8.545,6.241);
\draw[gp path] (8.625,6.241)--(8.585,6.241);
\draw[gp path] (8.666,6.241)--(8.625,6.241);
\draw[gp path] (8.706,6.241)--(8.666,6.241);
\draw[gp path] (8.746,6.241)--(8.706,6.241);
\draw[gp path] (8.767,6.221)--(8.746,6.241);
\draw[gp path] (4.286,6.302)--(4.306,6.281);
\draw[gp path] (4.347,6.281)--(4.306,6.281);
\draw[gp path] (4.367,6.302)--(4.347,6.281);
\draw[gp path] (4.649,6.261)--(4.670,6.281);
\draw[gp path] (4.710,6.281)--(4.670,6.281);
\draw[gp path] (4.750,6.281)--(4.710,6.281);
\draw[gp path] (4.791,6.281)--(4.750,6.281);
\draw[gp path] (4.831,6.281)--(4.791,6.281);
\draw[gp path] (4.871,6.281)--(4.831,6.281);
\draw[gp path] (4.912,6.281)--(4.871,6.281);
\draw[gp path] (4.952,6.281)--(4.912,6.281);
\draw[gp path] (4.993,6.281)--(4.952,6.281);
\draw[gp path] (5.033,6.281)--(4.993,6.281);
\draw[gp path] (5.073,6.281)--(5.033,6.281);
\draw[gp path] (5.114,6.281)--(5.073,6.281);
\draw[gp path] (5.154,6.281)--(5.114,6.281);
\draw[gp path] (5.194,6.281)--(5.154,6.281);
\draw[gp path] (5.235,6.281)--(5.194,6.281);
\draw[gp path] (5.275,6.281)--(5.235,6.281);
\draw[gp path] (5.295,6.261)--(5.275,6.281);
\draw[gp path] (5.941,6.261)--(5.961,6.281);
\draw[gp path] (6.002,6.281)--(5.961,6.281);
\draw[gp path] (6.022,6.261)--(6.002,6.281);
\draw[gp path] (3.156,6.342)--(3.176,6.322);
\draw[gp path] (3.216,6.322)--(3.176,6.322);
\draw[gp path] (3.257,6.322)--(3.216,6.322);
\draw[gp path] (3.277,6.342)--(3.257,6.322);
\draw[gp path] (4.125,6.342)--(4.145,6.322);
\draw[gp path] (4.185,6.322)--(4.145,6.322);
\draw[gp path] (4.226,6.322)--(4.185,6.322);
\draw[gp path] (4.266,6.322)--(4.226,6.322);
\draw[gp path] (4.286,6.302)--(4.266,6.322);
\draw[gp path] (4.367,6.302)--(4.387,6.322);
\draw[gp path] (4.427,6.322)--(4.387,6.322);
\draw[gp path] (4.468,6.322)--(4.427,6.322);
\draw[gp path] (4.488,6.342)--(4.468,6.322);
\draw[gp path] (3.075,6.382)--(3.095,6.362);
\draw[gp path] (3.116,6.382)--(3.095,6.362);
\draw[gp path] (3.156,6.342)--(3.176,6.362);
\draw[gp path] (3.216,6.362)--(3.176,6.362);
\draw[gp path] (3.257,6.362)--(3.216,6.362);
\draw[gp path] (3.277,6.342)--(3.257,6.362);
\draw[gp path] (4.084,6.382)--(4.105,6.362);
\draw[gp path] (4.125,6.342)--(4.105,6.362);
\draw[gp path] (4.488,6.342)--(4.508,6.362);
\draw[gp path] (4.549,6.362)--(4.508,6.362);
\draw[gp path] (4.569,6.382)--(4.549,6.362);
\draw[gp path] (7.959,6.382)--(7.980,6.362);
\draw[gp path] (8.020,6.362)--(7.980,6.362);
\draw[gp path] (8.040,6.382)--(8.020,6.362);
\draw[gp path] (2.994,6.423)--(3.015,6.403);
\draw[gp path] (3.055,6.403)--(3.015,6.403);
\draw[gp path] (3.075,6.423)--(3.075,6.382);
\draw[gp path] (3.095,6.403)--(3.055,6.403);
\draw[gp path] (3.116,6.382)--(3.095,6.403);
\draw[gp path] (4.004,6.423)--(4.024,6.403);
\draw[gp path] (4.064,6.403)--(4.024,6.403);
\draw[gp path] (4.084,6.382)--(4.064,6.403);
\draw[gp path] (4.569,6.382)--(4.589,6.403);
\draw[gp path] (4.629,6.403)--(4.589,6.403);
\draw[gp path] (4.649,6.423)--(4.629,6.403);
\draw[gp path] (7.798,6.423)--(7.818,6.403);
\draw[gp path] (7.858,6.403)--(7.818,6.403);
\draw[gp path] (7.899,6.403)--(7.858,6.403);
\draw[gp path] (7.939,6.403)--(7.899,6.403);
\draw[gp path] (7.959,6.382)--(7.939,6.403);
\draw[gp path] (8.040,6.423)--(8.040,6.382);
\draw[gp path] (2.954,6.463)--(2.974,6.443);
\draw[gp path] (2.994,6.423)--(2.974,6.443);
\draw[gp path] (3.035,6.463)--(3.055,6.443);
\draw[gp path] (3.075,6.423)--(3.055,6.443);
\draw[gp path] (3.963,6.463)--(3.983,6.443);
\draw[gp path] (4.004,6.423)--(3.983,6.443);
\draw[gp path] (4.649,6.423)--(4.670,6.443);
\draw[gp path] (4.690,6.463)--(4.670,6.443);
\draw[gp path] (6.829,6.463)--(6.849,6.443);
\draw[gp path] (6.870,6.463)--(6.849,6.443);
\draw[gp path] (7.636,6.463)--(7.657,6.443);
\draw[gp path] (7.697,6.443)--(7.657,6.443);
\draw[gp path] (7.737,6.443)--(7.697,6.443);
\draw[gp path] (7.778,6.443)--(7.737,6.443);
\draw[gp path] (7.798,6.423)--(7.778,6.443);
\draw[gp path] (8.040,6.423)--(8.060,6.443);
\draw[gp path] (8.080,6.463)--(8.060,6.443);
\draw[gp path] (2.914,6.503)--(2.934,6.483);
\draw[gp path] (2.954,6.463)--(2.934,6.483);
\draw[gp path] (3.035,6.463)--(3.015,6.503);
\draw[gp path] (3.923,6.503)--(3.943,6.483);
\draw[gp path] (3.963,6.463)--(3.943,6.483);
\draw[gp path] (4.690,6.503)--(4.690,6.463);
\draw[gp path] (6.789,6.503)--(6.809,6.483);
\draw[gp path] (6.829,6.463)--(6.809,6.483);
\draw[gp path] (6.870,6.463)--(6.890,6.483);
\draw[gp path] (6.910,6.503)--(6.890,6.483);
\draw[gp path] (7.636,6.503)--(7.636,6.463);
\draw[gp path] (8.080,6.463)--(8.101,6.483);
\draw[gp path] (8.121,6.503)--(8.101,6.483);
\draw[gp path] (2.873,6.544)--(2.894,6.524);
\draw[gp path] (2.914,6.503)--(2.894,6.524);
\draw[gp path] (3.035,6.544)--(3.015,6.503);
\draw[gp path] (3.923,6.544)--(3.923,6.503);
\draw[gp path] (4.690,6.503)--(4.710,6.524);
\draw[gp path] (4.730,6.544)--(4.710,6.524);
\draw[gp path] (6.708,6.544)--(6.728,6.524);
\draw[gp path] (6.769,6.524)--(6.728,6.524);
\draw[gp path] (6.789,6.503)--(6.769,6.524);
\draw[gp path] (6.910,6.544)--(6.910,6.503);
\draw[gp path] (7.636,6.544)--(7.636,6.503);
\draw[gp path] (8.121,6.544)--(8.121,6.503);
\draw[gp path] (9.372,6.544)--(9.392,6.524);
\draw[gp path] (9.413,6.544)--(9.392,6.524);
\draw[gp path] (2.873,6.584)--(2.873,6.544);
\draw[gp path] (3.035,6.584)--(3.035,6.544);
\draw[gp path] (3.883,6.584)--(3.903,6.564);
\draw[gp path] (3.923,6.544)--(3.903,6.564);
\draw[gp path] (4.730,6.584)--(4.730,6.544);
\draw[gp path] (6.627,6.584)--(6.648,6.564);
\draw[gp path] (6.688,6.564)--(6.648,6.564);
\draw[gp path] (6.708,6.544)--(6.688,6.564);
\draw[gp path] (6.910,6.584)--(6.910,6.544);
\draw[gp path] (7.636,6.584)--(7.636,6.544);
\draw[gp path] (8.121,6.544)--(8.141,6.564);
\draw[gp path] (8.161,6.584)--(8.141,6.564);
\draw[gp path] (9.251,6.584)--(9.271,6.564);
\draw[gp path] (9.312,6.564)--(9.271,6.564);
\draw[gp path] (9.352,6.564)--(9.312,6.564);
\draw[gp path] (9.372,6.544)--(9.352,6.564);
\draw[gp path] (9.413,6.544)--(9.433,6.564);
\draw[gp path] (9.473,6.564)--(9.433,6.564);
\draw[gp path] (9.513,6.564)--(9.473,6.564);
\draw[gp path] (9.554,6.564)--(9.513,6.564);
\draw[gp path] (9.594,6.564)--(9.554,6.564);
\draw[gp path] (9.614,6.584)--(9.594,6.564);
\draw[gp path] (2.833,6.625)--(2.853,6.604);
\draw[gp path] (2.873,6.584)--(2.853,6.604);
\draw[gp path] (3.055,6.625)--(3.035,6.584);
\draw[gp path] (3.883,6.625)--(3.883,6.584);
\draw[gp path] (4.407,6.625)--(4.427,6.604);
\draw[gp path] (4.468,6.604)--(4.427,6.604);
\draw[gp path] (4.508,6.604)--(4.468,6.604);
\draw[gp path] (4.528,6.625)--(4.508,6.604);
\draw[gp path] (4.730,6.584)--(4.750,6.604);
\draw[gp path] (4.771,6.625)--(4.750,6.604);
\draw[gp path] (6.587,6.625)--(6.607,6.604);
\draw[gp path] (6.627,6.584)--(6.607,6.604);
\draw[gp path] (6.910,6.625)--(6.910,6.584);
\draw[gp path] (7.636,6.625)--(7.636,6.584);
\draw[gp path] (8.161,6.625)--(8.161,6.584);
\draw[gp path] (9.130,6.625)--(9.150,6.604);
\draw[gp path] (9.191,6.604)--(9.150,6.604);
\draw[gp path] (9.231,6.604)--(9.191,6.604);
\draw[gp path] (9.251,6.584)--(9.231,6.604);
\draw[gp path] (9.614,6.584)--(9.635,6.604);
\draw[gp path] (9.675,6.604)--(9.635,6.604);
\draw[gp path] (9.715,6.604)--(9.675,6.604);
\draw[gp path] (9.735,6.625)--(9.715,6.604);
\draw[gp path] (2.833,6.665)--(2.833,6.625);
\draw[gp path] (3.075,6.665)--(3.055,6.625);
\draw[gp path] (3.842,6.665)--(3.862,6.645);
\draw[gp path] (3.883,6.625)--(3.862,6.645);
\draw[gp path] (4.407,6.665)--(4.407,6.625);
\draw[gp path] (4.528,6.665)--(4.528,6.625);
\draw[gp path] (4.771,6.665)--(4.771,6.625);
\draw[gp path] (6.547,6.665)--(6.567,6.645);
\draw[gp path] (6.587,6.625)--(6.567,6.645);
\draw[gp path] (6.910,6.665)--(6.910,6.625);
\draw[gp path] (7.636,6.665)--(7.636,6.625);
\draw[gp path] (8.161,6.625)--(8.181,6.645);
\draw[gp path] (8.202,6.665)--(8.181,6.645);
\draw[gp path] (9.029,6.665)--(9.069,6.645);
\draw[gp path] (9.110,6.645)--(9.069,6.645);
\draw[gp path] (9.130,6.625)--(9.110,6.645);
\draw[gp path] (9.735,6.665)--(9.735,6.625);
\draw[gp path] (2.833,6.705)--(2.833,6.665);
\draw[gp path] (3.075,6.705)--(3.075,6.665);
\draw[gp path] (3.842,6.705)--(3.842,6.665);
\draw[gp path] (4.407,6.665)--(4.427,6.685);
\draw[gp path] (4.448,6.705)--(4.427,6.685);
\draw[gp path] (4.528,6.705)--(4.528,6.665);
\draw[gp path] (4.771,6.705)--(4.771,6.665);
\draw[gp path] (5.699,6.705)--(5.719,6.685);
\draw[gp path] (5.739,6.705)--(5.719,6.685);
\draw[gp path] (6.506,6.705)--(6.526,6.685);
\draw[gp path] (6.547,6.665)--(6.526,6.685);
\draw[gp path] (6.910,6.665)--(6.930,6.685);
\draw[gp path] (6.950,6.705)--(6.930,6.685);
\draw[gp path] (7.636,6.705)--(7.636,6.665);
\draw[gp path] (8.202,6.705)--(8.202,6.665);
\draw[gp path] (8.928,6.705)--(8.948,6.685);
\draw[gp path] (8.989,6.685)--(8.948,6.685);
\draw[gp path] (9.029,6.665)--(8.989,6.685);
\draw[gp path] (9.735,6.705)--(9.735,6.665);
\draw[gp path] (2.793,6.746)--(2.813,6.725);
\draw[gp path] (2.833,6.705)--(2.813,6.725);
\draw[gp path] (3.095,6.746)--(3.075,6.705);
\draw[gp path] (3.721,6.746)--(3.741,6.725);
\draw[gp path] (3.761,6.746)--(3.741,6.725);
\draw[gp path] (3.842,6.746)--(3.842,6.705);
\draw[gp path] (4.448,6.705)--(4.468,6.725);
\draw[gp path] (4.508,6.725)--(4.468,6.725);
\draw[gp path] (4.528,6.705)--(4.508,6.725);
\draw[gp path] (4.771,6.746)--(4.771,6.705);
\draw[gp path] (5.618,6.746)--(5.638,6.725);
\draw[gp path] (5.679,6.725)--(5.638,6.725);
\draw[gp path] (5.699,6.705)--(5.679,6.725);
\draw[gp path] (5.739,6.705)--(5.759,6.725);
\draw[gp path] (5.780,6.746)--(5.759,6.725);
\draw[gp path] (6.466,6.746)--(6.486,6.725);
\draw[gp path] (6.506,6.705)--(6.486,6.725);
\draw[gp path] (6.950,6.746)--(6.950,6.705);
\draw[gp path] (7.636,6.746)--(7.636,6.705);
\draw[gp path] (8.202,6.705)--(8.222,6.725);
\draw[gp path] (8.242,6.746)--(8.222,6.725);
\draw[gp path] (8.847,6.746)--(8.868,6.725);
\draw[gp path] (8.908,6.725)--(8.868,6.725);
\draw[gp path] (8.928,6.705)--(8.908,6.725);
\draw[gp path] (9.735,6.746)--(9.735,6.705);
\draw[gp path] (2.793,6.786)--(2.793,6.746);
\draw[gp path] (3.116,6.786)--(3.095,6.746);
\draw[gp path] (3.721,6.786)--(3.721,6.746);
\draw[gp path] (3.761,6.786)--(3.761,6.746);
\draw[gp path] (3.842,6.786)--(3.842,6.746);
\draw[gp path] (4.771,6.746)--(4.791,6.766);
\draw[gp path] (4.811,6.786)--(4.791,6.766);
\draw[gp path] (5.537,6.786)--(5.558,6.766);
\draw[gp path] (5.598,6.766)--(5.558,6.766);
\draw[gp path] (5.618,6.746)--(5.598,6.766);
\draw[gp path] (5.780,6.786)--(5.780,6.746);
\draw[gp path] (6.426,6.786)--(6.446,6.766);
\draw[gp path] (6.466,6.746)--(6.446,6.766);
\draw[gp path] (6.950,6.786)--(6.950,6.746);
\draw[gp path] (7.596,6.786)--(7.616,6.766);
\draw[gp path] (7.636,6.746)--(7.616,6.766);
\draw[gp path] (8.242,6.786)--(8.242,6.746);
\draw[gp path] (8.847,6.786)--(8.847,6.746);
\draw[gp path] (9.735,6.746)--(9.756,6.766);
\draw[gp path] (9.776,6.786)--(9.756,6.766);
\draw[gp path] (2.793,6.826)--(2.793,6.786);
\draw[gp path] (3.116,6.786)--(3.136,6.806);
\draw[gp path] (3.156,6.826)--(3.136,6.806);
\draw[gp path] (3.721,6.826)--(3.721,6.786);
\draw[gp path] (3.761,6.826)--(3.761,6.786);
\draw[gp path] (3.842,6.826)--(3.842,6.786);
\draw[gp path] (4.811,6.826)--(4.811,6.786);
\draw[gp path] (5.457,6.826)--(5.477,6.806);
\draw[gp path] (5.517,6.806)--(5.477,6.806);
\draw[gp path] (5.537,6.786)--(5.517,6.806);
\draw[gp path] (5.800,6.826)--(5.780,6.786);
\draw[gp path] (6.385,6.826)--(6.405,6.806);
\draw[gp path] (6.426,6.786)--(6.405,6.806);
\draw[gp path] (6.950,6.826)--(6.950,6.786);
\draw[gp path] (7.596,6.826)--(7.596,6.786);
\draw[gp path] (8.242,6.826)--(8.242,6.786);
\draw[gp path] (8.847,6.826)--(8.847,6.786);
\draw[gp path] (9.776,6.826)--(9.776,6.786);
\draw[gp path] (2.793,6.867)--(2.793,6.826);
\draw[gp path] (3.156,6.826)--(3.176,6.847);
\draw[gp path] (3.216,6.867)--(3.176,6.847);
\draw[gp path] (3.681,6.867)--(3.701,6.847);
\draw[gp path] (3.721,6.867)--(3.721,6.826);
\draw[gp path] (3.741,6.847)--(3.701,6.847);
\draw[gp path] (3.761,6.826)--(3.741,6.847);
\draw[gp path] (3.842,6.867)--(3.842,6.826);
\draw[gp path] (4.771,6.867)--(4.791,6.847);
\draw[gp path] (4.811,6.826)--(4.791,6.847);
\draw[gp path] (5.416,6.867)--(5.437,6.847);
\draw[gp path] (5.457,6.826)--(5.437,6.847);
\draw[gp path] (5.820,6.867)--(5.800,6.826);
\draw[gp path] (6.345,6.867)--(6.365,6.847);
\draw[gp path] (6.385,6.826)--(6.365,6.847);
\draw[gp path] (6.950,6.867)--(6.950,6.826);
\draw[gp path] (7.596,6.867)--(7.596,6.826);
\draw[gp path] (8.242,6.826)--(8.262,6.847);
\draw[gp path] (8.282,6.867)--(8.262,6.847);
\draw[gp path] (8.847,6.867)--(8.847,6.826);
\draw[gp path] (9.776,6.867)--(9.776,6.826);
\draw[gp path] (2.793,6.867)--(2.813,6.887);
\draw[gp path] (2.833,6.907)--(2.813,6.887);
\draw[gp path] (3.257,6.887)--(3.216,6.867);
\draw[gp path] (3.297,6.907)--(3.257,6.887);
\draw[gp path] (3.681,6.907)--(3.681,6.867);
\draw[gp path] (3.721,6.907)--(3.721,6.867);
\draw[gp path] (3.842,6.907)--(3.842,6.867);
\draw[gp path] (4.771,6.907)--(4.771,6.867);
\draw[gp path] (5.336,6.907)--(5.356,6.887);
\draw[gp path] (5.396,6.887)--(5.356,6.887);
\draw[gp path] (5.416,6.867)--(5.396,6.887);
\draw[gp path] (5.820,6.907)--(5.820,6.867);
\draw[gp path] (6.304,6.907)--(6.325,6.887);
\draw[gp path] (6.345,6.867)--(6.325,6.887);
\draw[gp path] (6.950,6.907)--(6.950,6.867);
\draw[gp path] (7.596,6.907)--(7.596,6.867);
\draw[gp path] (8.282,6.867)--(8.302,6.887);
\draw[gp path] (8.323,6.907)--(8.302,6.887);
\draw[gp path] (8.847,6.867)--(8.868,6.887);
\draw[gp path] (8.888,6.907)--(8.868,6.887);
\draw[gp path] (9.776,6.867)--(9.796,6.887);
\draw[gp path] (9.816,6.907)--(9.796,6.887);
\draw[gp path] (2.833,6.947)--(2.833,6.907);
\draw[gp path] (3.338,6.927)--(3.297,6.907);
\draw[gp path] (3.378,6.947)--(3.338,6.927);
\draw[gp path] (3.681,6.947)--(3.681,6.907);
\draw[gp path] (3.721,6.947)--(3.721,6.907);
\draw[gp path] (3.842,6.907)--(3.862,6.927);
\draw[gp path] (3.883,6.947)--(3.862,6.927);
\draw[gp path] (4.730,6.947)--(4.750,6.927);
\draw[gp path] (4.771,6.907)--(4.750,6.927);
\draw[gp path] (5.255,6.947)--(5.275,6.927);
\draw[gp path] (5.315,6.927)--(5.275,6.927);
\draw[gp path] (5.336,6.907)--(5.315,6.927);
\draw[gp path] (5.820,6.947)--(5.820,6.907);
\draw[gp path] (6.264,6.947)--(6.284,6.927);
\draw[gp path] (6.304,6.907)--(6.284,6.927);
\draw[gp path] (6.950,6.907)--(6.970,6.927);
\draw[gp path] (6.991,6.947)--(6.970,6.927);
\draw[gp path] (7.596,6.947)--(7.596,6.907);
\draw[gp path] (8.323,6.947)--(8.323,6.907);
\draw[gp path] (8.888,6.947)--(8.888,6.907);
\draw[gp path] (9.816,6.947)--(9.816,6.907);
\draw[gp path] (2.833,6.988)--(2.833,6.947);
\draw[gp path] (3.418,6.968)--(3.378,6.947);
\draw[gp path] (3.459,6.968)--(3.418,6.968);
\draw[gp path] (3.479,6.988)--(3.459,6.968);
\draw[gp path] (3.640,6.988)--(3.661,6.968);
\draw[gp path] (3.681,6.988)--(3.681,6.947);
\draw[gp path] (3.701,6.968)--(3.661,6.968);
\draw[gp path] (3.721,6.947)--(3.701,6.968);
\draw[gp path] (3.883,6.988)--(3.883,6.947);
\draw[gp path] (4.730,6.988)--(4.730,6.947);
\draw[gp path] (5.215,6.988)--(5.235,6.968);
\draw[gp path] (5.255,6.947)--(5.235,6.968);
\draw[gp path] (5.820,6.947)--(5.840,6.968);
\draw[gp path] (5.860,6.988)--(5.840,6.968);
\draw[gp path] (6.224,6.988)--(6.244,6.968);
\draw[gp path] (6.264,6.947)--(6.244,6.968);
\draw[gp path] (6.991,6.988)--(6.991,6.947);
\draw[gp path] (7.596,6.988)--(7.596,6.947);
\draw[gp path] (8.343,6.988)--(8.323,6.947);
\draw[gp path] (8.888,6.988)--(8.888,6.947);
\draw[gp path] (9.816,6.988)--(9.816,6.947);
\draw[gp path] (2.833,6.988)--(2.853,7.008);
\draw[gp path] (2.873,7.028)--(2.853,7.008);
\draw[gp path] (3.479,6.988)--(3.499,7.008);
\draw[gp path] (3.539,7.008)--(3.499,7.008);
\draw[gp path] (3.580,7.028)--(3.539,7.008);
\draw[gp path] (3.640,7.028)--(3.640,6.988);
\draw[gp path] (3.681,7.028)--(3.681,6.988);
\draw[gp path] (3.883,6.988)--(3.903,7.008);
\draw[gp path] (3.923,7.028)--(3.903,7.008);
\draw[gp path] (4.690,7.028)--(4.710,7.008);
\draw[gp path] (4.730,6.988)--(4.710,7.008);
\draw[gp path] (5.174,7.028)--(5.194,7.008);
\draw[gp path] (5.215,6.988)--(5.194,7.008);
\draw[gp path] (5.860,7.028)--(5.860,6.988);
\draw[gp path] (6.224,7.028)--(6.224,6.988);
\draw[gp path] (6.991,7.028)--(6.991,6.988);
\draw[gp path] (7.596,7.028)--(7.596,6.988);
\draw[gp path] (8.363,7.028)--(8.343,6.988);
\draw[gp path] (8.888,7.028)--(8.888,6.988);
\draw[gp path] (9.816,7.028)--(9.816,6.988);
\draw[gp path] (2.853,7.048)--(2.813,7.069);
\draw[gp path] (2.873,7.028)--(2.853,7.048);
\draw[gp path] (3.620,7.048)--(3.580,7.028);
\draw[gp path] (3.640,7.069)--(3.640,7.028);
\draw[gp path] (3.661,7.048)--(3.620,7.048);
\draw[gp path] (3.681,7.028)--(3.661,7.048);
\draw[gp path] (3.923,7.069)--(3.923,7.028);
\draw[gp path] (4.690,7.069)--(4.690,7.028);
\draw[gp path] (5.174,7.069)--(5.174,7.028);
\draw[gp path] (5.860,7.069)--(5.860,7.028);
\draw[gp path] (6.224,7.028)--(6.244,7.048);
\draw[gp path] (6.284,7.048)--(6.244,7.048);
\draw[gp path] (6.325,7.048)--(6.284,7.048);
\draw[gp path] (6.345,7.069)--(6.325,7.048);
\draw[gp path] (6.991,7.069)--(6.991,7.028);
\draw[gp path] (7.596,7.069)--(7.596,7.028);
\draw[gp path] (8.363,7.069)--(8.363,7.028);
\draw[gp path] (8.888,7.028)--(8.908,7.048);
\draw[gp path] (8.928,7.069)--(8.908,7.048);
\draw[gp path] (9.816,7.028)--(9.836,7.048);
\draw[gp path] (9.857,7.069)--(9.836,7.048);
\draw[gp path] (2.550,7.109)--(2.571,7.089);
\draw[gp path] (2.611,7.089)--(2.571,7.089);
\draw[gp path] (2.651,7.089)--(2.611,7.089);
\draw[gp path] (2.692,7.089)--(2.651,7.089);
\draw[gp path] (2.732,7.089)--(2.692,7.089);
\draw[gp path] (2.772,7.089)--(2.732,7.089);
\draw[gp path] (2.813,7.069)--(2.772,7.089);
\draw[gp path] (3.600,7.109)--(3.620,7.089);
\draw[gp path] (3.640,7.069)--(3.620,7.089);
\draw[gp path] (3.923,7.069)--(3.943,7.089);
\draw[gp path] (3.963,7.109)--(3.943,7.089);
\draw[gp path] (4.649,7.109)--(4.670,7.089);
\draw[gp path] (4.690,7.069)--(4.670,7.089);
\draw[gp path] (5.174,7.069)--(5.194,7.089);
\draw[gp path] (5.235,7.089)--(5.194,7.089);
\draw[gp path] (5.255,7.109)--(5.235,7.089);
\draw[gp path] (5.860,7.069)--(5.881,7.089);
\draw[gp path] (5.901,7.109)--(5.881,7.089);
\draw[gp path] (6.345,7.069)--(6.365,7.089);
\draw[gp path] (6.405,7.089)--(6.365,7.089);
\draw[gp path] (6.446,7.089)--(6.405,7.089);
\draw[gp path] (6.486,7.089)--(6.446,7.089);
\draw[gp path] (6.506,7.109)--(6.486,7.089);
\draw[gp path] (6.991,7.109)--(6.991,7.069);
\draw[gp path] (7.596,7.109)--(7.596,7.069);
\draw[gp path] (8.363,7.069)--(8.383,7.089);
\draw[gp path] (8.403,7.109)--(8.383,7.089);
\draw[gp path] (8.928,7.109)--(8.928,7.069);
\draw[gp path] (9.857,7.109)--(9.857,7.069);
\draw[gp path] (2.510,7.149)--(2.530,7.129);
\draw[gp path] (2.550,7.109)--(2.530,7.129);
\draw[gp path] (3.560,7.149)--(3.580,7.129);
\draw[gp path] (3.600,7.109)--(3.580,7.129);
\draw[gp path] (3.963,7.109)--(3.983,7.129);
\draw[gp path] (4.004,7.149)--(3.983,7.129);
\draw[gp path] (4.609,7.149)--(4.629,7.129);
\draw[gp path] (4.649,7.109)--(4.629,7.129);
\draw[gp path] (5.255,7.109)--(5.275,7.129);
\draw[gp path] (5.315,7.129)--(5.275,7.129);
\draw[gp path] (5.336,7.149)--(5.315,7.129);
\draw[gp path] (5.901,7.149)--(5.901,7.109);
\draw[gp path] (6.506,7.109)--(6.526,7.129);
\draw[gp path] (6.567,7.129)--(6.526,7.129);
\draw[gp path] (6.607,7.129)--(6.567,7.129);
\draw[gp path] (6.648,7.129)--(6.607,7.129);
\draw[gp path] (6.668,7.149)--(6.648,7.129);
\draw[gp path] (6.991,7.149)--(6.991,7.109);
\draw[gp path] (7.596,7.149)--(7.596,7.109);
\draw[gp path] (8.403,7.149)--(8.403,7.109);
\draw[gp path] (8.928,7.149)--(8.928,7.109);
\draw[gp path] (9.857,7.149)--(9.857,7.109);
\draw[gp path] (2.429,7.190)--(2.450,7.170);
\draw[gp path] (2.490,7.170)--(2.450,7.170);
\draw[gp path] (2.510,7.149)--(2.490,7.170);
\draw[gp path] (3.479,7.190)--(3.499,7.170);
\draw[gp path] (3.539,7.170)--(3.499,7.170);
\draw[gp path] (3.560,7.149)--(3.539,7.170);
\draw[gp path] (4.004,7.149)--(4.024,7.170);
\draw[gp path] (4.064,7.170)--(4.024,7.170);
\draw[gp path] (4.084,7.190)--(4.064,7.170);
\draw[gp path] (4.528,7.190)--(4.549,7.170);
\draw[gp path] (4.589,7.170)--(4.549,7.170);
\draw[gp path] (4.609,7.149)--(4.589,7.170);
\draw[gp path] (5.336,7.149)--(5.356,7.170);
\draw[gp path] (5.396,7.170)--(5.356,7.170);
\draw[gp path] (5.437,7.170)--(5.396,7.170);
\draw[gp path] (5.457,7.190)--(5.437,7.170);
\draw[gp path] (5.901,7.190)--(5.901,7.149);
\draw[gp path] (6.668,7.149)--(6.688,7.170);
\draw[gp path] (6.728,7.170)--(6.688,7.170);
\draw[gp path] (6.769,7.170)--(6.728,7.170);
\draw[gp path] (6.809,7.170)--(6.769,7.170);
\draw[gp path] (6.829,7.190)--(6.809,7.170);
\draw[gp path] (6.991,7.190)--(6.991,7.149);
\draw[gp path] (7.596,7.149)--(7.616,7.170);
\draw[gp path] (7.657,7.190)--(7.616,7.170);
\draw[gp path] (8.403,7.149)--(8.424,7.170);
\draw[gp path] (8.444,7.190)--(8.424,7.170);
\draw[gp path] (8.928,7.190)--(8.928,7.149);
\draw[gp path] (9.857,7.190)--(9.857,7.149);
\draw[gp path] (2.389,7.230)--(2.409,7.210);
\draw[gp path] (2.429,7.190)--(2.409,7.210);
\draw[gp path] (3.398,7.230)--(3.418,7.210);
\draw[gp path] (3.459,7.210)--(3.418,7.210);
\draw[gp path] (3.479,7.190)--(3.459,7.210);
\draw[gp path] (4.084,7.190)--(4.105,7.210);
\draw[gp path] (4.145,7.210)--(4.105,7.210);
\draw[gp path] (4.185,7.210)--(4.145,7.210);
\draw[gp path] (4.205,7.230)--(4.185,7.210);
\draw[gp path] (4.448,7.230)--(4.468,7.210);
\draw[gp path] (4.508,7.210)--(4.468,7.210);
\draw[gp path] (4.528,7.190)--(4.508,7.210);
\draw[gp path] (5.457,7.190)--(5.477,7.210);
\draw[gp path] (5.517,7.210)--(5.477,7.210);
\draw[gp path] (5.537,7.230)--(5.517,7.210);
\draw[gp path] (5.901,7.190)--(5.921,7.210);
\draw[gp path] (5.941,7.230)--(5.921,7.210);
\draw[gp path] (6.829,7.190)--(6.849,7.210);
\draw[gp path] (6.890,7.210)--(6.849,7.210);
\draw[gp path] (6.930,7.210)--(6.890,7.210);
\draw[gp path] (6.970,7.210)--(6.930,7.210);
\draw[gp path] (6.991,7.190)--(6.970,7.210);
\draw[gp path] (7.657,7.190)--(7.697,7.210);
\draw[gp path] (7.737,7.210)--(7.697,7.210);
\draw[gp path] (7.778,7.210)--(7.737,7.210);
\draw[gp path] (7.818,7.210)--(7.778,7.210);
\draw[gp path] (7.858,7.210)--(7.818,7.210);
\draw[gp path] (7.899,7.210)--(7.858,7.210);
\draw[gp path] (7.939,7.210)--(7.899,7.210);
\draw[gp path] (7.980,7.210)--(7.939,7.210);
\draw[gp path] (8.020,7.210)--(7.980,7.210);
\draw[gp path] (8.060,7.210)--(8.020,7.210);
\draw[gp path] (8.101,7.210)--(8.060,7.210);
\draw[gp path] (8.141,7.210)--(8.101,7.210);
\draw[gp path] (8.181,7.210)--(8.141,7.210);
\draw[gp path] (8.222,7.210)--(8.181,7.210);
\draw[gp path] (8.262,7.210)--(8.222,7.210);
\draw[gp path] (8.302,7.210)--(8.262,7.210);
\draw[gp path] (8.343,7.210)--(8.302,7.210);
\draw[gp path] (8.383,7.210)--(8.343,7.210);
\draw[gp path] (8.424,7.210)--(8.383,7.210);
\draw[gp path] (8.444,7.190)--(8.424,7.210);
\draw[gp path] (8.928,7.190)--(8.948,7.210);
\draw[gp path] (8.969,7.230)--(8.948,7.210);
\draw[gp path] (9.857,7.190)--(9.877,7.210);
\draw[gp path] (9.897,7.230)--(9.877,7.210);
\draw[gp path] (2.349,7.270)--(2.369,7.250);
\draw[gp path] (2.389,7.230)--(2.369,7.250);
\draw[gp path] (3.156,7.270)--(3.176,7.250);
\draw[gp path] (3.216,7.250)--(3.176,7.250);
\draw[gp path] (3.257,7.250)--(3.216,7.250);
\draw[gp path] (3.297,7.250)--(3.257,7.250);
\draw[gp path] (3.338,7.250)--(3.297,7.250);
\draw[gp path] (3.378,7.250)--(3.338,7.250);
\draw[gp path] (3.398,7.230)--(3.378,7.250);
\draw[gp path] (4.205,7.230)--(4.226,7.250);
\draw[gp path] (4.266,7.250)--(4.226,7.250);
\draw[gp path] (4.306,7.250)--(4.266,7.250);
\draw[gp path] (4.347,7.250)--(4.306,7.250);
\draw[gp path] (4.387,7.250)--(4.347,7.250);
\draw[gp path] (4.427,7.250)--(4.387,7.250);
\draw[gp path] (4.448,7.230)--(4.427,7.250);
\draw[gp path] (5.537,7.230)--(5.558,7.250);
\draw[gp path] (5.598,7.250)--(5.558,7.250);
\draw[gp path] (5.638,7.250)--(5.598,7.250);
\draw[gp path] (5.659,7.270)--(5.638,7.250);
\draw[gp path] (5.941,7.270)--(5.941,7.230);
\draw[gp path] (8.969,7.270)--(8.969,7.230);
\draw[gp path] (9.897,7.270)--(9.897,7.230);
\draw[gp path] (2.349,7.270)--(2.328,7.311);
\draw[gp path] (3.156,7.270)--(3.176,7.291);
\draw[gp path] (3.196,7.311)--(3.176,7.291);
\draw[gp path] (3.600,7.311)--(3.620,7.291);
\draw[gp path] (3.661,7.291)--(3.620,7.291);
\draw[gp path] (3.701,7.291)--(3.661,7.291);
\draw[gp path] (3.741,7.291)--(3.701,7.291);
\draw[gp path] (3.782,7.291)--(3.741,7.291);
\draw[gp path] (3.822,7.291)--(3.782,7.291);
\draw[gp path] (3.862,7.291)--(3.822,7.291);
\draw[gp path] (3.903,7.291)--(3.862,7.291);
\draw[gp path] (3.943,7.291)--(3.903,7.291);
\draw[gp path] (3.963,7.311)--(3.943,7.291);
\draw[gp path] (5.659,7.270)--(5.679,7.291);
\draw[gp path] (5.719,7.291)--(5.679,7.291);
\draw[gp path] (5.739,7.311)--(5.719,7.291);
\draw[gp path] (5.941,7.311)--(5.941,7.270);
\draw[gp path] (6.345,7.311)--(6.365,7.291);
\draw[gp path] (6.405,7.291)--(6.365,7.291);
\draw[gp path] (6.426,7.311)--(6.405,7.291);
\draw[gp path] (8.282,7.311)--(8.302,7.291);
\draw[gp path] (8.343,7.291)--(8.302,7.291);
\draw[gp path] (8.363,7.311)--(8.343,7.291);
\draw[gp path] (8.969,7.311)--(8.969,7.270);
\draw[gp path] (9.897,7.311)--(9.897,7.270);
\draw[gp path] (2.308,7.351)--(2.328,7.311);
\draw[gp path] (3.196,7.351)--(3.196,7.311);
\draw[gp path] (3.519,7.351)--(3.539,7.331);
\draw[gp path] (3.580,7.331)--(3.539,7.331);
\draw[gp path] (3.600,7.311)--(3.580,7.331);
\draw[gp path] (3.963,7.311)--(3.983,7.331);
\draw[gp path] (4.024,7.331)--(3.983,7.331);
\draw[gp path] (4.044,7.351)--(4.024,7.331);
\draw[gp path] (5.739,7.311)--(5.759,7.331);
\draw[gp path] (5.800,7.331)--(5.759,7.331);
\draw[gp path] (5.820,7.351)--(5.800,7.331);
\draw[gp path] (5.941,7.311)--(5.961,7.331);
\draw[gp path] (5.981,7.351)--(5.961,7.331);
\draw[gp path] (6.345,7.351)--(6.345,7.311);
\draw[gp path] (6.426,7.311)--(6.446,7.331);
\draw[gp path] (6.486,7.331)--(6.446,7.331);
\draw[gp path] (6.526,7.331)--(6.486,7.331);
\draw[gp path] (6.547,7.351)--(6.526,7.331);
\draw[gp path] (8.202,7.351)--(8.222,7.331);
\draw[gp path] (8.262,7.331)--(8.222,7.331);
\draw[gp path] (8.282,7.311)--(8.262,7.331);
\draw[gp path] (8.363,7.311)--(8.383,7.331);
\draw[gp path] (8.403,7.351)--(8.383,7.331);
\draw[gp path] (8.969,7.311)--(8.989,7.331);
\draw[gp path] (9.009,7.351)--(8.989,7.331);
\draw[gp path] (9.776,7.351)--(9.796,7.331);
\draw[gp path] (9.836,7.331)--(9.796,7.331);
\draw[gp path] (9.877,7.331)--(9.836,7.331);
\draw[gp path] (9.897,7.311)--(9.877,7.331);
\draw[gp path] (2.268,7.392)--(2.288,7.371);
\draw[gp path] (2.308,7.351)--(2.288,7.371);
\draw[gp path] (3.196,7.392)--(3.196,7.351);
\draw[gp path] (3.438,7.392)--(3.459,7.371);
\draw[gp path] (3.499,7.371)--(3.459,7.371);
\draw[gp path] (3.519,7.351)--(3.499,7.371);
\draw[gp path] (4.044,7.351)--(4.064,7.371);
\draw[gp path] (4.084,7.392)--(4.064,7.371);
\draw[gp path] (5.820,7.351)--(5.840,7.371);
\draw[gp path] (5.881,7.371)--(5.840,7.371);
\draw[gp path] (5.921,7.371)--(5.881,7.371);
\draw[gp path] (5.961,7.371)--(5.921,7.371);
\draw[gp path] (5.981,7.351)--(5.961,7.371);
\draw[gp path] (6.345,7.392)--(6.345,7.351);
\draw[gp path] (6.547,7.351)--(6.567,7.371);
\draw[gp path] (6.607,7.371)--(6.567,7.371);
\draw[gp path] (6.627,7.392)--(6.607,7.371);
\draw[gp path] (8.161,7.392)--(8.181,7.371);
\draw[gp path] (8.202,7.351)--(8.181,7.371);
\draw[gp path] (8.403,7.351)--(8.424,7.371);
\draw[gp path] (8.444,7.392)--(8.424,7.371);
\draw[gp path] (9.009,7.392)--(9.009,7.351);
\draw[gp path] (9.574,7.392)--(9.594,7.371);
\draw[gp path] (9.614,7.392)--(9.594,7.371);
\draw[gp path] (9.655,7.392)--(9.675,7.371);
\draw[gp path] (9.715,7.371)--(9.675,7.371);
\draw[gp path] (9.756,7.371)--(9.715,7.371);
\draw[gp path] (9.776,7.351)--(9.756,7.371);
\draw[gp path] (2.268,7.432)--(2.268,7.392);
\draw[gp path] (2.873,7.432)--(2.894,7.412);
\draw[gp path] (2.934,7.412)--(2.894,7.412);
\draw[gp path] (2.954,7.432)--(2.934,7.412);
\draw[gp path] (3.196,7.392)--(3.216,7.412);
\draw[gp path] (3.237,7.432)--(3.216,7.412);
\draw[gp path] (3.398,7.432)--(3.418,7.412);
\draw[gp path] (3.438,7.392)--(3.418,7.412);
\draw[gp path] (4.084,7.392)--(4.105,7.412);
\draw[gp path] (4.125,7.432)--(4.105,7.412);
\draw[gp path] (6.345,7.432)--(6.345,7.392);
\draw[gp path] (6.627,7.392)--(6.648,7.412);
\draw[gp path] (6.688,7.412)--(6.648,7.412);
\draw[gp path] (6.708,7.432)--(6.688,7.412);
\draw[gp path] (8.080,7.432)--(8.101,7.412);
\draw[gp path] (8.141,7.412)--(8.101,7.412);
\draw[gp path] (8.161,7.392)--(8.141,7.412);
\draw[gp path] (8.444,7.392)--(8.464,7.412);
\draw[gp path] (8.484,7.432)--(8.464,7.412);
\draw[gp path] (9.009,7.432)--(9.009,7.392);
\draw[gp path] (9.574,7.392)--(9.594,7.412);
\draw[gp path] (9.614,7.392)--(9.594,7.412);
\draw[gp path] (9.655,7.392)--(9.675,7.412);
\draw[gp path] (9.715,7.412)--(9.675,7.412);
\draw[gp path] (9.756,7.412)--(9.715,7.412);
\draw[gp path] (9.776,7.432)--(9.756,7.412);
\draw[gp path] (2.268,7.472)--(2.268,7.432);
\draw[gp path] (2.873,7.472)--(2.873,7.432);
\draw[gp path] (2.954,7.472)--(2.954,7.432);
\draw[gp path] (3.237,7.472)--(3.237,7.432);
\draw[gp path] (3.358,7.472)--(3.378,7.452);
\draw[gp path] (3.398,7.432)--(3.378,7.452);
\draw[gp path] (4.125,7.432)--(4.145,7.452);
\draw[gp path] (4.165,7.472)--(4.145,7.452);
\draw[gp path] (6.345,7.472)--(6.345,7.432);
\draw[gp path] (6.708,7.432)--(6.728,7.452);
\draw[gp path] (6.748,7.472)--(6.728,7.452);
\draw[gp path] (8.040,7.472)--(8.060,7.452);
\draw[gp path] (8.080,7.432)--(8.060,7.452);
\draw[gp path] (8.484,7.432)--(8.504,7.452);
\draw[gp path] (8.524,7.472)--(8.504,7.452);
\draw[gp path] (9.009,7.432)--(9.029,7.452);
\draw[gp path] (9.069,7.452)--(9.029,7.452);
\draw[gp path] (9.110,7.452)--(9.069,7.452);
\draw[gp path] (9.150,7.452)--(9.110,7.452);
\draw[gp path] (9.191,7.452)--(9.150,7.452);
\draw[gp path] (9.211,7.472)--(9.191,7.452);
\draw[gp path] (9.776,7.432)--(9.796,7.452);
\draw[gp path] (9.836,7.452)--(9.796,7.452);
\draw[gp path] (9.877,7.452)--(9.836,7.452);
\draw[gp path] (9.897,7.472)--(9.877,7.452);
\draw[gp path] (2.268,7.513)--(2.268,7.472);
\draw[gp path] (2.873,7.472)--(2.894,7.492);
\draw[gp path] (2.934,7.492)--(2.894,7.492);
\draw[gp path] (2.954,7.472)--(2.934,7.492);
\draw[gp path] (3.237,7.513)--(3.237,7.472);
\draw[gp path] (3.358,7.513)--(3.358,7.472);
\draw[gp path] (4.165,7.513)--(4.165,7.472);
\draw[gp path] (5.659,7.513)--(5.679,7.492);
\draw[gp path] (5.719,7.492)--(5.679,7.492);
\draw[gp path] (5.759,7.492)--(5.719,7.492);
\draw[gp path] (5.800,7.492)--(5.759,7.492);
\draw[gp path] (5.840,7.492)--(5.800,7.492);
\draw[gp path] (5.881,7.492)--(5.840,7.492);
\draw[gp path] (5.921,7.492)--(5.881,7.492);
\draw[gp path] (5.961,7.492)--(5.921,7.492);
\draw[gp path] (6.002,7.492)--(5.961,7.492);
\draw[gp path] (6.042,7.492)--(6.002,7.492);
\draw[gp path] (6.082,7.492)--(6.042,7.492);
\draw[gp path] (6.123,7.492)--(6.082,7.492);
\draw[gp path] (6.163,7.492)--(6.123,7.492);
\draw[gp path] (6.183,7.513)--(6.163,7.492);
\draw[gp path] (6.345,7.513)--(6.345,7.472);
\draw[gp path] (6.748,7.472)--(6.769,7.492);
\draw[gp path] (6.789,7.513)--(6.769,7.492);
\draw[gp path] (7.959,7.513)--(7.980,7.492);
\draw[gp path] (8.020,7.492)--(7.980,7.492);
\draw[gp path] (8.040,7.472)--(8.020,7.492);
\draw[gp path] (8.524,7.472)--(8.545,7.492);
\draw[gp path] (8.565,7.513)--(8.545,7.492);
\draw[gp path] (9.170,7.513)--(9.191,7.492);
\draw[gp path] (9.211,7.472)--(9.191,7.492);
\draw[gp path] (9.897,7.472)--(9.917,7.492);
\draw[gp path] (9.957,7.492)--(9.917,7.492);
\draw[gp path] (9.998,7.492)--(9.957,7.492);
\draw[gp path] (10.018,7.513)--(9.998,7.492);
\draw[gp path] (2.268,7.553)--(2.268,7.513);
\draw[gp path] (3.237,7.553)--(3.237,7.513);
\draw[gp path] (3.317,7.553)--(3.338,7.533);
\draw[gp path] (3.358,7.513)--(3.338,7.533);
\draw[gp path] (4.165,7.513)--(4.185,7.533);
\draw[gp path] (4.205,7.553)--(4.185,7.533);
\draw[gp path] (5.578,7.553)--(5.598,7.533);
\draw[gp path] (5.638,7.533)--(5.598,7.533);
\draw[gp path] (5.659,7.513)--(5.638,7.533);
\draw[gp path] (6.183,7.553)--(6.183,7.513);
\draw[gp path] (6.345,7.553)--(6.345,7.513);
\draw[gp path] (6.789,7.513)--(6.809,7.533);
\draw[gp path] (6.829,7.553)--(6.809,7.533);
\draw[gp path] (7.919,7.553)--(7.939,7.533);
\draw[gp path] (7.959,7.513)--(7.939,7.533);
\draw[gp path] (8.565,7.513)--(8.585,7.533);
\draw[gp path] (8.625,7.533)--(8.585,7.533);
\draw[gp path] (8.646,7.553)--(8.625,7.533);
\draw[gp path] (9.170,7.553)--(9.170,7.513);
\draw[gp path] (10.018,7.513)--(10.038,7.533);
\draw[gp path] (10.079,7.533)--(10.038,7.533);
\draw[gp path] (10.099,7.553)--(10.079,7.533);
\draw[gp path] (2.268,7.593)--(2.268,7.553);
\draw[gp path] (3.237,7.593)--(3.237,7.553);
\draw[gp path] (3.317,7.593)--(3.317,7.553);
\draw[gp path] (4.205,7.593)--(4.205,7.553);
\draw[gp path] (5.537,7.593)--(5.558,7.573);
\draw[gp path] (5.578,7.553)--(5.558,7.573);
\draw[gp path] (6.143,7.593)--(6.163,7.573);
\draw[gp path] (6.183,7.553)--(6.163,7.573);
\draw[gp path] (6.345,7.593)--(6.345,7.553);
\draw[gp path] (6.829,7.553)--(6.849,7.573);
\draw[gp path] (6.890,7.573)--(6.849,7.573);
\draw[gp path] (6.910,7.593)--(6.890,7.573);
\draw[gp path] (7.838,7.593)--(7.858,7.573);
\draw[gp path] (7.899,7.573)--(7.858,7.573);
\draw[gp path] (7.919,7.553)--(7.899,7.573);
\draw[gp path] (8.646,7.553)--(8.666,7.573);
\draw[gp path] (8.686,7.593)--(8.666,7.573);
\draw[gp path] (9.170,7.593)--(9.170,7.553);
\draw[gp path] (10.099,7.593)--(10.099,7.553);
\draw[gp path] (2.268,7.634)--(2.268,7.593);
\draw[gp path] (3.237,7.634)--(3.237,7.593);
\draw[gp path] (3.277,7.634)--(3.297,7.614);
\draw[gp path] (3.317,7.593)--(3.297,7.614);
\draw[gp path] (3.883,7.634)--(3.903,7.614);
\draw[gp path] (3.923,7.634)--(3.903,7.614);
\draw[gp path] (4.205,7.593)--(4.226,7.614);
\draw[gp path] (4.246,7.634)--(4.226,7.614);
\draw[gp path] (5.457,7.634)--(5.477,7.614);
\draw[gp path] (5.517,7.614)--(5.477,7.614);
\draw[gp path] (5.537,7.593)--(5.517,7.614);
\draw[gp path] (6.143,7.634)--(6.143,7.593);
\draw[gp path] (6.345,7.634)--(6.345,7.593);
\draw[gp path] (6.910,7.593)--(6.930,7.614);
\draw[gp path] (6.950,7.634)--(6.930,7.614);
\draw[gp path] (7.798,7.634)--(7.818,7.614);
\draw[gp path] (7.838,7.593)--(7.818,7.614);
\draw[gp path] (8.686,7.593)--(8.706,7.614);
\draw[gp path] (8.726,7.634)--(8.706,7.614);
\draw[gp path] (9.170,7.634)--(9.170,7.593);
\draw[gp path] (10.099,7.634)--(10.099,7.593);
\draw[gp path] (2.268,7.674)--(2.268,7.634);
\draw[gp path] (3.237,7.674)--(3.237,7.634);
\draw[gp path] (3.277,7.674)--(3.277,7.634);
\draw[gp path] (3.883,7.634)--(3.903,7.674);
\draw[gp path] (3.923,7.634)--(3.903,7.674);
\draw[gp path] (4.246,7.674)--(4.246,7.634);
\draw[gp path] (5.416,7.674)--(5.437,7.654);
\draw[gp path] (5.457,7.634)--(5.437,7.654);
\draw[gp path] (6.103,7.674)--(6.123,7.654);
\draw[gp path] (6.143,7.634)--(6.123,7.654);
\draw[gp path] (6.345,7.674)--(6.345,7.634);
\draw[gp path] (6.950,7.634)--(6.970,7.654);
\draw[gp path] (7.011,7.654)--(6.970,7.654);
\draw[gp path] (7.031,7.674)--(7.011,7.654);
\draw[gp path] (7.717,7.674)--(7.737,7.654);
\draw[gp path] (7.778,7.654)--(7.737,7.654);
\draw[gp path] (7.798,7.634)--(7.778,7.654);
\draw[gp path] (8.726,7.634)--(8.746,7.654);
\draw[gp path] (8.767,7.674)--(8.746,7.654);
\draw[gp path] (9.170,7.674)--(9.170,7.634);
\draw[gp path] (10.099,7.674)--(10.099,7.634);
\draw[gp path] (2.268,7.714)--(2.268,7.674);
\draw[gp path] (3.196,7.714)--(3.216,7.694);
\draw[gp path] (3.237,7.674)--(3.216,7.694);
\draw[gp path] (3.277,7.714)--(3.277,7.674);
\draw[gp path] (4.246,7.714)--(4.246,7.674);
\draw[gp path] (5.336,7.714)--(5.356,7.694);
\draw[gp path] (5.396,7.694)--(5.356,7.694);
\draw[gp path] (5.416,7.674)--(5.396,7.694);
\draw[gp path] (6.103,7.714)--(6.103,7.674);
\draw[gp path] (6.345,7.714)--(6.345,7.674);
\draw[gp path] (7.031,7.674)--(7.051,7.694);
\draw[gp path] (7.071,7.714)--(7.051,7.694);
\draw[gp path] (7.677,7.714)--(7.697,7.694);
\draw[gp path] (7.717,7.674)--(7.697,7.694);
\draw[gp path] (8.767,7.674)--(8.787,7.694);
\draw[gp path] (8.807,7.714)--(8.787,7.694);
\draw[gp path] (9.170,7.714)--(9.170,7.674);
\draw[gp path] (10.099,7.714)--(10.099,7.674);
\draw[gp path] (2.268,7.714)--(2.288,7.735);
\draw[gp path] (2.308,7.755)--(2.288,7.735);
\draw[gp path] (3.196,7.755)--(3.196,7.714);
\draw[gp path] (3.277,7.755)--(3.277,7.714);
\draw[gp path] (4.246,7.755)--(4.246,7.714);
\draw[gp path] (5.255,7.755)--(5.275,7.735);
\draw[gp path] (5.315,7.735)--(5.275,7.735);
\draw[gp path] (5.336,7.714)--(5.315,7.735);
\draw[gp path] (6.062,7.755)--(6.082,7.735);
\draw[gp path] (6.103,7.714)--(6.082,7.735);
\draw[gp path] (6.345,7.755)--(6.345,7.714);
\draw[gp path] (7.071,7.714)--(7.092,7.735);
\draw[gp path] (7.112,7.755)--(7.092,7.735);
\draw[gp path] (7.677,7.755)--(7.677,7.714);
\draw[gp path] (8.807,7.714)--(8.827,7.735);
\draw[gp path] (8.868,7.735)--(8.827,7.735);
\draw[gp path] (8.888,7.755)--(8.868,7.735);
\draw[gp path] (9.170,7.755)--(9.170,7.714);
\draw[gp path] (10.099,7.755)--(10.099,7.714);
\draw[gp path] (2.308,7.795)--(2.308,7.755);
\draw[gp path] (3.156,7.795)--(3.176,7.775);
\draw[gp path] (3.196,7.755)--(3.176,7.775);
\draw[gp path] (3.277,7.795)--(3.277,7.755);
\draw[gp path] (4.246,7.795)--(4.246,7.755);
\draw[gp path] (5.255,7.795)--(5.255,7.755);
\draw[gp path] (6.062,7.795)--(6.062,7.755);
\draw[gp path] (6.345,7.795)--(6.345,7.755);
\draw[gp path] (7.071,7.795)--(7.092,7.775);
\draw[gp path] (7.112,7.755)--(7.092,7.775);
\draw[gp path] (7.677,7.755)--(7.697,7.775);
\draw[gp path] (7.717,7.795)--(7.697,7.775);
\draw[gp path] (8.888,7.755)--(8.908,7.775);
\draw[gp path] (8.928,7.795)--(8.908,7.775);
\draw[gp path] (9.170,7.795)--(9.170,7.755);
\draw[gp path] (10.099,7.795)--(10.099,7.755);
\draw[gp path] (2.308,7.795)--(2.328,7.815);
\draw[gp path] (2.349,7.836)--(2.328,7.815);
\draw[gp path] (3.116,7.836)--(3.136,7.815);
\draw[gp path] (3.156,7.795)--(3.136,7.815);
\draw[gp path] (3.277,7.836)--(3.277,7.795);
\draw[gp path] (4.246,7.836)--(4.246,7.795);
\draw[gp path] (5.255,7.795)--(5.275,7.815);
\draw[gp path] (5.295,7.836)--(5.275,7.815);
\draw[gp path] (6.062,7.836)--(6.062,7.795);
\draw[gp path] (6.345,7.836)--(6.345,7.795);
\draw[gp path] (6.991,7.836)--(7.011,7.815);
\draw[gp path] (7.051,7.815)--(7.011,7.815);
\draw[gp path] (7.071,7.795)--(7.051,7.815);
\draw[gp path] (7.717,7.795)--(7.737,7.815);
\draw[gp path] (7.758,7.836)--(7.737,7.815);
\draw[gp path] (8.928,7.795)--(8.908,7.836);
\draw[gp path] (9.170,7.836)--(9.170,7.795);
\draw[gp path] (10.099,7.836)--(10.099,7.795);
\draw[gp path] (2.349,7.836)--(2.369,7.856);
\draw[gp path] (2.389,7.876)--(2.369,7.856);
\draw[gp path] (3.116,7.876)--(3.116,7.836);
\draw[gp path] (3.277,7.876)--(3.277,7.836);
\draw[gp path] (4.246,7.876)--(4.246,7.836);
\draw[gp path] (5.295,7.836)--(5.315,7.856);
\draw[gp path] (5.336,7.876)--(5.315,7.856);
\draw[gp path] (6.022,7.876)--(6.042,7.856);
\draw[gp path] (6.062,7.836)--(6.042,7.856);
\draw[gp path] (6.345,7.876)--(6.345,7.836);
\draw[gp path] (6.910,7.876)--(6.930,7.856);
\draw[gp path] (6.970,7.856)--(6.930,7.856);
\draw[gp path] (6.991,7.836)--(6.970,7.856);
\draw[gp path] (7.758,7.836)--(7.778,7.856);
\draw[gp path] (7.798,7.876)--(7.778,7.856);
\draw[gp path] (8.847,7.876)--(8.868,7.856);
\draw[gp path] (8.908,7.836)--(8.868,7.856);
\draw[gp path] (9.170,7.876)--(9.170,7.836);
\draw[gp path] (10.099,7.876)--(10.099,7.836);
\draw[gp path] (2.389,7.916)--(2.389,7.876);
\draw[gp path] (3.075,7.916)--(3.095,7.896);
\draw[gp path] (3.116,7.876)--(3.095,7.896);
\draw[gp path] (3.277,7.916)--(3.277,7.876);
\draw[gp path] (4.205,7.916)--(4.226,7.896);
\draw[gp path] (4.246,7.876)--(4.226,7.896);
\draw[gp path] (5.336,7.876)--(5.356,7.896);
\draw[gp path] (5.376,7.916)--(5.356,7.896);
\draw[gp path] (6.022,7.916)--(6.022,7.876);
\draw[gp path] (6.345,7.916)--(6.345,7.876);
\draw[gp path] (6.829,7.916)--(6.849,7.896);
\draw[gp path] (6.890,7.896)--(6.849,7.896);
\draw[gp path] (6.910,7.876)--(6.890,7.896);
\draw[gp path] (7.798,7.876)--(7.818,7.896);
\draw[gp path] (7.838,7.916)--(7.818,7.896);
\draw[gp path] (8.807,7.916)--(8.827,7.896);
\draw[gp path] (8.847,7.876)--(8.827,7.896);
\draw[gp path] (9.170,7.916)--(9.170,7.876);
\draw[gp path] (10.099,7.916)--(10.099,7.876);
\draw[gp path] (2.389,7.916)--(2.409,7.936);
\draw[gp path] (2.450,7.936)--(2.409,7.936);
\draw[gp path] (2.470,7.957)--(2.450,7.936);
\draw[gp path] (2.994,7.957)--(3.015,7.936);
\draw[gp path] (3.055,7.936)--(3.015,7.936);
\draw[gp path] (3.075,7.916)--(3.055,7.936);
\draw[gp path] (3.277,7.957)--(3.277,7.916);
\draw[gp path] (4.205,7.957)--(4.205,7.916);
\draw[gp path] (5.376,7.916)--(5.396,7.936);
\draw[gp path] (5.416,7.957)--(5.396,7.936);
\draw[gp path] (5.981,7.957)--(6.002,7.936);
\draw[gp path] (6.022,7.916)--(6.002,7.936);
\draw[gp path] (6.345,7.957)--(6.345,7.916);
\draw[gp path] (6.708,7.957)--(6.728,7.936);
\draw[gp path] (6.769,7.936)--(6.728,7.936);
\draw[gp path] (6.809,7.936)--(6.769,7.936);
\draw[gp path] (6.829,7.916)--(6.809,7.936);
\draw[gp path] (7.838,7.916)--(7.858,7.936);
\draw[gp path] (7.879,7.957)--(7.858,7.936);
\draw[gp path] (8.767,7.957)--(8.787,7.936);
\draw[gp path] (8.807,7.916)--(8.787,7.936);
\draw[gp path] (9.170,7.957)--(9.170,7.916);
\draw[gp path] (10.099,7.957)--(10.099,7.916);
\draw[gp path] (2.470,7.957)--(2.490,7.977);
\draw[gp path] (2.530,7.977)--(2.490,7.977);
\draw[gp path] (2.550,7.997)--(2.530,7.977);
\draw[gp path] (2.914,7.997)--(2.934,7.977);
\draw[gp path] (2.974,7.977)--(2.934,7.977);
\draw[gp path] (2.994,7.957)--(2.974,7.977);
\draw[gp path] (3.277,7.957)--(3.297,7.977);
\draw[gp path] (3.317,7.997)--(3.297,7.977);
\draw[gp path] (4.165,7.997)--(4.185,7.977);
\draw[gp path] (4.205,7.957)--(4.185,7.977);
\draw[gp path] (5.416,7.957)--(5.437,7.977);
\draw[gp path] (5.457,7.997)--(5.437,7.977);
\draw[gp path] (5.981,7.997)--(5.981,7.957);
\draw[gp path] (6.345,7.997)--(6.345,7.957);
\draw[gp path] (6.627,7.997)--(6.648,7.977);
\draw[gp path] (6.688,7.977)--(6.648,7.977);
\draw[gp path] (6.708,7.957)--(6.688,7.977);
\draw[gp path] (7.879,7.957)--(7.899,7.977);
\draw[gp path] (7.919,7.997)--(7.899,7.977);
\draw[gp path] (8.686,7.997)--(8.706,7.977);
\draw[gp path] (8.746,7.977)--(8.706,7.977);
\draw[gp path] (8.767,7.957)--(8.746,7.977);
\draw[gp path] (9.130,7.997)--(9.150,7.977);
\draw[gp path] (9.170,7.957)--(9.150,7.977);
\draw[gp path] (10.058,7.997)--(10.079,7.977);
\draw[gp path] (10.099,7.957)--(10.079,7.977);
\draw[gp path] (2.550,7.997)--(2.571,8.017);
\draw[gp path] (2.611,8.017)--(2.571,8.017);
\draw[gp path] (2.651,8.017)--(2.611,8.017);
\draw[gp path] (2.692,8.017)--(2.651,8.017);
\draw[gp path] (2.732,8.017)--(2.692,8.017);
\draw[gp path] (2.772,8.017)--(2.732,8.017);
\draw[gp path] (2.813,8.017)--(2.772,8.017);
\draw[gp path] (2.853,8.017)--(2.813,8.017);
\draw[gp path] (2.894,8.017)--(2.853,8.017);
\draw[gp path] (2.914,7.997)--(2.894,8.017);
\draw[gp path] (3.317,7.997)--(3.338,8.017);
\draw[gp path] (3.358,8.037)--(3.338,8.017);
\draw[gp path] (4.165,7.997)--(4.145,8.037);
\draw[gp path] (5.457,7.997)--(5.477,8.017);
\draw[gp path] (5.497,8.037)--(5.477,8.017);
\draw[gp path] (5.961,8.037)--(5.981,7.997);
\draw[gp path] (6.345,8.037)--(6.345,7.997);
\draw[gp path] (6.547,8.037)--(6.567,8.017);
\draw[gp path] (6.607,8.017)--(6.567,8.017);
\draw[gp path] (6.627,7.997)--(6.607,8.017);
\draw[gp path] (7.919,7.997)--(7.939,8.017);
\draw[gp path] (7.959,8.037)--(7.939,8.017);
\draw[gp path] (8.646,8.037)--(8.666,8.017);
\draw[gp path] (8.686,7.997)--(8.666,8.017);
\draw[gp path] (9.130,8.037)--(9.130,7.997);
\draw[gp path] (10.058,8.037)--(10.058,7.997);
\draw[gp path] (3.358,8.078)--(3.358,8.037);
\draw[gp path] (4.125,8.078)--(4.145,8.037);
\draw[gp path] (5.497,8.037)--(5.517,8.058);
\draw[gp path] (5.558,8.058)--(5.517,8.058);
\draw[gp path] (5.578,8.078)--(5.558,8.058);
\draw[gp path] (5.941,8.078)--(5.961,8.037);
\draw[gp path] (6.345,8.078)--(6.345,8.037);
\draw[gp path] (6.486,8.058)--(6.446,8.078);
\draw[gp path] (6.526,8.058)--(6.486,8.058);
\draw[gp path] (6.547,8.037)--(6.526,8.058);
\draw[gp path] (7.959,8.037)--(7.980,8.058);
\draw[gp path] (8.000,8.078)--(7.980,8.058);
\draw[gp path] (8.565,8.078)--(8.585,8.058);
\draw[gp path] (8.625,8.058)--(8.585,8.058);
\draw[gp path] (8.646,8.037)--(8.625,8.058);
\draw[gp path] (9.130,8.078)--(9.130,8.037);
\draw[gp path] (10.058,8.078)--(10.058,8.037);
\draw[gp path] (3.358,8.078)--(3.378,8.098);
\draw[gp path] (3.398,8.118)--(3.378,8.098);
\draw[gp path] (4.084,8.118)--(4.105,8.098);
\draw[gp path] (4.125,8.078)--(4.105,8.098);
\draw[gp path] (5.578,8.078)--(5.598,8.098);
\draw[gp path] (5.618,8.118)--(5.598,8.098);
\draw[gp path] (5.941,8.118)--(5.941,8.078);
\draw[gp path] (6.345,8.078)--(6.365,8.098);
\draw[gp path] (6.405,8.098)--(6.365,8.098);
\draw[gp path] (6.446,8.078)--(6.405,8.098);
\draw[gp path] (8.000,8.078)--(8.020,8.098);
\draw[gp path] (8.040,8.118)--(8.020,8.098);
\draw[gp path] (8.524,8.118)--(8.545,8.098);
\draw[gp path] (8.565,8.078)--(8.545,8.098);
\draw[gp path] (9.130,8.118)--(9.130,8.078);
\draw[gp path] (10.058,8.118)--(10.058,8.078);
\draw[gp path] (3.398,8.118)--(3.418,8.138);
\draw[gp path] (3.438,8.158)--(3.418,8.138);
\draw[gp path] (4.044,8.158)--(4.064,8.138);
\draw[gp path] (4.084,8.118)--(4.064,8.138);
\draw[gp path] (5.618,8.118)--(5.638,8.138);
\draw[gp path] (5.659,8.158)--(5.638,8.138);
\draw[gp path] (5.901,8.158)--(5.921,8.138);
\draw[gp path] (5.941,8.118)--(5.921,8.138);
\draw[gp path] (8.040,8.118)--(8.060,8.138);
\draw[gp path] (8.080,8.158)--(8.060,8.138);
\draw[gp path] (8.484,8.158)--(8.504,8.138);
\draw[gp path] (8.524,8.118)--(8.504,8.138);
\draw[gp path] (9.130,8.158)--(9.130,8.118);
\draw[gp path] (10.058,8.158)--(10.058,8.118);
\draw[gp path] (3.438,8.158)--(3.459,8.179);
\draw[gp path] (3.499,8.179)--(3.459,8.179);
\draw[gp path] (3.519,8.199)--(3.499,8.179);
\draw[gp path] (3.963,8.199)--(3.983,8.179);
\draw[gp path] (4.024,8.179)--(3.983,8.179);
\draw[gp path] (4.044,8.158)--(4.024,8.179);
\draw[gp path] (5.659,8.158)--(5.679,8.179);
\draw[gp path] (5.699,8.199)--(5.679,8.179);
\draw[gp path] (5.901,8.199)--(5.901,8.158);
\draw[gp path] (8.080,8.158)--(8.101,8.179);
\draw[gp path] (8.121,8.199)--(8.101,8.179);
\draw[gp path] (8.403,8.199)--(8.424,8.179);
\draw[gp path] (8.464,8.179)--(8.424,8.179);
\draw[gp path] (8.484,8.158)--(8.464,8.179);
\draw[gp path] (9.130,8.199)--(9.130,8.158);
\draw[gp path] (10.058,8.199)--(10.058,8.158);
\draw[gp path] (3.519,8.199)--(3.539,8.219);
\draw[gp path] (3.580,8.219)--(3.539,8.219);
\draw[gp path] (3.620,8.219)--(3.580,8.219);
\draw[gp path] (3.640,8.239)--(3.620,8.219);
\draw[gp path] (3.842,8.239)--(3.862,8.219);
\draw[gp path] (3.903,8.219)--(3.862,8.219);
\draw[gp path] (3.943,8.219)--(3.903,8.219);
\draw[gp path] (3.963,8.199)--(3.943,8.219);
\draw[gp path] (5.699,8.199)--(5.719,8.219);
\draw[gp path] (5.739,8.239)--(5.719,8.219);
\draw[gp path] (5.860,8.239)--(5.881,8.219);
\draw[gp path] (5.901,8.199)--(5.881,8.219);
\draw[gp path] (8.121,8.199)--(8.141,8.219);
\draw[gp path] (8.161,8.239)--(8.141,8.219);
\draw[gp path] (8.363,8.239)--(8.383,8.219);
\draw[gp path] (8.403,8.199)--(8.383,8.219);
\draw[gp path] (9.130,8.199)--(9.150,8.219);
\draw[gp path] (9.170,8.239)--(9.150,8.219);
\draw[gp path] (10.058,8.239)--(10.058,8.199);
\draw[gp path] (3.640,8.239)--(3.661,8.259);
\draw[gp path] (3.701,8.259)--(3.661,8.259);
\draw[gp path] (3.741,8.259)--(3.701,8.259);
\draw[gp path] (3.782,8.259)--(3.741,8.259);
\draw[gp path] (3.822,8.259)--(3.782,8.259);
\draw[gp path] (3.842,8.239)--(3.822,8.259);
\draw[gp path] (5.739,8.239)--(5.759,8.259);
\draw[gp path] (5.780,8.280)--(5.759,8.259);
\draw[gp path] (5.820,8.280)--(5.840,8.259);
\draw[gp path] (5.860,8.239)--(5.840,8.259);
\draw[gp path] (8.161,8.239)--(8.181,8.259);
\draw[gp path] (8.202,8.280)--(8.181,8.259);
\draw[gp path] (8.323,8.280)--(8.343,8.259);
\draw[gp path] (8.363,8.239)--(8.343,8.259);
\draw[gp path] (9.170,8.239)--(9.191,8.259);
\draw[gp path] (9.231,8.259)--(9.191,8.259);
\draw[gp path] (9.271,8.259)--(9.231,8.259);
\draw[gp path] (9.312,8.259)--(9.271,8.259);
\draw[gp path] (9.352,8.259)--(9.312,8.259);
\draw[gp path] (9.392,8.259)--(9.352,8.259);
\draw[gp path] (9.433,8.259)--(9.392,8.259);
\draw[gp path] (9.473,8.259)--(9.433,8.259);
\draw[gp path] (9.513,8.259)--(9.473,8.259);
\draw[gp path] (9.554,8.259)--(9.513,8.259);
\draw[gp path] (9.574,8.280)--(9.554,8.259);
\draw[gp path] (10.058,8.280)--(10.058,8.239);
\draw[gp path] (5.780,8.280)--(5.800,8.300);
\draw[gp path] (5.820,8.280)--(5.800,8.300);
\draw[gp path] (8.202,8.280)--(8.222,8.300);
\draw[gp path] (8.262,8.300)--(8.222,8.300);
\draw[gp path] (8.302,8.300)--(8.262,8.300);
\draw[gp path] (8.323,8.280)--(8.302,8.300);
\draw[gp path] (9.574,8.280)--(9.594,8.300);
\draw[gp path] (9.635,8.300)--(9.594,8.300);
\draw[gp path] (9.675,8.300)--(9.635,8.300);
\draw[gp path] (9.715,8.300)--(9.675,8.300);
\draw[gp path] (9.756,8.300)--(9.715,8.300);
\draw[gp path] (9.796,8.300)--(9.756,8.300);
\draw[gp path] (9.836,8.300)--(9.796,8.300);
\draw[gp path] (9.877,8.300)--(9.836,8.300);
\draw[gp path] (9.917,8.300)--(9.877,8.300);
\draw[gp path] (9.957,8.300)--(9.917,8.300);
\draw[gp path] (9.998,8.300)--(9.957,8.300);
\draw[gp path] (10.038,8.300)--(9.998,8.300);
\draw[gp path] (10.058,8.280)--(10.038,8.300);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_iso120.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:39:12
\gpcolor{rgb color={0.20,0.200,0.2}}
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.270,1.175)--(3.297,1.164);
\draw[gp path] (3.338,1.153)--(3.297,1.164);
\draw[gp path] (3.378,1.153)--(3.338,1.153);
\draw[gp path] (3.418,1.153)--(3.378,1.153);
\draw[gp path] (3.459,1.153)--(3.418,1.153);
\draw[gp path] (3.499,1.170)--(3.459,1.153);
\draw[gp path] (3.506,1.175)--(3.499,1.170);
\draw[gp path] (3.182,1.216)--(3.216,1.195);
\draw[gp path] (3.257,1.181)--(3.216,1.195);
\draw[gp path] (3.270,1.175)--(3.257,1.181);
\draw[gp path] (3.506,1.175)--(3.539,1.194);
\draw[gp path] (3.580,1.211)--(3.539,1.194);
\draw[gp path] (3.586,1.216)--(3.580,1.211);
\draw[gp path] (3.101,1.256)--(3.136,1.235);
\draw[gp path] (3.176,1.219)--(3.136,1.235);
\draw[gp path] (3.182,1.216)--(3.176,1.219);
\draw[gp path] (3.586,1.216)--(3.620,1.250);
\draw[gp path] (3.626,1.256)--(3.620,1.250);
\draw[gp path] (3.059,1.296)--(3.095,1.261);
\draw[gp path] (3.101,1.256)--(3.095,1.261);
\draw[gp path] (3.658,1.296)--(3.626,1.256);
\draw[gp path] (3.019,1.337)--(3.055,1.301);
\draw[gp path] (3.059,1.296)--(3.055,1.301);
\draw[gp path] (3.658,1.296)--(3.661,1.301);
\draw[gp path] (3.676,1.337)--(3.661,1.301);
\draw[gp path] (2.979,1.377)--(3.015,1.341);
\draw[gp path] (3.019,1.337)--(3.015,1.341);
\draw[gp path] (3.698,1.377)--(3.676,1.337);
\draw[gp path] (2.938,1.417)--(2.974,1.381);
\draw[gp path] (2.979,1.377)--(2.974,1.381);
\draw[gp path] (3.698,1.377)--(3.701,1.382);
\draw[gp path] (3.716,1.417)--(3.701,1.382);
\draw[gp path] (2.910,1.458)--(2.934,1.422);
\draw[gp path] (2.938,1.417)--(2.934,1.422);
\draw[gp path] (3.725,1.458)--(3.716,1.417);
\draw[gp path] (2.890,1.498)--(2.894,1.491);
\draw[gp path] (2.910,1.458)--(2.894,1.491);
\draw[gp path] (3.725,1.498)--(3.725,1.458);
\draw[gp path] (2.870,1.539)--(2.890,1.498);
\draw[gp path] (3.725,1.539)--(3.725,1.498);
\draw[gp path] (2.849,1.579)--(2.853,1.571);
\draw[gp path] (2.870,1.539)--(2.853,1.571);
\draw[gp path] (3.725,1.579)--(3.725,1.539);
\draw[gp path] (2.829,1.619)--(2.849,1.579);
\draw[gp path] (3.725,1.619)--(3.725,1.579);
\draw[gp path] (2.809,1.660)--(2.813,1.652);
\draw[gp path] (2.829,1.619)--(2.813,1.652);
\draw[gp path] (3.711,1.660)--(3.725,1.619);
\draw[gp path] (2.789,1.700)--(2.809,1.660);
\draw[gp path] (3.694,1.700)--(3.701,1.684);
\draw[gp path] (3.711,1.660)--(3.701,1.684);
\draw[gp path] (2.769,1.740)--(2.772,1.733);
\draw[gp path] (2.789,1.700)--(2.772,1.733);
\draw[gp path] (3.685,1.740)--(3.694,1.700);
\draw[gp path] (2.749,1.781)--(2.769,1.740);
\draw[gp path] (3.671,1.781)--(3.685,1.740);
\draw[gp path] (2.728,1.821)--(2.732,1.814);
\draw[gp path] (2.749,1.781)--(2.732,1.814);
\draw[gp path] (3.654,1.821)--(3.661,1.805);
\draw[gp path] (3.671,1.781)--(3.661,1.805);
\draw[gp path] (2.710,1.862)--(2.728,1.821);
\draw[gp path] (3.633,1.862)--(3.654,1.821);
\draw[gp path] (2.694,1.902)--(2.710,1.862);
\draw[gp path] (3.614,1.902)--(3.620,1.888);
\draw[gp path] (3.633,1.862)--(3.620,1.888);
\draw[gp path] (2.684,1.942)--(2.692,1.911);
\draw[gp path] (2.694,1.902)--(2.692,1.911);
\draw[gp path] (3.593,1.942)--(3.614,1.902);
\draw[gp path] (2.670,1.983)--(2.684,1.942);
\draw[gp path] (3.573,1.983)--(3.580,1.969);
\draw[gp path] (3.593,1.942)--(3.580,1.969);
\draw[gp path] (2.653,2.023)--(2.670,1.983);
\draw[gp path] (3.553,2.023)--(3.573,1.983);
\draw[gp path] (2.645,2.063)--(2.651,2.032);
\draw[gp path] (2.653,2.023)--(2.651,2.032);
\draw[gp path] (3.533,2.063)--(3.539,2.050);
\draw[gp path] (3.553,2.023)--(3.539,2.050);
\draw[gp path] (2.645,2.104)--(2.645,2.063);
\draw[gp path] (3.511,2.104)--(3.533,2.063);
\draw[gp path] (2.645,2.144)--(2.645,2.104);
\draw[gp path] (3.474,2.144)--(3.499,2.119);
\draw[gp path] (3.511,2.104)--(3.499,2.119);
\draw[gp path] (2.645,2.184)--(2.645,2.144);
\draw[gp path] (3.444,2.184)--(3.459,2.162);
\draw[gp path] (3.474,2.144)--(3.459,2.162);
\draw[gp path] (2.647,2.225)--(2.645,2.184);
\draw[gp path] (3.413,2.225)--(3.418,2.219);
\draw[gp path] (3.444,2.184)--(3.418,2.219);
\draw[gp path] (2.647,2.225)--(2.651,2.236);
\draw[gp path] (2.665,2.265)--(2.651,2.236);
\draw[gp path] (3.372,2.265)--(3.378,2.260);
\draw[gp path] (3.413,2.225)--(3.378,2.260);
\draw[gp path] (2.687,2.306)--(2.665,2.265);
\draw[gp path] (3.332,2.306)--(3.338,2.300);
\draw[gp path] (3.372,2.265)--(3.338,2.300);
\draw[gp path] (9.010,2.306)--(9.029,2.296);
\draw[gp path] (9.069,2.296)--(9.029,2.296);
\draw[gp path] (9.110,2.296)--(9.069,2.296);
\draw[gp path] (9.150,2.296)--(9.110,2.296);
\draw[gp path] (9.191,2.296)--(9.150,2.296);
\draw[gp path] (9.231,2.298)--(9.191,2.296);
\draw[gp path] (9.250,2.306)--(9.231,2.298);
\draw[gp path] (2.687,2.306)--(2.692,2.317);
\draw[gp path] (2.705,2.346)--(2.692,2.317);
\draw[gp path] (3.292,2.346)--(3.297,2.340);
\draw[gp path] (3.332,2.306)--(3.297,2.340);
\draw[gp path] (8.889,2.346)--(8.908,2.336);
\draw[gp path] (8.948,2.334)--(8.908,2.336);
\draw[gp path] (8.989,2.318)--(8.948,2.334);
\draw[gp path] (9.010,2.306)--(8.989,2.318);
\draw[gp path] (9.250,2.306)--(9.271,2.315);
\draw[gp path] (9.312,2.336)--(9.271,2.315);
\draw[gp path] (9.352,2.338)--(9.312,2.336);
\draw[gp path] (9.371,2.346)--(9.352,2.338);
\draw[gp path] (2.705,2.346)--(2.732,2.382);
\draw[gp path] (2.737,2.386)--(2.732,2.382);
\draw[gp path] (3.249,2.386)--(3.257,2.380);
\draw[gp path] (3.292,2.346)--(3.257,2.380);
\draw[gp path] (8.809,2.386)--(8.827,2.376);
\draw[gp path] (8.868,2.358)--(8.827,2.376);
\draw[gp path] (8.889,2.346)--(8.868,2.358);
\draw[gp path] (9.371,2.346)--(9.392,2.356);
\draw[gp path] (9.433,2.378)--(9.392,2.356);
\draw[gp path] (9.451,2.386)--(9.433,2.378);
\draw[gp path] (2.737,2.386)--(2.772,2.422);
\draw[gp path] (2.778,2.427)--(2.772,2.422);
\draw[gp path] (3.169,2.427)--(3.176,2.422);
\draw[gp path] (3.216,2.406)--(3.176,2.422);
\draw[gp path] (3.249,2.386)--(3.216,2.406);
\draw[gp path] (8.734,2.427)--(8.746,2.416);
\draw[gp path] (8.787,2.399)--(8.746,2.416);
\draw[gp path] (8.809,2.386)--(8.787,2.399);
\draw[gp path] (9.451,2.386)--(9.473,2.397);
\draw[gp path] (9.513,2.427)--(9.473,2.397);
\draw[gp path] (2.778,2.427)--(2.813,2.446);
\draw[gp path] (2.853,2.463)--(2.813,2.446);
\draw[gp path] (2.859,2.467)--(2.853,2.463);
\draw[gp path] (3.080,2.467)--(3.095,2.460);
\draw[gp path] (3.136,2.446)--(3.095,2.460);
\draw[gp path] (3.169,2.427)--(3.136,2.446);
\draw[gp path] (8.694,2.467)--(8.706,2.455);
\draw[gp path] (8.734,2.427)--(8.706,2.455);
\draw[gp path] (9.513,2.427)--(9.554,2.467);
\draw[gp path] (2.859,2.467)--(2.894,2.487);
\draw[gp path] (2.934,2.487)--(2.894,2.487);
\draw[gp path] (2.974,2.487)--(2.934,2.487);
\draw[gp path] (3.015,2.487)--(2.974,2.487);
\draw[gp path] (3.055,2.477)--(3.015,2.487);
\draw[gp path] (3.080,2.467)--(3.055,2.477);
\draw[gp path] (8.654,2.507)--(8.666,2.495);
\draw[gp path] (8.694,2.467)--(8.666,2.495);
\draw[gp path] (9.554,2.467)--(9.594,2.507);
\draw[gp path] (8.627,2.548)--(8.654,2.507);
\draw[gp path] (9.603,2.548)--(9.594,2.507);
\draw[gp path] (8.609,2.588)--(8.625,2.552);
\draw[gp path] (8.627,2.548)--(8.625,2.552);
\draw[gp path] (9.603,2.548)--(9.635,2.588);
\draw[gp path] (8.587,2.628)--(8.609,2.588);
\draw[gp path] (9.642,2.628)--(9.635,2.588);
\draw[gp path] (5.909,2.669)--(5.921,2.664);
\draw[gp path] (5.961,2.664)--(5.921,2.664);
\draw[gp path] (6.002,2.664)--(5.961,2.664);
\draw[gp path] (6.042,2.664)--(6.002,2.664);
\draw[gp path] (6.052,2.669)--(6.042,2.664);
\draw[gp path] (8.569,2.669)--(8.585,2.633);
\draw[gp path] (8.587,2.628)--(8.585,2.633);
\draw[gp path] (9.650,2.669)--(9.642,2.628);
\draw[gp path] (5.828,2.709)--(5.840,2.704);
\draw[gp path] (5.881,2.683)--(5.840,2.704);
\draw[gp path] (5.909,2.669)--(5.881,2.683);
\draw[gp path] (6.052,2.669)--(6.082,2.685);
\draw[gp path] (6.123,2.704)--(6.082,2.685);
\draw[gp path] (6.133,2.709)--(6.123,2.704);
\draw[gp path] (8.550,2.709)--(8.569,2.669);
\draw[gp path] (9.650,2.669)--(9.675,2.709);
\draw[gp path] (5.772,2.750)--(5.800,2.723);
\draw[gp path] (5.828,2.709)--(5.800,2.723);
\draw[gp path] (6.133,2.709)--(6.163,2.727);
\draw[gp path] (6.187,2.750)--(6.163,2.727);
\draw[gp path] (8.542,2.750)--(8.545,2.735);
\draw[gp path] (8.550,2.709)--(8.545,2.735);
\draw[gp path] (9.682,2.750)--(9.675,2.709);
\draw[gp path] (5.733,2.790)--(5.759,2.762);
\draw[gp path] (5.772,2.750)--(5.759,2.762);
\draw[gp path] (6.187,2.750)--(6.204,2.766);
\draw[gp path] (6.228,2.790)--(6.204,2.766);
\draw[gp path] (8.529,2.790)--(8.542,2.750);
\draw[gp path] (9.682,2.790)--(9.682,2.750);
\draw[gp path] (5.712,2.830)--(5.719,2.815);
\draw[gp path] (5.733,2.790)--(5.719,2.815);
\draw[gp path] (6.228,2.790)--(6.244,2.811);
\draw[gp path] (6.256,2.830)--(6.244,2.811);
\draw[gp path] (8.510,2.830)--(8.529,2.790);
\draw[gp path] (9.682,2.830)--(9.682,2.790);
\draw[gp path] (5.691,2.871)--(5.712,2.830);
\draw[gp path] (6.273,2.871)--(6.256,2.830);
\draw[gp path] (8.501,2.871)--(8.504,2.856);
\draw[gp path] (8.510,2.830)--(8.504,2.856);
\draw[gp path] (9.682,2.871)--(9.682,2.830);
\draw[gp path] (5.674,2.911)--(5.679,2.898);
\draw[gp path] (5.691,2.871)--(5.679,2.898);
\draw[gp path] (6.273,2.871)--(6.284,2.892);
\draw[gp path] (6.296,2.911)--(6.284,2.892);
\draw[gp path] (8.500,2.911)--(8.501,2.871);
\draw[gp path] (9.682,2.911)--(9.682,2.871);
\draw[gp path] (5.660,2.951)--(5.674,2.911);
\draw[gp path] (6.313,2.951)--(6.296,2.911);
\draw[gp path] (8.500,2.951)--(8.500,2.911);
\draw[gp path] (9.666,2.951)--(9.675,2.930);
\draw[gp path] (9.682,2.911)--(9.675,2.930);
\draw[gp path] (5.643,2.992)--(5.660,2.951);
\draw[gp path] (6.319,2.992)--(6.313,2.951);
\draw[gp path] (8.500,2.992)--(8.500,2.951);
\draw[gp path] (9.648,2.992)--(9.666,2.951);
\draw[gp path] (5.637,3.032)--(5.638,3.023);
\draw[gp path] (5.643,2.992)--(5.638,3.023);
\draw[gp path] (6.319,2.992)--(6.325,3.006);
\draw[gp path] (6.336,3.032)--(6.325,3.006);
\draw[gp path] (8.500,3.032)--(8.500,2.992);
\draw[gp path] (9.642,3.032)--(9.648,2.992);
\draw[gp path] (5.637,3.072)--(5.637,3.032);
\draw[gp path] (6.353,3.072)--(6.336,3.032);
\draw[gp path] (8.500,3.072)--(8.500,3.032);
\draw[gp path] (9.625,3.072)--(9.635,3.051);
\draw[gp path] (9.642,3.032)--(9.635,3.051);
\draw[gp path] (5.637,3.113)--(5.637,3.072);
\draw[gp path] (6.353,3.113)--(6.353,3.072);
\draw[gp path] (8.500,3.113)--(8.500,3.072);
\draw[gp path] (9.607,3.113)--(9.625,3.072);
\draw[gp path] (5.637,3.153)--(5.637,3.113);
\draw[gp path] (6.353,3.153)--(6.353,3.113);
\draw[gp path] (8.500,3.153)--(8.500,3.113);
\draw[gp path] (9.586,3.153)--(9.594,3.139);
\draw[gp path] (9.607,3.113)--(9.594,3.139);
\draw[gp path] (5.637,3.153)--(5.638,3.157);
\draw[gp path] (5.651,3.194)--(5.638,3.157);
\draw[gp path] (6.353,3.194)--(6.353,3.153);
\draw[gp path] (8.500,3.194)--(8.500,3.153);
\draw[gp path] (9.567,3.194)--(9.586,3.153);
\draw[gp path] (5.669,3.234)--(5.651,3.194);
\draw[gp path] (6.348,3.234)--(6.353,3.194);
\draw[gp path] (8.502,3.234)--(8.500,3.194);
\draw[gp path] (9.546,3.234)--(9.554,3.220);
\draw[gp path] (9.567,3.194)--(9.554,3.220);
\draw[gp path] (5.677,3.274)--(5.669,3.234);
\draw[gp path] (6.332,3.274)--(6.348,3.234);
\draw[gp path] (8.502,3.234)--(8.504,3.241);
\draw[gp path] (8.516,3.274)--(8.504,3.241);
\draw[gp path] (9.527,3.274)--(9.546,3.234);
\draw[gp path] (5.677,3.274)--(5.679,3.277);
\draw[gp path] (5.697,3.315)--(5.679,3.277);
\draw[gp path] (6.312,3.315)--(6.325,3.289);
\draw[gp path] (6.332,3.274)--(6.325,3.289);
\draw[gp path] (8.532,3.315)--(8.516,3.274);
\draw[gp path] (9.504,3.315)--(9.513,3.300);
\draw[gp path] (9.527,3.274)--(9.513,3.300);
\draw[gp path] (5.718,3.355)--(5.697,3.315);
\draw[gp path] (6.292,3.355)--(6.312,3.315);
\draw[gp path] (8.542,3.355)--(8.532,3.315);
\draw[gp path] (9.467,3.355)--(9.473,3.349);
\draw[gp path] (9.504,3.315)--(9.473,3.349);
\draw[gp path] (5.718,3.355)--(5.719,3.358);
\draw[gp path] (5.739,3.395)--(5.719,3.358);
\draw[gp path] (6.272,3.395)--(6.284,3.370);
\draw[gp path] (6.292,3.355)--(6.284,3.370);
\draw[gp path] (8.542,3.355)--(8.545,3.362);
\draw[gp path] (8.556,3.395)--(8.545,3.362);
\draw[gp path] (9.427,3.395)--(9.433,3.389);
\draw[gp path] (9.467,3.355)--(9.433,3.389);
\draw[gp path] (5.739,3.395)--(5.759,3.417);
\draw[gp path] (5.778,3.436)--(5.759,3.417);
\draw[gp path] (6.241,3.436)--(6.244,3.433);
\draw[gp path] (6.272,3.395)--(6.244,3.433);
\draw[gp path] (8.576,3.436)--(8.556,3.395);
\draw[gp path] (9.386,3.436)--(9.392,3.430);
\draw[gp path] (9.427,3.395)--(9.392,3.430);
\draw[gp path] (5.778,3.436)--(5.800,3.457);
\draw[gp path] (5.821,3.476)--(5.800,3.457);
\draw[gp path] (6.200,3.476)--(6.204,3.473);
\draw[gp path] (6.241,3.436)--(6.204,3.473);
\draw[gp path] (8.576,3.436)--(8.585,3.452);
\draw[gp path] (8.596,3.476)--(8.585,3.452);
\draw[gp path] (9.346,3.476)--(9.352,3.470);
\draw[gp path] (9.386,3.436)--(9.352,3.470);
\draw[gp path] (5.821,3.476)--(5.840,3.488);
\draw[gp path] (5.881,3.501)--(5.840,3.488);
\draw[gp path] (5.902,3.516)--(5.881,3.501);
\draw[gp path] (6.119,3.516)--(6.123,3.514);
\draw[gp path] (6.163,3.497)--(6.123,3.514);
\draw[gp path] (6.200,3.476)--(6.163,3.497);
\draw[gp path] (8.620,3.516)--(8.596,3.476);
\draw[gp path] (9.305,3.516)--(9.312,3.510);
\draw[gp path] (9.346,3.476)--(9.312,3.510);
\draw[gp path] (5.902,3.516)--(5.921,3.529);
\draw[gp path] (5.961,3.538)--(5.921,3.529);
\draw[gp path] (6.002,3.538)--(5.961,3.538);
\draw[gp path] (6.042,3.538)--(6.002,3.538);
\draw[gp path] (6.082,3.538)--(6.042,3.538);
\draw[gp path] (6.119,3.516)--(6.082,3.538);
\draw[gp path] (8.620,3.516)--(8.625,3.523);
\draw[gp path] (8.659,3.557)--(8.625,3.523);
\draw[gp path] (9.236,3.557)--(9.271,3.540);
\draw[gp path] (9.305,3.516)--(9.271,3.540);
\draw[gp path] (8.659,3.557)--(8.666,3.563);
\draw[gp path] (8.701,3.597)--(8.666,3.563);
\draw[gp path] (9.155,3.597)--(9.191,3.581);
\draw[gp path] (9.231,3.559)--(9.191,3.581);
\draw[gp path] (9.236,3.557)--(9.231,3.559);
\draw[gp path] (8.701,3.597)--(8.706,3.601);
\draw[gp path] (8.746,3.619)--(8.706,3.601);
\draw[gp path] (8.781,3.638)--(8.746,3.619);
\draw[gp path] (9.036,3.638)--(9.069,3.627);
\draw[gp path] (9.110,3.619)--(9.069,3.627);
\draw[gp path] (9.150,3.600)--(9.110,3.619);
\draw[gp path] (9.155,3.597)--(9.150,3.600);
\draw[gp path] (8.781,3.638)--(8.787,3.641);
\draw[gp path] (8.827,3.660)--(8.787,3.641);
\draw[gp path] (8.868,3.660)--(8.827,3.660);
\draw[gp path] (8.908,3.660)--(8.868,3.660);
\draw[gp path] (8.948,3.660)--(8.908,3.660);
\draw[gp path] (8.989,3.660)--(8.948,3.660);
\draw[gp path] (9.029,3.640)--(8.989,3.660);
\draw[gp path] (9.036,3.638)--(9.029,3.640);
\draw[gp path] (2.971,4.203)--(2.974,4.200);
\draw[gp path] (3.015,4.190)--(2.974,4.200);
\draw[gp path] (3.055,4.190)--(3.015,4.190);
\draw[gp path] (3.095,4.190)--(3.055,4.190);
\draw[gp path] (3.136,4.190)--(3.095,4.190);
\draw[gp path] (3.176,4.191)--(3.136,4.190);
\draw[gp path] (3.202,4.203)--(3.176,4.191);
\draw[gp path] (2.890,4.243)--(2.894,4.241);
\draw[gp path] (2.934,4.228)--(2.894,4.241);
\draw[gp path] (2.971,4.203)--(2.934,4.228);
\draw[gp path] (3.202,4.203)--(3.216,4.210);
\draw[gp path] (3.257,4.228)--(3.216,4.210);
\draw[gp path] (3.297,4.231)--(3.257,4.228);
\draw[gp path] (3.323,4.243)--(3.297,4.231);
\draw[gp path] (2.840,4.283)--(2.853,4.270);
\draw[gp path] (2.890,4.243)--(2.853,4.270);
\draw[gp path] (3.323,4.243)--(3.338,4.250);
\draw[gp path] (3.378,4.271)--(3.338,4.250);
\draw[gp path] (3.404,4.283)--(3.378,4.271);
\draw[gp path] (2.800,4.324)--(2.813,4.310);
\draw[gp path] (2.840,4.283)--(2.813,4.310);
\draw[gp path] (3.404,4.283)--(3.418,4.291);
\draw[gp path] (3.459,4.311)--(3.418,4.291);
\draw[gp path] (3.485,4.324)--(3.459,4.311);
\draw[gp path] (2.779,4.364)--(2.800,4.324);
\draw[gp path] (3.485,4.324)--(3.499,4.331);
\draw[gp path] (3.539,4.361)--(3.499,4.331);
\draw[gp path] (3.542,4.364)--(3.539,4.361);
\draw[gp path] (2.759,4.405)--(2.772,4.377);
\draw[gp path] (2.779,4.364)--(2.772,4.377);
\draw[gp path] (3.542,4.364)--(3.580,4.402);
\draw[gp path] (3.583,4.405)--(3.580,4.402);
\draw[gp path] (2.738,4.445)--(2.759,4.405);
\draw[gp path] (3.583,4.405)--(3.620,4.442);
\draw[gp path] (3.623,4.445)--(3.620,4.442);
\draw[gp path] (2.728,4.485)--(2.732,4.468);
\draw[gp path] (2.738,4.445)--(2.732,4.468);
\draw[gp path] (3.623,4.445)--(3.661,4.482);
\draw[gp path] (3.663,4.485)--(3.661,4.482);
\draw[gp path] (2.720,4.526)--(2.728,4.485);
\draw[gp path] (3.663,4.485)--(3.701,4.523);
\draw[gp path] (3.704,4.526)--(3.701,4.523);
\draw[gp path] (2.720,4.566)--(2.720,4.526);
\draw[gp path] (3.704,4.526)--(3.741,4.563);
\draw[gp path] (3.744,4.566)--(3.741,4.563);
\draw[gp path] (2.720,4.606)--(2.720,4.566);
\draw[gp path] (3.775,4.606)--(3.744,4.566);
\draw[gp path] (2.720,4.647)--(2.720,4.606);
\draw[gp path] (3.775,4.606)--(3.782,4.621);
\draw[gp path] (3.794,4.647)--(3.782,4.621);
\draw[gp path] (2.720,4.687)--(2.720,4.647);
\draw[gp path] (3.815,4.687)--(3.794,4.647);
\draw[gp path] (2.726,4.727)--(2.720,4.687);
\draw[gp path] (3.815,4.687)--(3.822,4.702);
\draw[gp path] (3.834,4.727)--(3.822,4.702);
\draw[gp path] (2.726,4.727)--(2.732,4.744);
\draw[gp path] (2.741,4.768)--(2.732,4.744);
\draw[gp path] (3.855,4.768)--(3.834,4.727);
\draw[gp path] (2.754,4.808)--(2.741,4.768);
\draw[gp path] (3.855,4.768)--(3.862,4.782);
\draw[gp path] (3.875,4.808)--(3.862,4.782);
\draw[gp path] (2.766,4.849)--(2.754,4.808);
\draw[gp path] (3.890,4.849)--(3.875,4.808);
\draw[gp path] (6.036,4.849)--(6.042,4.846);
\draw[gp path] (6.082,4.846)--(6.042,4.846);
\draw[gp path] (6.123,4.846)--(6.082,4.846);
\draw[gp path] (6.128,4.849)--(6.123,4.846);
\draw[gp path] (2.766,4.849)--(2.772,4.865);
\draw[gp path] (2.782,4.889)--(2.772,4.865);
\draw[gp path] (3.897,4.889)--(3.890,4.849);
\draw[gp path] (5.949,4.889)--(5.961,4.883);
\draw[gp path] (6.002,4.863)--(5.961,4.883);
\draw[gp path] (6.036,4.849)--(6.002,4.863);
\draw[gp path] (6.128,4.849)--(6.163,4.863);
\draw[gp path] (6.204,4.883)--(6.163,4.863);
\draw[gp path] (6.215,4.889)--(6.204,4.883);
\draw[gp path] (2.794,4.929)--(2.782,4.889);
\draw[gp path] (3.897,4.889)--(3.903,4.903);
\draw[gp path] (3.915,4.929)--(3.903,4.903);
\draw[gp path] (5.885,4.929)--(5.921,4.903);
\draw[gp path] (5.949,4.889)--(5.921,4.903);
\draw[gp path] (6.215,4.889)--(6.244,4.903);
\draw[gp path] (6.273,4.929)--(6.244,4.903);
\draw[gp path] (8.690,4.929)--(8.706,4.925);
\draw[gp path] (8.746,4.908)--(8.706,4.925);
\draw[gp path] (8.787,4.894)--(8.746,4.908);
\draw[gp path] (8.827,4.892)--(8.787,4.894);
\draw[gp path] (8.868,4.892)--(8.827,4.892);
\draw[gp path] (8.908,4.892)--(8.868,4.892);
\draw[gp path] (8.948,4.892)--(8.908,4.892);
\draw[gp path] (8.989,4.892)--(8.948,4.892);
\draw[gp path] (9.029,4.892)--(8.989,4.892);
\draw[gp path] (9.069,4.901)--(9.029,4.892);
\draw[gp path] (9.110,4.915)--(9.069,4.901);
\draw[gp path] (9.143,4.929)--(9.110,4.915);
\draw[gp path] (2.807,4.970)--(2.794,4.929);
\draw[gp path] (3.931,4.970)--(3.915,4.929);
\draw[gp path] (5.844,4.970)--(5.881,4.933);
\draw[gp path] (5.885,4.929)--(5.881,4.933);
\draw[gp path] (6.273,4.929)--(6.284,4.941);
\draw[gp path] (6.309,4.970)--(6.284,4.941);
\draw[gp path] (8.594,4.970)--(8.625,4.949);
\draw[gp path] (8.666,4.935)--(8.625,4.949);
\draw[gp path] (8.690,4.929)--(8.666,4.935);
\draw[gp path] (9.143,4.929)--(9.150,4.932);
\draw[gp path] (9.191,4.941)--(9.150,4.932);
\draw[gp path] (9.231,4.955)--(9.191,4.941);
\draw[gp path] (9.259,4.970)--(9.231,4.955);
\draw[gp path] (2.807,4.970)--(2.813,4.986);
\draw[gp path] (2.822,5.010)--(2.813,4.986);
\draw[gp path] (3.931,5.010)--(3.931,4.970);
\draw[gp path] (5.823,5.010)--(5.840,4.975);
\draw[gp path] (5.844,4.970)--(5.840,4.975);
\draw[gp path] (6.309,4.970)--(6.325,5.002);
\draw[gp path] (6.329,5.010)--(6.325,5.002);
\draw[gp path] (8.518,5.010)--(8.545,4.990);
\draw[gp path] (8.585,4.975)--(8.545,4.990);
\draw[gp path] (8.594,4.970)--(8.585,4.975);
\draw[gp path] (9.259,4.970)--(9.271,4.976);
\draw[gp path] (9.312,4.995)--(9.271,4.976);
\draw[gp path] (9.340,5.010)--(9.312,4.995);
\draw[gp path] (2.834,5.050)--(2.822,5.010);
\draw[gp path] (3.931,5.050)--(3.931,5.010);
\draw[gp path] (5.803,5.050)--(5.823,5.010);
\draw[gp path] (6.350,5.050)--(6.329,5.010);
\draw[gp path] (8.478,5.050)--(8.504,5.024);
\draw[gp path] (8.518,5.010)--(8.504,5.024);
\draw[gp path] (9.340,5.010)--(9.352,5.016);
\draw[gp path] (9.392,5.035)--(9.352,5.016);
\draw[gp path] (9.412,5.050)--(9.392,5.035);
\draw[gp path] (2.847,5.091)--(2.834,5.050);
\draw[gp path] (3.931,5.091)--(3.931,5.050);
\draw[gp path] (5.783,5.091)--(5.800,5.055);
\draw[gp path] (5.803,5.050)--(5.800,5.055);
\draw[gp path] (6.350,5.050)--(6.365,5.082);
\draw[gp path] (6.369,5.091)--(6.365,5.082);
\draw[gp path] (8.443,5.091)--(8.464,5.064);
\draw[gp path] (8.478,5.050)--(8.464,5.064);
\draw[gp path] (9.412,5.050)--(9.433,5.071);
\draw[gp path] (9.452,5.091)--(9.433,5.071);
\draw[gp path] (2.847,5.091)--(2.853,5.107);
\draw[gp path] (2.862,5.131)--(2.853,5.107);
\draw[gp path] (3.931,5.131)--(3.931,5.091);
\draw[gp path] (5.773,5.131)--(5.783,5.091);
\draw[gp path] (6.385,5.131)--(6.369,5.091);
\draw[gp path] (8.425,5.131)--(8.443,5.091);
\draw[gp path] (9.452,5.091)--(9.473,5.112);
\draw[gp path] (9.489,5.131)--(9.473,5.112);
\draw[gp path] (2.875,5.171)--(2.862,5.131);
\draw[gp path] (3.924,5.171)--(3.931,5.131);
\draw[gp path] (5.755,5.171)--(5.759,5.161);
\draw[gp path] (5.773,5.131)--(5.759,5.161);
\draw[gp path] (6.393,5.171)--(6.385,5.131);
\draw[gp path] (8.402,5.171)--(8.424,5.134);
\draw[gp path] (8.425,5.131)--(8.424,5.134);
\draw[gp path] (9.511,5.171)--(9.489,5.131);
\draw[gp path] (2.887,5.212)--(2.875,5.171);
\draw[gp path] (3.902,5.212)--(3.903,5.210);
\draw[gp path] (3.924,5.171)--(3.903,5.210);
\draw[gp path] (5.742,5.212)--(5.755,5.171);
\draw[gp path] (6.393,5.212)--(6.393,5.171);
\draw[gp path] (8.387,5.212)--(8.402,5.171);
\draw[gp path] (9.511,5.171)--(9.513,5.177);
\draw[gp path] (9.532,5.212)--(9.513,5.177);
\draw[gp path] (2.887,5.212)--(2.894,5.228);
\draw[gp path] (2.903,5.252)--(2.894,5.228);
\draw[gp path] (3.890,5.252)--(3.902,5.212);
\draw[gp path] (5.742,5.252)--(5.742,5.212);
\draw[gp path] (6.393,5.252)--(6.393,5.212);
\draw[gp path] (8.371,5.252)--(8.383,5.222);
\draw[gp path] (8.387,5.212)--(8.383,5.222);
\draw[gp path] (9.551,5.252)--(9.532,5.212);
\draw[gp path] (2.915,5.293)--(2.903,5.252);
\draw[gp path] (3.884,5.293)--(3.890,5.252);
\draw[gp path] (5.742,5.293)--(5.742,5.252);
\draw[gp path] (6.393,5.293)--(6.393,5.252);
\draw[gp path] (8.356,5.293)--(8.371,5.252);
\draw[gp path] (9.551,5.252)--(9.554,5.258);
\draw[gp path] (9.570,5.293)--(9.554,5.258);
\draw[gp path] (2.928,5.333)--(2.915,5.293);
\draw[gp path] (3.861,5.333)--(3.862,5.331);
\draw[gp path] (3.884,5.293)--(3.862,5.331);
\draw[gp path] (5.742,5.333)--(5.742,5.293);
\draw[gp path] (6.382,5.333)--(6.393,5.293);
\draw[gp path] (8.352,5.333)--(8.356,5.293);
\draw[gp path] (9.580,5.333)--(9.570,5.293);
\draw[gp path] (2.928,5.333)--(2.934,5.349);
\draw[gp path] (2.943,5.373)--(2.934,5.349);
\draw[gp path] (3.844,5.373)--(3.861,5.333);
\draw[gp path] (5.753,5.373)--(5.742,5.333);
\draw[gp path] (6.363,5.373)--(6.365,5.369);
\draw[gp path] (6.382,5.333)--(6.365,5.369);
\draw[gp path] (8.352,5.373)--(8.352,5.333);
\draw[gp path] (9.580,5.373)--(9.580,5.333);
\draw[gp path] (2.957,5.414)--(2.943,5.373);
\draw[gp path] (3.821,5.414)--(3.822,5.412);
\draw[gp path] (3.844,5.373)--(3.822,5.412);
\draw[gp path] (5.753,5.373)--(5.759,5.387);
\draw[gp path] (5.773,5.414)--(5.759,5.387);
\draw[gp path] (6.353,5.414)--(6.363,5.373);
\draw[gp path] (8.352,5.414)--(8.352,5.373);
\draw[gp path] (9.580,5.414)--(9.580,5.373);
\draw[gp path] (2.957,5.414)--(2.974,5.450);
\draw[gp path] (2.976,5.454)--(2.974,5.450);
\draw[gp path] (3.804,5.454)--(3.821,5.414);
\draw[gp path] (5.790,5.454)--(5.773,5.414);
\draw[gp path] (6.332,5.454)--(6.353,5.414);
\draw[gp path] (8.356,5.454)--(8.352,5.414);
\draw[gp path] (9.580,5.454)--(9.580,5.414);
\draw[gp path] (2.996,5.494)--(2.976,5.454);
\draw[gp path] (3.776,5.494)--(3.782,5.489);
\draw[gp path] (3.804,5.454)--(3.782,5.489);
\draw[gp path] (5.790,5.454)--(5.800,5.471);
\draw[gp path] (5.813,5.494)--(5.800,5.471);
\draw[gp path] (6.313,5.494)--(6.325,5.467);
\draw[gp path] (6.332,5.454)--(6.325,5.467);
\draw[gp path] (8.374,5.494)--(8.356,5.454);
\draw[gp path] (9.566,5.494)--(9.580,5.454);
\draw[gp path] (2.996,5.494)--(3.015,5.531);
\draw[gp path] (3.017,5.535)--(3.015,5.531);
\draw[gp path] (3.736,5.535)--(3.741,5.529);
\draw[gp path] (3.776,5.494)--(3.741,5.529);
\draw[gp path] (5.830,5.535)--(5.813,5.494);
\draw[gp path] (6.291,5.535)--(6.313,5.494);
\draw[gp path] (8.374,5.494)--(8.383,5.514);
\draw[gp path] (8.392,5.535)--(8.383,5.514);
\draw[gp path] (9.546,5.535)--(9.554,5.517);
\draw[gp path] (9.566,5.494)--(9.554,5.517);
\draw[gp path] (3.040,5.575)--(3.017,5.535);
\draw[gp path] (3.695,5.575)--(3.701,5.569);
\draw[gp path] (3.736,5.535)--(3.701,5.569);
\draw[gp path] (5.830,5.535)--(5.840,5.545);
\draw[gp path] (5.870,5.575)--(5.840,5.545);
\draw[gp path] (6.251,5.575)--(6.284,5.542);
\draw[gp path] (6.291,5.535)--(6.284,5.542);
\draw[gp path] (8.397,5.575)--(8.392,5.535);
\draw[gp path] (9.527,5.575)--(9.546,5.535);
\draw[gp path] (3.040,5.575)--(3.055,5.594);
\draw[gp path] (3.077,5.615)--(3.055,5.594);
\draw[gp path] (3.655,5.615)--(3.661,5.610);
\draw[gp path] (3.695,5.575)--(3.661,5.610);
\draw[gp path] (5.870,5.575)--(5.881,5.585);
\draw[gp path] (5.921,5.606)--(5.881,5.585);
\draw[gp path] (5.942,5.615)--(5.921,5.606);
\draw[gp path] (6.179,5.615)--(6.204,5.605);
\draw[gp path] (6.244,5.582)--(6.204,5.605);
\draw[gp path] (6.251,5.575)--(6.244,5.582);
\draw[gp path] (8.415,5.615)--(8.397,5.575);
\draw[gp path] (9.505,5.615)--(9.513,5.599);
\draw[gp path] (9.527,5.575)--(9.513,5.599);
\draw[gp path] (3.077,5.615)--(3.095,5.634);
\draw[gp path] (3.118,5.656)--(3.095,5.634);
\draw[gp path] (3.574,5.656)--(3.580,5.652);
\draw[gp path] (3.620,5.638)--(3.580,5.652);
\draw[gp path] (3.655,5.615)--(3.620,5.638);
\draw[gp path] (5.942,5.615)--(5.961,5.626);
\draw[gp path] (6.002,5.646)--(5.961,5.626);
\draw[gp path] (6.042,5.646)--(6.002,5.646);
\draw[gp path] (6.082,5.646)--(6.042,5.646);
\draw[gp path] (6.123,5.645)--(6.082,5.646);
\draw[gp path] (6.163,5.624)--(6.123,5.645);
\draw[gp path] (6.179,5.615)--(6.163,5.624);
\draw[gp path] (8.415,5.615)--(8.424,5.631);
\draw[gp path] (8.437,5.656)--(8.424,5.631);
\draw[gp path] (9.486,5.656)--(9.505,5.615);
\draw[gp path] (3.118,5.656)--(3.136,5.669);
\draw[gp path] (3.176,5.688)--(3.136,5.669);
\draw[gp path] (3.193,5.696)--(3.176,5.688);
\draw[gp path] (3.482,5.696)--(3.499,5.691);
\draw[gp path] (3.539,5.678)--(3.499,5.691);
\draw[gp path] (3.574,5.656)--(3.539,5.678);
\draw[gp path] (8.455,5.696)--(8.437,5.656);
\draw[gp path] (9.446,5.696)--(9.473,5.669);
\draw[gp path] (9.486,5.656)--(9.473,5.669);
\draw[gp path] (3.193,5.696)--(3.216,5.709);
\draw[gp path] (3.257,5.728)--(3.216,5.709);
\draw[gp path] (3.297,5.728)--(3.257,5.728);
\draw[gp path] (3.338,5.728)--(3.297,5.728);
\draw[gp path] (3.378,5.728)--(3.338,5.728);
\draw[gp path] (3.418,5.718)--(3.378,5.728);
\draw[gp path] (3.459,5.704)--(3.418,5.718);
\draw[gp path] (3.482,5.696)--(3.459,5.704);
\draw[gp path] (8.455,5.696)--(8.464,5.708);
\draw[gp path] (8.493,5.737)--(8.464,5.708);
\draw[gp path] (9.406,5.737)--(9.433,5.710);
\draw[gp path] (9.446,5.696)--(9.433,5.710);
\draw[gp path] (8.493,5.737)--(8.504,5.748);
\draw[gp path] (8.533,5.777)--(8.504,5.748);
\draw[gp path] (9.341,5.777)--(9.352,5.771);
\draw[gp path] (9.392,5.750)--(9.352,5.771);
\draw[gp path] (9.406,5.737)--(9.392,5.750);
\draw[gp path] (8.533,5.777)--(8.545,5.788);
\draw[gp path] (8.578,5.817)--(8.545,5.788);
\draw[gp path] (9.261,5.817)--(9.271,5.812);
\draw[gp path] (9.312,5.793)--(9.271,5.812);
\draw[gp path] (9.341,5.777)--(9.312,5.793);
\draw[gp path] (8.578,5.817)--(8.585,5.821);
\draw[gp path] (8.625,5.835)--(8.585,5.821);
\draw[gp path] (8.659,5.858)--(8.625,5.835);
\draw[gp path] (9.173,5.858)--(9.191,5.851);
\draw[gp path] (9.231,5.833)--(9.191,5.851);
\draw[gp path] (9.261,5.817)--(9.231,5.833);
\draw[gp path] (8.659,5.858)--(8.666,5.862);
\draw[gp path] (8.706,5.873)--(8.666,5.862);
\draw[gp path] (8.746,5.879)--(8.706,5.873);
\draw[gp path] (8.780,5.898)--(8.746,5.879);
\draw[gp path] (9.052,5.898)--(9.069,5.891);
\draw[gp path] (9.110,5.875)--(9.069,5.891);
\draw[gp path] (9.150,5.866)--(9.110,5.875);
\draw[gp path] (9.173,5.858)--(9.150,5.866);
\draw[gp path] (8.780,5.898)--(8.787,5.902);
\draw[gp path] (8.827,5.913)--(8.787,5.902);
\draw[gp path] (8.868,5.913)--(8.827,5.913);
\draw[gp path] (8.908,5.913)--(8.868,5.913);
\draw[gp path] (8.948,5.913)--(8.908,5.913);
\draw[gp path] (8.989,5.913)--(8.948,5.913);
\draw[gp path] (9.029,5.906)--(8.989,5.913);
\draw[gp path] (9.052,5.898)--(9.029,5.906);
\draw[gp path] (3.052,7.149)--(3.055,7.148);
\draw[gp path] (3.095,7.148)--(3.055,7.148);
\draw[gp path] (3.136,7.148)--(3.095,7.148);
\draw[gp path] (3.176,7.148)--(3.136,7.148);
\draw[gp path] (3.216,7.149)--(3.176,7.148);
\draw[gp path] (3.217,7.149)--(3.216,7.149);
\draw[gp path] (9.413,7.149)--(9.433,7.137);
\draw[gp path] (9.473,7.137)--(9.433,7.137);
\draw[gp path] (9.513,7.137)--(9.473,7.137);
\draw[gp path] (9.539,7.149)--(9.513,7.137);
\draw[gp path] (2.957,7.190)--(2.974,7.181);
\draw[gp path] (3.015,7.162)--(2.974,7.181);
\draw[gp path] (3.052,7.149)--(3.015,7.162);
\draw[gp path] (3.217,7.149)--(3.257,7.174);
\draw[gp path] (3.297,7.187)--(3.257,7.174);
\draw[gp path] (3.338,7.189)--(3.297,7.187);
\draw[gp path] (3.338,7.190)--(3.338,7.189);
\draw[gp path] (9.333,7.190)--(9.352,7.178);
\draw[gp path] (9.392,7.164)--(9.352,7.178);
\draw[gp path] (9.413,7.149)--(9.392,7.164);
\draw[gp path] (9.539,7.149)--(9.554,7.157);
\draw[gp path] (9.594,7.178)--(9.554,7.157);
\draw[gp path] (9.620,7.190)--(9.594,7.178);
\draw[gp path] (2.879,7.230)--(2.894,7.221);
\draw[gp path] (2.934,7.202)--(2.894,7.221);
\draw[gp path] (2.957,7.190)--(2.934,7.202);
\draw[gp path] (3.338,7.190)--(3.378,7.215);
\draw[gp path] (3.418,7.230)--(3.378,7.215);
\draw[gp path] (3.419,7.230)--(3.418,7.230);
\draw[gp path] (9.297,7.230)--(9.312,7.210);
\draw[gp path] (9.333,7.190)--(9.312,7.210);
\draw[gp path] (9.620,7.190)--(9.635,7.199);
\draw[gp path] (9.667,7.230)--(9.635,7.199);
\draw[gp path] (2.839,7.270)--(2.853,7.256);
\draw[gp path] (2.879,7.230)--(2.853,7.256);
\draw[gp path] (3.419,7.230)--(3.459,7.255);
\draw[gp path] (3.499,7.270)--(3.459,7.255);
\draw[gp path] (9.275,7.270)--(9.297,7.230);
\draw[gp path] (9.667,7.230)--(9.675,7.238);
\draw[gp path] (9.698,7.270)--(9.675,7.238);
\draw[gp path] (2.803,7.311)--(2.813,7.296);
\draw[gp path] (2.839,7.270)--(2.813,7.296);
\draw[gp path] (3.499,7.270)--(3.539,7.310);
\draw[gp path] (3.540,7.311)--(3.539,7.310);
\draw[gp path] (9.256,7.311)--(9.271,7.280);
\draw[gp path] (9.275,7.270)--(9.271,7.280);
\draw[gp path] (9.698,7.270)--(9.715,7.308);
\draw[gp path] (9.717,7.311)--(9.715,7.308);
\draw[gp path] (2.788,7.351)--(2.803,7.311);
\draw[gp path] (3.540,7.311)--(3.580,7.351);
\draw[gp path] (9.235,7.351)--(9.256,7.311);
\draw[gp path] (9.739,7.351)--(9.717,7.311);
\draw[gp path] (2.763,7.392)--(2.772,7.377);
\draw[gp path] (2.788,7.351)--(2.772,7.377);
\draw[gp path] (3.612,7.392)--(3.580,7.351);
\draw[gp path] (9.235,7.392)--(9.235,7.351);
\draw[gp path] (9.739,7.351)--(9.756,7.391);
\draw[gp path] (9.756,7.392)--(9.756,7.391);
\draw[gp path] (2.749,7.432)--(2.763,7.392);
\draw[gp path] (3.612,7.392)--(3.620,7.412);
\draw[gp path] (3.629,7.432)--(3.620,7.412);
\draw[gp path] (9.235,7.432)--(9.235,7.392);
\draw[gp path] (9.768,7.432)--(9.756,7.392);
\draw[gp path] (2.749,7.472)--(2.749,7.432);
\draw[gp path] (3.652,7.472)--(3.629,7.432);
\draw[gp path] (9.243,7.472)--(9.235,7.432);
\draw[gp path] (9.777,7.472)--(9.768,7.432);
\draw[gp path] (2.749,7.513)--(2.749,7.472);
\draw[gp path] (3.652,7.472)--(3.661,7.492);
\draw[gp path] (3.669,7.513)--(3.661,7.492);
\draw[gp path] (9.255,7.513)--(9.243,7.472);
\draw[gp path] (9.777,7.513)--(9.777,7.472);
\draw[gp path] (2.749,7.553)--(2.749,7.513);
\draw[gp path] (3.687,7.553)--(3.669,7.513);
\draw[gp path] (9.268,7.553)--(9.255,7.513);
\draw[gp path] (9.777,7.553)--(9.777,7.513);
\draw[gp path] (2.766,7.593)--(2.749,7.553);
\draw[gp path] (3.687,7.593)--(3.687,7.553);
\draw[gp path] (9.268,7.553)--(9.271,7.560);
\draw[gp path] (9.292,7.593)--(9.271,7.560);
\draw[gp path] (9.768,7.593)--(9.777,7.553);
\draw[gp path] (2.766,7.593)--(2.772,7.604);
\draw[gp path] (2.789,7.634)--(2.772,7.604);
\draw[gp path] (3.687,7.634)--(3.687,7.593);
\draw[gp path] (9.308,7.634)--(9.292,7.593);
\draw[gp path] (9.738,7.634)--(9.756,7.610);
\draw[gp path] (9.768,7.593)--(9.756,7.610);
\draw[gp path] (2.807,7.674)--(2.789,7.634);
\draw[gp path] (3.687,7.674)--(3.687,7.634);
\draw[gp path] (9.308,7.634)--(9.312,7.640);
\draw[gp path] (9.340,7.674)--(9.312,7.640);
\draw[gp path] (9.728,7.674)--(9.738,7.634);
\draw[gp path] (2.807,7.674)--(2.813,7.684);
\draw[gp path] (2.834,7.714)--(2.813,7.684);
\draw[gp path] (3.665,7.714)--(3.687,7.674);
\draw[gp path] (9.340,7.674)--(9.352,7.686);
\draw[gp path] (9.381,7.714)--(9.352,7.686);
\draw[gp path] (9.688,7.714)--(9.715,7.687);
\draw[gp path] (9.728,7.674)--(9.715,7.687);
\draw[gp path] (2.834,7.714)--(2.853,7.738);
\draw[gp path] (2.870,7.755)--(2.853,7.738);
\draw[gp path] (3.647,7.755)--(3.661,7.723);
\draw[gp path] (3.665,7.714)--(3.661,7.723);
\draw[gp path] (9.381,7.714)--(9.392,7.722);
\draw[gp path] (9.433,7.736)--(9.392,7.722);
\draw[gp path] (9.461,7.755)--(9.433,7.736);
\draw[gp path] (9.611,7.755)--(9.635,7.738);
\draw[gp path] (9.675,7.727)--(9.635,7.738);
\draw[gp path] (9.688,7.714)--(9.675,7.727);
\draw[gp path] (2.870,7.755)--(2.894,7.778);
\draw[gp path] (2.911,7.795)--(2.894,7.778);
\draw[gp path] (3.625,7.795)--(3.647,7.755);
\draw[gp path] (9.461,7.755)--(9.473,7.762);
\draw[gp path] (9.513,7.767)--(9.473,7.762);
\draw[gp path] (9.554,7.767)--(9.513,7.767);
\draw[gp path] (9.594,7.767)--(9.554,7.767);
\draw[gp path] (9.611,7.755)--(9.594,7.767);
\draw[gp path] (2.911,7.795)--(2.934,7.810);
\draw[gp path] (2.974,7.828)--(2.934,7.810);
\draw[gp path] (2.988,7.836)--(2.974,7.828);
\draw[gp path] (3.585,7.836)--(3.620,7.800);
\draw[gp path] (3.625,7.795)--(3.620,7.800);
\draw[gp path] (2.988,7.836)--(3.015,7.850);
\draw[gp path] (3.055,7.868)--(3.015,7.850);
\draw[gp path] (3.069,7.876)--(3.055,7.868);
\draw[gp path] (3.523,7.876)--(3.539,7.868);
\draw[gp path] (3.580,7.841)--(3.539,7.868);
\draw[gp path] (3.585,7.836)--(3.580,7.841);
\draw[gp path] (3.069,7.876)--(3.095,7.890);
\draw[gp path] (3.136,7.892)--(3.095,7.890);
\draw[gp path] (3.176,7.908)--(3.136,7.892);
\draw[gp path] (3.190,7.916)--(3.176,7.908);
\draw[gp path] (3.442,7.916)--(3.459,7.908);
\draw[gp path] (3.499,7.887)--(3.459,7.908);
\draw[gp path] (3.523,7.876)--(3.499,7.887);
\draw[gp path] (3.190,7.916)--(3.216,7.930);
\draw[gp path] (3.257,7.931)--(3.216,7.930);
\draw[gp path] (3.297,7.931)--(3.257,7.931);
\draw[gp path] (3.338,7.931)--(3.297,7.931);
\draw[gp path] (3.378,7.931)--(3.338,7.931);
\draw[gp path] (3.418,7.926)--(3.378,7.931);
\draw[gp path] (3.442,7.916)--(3.418,7.926);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_iso50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:39:04
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{rgb color={0.2,0.2,0.2}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.782,0.772)--(4.791,0.768);
\draw[gp path] (4.831,0.756)--(4.791,0.768);
\draw[gp path] (4.871,0.756)--(4.831,0.756);
\draw[gp path] (4.912,0.756)--(4.871,0.756);
\draw[gp path] (4.952,0.756)--(4.912,0.756);
\draw[gp path] (4.980,0.772)--(4.952,0.756);
\draw[gp path] (4.682,0.812)--(4.710,0.797);
\draw[gp path] (4.750,0.785)--(4.710,0.797);
\draw[gp path] (4.782,0.772)--(4.750,0.785);
\draw[gp path] (4.980,0.772)--(4.993,0.779);
\draw[gp path] (5.033,0.795)--(4.993,0.779);
\draw[gp path] (5.062,0.812)--(5.033,0.795);
\draw[gp path] (3.391,0.852)--(3.418,0.841);
\draw[gp path] (3.459,0.841)--(3.418,0.841);
\draw[gp path] (3.499,0.841)--(3.459,0.841);
\draw[gp path] (3.539,0.841)--(3.499,0.841);
\draw[gp path] (3.580,0.844)--(3.539,0.841);
\draw[gp path] (3.598,0.852)--(3.580,0.844);
\draw[gp path] (4.601,0.852)--(4.629,0.837);
\draw[gp path] (4.670,0.820)--(4.629,0.837);
\draw[gp path] (4.682,0.812)--(4.670,0.820);
\draw[gp path] (5.062,0.812)--(5.073,0.819);
\draw[gp path] (5.114,0.836)--(5.073,0.819);
\draw[gp path] (5.137,0.852)--(5.114,0.836);
\draw[gp path] (8.968,0.852)--(8.989,0.846);
\draw[gp path] (9.029,0.846)--(8.989,0.846);
\draw[gp path] (9.069,0.846)--(9.029,0.846);
\draw[gp path] (9.110,0.846)--(9.069,0.846);
\draw[gp path] (9.134,0.852)--(9.110,0.846);
\draw[gp path] (3.306,0.893)--(3.338,0.875);
\draw[gp path] (3.378,0.858)--(3.338,0.875);
\draw[gp path] (3.391,0.852)--(3.378,0.858);
\draw[gp path] (3.598,0.852)--(3.620,0.864);
\draw[gp path] (3.661,0.884)--(3.620,0.864);
\draw[gp path] (3.678,0.893)--(3.661,0.884);
\draw[gp path] (4.558,0.893)--(4.589,0.862);
\draw[gp path] (4.601,0.852)--(4.589,0.862);
\draw[gp path] (5.137,0.852)--(5.154,0.869);
\draw[gp path] (5.178,0.893)--(5.154,0.869);
\draw[gp path] (8.883,0.893)--(8.908,0.881);
\draw[gp path] (8.948,0.860)--(8.908,0.881);
\draw[gp path] (8.968,0.852)--(8.948,0.860);
\draw[gp path] (9.134,0.852)--(9.150,0.857);
\draw[gp path] (9.191,0.874)--(9.150,0.857);
\draw[gp path] (9.223,0.893)--(9.191,0.874);
\draw[gp path] (3.226,0.933)--(3.257,0.915);
\draw[gp path] (3.297,0.899)--(3.257,0.915);
\draw[gp path] (3.306,0.893)--(3.297,0.899);
\draw[gp path] (3.678,0.893)--(3.701,0.905);
\draw[gp path] (3.739,0.933)--(3.701,0.905);
\draw[gp path] (4.523,0.933)--(4.549,0.902);
\draw[gp path] (4.558,0.893)--(4.549,0.902);
\draw[gp path] (5.178,0.893)--(5.194,0.909);
\draw[gp path] (5.217,0.933)--(5.194,0.909);
\draw[gp path] (6.918,0.933)--(6.930,0.927);
\draw[gp path] (6.970,0.911)--(6.930,0.927);
\draw[gp path] (7.011,0.910)--(6.970,0.911);
\draw[gp path] (7.051,0.910)--(7.011,0.910);
\draw[gp path] (7.092,0.910)--(7.051,0.910);
\draw[gp path] (7.132,0.914)--(7.092,0.910);
\draw[gp path] (7.172,0.926)--(7.132,0.914);
\draw[gp path] (7.213,0.930)--(7.172,0.926);
\draw[gp path] (7.253,0.930)--(7.213,0.930);
\draw[gp path] (7.293,0.931)--(7.253,0.930);
\draw[gp path] (7.301,0.933)--(7.293,0.931);
\draw[gp path] (8.816,0.933)--(8.827,0.922);
\draw[gp path] (8.868,0.900)--(8.827,0.922);
\draw[gp path] (8.883,0.893)--(8.868,0.900);
\draw[gp path] (9.223,0.893)--(9.231,0.897);
\draw[gp path] (9.271,0.915)--(9.231,0.897);
\draw[gp path] (9.298,0.933)--(9.271,0.915);
\draw[gp path] (3.185,0.973)--(3.216,0.942);
\draw[gp path] (3.226,0.933)--(3.216,0.942);
\draw[gp path] (3.739,0.933)--(3.741,0.935);
\draw[gp path] (3.780,0.973)--(3.741,0.935);
\draw[gp path] (4.503,0.973)--(4.508,0.963);
\draw[gp path] (4.523,0.933)--(4.508,0.963);
\draw[gp path] (5.217,0.933)--(5.235,0.962);
\draw[gp path] (5.241,0.973)--(5.235,0.962);
\draw[gp path] (6.846,0.973)--(6.849,0.970);
\draw[gp path] (6.890,0.950)--(6.849,0.970);
\draw[gp path] (6.918,0.933)--(6.890,0.950);
\draw[gp path] (7.301,0.933)--(7.334,0.942);
\draw[gp path] (7.374,0.957)--(7.334,0.942);
\draw[gp path] (7.414,0.972)--(7.374,0.957);
\draw[gp path] (7.422,0.973)--(7.414,0.972);
\draw[gp path] (8.776,0.973)--(8.787,0.962);
\draw[gp path] (8.816,0.933)--(8.787,0.962);
\draw[gp path] (9.298,0.933)--(9.312,0.946);
\draw[gp path] (9.339,0.973)--(9.312,0.946);
\draw[gp path] (3.144,1.014)--(3.176,0.982);
\draw[gp path] (3.185,0.973)--(3.176,0.982);
\draw[gp path] (3.780,0.973)--(3.782,0.975);
\draw[gp path] (3.812,1.014)--(3.782,0.975);
\draw[gp path] (4.482,1.014)--(4.503,0.973);
\draw[gp path] (5.261,1.014)--(5.241,0.973);
\draw[gp path] (6.806,1.014)--(6.809,1.011);
\draw[gp path] (6.846,0.973)--(6.809,1.011);
\draw[gp path] (7.422,0.973)--(7.455,0.983);
\draw[gp path] (7.495,0.997)--(7.455,0.983);
\draw[gp path] (7.524,1.014)--(7.495,0.997);
\draw[gp path] (8.751,1.014)--(8.776,0.973);
\draw[gp path] (9.339,0.973)--(9.352,0.986);
\draw[gp path] (9.370,1.014)--(9.352,0.986);
\draw[gp path] (3.110,1.054)--(3.136,1.022);
\draw[gp path] (3.144,1.014)--(3.136,1.022);
\draw[gp path] (3.812,1.014)--(3.822,1.034);
\draw[gp path] (3.831,1.054)--(3.822,1.034);
\draw[gp path] (4.463,1.054)--(4.468,1.043);
\draw[gp path] (4.482,1.014)--(4.468,1.043);
\draw[gp path] (5.261,1.014)--(5.275,1.043);
\draw[gp path] (5.281,1.054)--(5.275,1.043);
\draw[gp path] (6.806,1.054)--(6.806,1.014);
\draw[gp path] (7.524,1.014)--(7.536,1.021);
\draw[gp path] (7.576,1.038)--(7.536,1.021);
\draw[gp path] (7.604,1.054)--(7.576,1.038);
\draw[gp path] (8.732,1.054)--(8.746,1.023);
\draw[gp path] (8.751,1.014)--(8.746,1.023);
\draw[gp path] (9.384,1.054)--(9.370,1.014);
\draw[gp path] (3.088,1.095)--(3.095,1.081);
\draw[gp path] (3.110,1.054)--(3.095,1.081);
\draw[gp path] (3.853,1.095)--(3.831,1.054);
\draw[gp path] (4.444,1.095)--(4.463,1.054);
\draw[gp path] (5.301,1.095)--(5.281,1.054);
\draw[gp path] (6.806,1.095)--(6.806,1.054);
\draw[gp path] (7.604,1.054)--(7.616,1.065);
\draw[gp path] (7.646,1.095)--(7.616,1.065);
\draw[gp path] (8.710,1.095)--(8.732,1.054);
\draw[gp path] (9.384,1.054)--(9.392,1.066);
\draw[gp path] (9.411,1.095)--(9.392,1.066);
\draw[gp path] (3.069,1.135)--(3.088,1.095);
\draw[gp path] (3.853,1.095)--(3.862,1.115);
\draw[gp path] (3.871,1.135)--(3.862,1.115);
\draw[gp path] (4.433,1.135)--(4.444,1.095);
\draw[gp path] (5.305,1.135)--(5.301,1.095);
\draw[gp path] (6.806,1.095)--(6.809,1.104);
\draw[gp path] (6.819,1.135)--(6.809,1.104);
\draw[gp path] (7.646,1.095)--(7.657,1.106);
\draw[gp path] (7.674,1.135)--(7.657,1.106);
\draw[gp path] (8.691,1.135)--(8.706,1.104);
\draw[gp path] (8.710,1.095)--(8.706,1.104);
\draw[gp path] (9.420,1.135)--(9.411,1.095);
\draw[gp path] (3.048,1.175)--(3.055,1.161);
\draw[gp path] (3.069,1.135)--(3.055,1.161);
\draw[gp path] (3.876,1.175)--(3.871,1.135);
\draw[gp path] (4.433,1.175)--(4.433,1.135);
\draw[gp path] (5.305,1.135)--(5.315,1.162);
\draw[gp path] (5.321,1.175)--(5.315,1.162);
\draw[gp path] (6.838,1.175)--(6.819,1.135);
\draw[gp path] (7.689,1.175)--(7.674,1.135);
\draw[gp path] (8.677,1.175)--(8.691,1.135);
\draw[gp path] (9.420,1.135)--(9.433,1.165);
\draw[gp path] (9.437,1.175)--(9.433,1.165);
\draw[gp path] (3.028,1.216)--(3.048,1.175);
\draw[gp path] (3.894,1.216)--(3.876,1.175);
\draw[gp path] (4.433,1.216)--(4.433,1.175);
\draw[gp path] (5.341,1.216)--(5.321,1.175);
\draw[gp path] (6.838,1.175)--(6.849,1.199);
\draw[gp path] (6.860,1.216)--(6.849,1.199);
\draw[gp path] (7.689,1.175)--(7.697,1.187);
\draw[gp path] (7.715,1.216)--(7.697,1.187);
\draw[gp path] (8.677,1.216)--(8.677,1.175);
\draw[gp path] (9.451,1.216)--(9.437,1.175);
\draw[gp path] (3.008,1.256)--(3.015,1.242);
\draw[gp path] (3.028,1.216)--(3.015,1.242);
\draw[gp path] (3.894,1.216)--(3.903,1.236);
\draw[gp path] (3.911,1.256)--(3.903,1.236);
\draw[gp path] (4.433,1.256)--(4.433,1.216);
\draw[gp path] (5.344,1.256)--(5.341,1.216);
\draw[gp path] (6.860,1.216)--(6.890,1.249);
\draw[gp path] (6.897,1.256)--(6.890,1.249);
\draw[gp path] (7.715,1.256)--(7.715,1.216);
\draw[gp path] (8.677,1.256)--(8.677,1.216);
\draw[gp path] (9.451,1.256)--(9.451,1.216);
\draw[gp path] (2.988,1.296)--(3.008,1.256);
\draw[gp path] (3.914,1.296)--(3.911,1.256);
\draw[gp path] (4.445,1.296)--(4.433,1.256);
\draw[gp path] (5.344,1.296)--(5.344,1.256);
\draw[gp path] (6.897,1.256)--(6.930,1.287);
\draw[gp path] (6.944,1.296)--(6.930,1.287);
\draw[gp path] (7.715,1.296)--(7.715,1.256);
\draw[gp path] (8.677,1.296)--(8.677,1.256);
\draw[gp path] (9.451,1.296)--(9.451,1.256);
\draw[gp path] (2.967,1.337)--(2.974,1.323);
\draw[gp path] (2.988,1.296)--(2.974,1.323);
\draw[gp path] (3.914,1.337)--(3.914,1.296);
\draw[gp path] (4.463,1.337)--(4.445,1.296);
\draw[gp path] (5.344,1.337)--(5.344,1.296);
\draw[gp path] (6.944,1.296)--(6.970,1.311);
\draw[gp path] (7.011,1.331)--(6.970,1.311);
\draw[gp path] (7.023,1.337)--(7.011,1.331);
\draw[gp path] (7.688,1.337)--(7.697,1.324);
\draw[gp path] (7.715,1.296)--(7.697,1.324);
\draw[gp path] (8.690,1.337)--(8.677,1.296);
\draw[gp path] (9.451,1.337)--(9.451,1.296);
\draw[gp path] (2.948,1.377)--(2.967,1.337);
\draw[gp path] (3.914,1.377)--(3.914,1.337);
\draw[gp path] (4.463,1.337)--(4.468,1.356);
\draw[gp path] (4.473,1.377)--(4.468,1.356);
\draw[gp path] (5.344,1.377)--(5.344,1.337);
\draw[gp path] (7.023,1.337)--(7.051,1.351);
\draw[gp path] (7.092,1.371)--(7.051,1.351);
\draw[gp path] (7.104,1.377)--(7.092,1.371);
\draw[gp path] (7.674,1.377)--(7.688,1.337);
\draw[gp path] (8.705,1.377)--(8.690,1.337);
\draw[gp path] (9.440,1.377)--(9.451,1.337);
\draw[gp path] (2.927,1.417)--(2.934,1.404);
\draw[gp path] (2.948,1.377)--(2.934,1.404);
\draw[gp path] (3.914,1.417)--(3.914,1.377);
\draw[gp path] (4.486,1.417)--(4.473,1.377);
\draw[gp path] (5.330,1.417)--(5.344,1.377);
\draw[gp path] (7.104,1.377)--(7.132,1.392);
\draw[gp path] (7.172,1.411)--(7.132,1.392);
\draw[gp path] (7.186,1.417)--(7.172,1.411);
\draw[gp path] (7.638,1.417)--(7.657,1.399);
\draw[gp path] (7.674,1.377)--(7.657,1.399);
\draw[gp path] (8.705,1.377)--(8.706,1.379);
\draw[gp path] (8.718,1.417)--(8.706,1.379);
\draw[gp path] (9.421,1.417)--(9.433,1.392);
\draw[gp path] (9.440,1.377)--(9.433,1.392);
\draw[gp path] (2.907,1.458)--(2.927,1.417);
\draw[gp path] (3.914,1.458)--(3.914,1.417);
\draw[gp path] (4.503,1.458)--(4.486,1.417);
\draw[gp path] (5.311,1.458)--(5.315,1.448);
\draw[gp path] (5.330,1.417)--(5.315,1.448);
\draw[gp path] (7.186,1.417)--(7.213,1.429);
\draw[gp path] (7.253,1.441)--(7.213,1.429);
\draw[gp path] (7.293,1.452)--(7.253,1.441);
\draw[gp path] (7.307,1.458)--(7.293,1.452);
\draw[gp path] (7.561,1.458)--(7.576,1.448);
\draw[gp path] (7.616,1.435)--(7.576,1.448);
\draw[gp path] (7.638,1.417)--(7.616,1.435);
\draw[gp path] (8.740,1.458)--(8.718,1.417);
\draw[gp path] (9.410,1.458)--(9.421,1.417);
\draw[gp path] (2.886,1.498)--(2.894,1.484);
\draw[gp path] (2.907,1.458)--(2.894,1.484);
\draw[gp path] (3.914,1.498)--(3.914,1.458);
\draw[gp path] (4.503,1.458)--(4.508,1.467);
\draw[gp path] (4.526,1.498)--(4.508,1.467);
\draw[gp path] (5.291,1.498)--(5.311,1.458);
\draw[gp path] (7.307,1.458)--(7.334,1.470);
\draw[gp path] (7.374,1.482)--(7.334,1.470);
\draw[gp path] (7.414,1.482)--(7.374,1.482);
\draw[gp path] (7.455,1.482)--(7.414,1.482);
\draw[gp path] (7.495,1.482)--(7.455,1.482);
\draw[gp path] (7.536,1.476)--(7.495,1.482);
\draw[gp path] (7.561,1.458)--(7.536,1.476);
\draw[gp path] (8.740,1.458)--(8.746,1.471);
\draw[gp path] (8.758,1.498)--(8.746,1.471);
\draw[gp path] (9.385,1.498)--(9.392,1.487);
\draw[gp path] (9.410,1.458)--(9.392,1.487);
\draw[gp path] (2.867,1.539)--(2.886,1.498);
\draw[gp path] (3.899,1.539)--(3.903,1.529);
\draw[gp path] (3.914,1.498)--(3.903,1.529);
\draw[gp path] (4.544,1.539)--(4.526,1.498);
\draw[gp path] (5.271,1.539)--(5.275,1.529);
\draw[gp path] (5.291,1.498)--(5.275,1.529);
\draw[gp path] (8.785,1.539)--(8.758,1.498);
\draw[gp path] (9.370,1.539)--(9.385,1.498);
\draw[gp path] (2.842,1.579)--(2.853,1.563);
\draw[gp path] (2.867,1.539)--(2.853,1.563);
\draw[gp path] (3.878,1.579)--(3.899,1.539);
\draw[gp path] (4.544,1.539)--(4.549,1.548);
\draw[gp path] (4.572,1.579)--(4.549,1.548);
\draw[gp path] (5.251,1.579)--(5.271,1.539);
\draw[gp path] (8.785,1.539)--(8.787,1.541);
\draw[gp path] (8.825,1.579)--(8.787,1.541);
\draw[gp path] (9.341,1.579)--(9.352,1.567);
\draw[gp path] (9.370,1.539)--(9.352,1.567);
\draw[gp path] (2.802,1.619)--(2.813,1.608);
\draw[gp path] (2.842,1.579)--(2.813,1.608);
\draw[gp path] (3.874,1.619)--(3.878,1.579);
\draw[gp path] (4.572,1.579)--(4.589,1.596);
\draw[gp path] (4.612,1.619)--(4.589,1.596);
\draw[gp path] (5.214,1.619)--(5.235,1.598);
\draw[gp path] (5.251,1.579)--(5.235,1.598);
\draw[gp path] (8.825,1.579)--(8.827,1.581);
\draw[gp path] (8.868,1.614)--(8.827,1.581);
\draw[gp path] (8.879,1.619)--(8.868,1.614);
\draw[gp path] (9.300,1.619)--(9.312,1.608);
\draw[gp path] (9.341,1.579)--(9.312,1.608);
\draw[gp path] (2.762,1.660)--(2.772,1.649);
\draw[gp path] (2.802,1.619)--(2.772,1.649);
\draw[gp path] (3.858,1.660)--(3.862,1.650);
\draw[gp path] (3.874,1.619)--(3.862,1.650);
\draw[gp path] (4.612,1.619)--(4.629,1.637);
\draw[gp path] (4.653,1.660)--(4.629,1.637);
\draw[gp path] (5.168,1.660)--(5.194,1.638);
\draw[gp path] (5.214,1.619)--(5.194,1.638);
\draw[gp path] (8.879,1.619)--(8.908,1.633);
\draw[gp path] (8.948,1.655)--(8.908,1.633);
\draw[gp path] (8.959,1.660)--(8.948,1.655);
\draw[gp path] (9.219,1.660)--(9.231,1.653);
\draw[gp path] (9.271,1.639)--(9.231,1.653);
\draw[gp path] (9.300,1.619)--(9.271,1.639);
\draw[gp path] (2.721,1.700)--(2.732,1.689);
\draw[gp path] (2.762,1.660)--(2.732,1.689);
\draw[gp path] (3.836,1.700)--(3.858,1.660);
\draw[gp path] (4.653,1.660)--(4.670,1.671);
\draw[gp path] (4.710,1.687)--(4.670,1.671);
\draw[gp path] (4.730,1.700)--(4.710,1.687);
\draw[gp path] (5.087,1.700)--(5.114,1.682);
\draw[gp path] (5.154,1.668)--(5.114,1.682);
\draw[gp path] (5.168,1.660)--(5.154,1.668);
\draw[gp path] (8.959,1.660)--(8.989,1.673);
\draw[gp path] (9.029,1.692)--(8.989,1.673);
\draw[gp path] (9.069,1.693)--(9.029,1.692);
\draw[gp path] (9.110,1.693)--(9.069,1.693);
\draw[gp path] (9.150,1.693)--(9.110,1.693);
\draw[gp path] (9.191,1.679)--(9.150,1.693);
\draw[gp path] (9.219,1.660)--(9.191,1.679);
\draw[gp path] (2.681,1.740)--(2.692,1.729);
\draw[gp path] (2.721,1.700)--(2.692,1.729);
\draw[gp path] (3.818,1.740)--(3.822,1.732);
\draw[gp path] (3.836,1.700)--(3.822,1.732);
\draw[gp path] (4.730,1.700)--(4.750,1.712);
\draw[gp path] (4.791,1.728)--(4.750,1.712);
\draw[gp path] (4.814,1.740)--(4.791,1.728);
\draw[gp path] (4.975,1.740)--(4.993,1.734);
\draw[gp path] (5.033,1.719)--(4.993,1.734);
\draw[gp path] (5.073,1.708)--(5.033,1.719);
\draw[gp path] (5.087,1.700)--(5.073,1.708);
\draw[gp path] (2.641,1.781)--(2.651,1.770);
\draw[gp path] (2.681,1.740)--(2.651,1.770);
\draw[gp path] (3.796,1.781)--(3.818,1.740);
\draw[gp path] (4.814,1.740)--(4.831,1.749);
\draw[gp path] (4.871,1.749)--(4.831,1.749);
\draw[gp path] (4.912,1.749)--(4.871,1.749);
\draw[gp path] (4.952,1.749)--(4.912,1.749);
\draw[gp path] (4.975,1.740)--(4.952,1.749);
\draw[gp path] (2.615,1.821)--(2.641,1.781);
\draw[gp path] (3.778,1.821)--(3.782,1.812);
\draw[gp path] (3.796,1.781)--(3.782,1.812);
\draw[gp path] (2.595,1.862)--(2.611,1.829);
\draw[gp path] (2.615,1.821)--(2.611,1.829);
\draw[gp path] (3.753,1.862)--(3.778,1.821);
\draw[gp path] (2.575,1.902)--(2.595,1.862);
\draw[gp path] (3.716,1.902)--(3.741,1.877);
\draw[gp path] (3.753,1.862)--(3.741,1.877);
\draw[gp path] (2.554,1.942)--(2.571,1.909);
\draw[gp path] (2.575,1.902)--(2.571,1.909);
\draw[gp path] (3.676,1.942)--(3.701,1.917);
\draw[gp path] (3.716,1.902)--(3.701,1.917);
\draw[gp path] (2.534,1.983)--(2.554,1.942);
\draw[gp path] (3.635,1.983)--(3.661,1.958);
\draw[gp path] (3.676,1.942)--(3.661,1.958);
\draw[gp path] (2.514,2.023)--(2.530,1.990);
\draw[gp path] (2.534,1.983)--(2.530,1.990);
\draw[gp path] (3.595,2.023)--(3.620,1.998);
\draw[gp path] (3.635,1.983)--(3.620,1.998);
\draw[gp path] (2.495,2.063)--(2.514,2.023);
\draw[gp path] (3.555,2.063)--(3.580,2.038);
\draw[gp path] (3.595,2.023)--(3.580,2.038);
\draw[gp path] (2.476,2.104)--(2.490,2.073);
\draw[gp path] (2.495,2.063)--(2.490,2.073);
\draw[gp path] (3.514,2.104)--(3.539,2.079);
\draw[gp path] (3.555,2.063)--(3.539,2.079);
\draw[gp path] (2.472,2.144)--(2.476,2.104);
\draw[gp path] (3.474,2.144)--(3.499,2.119);
\draw[gp path] (3.514,2.104)--(3.499,2.119);
\draw[gp path] (2.454,2.184)--(2.472,2.144);
\draw[gp path] (3.443,2.184)--(3.459,2.161);
\draw[gp path] (3.474,2.144)--(3.459,2.161);
\draw[gp path] (9.121,2.184)--(9.150,2.173);
\draw[gp path] (9.191,2.167)--(9.150,2.173);
\draw[gp path] (9.231,2.167)--(9.191,2.167);
\draw[gp path] (9.271,2.167)--(9.231,2.167);
\draw[gp path] (9.312,2.167)--(9.271,2.167);
\draw[gp path] (9.352,2.167)--(9.312,2.167);
\draw[gp path] (9.392,2.167)--(9.352,2.167);
\draw[gp path] (9.433,2.171)--(9.392,2.167);
\draw[gp path] (9.473,2.184)--(9.433,2.171);
\draw[gp path] (9.474,2.184)--(9.473,2.184);
\draw[gp path] (2.436,2.225)--(2.450,2.194);
\draw[gp path] (2.454,2.184)--(2.450,2.194);
\draw[gp path] (3.425,2.225)--(3.443,2.184);
\draw[gp path] (8.991,2.225)--(9.029,2.213);
\draw[gp path] (9.069,2.200)--(9.029,2.213);
\draw[gp path] (9.110,2.189)--(9.069,2.200);
\draw[gp path] (9.121,2.184)--(9.110,2.189);
\draw[gp path] (9.474,2.184)--(9.513,2.203);
\draw[gp path] (9.554,2.212)--(9.513,2.203);
\draw[gp path] (9.594,2.224)--(9.554,2.212);
\draw[gp path] (9.595,2.225)--(9.594,2.224);
\draw[gp path] (2.435,2.265)--(2.436,2.225);
\draw[gp path] (3.403,2.265)--(3.418,2.237);
\draw[gp path] (3.425,2.225)--(3.418,2.237);
\draw[gp path] (8.566,2.265)--(8.585,2.257);
\draw[gp path] (8.625,2.245)--(8.585,2.257);
\draw[gp path] (8.666,2.233)--(8.625,2.245);
\draw[gp path] (8.706,2.225)--(8.666,2.233);
\draw[gp path] (8.746,2.225)--(8.706,2.225);
\draw[gp path] (8.787,2.225)--(8.746,2.225);
\draw[gp path] (8.827,2.225)--(8.787,2.225);
\draw[gp path] (8.868,2.225)--(8.827,2.225);
\draw[gp path] (8.908,2.225)--(8.868,2.225);
\draw[gp path] (8.948,2.225)--(8.908,2.225);
\draw[gp path] (8.989,2.225)--(8.948,2.225);
\draw[gp path] (8.991,2.225)--(8.989,2.225);
\draw[gp path] (9.595,2.225)--(9.635,2.252);
\draw[gp path] (9.675,2.265)--(9.635,2.252);
\draw[gp path] (2.435,2.306)--(2.435,2.265);
\draw[gp path] (3.385,2.306)--(3.403,2.265);
\draw[gp path] (8.480,2.306)--(8.504,2.293);
\draw[gp path] (8.545,2.274)--(8.504,2.293);
\draw[gp path] (8.566,2.265)--(8.545,2.274);
\draw[gp path] (9.675,2.265)--(9.715,2.305);
\draw[gp path] (9.716,2.306)--(9.715,2.305);
\draw[gp path] (2.435,2.346)--(2.435,2.306);
\draw[gp path] (3.363,2.346)--(3.378,2.318);
\draw[gp path] (3.385,2.306)--(3.378,2.318);
\draw[gp path] (5.808,2.346)--(5.840,2.329);
\draw[gp path] (5.881,2.309)--(5.840,2.329);
\draw[gp path] (5.921,2.307)--(5.881,2.309);
\draw[gp path] (5.961,2.307)--(5.921,2.307);
\draw[gp path] (6.002,2.307)--(5.961,2.307);
\draw[gp path] (6.042,2.307)--(6.002,2.307);
\draw[gp path] (6.082,2.327)--(6.042,2.307);
\draw[gp path] (6.119,2.346)--(6.082,2.327);
\draw[gp path] (8.431,2.346)--(8.464,2.315);
\draw[gp path] (8.480,2.306)--(8.464,2.315);
\draw[gp path] (9.716,2.306)--(9.756,2.345);
\draw[gp path] (9.756,2.346)--(9.756,2.345);
\draw[gp path] (2.435,2.386)--(2.435,2.346);
\draw[gp path] (3.344,2.386)--(3.363,2.346);
\draw[gp path] (5.740,2.386)--(5.759,2.370);
\draw[gp path] (5.800,2.349)--(5.759,2.370);
\draw[gp path] (5.808,2.346)--(5.800,2.349);
\draw[gp path] (6.119,2.346)--(6.123,2.348);
\draw[gp path] (6.163,2.367)--(6.123,2.348);
\draw[gp path] (6.187,2.386)--(6.163,2.367);
\draw[gp path] (8.396,2.386)--(8.424,2.353);
\draw[gp path] (8.431,2.346)--(8.424,2.353);
\draw[gp path] (9.784,2.386)--(9.756,2.346);
\draw[gp path] (2.440,2.427)--(2.435,2.386);
\draw[gp path] (3.322,2.427)--(3.338,2.398);
\draw[gp path] (3.344,2.386)--(3.338,2.398);
\draw[gp path] (5.699,2.427)--(5.719,2.406);
\draw[gp path] (5.740,2.386)--(5.719,2.406);
\draw[gp path] (6.187,2.386)--(6.204,2.402);
\draw[gp path] (6.228,2.427)--(6.204,2.402);
\draw[gp path] (8.373,2.427)--(8.383,2.409);
\draw[gp path] (8.396,2.386)--(8.383,2.409);
\draw[gp path] (9.784,2.386)--(9.796,2.416);
\draw[gp path] (9.802,2.427)--(9.796,2.416);
\draw[gp path] (2.440,2.427)--(2.450,2.443);
\draw[gp path] (2.463,2.467)--(2.450,2.443);
\draw[gp path] (3.304,2.467)--(3.322,2.427);
\draw[gp path] (5.662,2.467)--(5.679,2.447);
\draw[gp path] (5.699,2.427)--(5.679,2.447);
\draw[gp path] (6.228,2.427)--(6.244,2.442);
\draw[gp path] (6.263,2.467)--(6.244,2.442);
\draw[gp path] (8.366,2.467)--(8.373,2.427);
\draw[gp path] (9.824,2.467)--(9.802,2.427);
\draw[gp path] (2.475,2.507)--(2.463,2.467);
\draw[gp path] (3.282,2.507)--(3.297,2.479);
\draw[gp path] (3.304,2.467)--(3.297,2.479);
\draw[gp path] (5.641,2.507)--(5.662,2.467);
\draw[gp path] (6.263,2.467)--(6.284,2.507);
\draw[gp path] (8.366,2.507)--(8.366,2.467);
\draw[gp path] (9.830,2.507)--(9.824,2.467);
\draw[gp path] (2.481,2.548)--(2.475,2.507);
\draw[gp path] (3.264,2.548)--(3.282,2.507);
\draw[gp path] (5.621,2.548)--(5.638,2.513);
\draw[gp path] (5.641,2.507)--(5.638,2.513);
\draw[gp path] (6.304,2.548)--(6.284,2.507);
\draw[gp path] (8.366,2.548)--(8.366,2.507);
\draw[gp path] (9.830,2.507)--(9.836,2.528);
\draw[gp path] (9.843,2.548)--(9.836,2.528);
\draw[gp path] (2.481,2.548)--(2.490,2.559);
\draw[gp path] (2.512,2.588)--(2.490,2.559);
\draw[gp path] (3.239,2.588)--(3.257,2.560);
\draw[gp path] (3.264,2.548)--(3.257,2.560);
\draw[gp path] (5.601,2.588)--(5.621,2.548);
\draw[gp path] (6.304,2.548)--(6.325,2.588);
\draw[gp path] (8.383,2.588)--(8.366,2.548);
\draw[gp path] (9.864,2.588)--(9.843,2.548);
\draw[gp path] (2.522,2.628)--(2.512,2.588);
\draw[gp path] (3.203,2.628)--(3.216,2.615);
\draw[gp path] (3.239,2.588)--(3.216,2.615);
\draw[gp path] (5.586,2.628)--(5.598,2.595);
\draw[gp path] (5.601,2.588)--(5.598,2.595);
\draw[gp path] (6.340,2.628)--(6.325,2.588);
\draw[gp path] (8.383,2.588)--(8.383,2.589);
\draw[gp path] (8.402,2.628)--(8.383,2.589);
\draw[gp path] (9.870,2.628)--(9.864,2.588);
\draw[gp path] (2.522,2.628)--(2.530,2.640);
\draw[gp path] (2.559,2.669)--(2.530,2.640);
\draw[gp path] (3.163,2.669)--(3.176,2.655);
\draw[gp path] (3.203,2.628)--(3.176,2.655);
\draw[gp path] (5.569,2.669)--(5.586,2.628);
\draw[gp path] (6.351,2.669)--(6.340,2.628);
\draw[gp path] (8.415,2.669)--(8.402,2.628);
\draw[gp path] (9.870,2.669)--(9.870,2.628);
\draw[gp path] (2.559,2.669)--(2.571,2.680);
\draw[gp path] (2.600,2.709)--(2.571,2.680);
\draw[gp path] (3.122,2.709)--(3.136,2.696);
\draw[gp path] (3.163,2.669)--(3.136,2.696);
\draw[gp path] (5.554,2.709)--(5.558,2.699);
\draw[gp path] (5.569,2.669)--(5.558,2.699);
\draw[gp path] (6.351,2.669)--(6.365,2.709);
\draw[gp path] (8.415,2.669)--(8.424,2.686);
\draw[gp path] (8.436,2.709)--(8.424,2.686);
\draw[gp path] (9.870,2.709)--(9.870,2.669);
\draw[gp path] (2.600,2.709)--(2.611,2.718);
\draw[gp path] (2.651,2.734)--(2.611,2.718);
\draw[gp path] (2.677,2.750)--(2.651,2.734);
\draw[gp path] (3.058,2.750)--(3.095,2.728);
\draw[gp path] (3.122,2.709)--(3.095,2.728);
\draw[gp path] (5.546,2.750)--(5.554,2.709);
\draw[gp path] (6.381,2.750)--(6.365,2.709);
\draw[gp path] (8.455,2.750)--(8.436,2.709);
\draw[gp path] (9.870,2.750)--(9.870,2.709);
\draw[gp path] (2.677,2.750)--(2.692,2.759);
\draw[gp path] (2.732,2.774)--(2.692,2.759);
\draw[gp path] (2.768,2.790)--(2.732,2.774);
\draw[gp path] (2.977,2.790)--(3.015,2.769);
\draw[gp path] (3.055,2.751)--(3.015,2.769);
\draw[gp path] (3.058,2.750)--(3.055,2.751);
\draw[gp path] (5.529,2.790)--(5.546,2.750);
\draw[gp path] (6.391,2.790)--(6.381,2.750);
\draw[gp path] (8.455,2.750)--(8.464,2.767);
\draw[gp path] (8.476,2.790)--(8.464,2.767);
\draw[gp path] (9.870,2.790)--(9.870,2.750);
\draw[gp path] (2.768,2.790)--(2.772,2.792);
\draw[gp path] (2.813,2.802)--(2.772,2.792);
\draw[gp path] (2.853,2.802)--(2.813,2.802);
\draw[gp path] (2.894,2.802)--(2.853,2.802);
\draw[gp path] (2.934,2.802)--(2.894,2.802);
\draw[gp path] (2.974,2.791)--(2.934,2.802);
\draw[gp path] (2.977,2.790)--(2.974,2.791);
\draw[gp path] (5.514,2.830)--(5.517,2.820);
\draw[gp path] (5.529,2.790)--(5.517,2.820);
\draw[gp path] (6.398,2.830)--(6.391,2.790);
\draw[gp path] (8.487,2.830)--(8.476,2.790);
\draw[gp path] (9.852,2.830)--(9.870,2.790);
\draw[gp path] (5.506,2.871)--(5.514,2.830);
\draw[gp path] (6.398,2.871)--(6.398,2.830);
\draw[gp path] (8.487,2.830)--(8.504,2.865);
\draw[gp path] (8.507,2.871)--(8.504,2.865);
\draw[gp path] (9.835,2.871)--(9.836,2.867);
\draw[gp path] (9.852,2.830)--(9.836,2.867);
\draw[gp path] (5.506,2.911)--(5.506,2.871);
\draw[gp path] (6.398,2.911)--(6.398,2.871);
\draw[gp path] (8.523,2.911)--(8.507,2.871);
\draw[gp path] (9.829,2.911)--(9.835,2.871);
\draw[gp path] (5.506,2.951)--(5.506,2.911);
\draw[gp path] (6.398,2.911)--(6.405,2.921);
\draw[gp path] (6.426,2.951)--(6.405,2.921);
\draw[gp path] (8.523,2.951)--(8.523,2.911);
\draw[gp path] (9.812,2.951)--(9.829,2.911);
\draw[gp path] (5.506,2.992)--(5.506,2.951);
\draw[gp path] (6.431,2.992)--(6.426,2.951);
\draw[gp path] (8.523,2.992)--(8.523,2.951);
\draw[gp path] (9.793,2.992)--(9.796,2.985);
\draw[gp path] (9.812,2.951)--(9.796,2.985);
\draw[gp path] (5.506,3.032)--(5.506,2.992);
\draw[gp path] (6.432,3.032)--(6.431,2.992);
\draw[gp path] (8.523,3.032)--(8.523,2.992);
\draw[gp path] (9.772,3.032)--(9.793,2.992);
\draw[gp path] (5.506,3.072)--(5.506,3.032);
\draw[gp path] (6.432,3.032)--(6.446,3.048);
\draw[gp path] (6.466,3.072)--(6.446,3.048);
\draw[gp path] (8.514,3.072)--(8.523,3.032);
\draw[gp path] (9.752,3.072)--(9.756,3.066);
\draw[gp path] (9.772,3.032)--(9.756,3.066);
\draw[gp path] (5.506,3.113)--(5.506,3.072);
\draw[gp path] (6.472,3.113)--(6.466,3.072);
\draw[gp path] (8.497,3.113)--(8.504,3.095);
\draw[gp path] (8.514,3.072)--(8.504,3.095);
\draw[gp path] (9.732,3.113)--(9.752,3.072);
\draw[gp path] (5.506,3.153)--(5.506,3.113);
\draw[gp path] (6.473,3.153)--(6.472,3.113);
\draw[gp path] (6.947,3.153)--(6.970,3.145);
\draw[gp path] (7.011,3.135)--(6.970,3.145);
\draw[gp path] (7.051,3.119)--(7.011,3.135);
\draw[gp path] (7.092,3.119)--(7.051,3.119);
\draw[gp path] (7.132,3.119)--(7.092,3.119);
\draw[gp path] (7.172,3.119)--(7.132,3.119);
\draw[gp path] (7.213,3.129)--(7.172,3.119);
\draw[gp path] (7.253,3.147)--(7.213,3.129);
\draw[gp path] (7.264,3.153)--(7.253,3.147);
\draw[gp path] (8.487,3.153)--(8.497,3.113);
\draw[gp path] (9.712,3.153)--(9.715,3.147);
\draw[gp path] (9.732,3.113)--(9.715,3.147);
\draw[gp path] (5.506,3.194)--(5.506,3.153);
\draw[gp path] (6.473,3.153)--(6.486,3.169);
\draw[gp path] (6.507,3.194)--(6.486,3.169);
\draw[gp path] (6.863,3.194)--(6.890,3.180);
\draw[gp path] (6.930,3.159)--(6.890,3.180);
\draw[gp path] (6.947,3.153)--(6.930,3.159);
\draw[gp path] (7.264,3.153)--(7.293,3.169);
\draw[gp path] (7.334,3.187)--(7.293,3.169);
\draw[gp path] (7.344,3.194)--(7.334,3.187);
\draw[gp path] (8.474,3.194)--(8.487,3.153);
\draw[gp path] (9.692,3.194)--(9.712,3.153);
\draw[gp path] (5.506,3.234)--(5.506,3.194);
\draw[gp path] (6.512,3.234)--(6.507,3.194);
\draw[gp path] (6.794,3.234)--(6.809,3.221);
\draw[gp path] (6.849,3.199)--(6.809,3.221);
\draw[gp path] (6.863,3.194)--(6.849,3.199);
\draw[gp path] (7.344,3.194)--(7.374,3.222);
\draw[gp path] (7.386,3.234)--(7.374,3.222);
\draw[gp path] (8.457,3.234)--(8.464,3.216);
\draw[gp path] (8.474,3.194)--(8.464,3.216);
\draw[gp path] (9.664,3.234)--(9.675,3.220);
\draw[gp path] (9.692,3.194)--(9.675,3.220);
\draw[gp path] (5.506,3.274)--(5.506,3.234);
\draw[gp path] (6.513,3.274)--(6.512,3.234);
\draw[gp path] (6.753,3.274)--(6.769,3.259);
\draw[gp path] (6.794,3.234)--(6.769,3.259);
\draw[gp path] (7.386,3.234)--(7.414,3.263);
\draw[gp path] (7.422,3.274)--(7.414,3.263);
\draw[gp path] (8.446,3.274)--(8.457,3.234);
\draw[gp path] (9.623,3.274)--(9.635,3.263);
\draw[gp path] (9.664,3.234)--(9.635,3.263);
\draw[gp path] (5.510,3.315)--(5.506,3.274);
\draw[gp path] (6.513,3.274)--(6.526,3.296);
\draw[gp path] (6.538,3.315)--(6.526,3.296);
\draw[gp path] (6.717,3.315)--(6.728,3.300);
\draw[gp path] (6.753,3.274)--(6.728,3.300);
\draw[gp path] (7.438,3.315)--(7.422,3.274);
\draw[gp path] (8.433,3.315)--(8.446,3.274);
\draw[gp path] (9.583,3.315)--(9.594,3.303);
\draw[gp path] (9.623,3.274)--(9.594,3.303);
\draw[gp path] (5.514,3.355)--(5.510,3.315);
\draw[gp path] (6.538,3.355)--(6.538,3.315);
\draw[gp path] (6.681,3.355)--(6.688,3.347);
\draw[gp path] (6.717,3.315)--(6.688,3.347);
\draw[gp path] (7.438,3.315)--(7.455,3.342);
\draw[gp path] (7.462,3.355)--(7.455,3.342);
\draw[gp path] (8.416,3.355)--(8.424,3.337);
\draw[gp path] (8.433,3.315)--(8.424,3.337);
\draw[gp path] (9.543,3.355)--(9.554,3.344);
\draw[gp path] (9.583,3.315)--(9.554,3.344);
\draw[gp path] (5.514,3.355)--(5.517,3.360);
\draw[gp path] (5.538,3.395)--(5.517,3.360);
\draw[gp path] (6.538,3.395)--(6.538,3.355);
\draw[gp path] (6.677,3.395)--(6.681,3.355);
\draw[gp path] (7.478,3.395)--(7.462,3.355);
\draw[gp path] (8.406,3.395)--(8.416,3.355);
\draw[gp path] (9.502,3.395)--(9.513,3.384);
\draw[gp path] (9.543,3.355)--(9.513,3.384);
\draw[gp path] (5.550,3.436)--(5.538,3.395);
\draw[gp path] (6.538,3.436)--(6.538,3.395);
\draw[gp path] (6.677,3.436)--(6.677,3.395);
\draw[gp path] (7.478,3.395)--(7.495,3.431);
\draw[gp path] (7.497,3.436)--(7.495,3.431);
\draw[gp path] (8.393,3.436)--(8.406,3.395);
\draw[gp path] (9.462,3.436)--(9.473,3.425);
\draw[gp path] (9.502,3.395)--(9.473,3.425);
\draw[gp path] (5.555,3.476)--(5.550,3.436);
\draw[gp path] (6.498,3.476)--(6.526,3.447);
\draw[gp path] (6.538,3.436)--(6.526,3.447);
\draw[gp path] (6.677,3.476)--(6.677,3.436);
\draw[gp path] (7.503,3.476)--(7.497,3.436);
\draw[gp path] (8.376,3.476)--(8.383,3.459);
\draw[gp path] (8.393,3.436)--(8.383,3.459);
\draw[gp path] (9.433,3.476)--(9.462,3.436);
\draw[gp path] (5.555,3.476)--(5.558,3.481);
\draw[gp path] (5.579,3.516)--(5.558,3.481);
\draw[gp path] (6.497,3.516)--(6.498,3.476);
\draw[gp path] (6.677,3.516)--(6.677,3.476);
\draw[gp path] (7.503,3.516)--(7.503,3.476);
\draw[gp path] (8.376,3.516)--(8.376,3.476);
\draw[gp path] (9.408,3.516)--(9.433,3.477);
\draw[gp path] (9.433,3.476)--(9.433,3.477);
\draw[gp path] (5.595,3.557)--(5.579,3.516);
\draw[gp path] (6.492,3.557)--(6.497,3.516);
\draw[gp path] (6.680,3.557)--(6.677,3.516);
\draw[gp path] (7.503,3.557)--(7.503,3.516);
\draw[gp path] (8.376,3.557)--(8.376,3.516);
\draw[gp path] (9.369,3.557)--(9.392,3.534);
\draw[gp path] (9.408,3.516)--(9.392,3.534);
\draw[gp path] (5.595,3.557)--(5.598,3.562);
\draw[gp path] (5.620,3.597)--(5.598,3.562);
\draw[gp path] (6.455,3.597)--(6.486,3.563);
\draw[gp path] (6.492,3.557)--(6.486,3.563);
\draw[gp path] (6.681,3.597)--(6.680,3.557);
\draw[gp path] (7.503,3.597)--(7.503,3.557);
\draw[gp path] (8.376,3.597)--(8.376,3.557);
\draw[gp path] (9.329,3.597)--(9.352,3.574);
\draw[gp path] (9.369,3.557)--(9.352,3.574);
\draw[gp path] (5.636,3.638)--(5.620,3.597);
\draw[gp path] (6.418,3.638)--(6.446,3.610);
\draw[gp path] (6.455,3.597)--(6.446,3.610);
\draw[gp path] (6.681,3.597)--(6.688,3.605);
\draw[gp path] (6.716,3.638)--(6.688,3.605);
\draw[gp path] (7.484,3.638)--(7.495,3.614);
\draw[gp path] (7.503,3.597)--(7.495,3.614);
\draw[gp path] (8.376,3.638)--(8.376,3.597);
\draw[gp path] (9.288,3.638)--(9.312,3.614);
\draw[gp path] (9.329,3.597)--(9.312,3.614);
\draw[gp path] (5.636,3.638)--(5.638,3.642);
\draw[gp path] (5.674,3.678)--(5.638,3.642);
\draw[gp path] (6.378,3.678)--(6.405,3.650);
\draw[gp path] (6.418,3.638)--(6.405,3.650);
\draw[gp path] (6.721,3.678)--(6.716,3.638);
\draw[gp path] (7.469,3.678)--(7.484,3.638);
\draw[gp path] (8.376,3.638)--(8.383,3.654);
\draw[gp path] (8.394,3.678)--(8.383,3.654);
\draw[gp path] (9.248,3.678)--(9.271,3.655);
\draw[gp path] (9.288,3.638)--(9.271,3.655);
\draw[gp path] (5.674,3.678)--(5.679,3.682);
\draw[gp path] (5.715,3.718)--(5.679,3.682);
\draw[gp path] (6.337,3.718)--(6.365,3.691);
\draw[gp path] (6.378,3.678)--(6.365,3.691);
\draw[gp path] (6.721,3.678)--(6.728,3.692);
\draw[gp path] (6.744,3.718)--(6.728,3.692);
\draw[gp path] (7.462,3.718)--(7.469,3.678);
\draw[gp path] (8.416,3.718)--(8.394,3.678);
\draw[gp path] (9.208,3.718)--(9.231,3.695);
\draw[gp path] (9.248,3.678)--(9.231,3.695);
\draw[gp path] (5.715,3.718)--(5.719,3.723);
\draw[gp path] (5.759,3.755)--(5.719,3.723);
\draw[gp path] (5.769,3.759)--(5.759,3.755);
\draw[gp path] (6.276,3.759)--(6.284,3.755);
\draw[gp path] (6.325,3.731)--(6.284,3.755);
\draw[gp path] (6.337,3.718)--(6.325,3.731);
\draw[gp path] (6.761,3.759)--(6.744,3.718);
\draw[gp path] (7.441,3.759)--(7.455,3.734);
\draw[gp path] (7.462,3.718)--(7.455,3.734);
\draw[gp path] (8.416,3.718)--(8.424,3.735);
\draw[gp path] (8.435,3.759)--(8.424,3.735);
\draw[gp path] (9.167,3.759)--(9.191,3.735);
\draw[gp path] (9.208,3.718)--(9.191,3.735);
\draw[gp path] (5.769,3.759)--(5.800,3.773);
\draw[gp path] (5.840,3.795)--(5.800,3.773);
\draw[gp path] (5.851,3.799)--(5.840,3.795);
\draw[gp path] (6.193,3.799)--(6.204,3.795);
\draw[gp path] (6.244,3.775)--(6.204,3.795);
\draw[gp path] (6.276,3.759)--(6.244,3.775);
\draw[gp path] (6.761,3.759)--(6.769,3.773);
\draw[gp path] (6.784,3.799)--(6.769,3.773);
\draw[gp path] (7.422,3.799)--(7.441,3.759);
\draw[gp path] (8.457,3.799)--(8.435,3.759);
\draw[gp path] (9.121,3.799)--(9.150,3.776);
\draw[gp path] (9.167,3.759)--(9.150,3.776);
\draw[gp path] (5.851,3.799)--(5.881,3.810);
\draw[gp path] (5.921,3.824)--(5.881,3.810);
\draw[gp path] (5.961,3.837)--(5.921,3.824);
\draw[gp path] (6.002,3.839)--(5.961,3.837);
\draw[gp path] (6.042,3.839)--(6.002,3.839);
\draw[gp path] (6.082,3.839)--(6.042,3.839);
\draw[gp path] (6.123,3.828)--(6.082,3.839);
\draw[gp path] (6.163,3.811)--(6.123,3.828);
\draw[gp path] (6.193,3.799)--(6.163,3.811);
\draw[gp path] (6.784,3.799)--(6.809,3.837);
\draw[gp path] (6.811,3.839)--(6.809,3.837);
\draw[gp path] (7.399,3.839)--(7.414,3.815);
\draw[gp path] (7.422,3.799)--(7.414,3.815);
\draw[gp path] (8.457,3.799)--(8.464,3.806);
\draw[gp path] (8.497,3.839)--(8.464,3.806);
\draw[gp path] (9.041,3.839)--(9.069,3.823);
\draw[gp path] (9.110,3.806)--(9.069,3.823);
\draw[gp path] (9.121,3.799)--(9.110,3.806);
\draw[gp path] (6.811,3.839)--(6.849,3.877);
\draw[gp path] (6.852,3.880)--(6.849,3.877);
\draw[gp path] (7.359,3.880)--(7.374,3.864);
\draw[gp path] (7.399,3.839)--(7.374,3.864);
\draw[gp path] (8.497,3.839)--(8.504,3.847);
\draw[gp path] (8.545,3.870)--(8.504,3.847);
\draw[gp path] (8.563,3.880)--(8.545,3.870);
\draw[gp path] (8.960,3.880)--(8.989,3.864);
\draw[gp path] (9.029,3.846)--(8.989,3.864);
\draw[gp path] (9.041,3.839)--(9.029,3.846);
\draw[gp path] (6.852,3.880)--(6.890,3.914);
\draw[gp path] (6.899,3.920)--(6.890,3.914);
\draw[gp path] (7.309,3.920)--(7.334,3.903);
\draw[gp path] (7.359,3.880)--(7.334,3.903);
\draw[gp path] (8.563,3.880)--(8.585,3.889);
\draw[gp path] (8.625,3.911)--(8.585,3.889);
\draw[gp path] (8.644,3.920)--(8.625,3.911);
\draw[gp path] (8.839,3.920)--(8.868,3.904);
\draw[gp path] (8.908,3.894)--(8.868,3.904);
\draw[gp path] (8.948,3.886)--(8.908,3.894);
\draw[gp path] (8.960,3.880)--(8.948,3.886);
\draw[gp path] (6.899,3.920)--(6.930,3.938);
\draw[gp path] (6.970,3.955)--(6.930,3.938);
\draw[gp path] (6.979,3.960)--(6.970,3.955);
\draw[gp path] (7.228,3.960)--(7.253,3.946);
\draw[gp path] (7.293,3.930)--(7.253,3.946);
\draw[gp path] (7.309,3.920)--(7.293,3.930);
\draw[gp path] (8.644,3.920)--(8.666,3.930);
\draw[gp path] (8.706,3.930)--(8.666,3.930);
\draw[gp path] (8.746,3.930)--(8.706,3.930);
\draw[gp path] (8.787,3.930)--(8.746,3.930);
\draw[gp path] (8.827,3.926)--(8.787,3.930);
\draw[gp path] (8.839,3.920)--(8.827,3.926);
\draw[gp path] (2.785,4.001)--(2.813,3.990);
\draw[gp path] (2.853,3.983)--(2.813,3.990);
\draw[gp path] (2.894,3.983)--(2.853,3.983);
\draw[gp path] (2.934,3.983)--(2.894,3.983);
\draw[gp path] (2.974,3.983)--(2.934,3.983);
\draw[gp path] (3.015,3.983)--(2.974,3.983);
\draw[gp path] (3.055,3.983)--(3.015,3.983);
\draw[gp path] (3.095,3.985)--(3.055,3.983);
\draw[gp path] (3.136,3.997)--(3.095,3.985);
\draw[gp path] (3.144,4.001)--(3.136,3.997);
\draw[gp path] (6.979,3.960)--(7.011,3.978);
\draw[gp path] (7.051,3.984)--(7.011,3.978);
\draw[gp path] (7.092,3.984)--(7.051,3.984);
\draw[gp path] (7.132,3.984)--(7.092,3.984);
\draw[gp path] (7.172,3.984)--(7.132,3.984);
\draw[gp path] (7.213,3.970)--(7.172,3.984);
\draw[gp path] (7.228,3.960)--(7.213,3.970);
\draw[gp path] (2.671,4.041)--(2.692,4.030);
\draw[gp path] (2.732,4.022)--(2.692,4.030);
\draw[gp path] (2.772,4.007)--(2.732,4.022);
\draw[gp path] (2.785,4.001)--(2.772,4.007);
\draw[gp path] (3.144,4.001)--(3.176,4.016);
\draw[gp path] (3.216,4.026)--(3.176,4.016);
\draw[gp path] (3.257,4.037)--(3.216,4.026);
\draw[gp path] (3.263,4.041)--(3.257,4.037);
\draw[gp path] (2.590,4.082)--(2.611,4.070);
\draw[gp path] (2.651,4.053)--(2.611,4.070);
\draw[gp path] (2.671,4.041)--(2.651,4.053);
\draw[gp path] (3.263,4.041)--(3.297,4.064);
\draw[gp path] (3.338,4.078)--(3.297,4.064);
\draw[gp path] (3.344,4.082)--(3.338,4.078);
\draw[gp path] (2.543,4.122)--(2.571,4.094);
\draw[gp path] (2.590,4.082)--(2.571,4.094);
\draw[gp path] (3.344,4.082)--(3.378,4.110);
\draw[gp path] (3.390,4.122)--(3.378,4.110);
\draw[gp path] (2.503,4.162)--(2.530,4.135);
\draw[gp path] (2.543,4.122)--(2.530,4.135);
\draw[gp path] (3.390,4.122)--(3.418,4.150);
\draw[gp path] (3.431,4.162)--(3.418,4.150);
\draw[gp path] (2.481,4.203)--(2.490,4.184);
\draw[gp path] (2.503,4.162)--(2.490,4.184);
\draw[gp path] (3.431,4.162)--(3.459,4.190);
\draw[gp path] (3.471,4.203)--(3.459,4.190);
\draw[gp path] (2.462,4.243)--(2.481,4.203);
\draw[gp path] (3.471,4.203)--(3.499,4.231);
\draw[gp path] (3.511,4.243)--(3.499,4.231);
\draw[gp path] (2.440,4.283)--(2.450,4.264);
\draw[gp path] (2.462,4.243)--(2.450,4.264);
\draw[gp path] (3.538,4.283)--(3.511,4.243);
\draw[gp path] (2.440,4.324)--(2.440,4.283);
\draw[gp path] (3.538,4.283)--(3.539,4.286);
\draw[gp path] (3.568,4.324)--(3.539,4.286);
\draw[gp path] (2.440,4.364)--(2.440,4.324);
\draw[gp path] (3.568,4.324)--(3.580,4.335);
\draw[gp path] (3.608,4.364)--(3.580,4.335);
\draw[gp path] (2.440,4.405)--(2.440,4.364);
\draw[gp path] (3.608,4.364)--(3.620,4.376);
\draw[gp path] (3.649,4.405)--(3.620,4.376);
\draw[gp path] (2.440,4.445)--(2.440,4.405);
\draw[gp path] (3.649,4.405)--(3.661,4.416);
\draw[gp path] (3.689,4.445)--(3.661,4.416);
\draw[gp path] (2.440,4.445)--(2.450,4.463);
\draw[gp path] (2.462,4.485)--(2.450,4.463);
\draw[gp path] (3.689,4.445)--(3.701,4.457);
\draw[gp path] (3.730,4.485)--(3.701,4.457);
\draw[gp path] (2.481,4.526)--(2.462,4.485);
\draw[gp path] (3.730,4.485)--(3.741,4.497);
\draw[gp path] (3.770,4.526)--(3.741,4.497);
\draw[gp path] (5.972,4.526)--(6.002,4.511);
\draw[gp path] (6.042,4.493)--(6.002,4.511);
\draw[gp path] (6.082,4.488)--(6.042,4.493);
\draw[gp path] (6.123,4.488)--(6.082,4.488);
\draw[gp path] (6.163,4.488)--(6.123,4.488);
\draw[gp path] (6.204,4.489)--(6.163,4.488);
\draw[gp path] (6.244,4.508)--(6.204,4.489);
\draw[gp path] (6.276,4.526)--(6.244,4.508);
\draw[gp path] (2.481,4.526)--(2.490,4.544);
\draw[gp path] (2.502,4.566)--(2.490,4.544);
\draw[gp path] (3.770,4.526)--(3.782,4.537);
\draw[gp path] (3.810,4.566)--(3.782,4.537);
\draw[gp path] (5.893,4.566)--(5.921,4.552);
\draw[gp path] (5.961,4.531)--(5.921,4.552);
\draw[gp path] (5.972,4.526)--(5.961,4.531);
\draw[gp path] (6.276,4.526)--(6.284,4.530);
\draw[gp path] (6.325,4.549)--(6.284,4.530);
\draw[gp path] (6.348,4.566)--(6.325,4.549);
\draw[gp path] (2.526,4.606)--(2.502,4.566);
\draw[gp path] (3.810,4.566)--(3.822,4.577);
\draw[gp path] (3.862,4.603)--(3.822,4.577);
\draw[gp path] (3.867,4.606)--(3.862,4.603);
\draw[gp path] (5.839,4.606)--(5.840,4.605);
\draw[gp path] (5.881,4.573)--(5.840,4.605);
\draw[gp path] (5.893,4.566)--(5.881,4.573);
\draw[gp path] (6.348,4.566)--(6.365,4.583);
\draw[gp path] (6.388,4.606)--(6.365,4.583);
\draw[gp path] (2.526,4.606)--(2.530,4.611);
\draw[gp path] (2.566,4.647)--(2.530,4.611);
\draw[gp path] (3.867,4.606)--(3.903,4.637);
\draw[gp path] (3.913,4.647)--(3.903,4.637);
\draw[gp path] (5.799,4.647)--(5.800,4.646);
\draw[gp path] (5.839,4.606)--(5.800,4.646);
\draw[gp path] (6.388,4.606)--(6.405,4.624);
\draw[gp path] (6.423,4.647)--(6.405,4.624);
\draw[gp path] (2.566,4.647)--(2.571,4.652);
\draw[gp path] (2.606,4.687)--(2.571,4.652);
\draw[gp path] (3.913,4.647)--(3.943,4.677);
\draw[gp path] (3.953,4.687)--(3.943,4.677);
\draw[gp path] (5.777,4.687)--(5.799,4.647);
\draw[gp path] (6.439,4.687)--(6.423,4.647);
\draw[gp path] (2.606,4.687)--(2.611,4.692);
\draw[gp path] (2.646,4.727)--(2.611,4.692);
\draw[gp path] (3.953,4.687)--(3.983,4.717);
\draw[gp path] (3.993,4.727)--(3.983,4.717);
\draw[gp path] (5.756,4.727)--(5.759,4.721);
\draw[gp path] (5.777,4.687)--(5.759,4.721);
\draw[gp path] (6.439,4.687)--(6.446,4.699);
\draw[gp path] (6.463,4.727)--(6.446,4.699);
\draw[gp path] (8.451,4.727)--(8.464,4.722);
\draw[gp path] (8.504,4.722)--(8.464,4.722);
\draw[gp path] (8.545,4.722)--(8.504,4.722);
\draw[gp path] (8.585,4.722)--(8.545,4.722);
\draw[gp path] (8.604,4.727)--(8.585,4.722);
\draw[gp path] (2.646,4.727)--(2.651,4.731);
\draw[gp path] (2.692,4.751)--(2.651,4.731);
\draw[gp path] (2.723,4.768)--(2.692,4.751);
\draw[gp path] (3.993,4.727)--(4.024,4.758);
\draw[gp path] (4.034,4.768)--(4.024,4.758);
\draw[gp path] (5.736,4.768)--(5.756,4.727);
\draw[gp path] (6.479,4.768)--(6.463,4.727);
\draw[gp path] (8.370,4.768)--(8.383,4.762);
\draw[gp path] (8.424,4.742)--(8.383,4.762);
\draw[gp path] (8.451,4.727)--(8.424,4.742);
\draw[gp path] (8.604,4.727)--(8.625,4.735);
\draw[gp path] (8.666,4.752)--(8.625,4.735);
\draw[gp path] (8.706,4.762)--(8.666,4.752);
\draw[gp path] (8.719,4.768)--(8.706,4.762);
\draw[gp path] (2.723,4.768)--(2.732,4.773);
\draw[gp path] (2.772,4.792)--(2.732,4.773);
\draw[gp path] (2.797,4.808)--(2.772,4.792);
\draw[gp path] (4.058,4.808)--(4.034,4.768);
\draw[gp path] (5.716,4.808)--(5.719,4.802);
\draw[gp path] (5.736,4.768)--(5.719,4.802);
\draw[gp path] (6.479,4.768)--(6.486,4.801);
\draw[gp path] (6.488,4.808)--(6.486,4.801);
\draw[gp path] (8.317,4.808)--(8.343,4.782);
\draw[gp path] (8.370,4.768)--(8.343,4.782);
\draw[gp path] (8.719,4.768)--(8.746,4.781);
\draw[gp path] (8.787,4.799)--(8.746,4.781);
\draw[gp path] (8.803,4.808)--(8.787,4.799);
\draw[gp path] (2.797,4.808)--(2.813,4.822);
\draw[gp path] (2.840,4.849)--(2.813,4.822);
\draw[gp path] (4.058,4.808)--(4.064,4.822);
\draw[gp path] (4.078,4.849)--(4.064,4.822);
\draw[gp path] (5.702,4.849)--(5.716,4.808);
\draw[gp path] (6.505,4.849)--(6.488,4.808);
\draw[gp path] (8.278,4.849)--(8.302,4.823);
\draw[gp path] (8.317,4.808)--(8.302,4.823);
\draw[gp path] (8.803,4.808)--(8.827,4.822);
\draw[gp path] (8.868,4.839)--(8.827,4.822);
\draw[gp path] (8.887,4.849)--(8.868,4.839);
\draw[gp path] (9.302,4.849)--(9.312,4.845);
\draw[gp path] (9.352,4.841)--(9.312,4.845);
\draw[gp path] (9.392,4.841)--(9.352,4.841);
\draw[gp path] (9.433,4.841)--(9.392,4.841);
\draw[gp path] (9.473,4.841)--(9.433,4.841);
\draw[gp path] (9.489,4.849)--(9.473,4.841);
\draw[gp path] (2.840,4.849)--(2.853,4.862);
\draw[gp path] (2.880,4.889)--(2.853,4.862);
\draw[gp path] (4.099,4.889)--(4.078,4.849);
\draw[gp path] (5.688,4.889)--(5.702,4.849);
\draw[gp path] (6.519,4.889)--(6.505,4.849);
\draw[gp path] (8.258,4.889)--(8.262,4.881);
\draw[gp path] (8.278,4.849)--(8.262,4.881);
\draw[gp path] (8.887,4.849)--(8.908,4.858);
\draw[gp path] (8.948,4.870)--(8.908,4.858);
\draw[gp path] (8.983,4.889)--(8.948,4.870);
\draw[gp path] (9.179,4.889)--(9.191,4.885);
\draw[gp path] (9.231,4.871)--(9.191,4.885);
\draw[gp path] (9.271,4.860)--(9.231,4.871);
\draw[gp path] (9.302,4.849)--(9.271,4.860);
\draw[gp path] (9.489,4.849)--(9.513,4.862);
\draw[gp path] (9.554,4.881)--(9.513,4.862);
\draw[gp path] (9.570,4.889)--(9.554,4.881);
\draw[gp path] (2.880,4.889)--(2.894,4.903);
\draw[gp path] (2.916,4.929)--(2.894,4.903);
\draw[gp path] (4.099,4.889)--(4.105,4.906);
\draw[gp path] (4.113,4.929)--(4.105,4.906);
\draw[gp path] (5.673,4.929)--(5.679,4.914);
\draw[gp path] (5.688,4.889)--(5.679,4.914);
\draw[gp path] (6.519,4.889)--(6.526,4.929);
\draw[gp path] (8.238,4.929)--(8.258,4.889);
\draw[gp path] (8.983,4.889)--(8.989,4.892);
\draw[gp path] (9.029,4.898)--(8.989,4.892);
\draw[gp path] (9.069,4.898)--(9.029,4.898);
\draw[gp path] (9.110,4.898)--(9.069,4.898);
\draw[gp path] (9.150,4.898)--(9.110,4.898);
\draw[gp path] (9.179,4.889)--(9.150,4.898);
\draw[gp path] (9.570,4.889)--(9.594,4.903);
\draw[gp path] (9.623,4.929)--(9.594,4.903);
\draw[gp path] (2.916,4.929)--(2.934,4.956);
\draw[gp path] (2.941,4.970)--(2.934,4.956);
\draw[gp path] (4.133,4.970)--(4.113,4.929);
\draw[gp path] (5.662,4.970)--(5.673,4.929);
\draw[gp path] (6.526,4.970)--(6.526,4.929);
\draw[gp path] (8.218,4.970)--(8.222,4.961);
\draw[gp path] (8.238,4.929)--(8.222,4.961);
\draw[gp path] (9.623,4.929)--(9.635,4.941);
\draw[gp path] (9.663,4.970)--(9.635,4.941);
\draw[gp path] (2.957,5.010)--(2.941,4.970);
\draw[gp path] (4.139,5.010)--(4.133,4.970);
\draw[gp path] (5.648,5.010)--(5.662,4.970);
\draw[gp path] (6.526,5.010)--(6.526,4.970);
\draw[gp path] (8.205,5.010)--(8.218,4.970);
\draw[gp path] (9.663,4.970)--(9.675,4.981);
\draw[gp path] (9.698,5.010)--(9.675,4.981);
\draw[gp path] (2.957,5.010)--(2.974,5.037);
\draw[gp path] (2.982,5.050)--(2.974,5.037);
\draw[gp path] (4.139,5.050)--(4.139,5.010);
\draw[gp path] (5.633,5.050)--(5.638,5.035);
\draw[gp path] (5.648,5.010)--(5.638,5.035);
\draw[gp path] (6.526,5.050)--(6.526,5.010);
\draw[gp path] (8.196,5.050)--(8.205,5.010);
\draw[gp path] (9.698,5.010)--(9.715,5.044);
\draw[gp path] (9.719,5.050)--(9.715,5.044);
\draw[gp path] (2.982,5.091)--(2.982,5.050);
\draw[gp path] (4.139,5.091)--(4.139,5.050);
\draw[gp path] (5.621,5.091)--(5.633,5.050);
\draw[gp path] (6.526,5.091)--(6.526,5.050);
\draw[gp path] (8.195,5.091)--(8.196,5.050);
\draw[gp path] (9.739,5.091)--(9.719,5.050);
\draw[gp path] (2.982,5.131)--(2.982,5.091);
\draw[gp path] (4.137,5.131)--(4.139,5.091);
\draw[gp path] (5.607,5.131)--(5.621,5.091);
\draw[gp path] (6.526,5.131)--(6.526,5.091);
\draw[gp path] (8.195,5.131)--(8.195,5.091);
\draw[gp path] (9.739,5.091)--(9.756,5.124);
\draw[gp path] (9.759,5.131)--(9.756,5.124);
\draw[gp path] (2.982,5.171)--(2.982,5.131);
\draw[gp path] (4.118,5.171)--(4.137,5.131);
\draw[gp path] (5.593,5.171)--(5.598,5.156);
\draw[gp path] (5.607,5.131)--(5.598,5.156);
\draw[gp path] (6.526,5.171)--(6.526,5.131);
\draw[gp path] (8.195,5.171)--(8.195,5.131);
\draw[gp path] (9.779,5.171)--(9.759,5.131);
\draw[gp path] (2.976,5.212)--(2.982,5.171);
\draw[gp path] (4.102,5.212)--(4.105,5.205);
\draw[gp path] (4.118,5.171)--(4.105,5.205);
\draw[gp path] (5.581,5.212)--(5.593,5.171);
\draw[gp path] (6.526,5.212)--(6.526,5.171);
\draw[gp path] (8.195,5.212)--(8.195,5.171);
\draw[gp path] (9.779,5.171)--(9.796,5.205);
\draw[gp path] (9.799,5.212)--(9.796,5.205);
\draw[gp path] (2.957,5.252)--(2.974,5.215);
\draw[gp path] (2.976,5.212)--(2.974,5.215);
\draw[gp path] (4.087,5.252)--(4.102,5.212);
\draw[gp path] (5.581,5.252)--(5.581,5.212);
\draw[gp path] (6.521,5.252)--(6.526,5.212);
\draw[gp path] (8.195,5.252)--(8.195,5.212);
\draw[gp path] (9.807,5.252)--(9.799,5.212);
\draw[gp path] (2.944,5.293)--(2.957,5.252);
\draw[gp path] (4.063,5.293)--(4.064,5.290);
\draw[gp path] (4.087,5.252)--(4.064,5.290);
\draw[gp path] (5.581,5.293)--(5.581,5.252);
\draw[gp path] (6.509,5.293)--(6.521,5.252);
\draw[gp path] (8.202,5.293)--(8.195,5.252);
\draw[gp path] (9.820,5.293)--(9.807,5.252);
\draw[gp path] (2.936,5.333)--(2.944,5.293);
\draw[gp path] (4.046,5.333)--(4.063,5.293);
\draw[gp path] (5.581,5.333)--(5.581,5.293);
\draw[gp path] (6.505,5.333)--(6.509,5.293);
\draw[gp path] (8.214,5.333)--(8.202,5.293);
\draw[gp path] (9.820,5.293)--(9.836,5.326);
\draw[gp path] (9.839,5.333)--(9.836,5.326);
\draw[gp path] (2.917,5.373)--(2.934,5.336);
\draw[gp path] (2.936,5.333)--(2.934,5.336);
\draw[gp path] (4.019,5.373)--(4.024,5.367);
\draw[gp path] (4.046,5.333)--(4.024,5.367);
\draw[gp path] (4.839,5.373)--(4.871,5.357);
\draw[gp path] (4.912,5.337)--(4.871,5.357);
\draw[gp path] (4.952,5.334)--(4.912,5.337);
\draw[gp path] (4.993,5.334)--(4.952,5.334);
\draw[gp path] (5.033,5.347)--(4.993,5.334);
\draw[gp path] (5.073,5.367)--(5.033,5.347);
\draw[gp path] (5.089,5.373)--(5.073,5.367);
\draw[gp path] (5.581,5.373)--(5.581,5.333);
\draw[gp path] (6.505,5.373)--(6.505,5.333);
\draw[gp path] (8.214,5.373)--(8.214,5.333);
\draw[gp path] (9.846,5.373)--(9.839,5.333);
\draw[gp path] (2.901,5.414)--(2.917,5.373);
\draw[gp path] (3.979,5.414)--(3.983,5.410);
\draw[gp path] (4.019,5.373)--(3.983,5.410);
\draw[gp path] (4.785,5.414)--(4.791,5.408);
\draw[gp path] (4.831,5.376)--(4.791,5.408);
\draw[gp path] (4.839,5.373)--(4.831,5.376);
\draw[gp path] (5.089,5.373)--(5.114,5.386);
\draw[gp path] (5.152,5.414)--(5.114,5.386);
\draw[gp path] (5.581,5.414)--(5.581,5.373);
\draw[gp path] (6.505,5.414)--(6.505,5.373);
\draw[gp path] (8.214,5.414)--(8.214,5.373);
\draw[gp path] (9.846,5.414)--(9.846,5.373);
\draw[gp path] (2.885,5.454)--(2.894,5.433);
\draw[gp path] (2.901,5.414)--(2.894,5.433);
\draw[gp path] (3.939,5.454)--(3.943,5.450);
\draw[gp path] (3.979,5.414)--(3.943,5.450);
\draw[gp path] (4.749,5.454)--(4.750,5.452);
\draw[gp path] (4.785,5.414)--(4.750,5.452);
\draw[gp path] (5.152,5.414)--(5.154,5.416);
\draw[gp path] (5.180,5.454)--(5.154,5.416);
\draw[gp path] (5.581,5.454)--(5.581,5.414);
\draw[gp path] (6.505,5.454)--(6.505,5.414);
\draw[gp path] (8.214,5.454)--(8.214,5.414);
\draw[gp path] (9.846,5.454)--(9.846,5.414);
\draw[gp path] (2.870,5.494)--(2.885,5.454);
\draw[gp path] (3.899,5.494)--(3.903,5.490);
\draw[gp path] (3.939,5.454)--(3.903,5.490);
\draw[gp path] (4.732,5.494)--(4.749,5.454);
\draw[gp path] (5.180,5.454)--(5.194,5.479);
\draw[gp path] (5.202,5.494)--(5.194,5.479);
\draw[gp path] (5.581,5.494)--(5.581,5.454);
\draw[gp path] (6.504,5.494)--(6.505,5.454);
\draw[gp path] (8.214,5.494)--(8.214,5.454);
\draw[gp path] (9.846,5.494)--(9.846,5.454);
\draw[gp path] (2.860,5.535)--(2.870,5.494);
\draw[gp path] (3.858,5.535)--(3.862,5.531);
\draw[gp path] (3.899,5.494)--(3.862,5.531);
\draw[gp path] (4.709,5.535)--(4.710,5.533);
\draw[gp path] (4.732,5.494)--(4.710,5.533);
\draw[gp path] (5.221,5.535)--(5.202,5.494);
\draw[gp path] (5.597,5.535)--(5.581,5.494);
\draw[gp path] (6.494,5.535)--(6.504,5.494);
\draw[gp path] (8.214,5.535)--(8.214,5.494);
\draw[gp path] (9.842,5.535)--(9.846,5.494);
\draw[gp path] (2.845,5.575)--(2.853,5.553);
\draw[gp path] (2.860,5.535)--(2.853,5.553);
\draw[gp path] (3.818,5.575)--(3.822,5.571);
\draw[gp path] (3.858,5.535)--(3.822,5.571);
\draw[gp path] (4.692,5.575)--(4.709,5.535);
\draw[gp path] (5.221,5.535)--(5.235,5.560);
\draw[gp path] (5.242,5.575)--(5.235,5.560);
\draw[gp path] (5.597,5.535)--(5.598,5.536);
\draw[gp path] (5.620,5.575)--(5.598,5.536);
\draw[gp path] (6.479,5.575)--(6.486,5.556);
\draw[gp path] (6.494,5.535)--(6.486,5.556);
\draw[gp path] (8.217,5.575)--(8.214,5.535);
\draw[gp path] (9.817,5.575)--(9.836,5.545);
\draw[gp path] (9.842,5.535)--(9.836,5.545);
\draw[gp path] (2.830,5.615)--(2.845,5.575);
\draw[gp path] (3.778,5.615)--(3.782,5.611);
\draw[gp path] (3.818,5.575)--(3.782,5.611);
\draw[gp path] (4.676,5.615)--(4.692,5.575);
\draw[gp path] (5.250,5.615)--(5.242,5.575);
\draw[gp path] (5.622,5.615)--(5.620,5.575);
\draw[gp path] (6.463,5.615)--(6.479,5.575);
\draw[gp path] (8.217,5.575)--(8.222,5.590);
\draw[gp path] (8.229,5.615)--(8.222,5.590);
\draw[gp path] (9.802,5.615)--(9.817,5.575);
\draw[gp path] (2.821,5.656)--(2.830,5.615);
\draw[gp path] (3.737,5.656)--(3.741,5.652);
\draw[gp path] (3.778,5.615)--(3.741,5.652);
\draw[gp path] (4.669,5.656)--(4.670,5.651);
\draw[gp path] (4.676,5.615)--(4.670,5.651);
\draw[gp path] (5.250,5.656)--(5.250,5.615);
\draw[gp path] (5.637,5.656)--(5.622,5.615);
\draw[gp path] (6.453,5.656)--(6.463,5.615);
\draw[gp path] (8.245,5.656)--(8.229,5.615);
\draw[gp path] (9.776,5.656)--(9.796,5.625);
\draw[gp path] (9.802,5.615)--(9.796,5.625);
\draw[gp path] (2.821,5.696)--(2.821,5.656);
\draw[gp path] (3.697,5.696)--(3.701,5.692);
\draw[gp path] (3.737,5.656)--(3.701,5.692);
\draw[gp path] (4.669,5.696)--(4.669,5.656);
\draw[gp path] (5.250,5.696)--(5.250,5.656);
\draw[gp path] (5.637,5.656)--(5.638,5.657);
\draw[gp path] (5.660,5.696)--(5.638,5.657);
\draw[gp path] (6.439,5.696)--(6.446,5.677);
\draw[gp path] (6.453,5.656)--(6.446,5.677);
\draw[gp path] (8.258,5.696)--(8.245,5.656);
\draw[gp path] (9.738,5.696)--(9.756,5.679);
\draw[gp path] (9.776,5.656)--(9.756,5.679);
\draw[gp path] (2.821,5.737)--(2.821,5.696);
\draw[gp path] (3.656,5.737)--(3.661,5.733);
\draw[gp path] (3.697,5.696)--(3.661,5.733);
\draw[gp path] (4.669,5.737)--(4.669,5.696);
\draw[gp path] (5.250,5.737)--(5.250,5.696);
\draw[gp path] (5.678,5.737)--(5.660,5.696);
\draw[gp path] (6.421,5.737)--(6.439,5.696);
\draw[gp path] (8.258,5.696)--(8.262,5.711);
\draw[gp path] (8.269,5.737)--(8.262,5.711);
\draw[gp path] (9.698,5.737)--(9.715,5.719);
\draw[gp path] (9.738,5.696)--(9.715,5.719);
\draw[gp path] (2.821,5.777)--(2.821,5.737);
\draw[gp path] (3.616,5.777)--(3.620,5.773);
\draw[gp path] (3.656,5.737)--(3.620,5.773);
\draw[gp path] (4.669,5.777)--(4.669,5.737);
\draw[gp path] (5.248,5.777)--(5.250,5.737);
\draw[gp path] (5.678,5.737)--(5.679,5.738);
\draw[gp path] (5.700,5.777)--(5.679,5.738);
\draw[gp path] (6.398,5.777)--(6.405,5.765);
\draw[gp path] (6.421,5.737)--(6.405,5.765);
\draw[gp path] (8.286,5.777)--(8.269,5.737);
\draw[gp path] (9.632,5.777)--(9.635,5.776);
\draw[gp path] (9.675,5.756)--(9.635,5.776);
\draw[gp path] (9.698,5.737)--(9.675,5.756);
\draw[gp path] (2.836,5.817)--(2.821,5.777);
\draw[gp path] (3.576,5.817)--(3.580,5.813);
\draw[gp path] (3.616,5.777)--(3.580,5.813);
\draw[gp path] (4.669,5.777)--(4.670,5.780);
\draw[gp path] (4.682,5.817)--(4.670,5.780);
\draw[gp path] (5.233,5.817)--(5.235,5.812);
\draw[gp path] (5.248,5.777)--(5.235,5.812);
\draw[gp path] (5.719,5.817)--(5.700,5.777);
\draw[gp path] (6.381,5.817)--(6.398,5.777);
\draw[gp path] (8.286,5.777)--(8.302,5.809);
\draw[gp path] (8.307,5.817)--(8.302,5.809);
\draw[gp path] (9.551,5.817)--(9.554,5.816);
\draw[gp path] (9.594,5.797)--(9.554,5.816);
\draw[gp path] (9.632,5.777)--(9.594,5.797);
\draw[gp path] (2.836,5.817)--(2.853,5.843);
\draw[gp path] (2.861,5.858)--(2.853,5.843);
\draw[gp path] (3.535,5.858)--(3.539,5.854);
\draw[gp path] (3.576,5.817)--(3.539,5.854);
\draw[gp path] (4.700,5.858)--(4.682,5.817);
\draw[gp path] (5.214,5.858)--(5.233,5.817);
\draw[gp path] (5.719,5.817)--(5.719,5.818);
\draw[gp path] (5.759,5.858)--(5.719,5.818);
\draw[gp path] (6.351,5.858)--(6.365,5.842);
\draw[gp path] (6.381,5.817)--(6.365,5.842);
\draw[gp path] (8.326,5.858)--(8.307,5.817);
\draw[gp path] (9.466,5.858)--(9.473,5.855);
\draw[gp path] (9.513,5.838)--(9.473,5.855);
\draw[gp path] (9.551,5.817)--(9.513,5.838);
\draw[gp path] (2.877,5.898)--(2.861,5.858);
\draw[gp path] (3.492,5.898)--(3.499,5.893);
\draw[gp path] (3.535,5.858)--(3.499,5.893);
\draw[gp path] (4.700,5.858)--(4.710,5.874);
\draw[gp path] (4.722,5.898)--(4.710,5.874);
\draw[gp path] (5.192,5.898)--(5.194,5.894);
\draw[gp path] (5.214,5.858)--(5.194,5.894);
\draw[gp path] (5.799,5.898)--(5.759,5.858);
\draw[gp path] (6.310,5.898)--(6.325,5.884);
\draw[gp path] (6.351,5.858)--(6.325,5.884);
\draw[gp path] (8.326,5.858)--(8.343,5.890);
\draw[gp path] (8.348,5.898)--(8.343,5.890);
\draw[gp path] (9.345,5.898)--(9.352,5.895);
\draw[gp path] (9.392,5.882)--(9.352,5.895);
\draw[gp path] (9.433,5.869)--(9.392,5.882);
\draw[gp path] (9.466,5.858)--(9.433,5.869);
\draw[gp path] (2.877,5.898)--(2.894,5.919);
\draw[gp path] (2.913,5.938)--(2.894,5.919);
\draw[gp path] (3.420,5.938)--(3.459,5.917);
\draw[gp path] (3.492,5.898)--(3.459,5.917);
\draw[gp path] (4.741,5.938)--(4.722,5.898);
\draw[gp path] (5.173,5.938)--(5.192,5.898);
\draw[gp path] (5.799,5.898)--(5.800,5.898);
\draw[gp path] (5.840,5.920)--(5.800,5.898);
\draw[gp path] (5.880,5.938)--(5.840,5.920);
\draw[gp path] (6.257,5.938)--(6.284,5.920);
\draw[gp path] (6.310,5.898)--(6.284,5.920);
\draw[gp path] (8.348,5.898)--(8.383,5.933);
\draw[gp path] (8.389,5.938)--(8.383,5.933);
\draw[gp path] (9.224,5.938)--(9.231,5.936);
\draw[gp path] (9.271,5.922)--(9.231,5.936);
\draw[gp path] (9.312,5.910)--(9.271,5.922);
\draw[gp path] (9.345,5.898)--(9.312,5.910);
\draw[gp path] (2.913,5.938)--(2.934,5.959);
\draw[gp path] (2.960,5.979)--(2.934,5.959);
\draw[gp path] (3.339,5.979)--(3.378,5.958);
\draw[gp path] (3.418,5.939)--(3.378,5.958);
\draw[gp path] (3.420,5.938)--(3.418,5.939);
\draw[gp path] (4.741,5.938)--(4.750,5.952);
\draw[gp path] (4.777,5.979)--(4.750,5.952);
\draw[gp path] (5.139,5.979)--(5.154,5.963);
\draw[gp path] (5.173,5.938)--(5.154,5.963);
\draw[gp path] (5.880,5.938)--(5.881,5.939);
\draw[gp path] (5.921,5.960)--(5.881,5.939);
\draw[gp path] (5.961,5.979)--(5.921,5.960);
\draw[gp path] (6.176,5.979)--(6.204,5.963);
\draw[gp path] (6.244,5.946)--(6.204,5.963);
\draw[gp path] (6.257,5.938)--(6.244,5.946);
\draw[gp path] (8.389,5.938)--(8.424,5.972);
\draw[gp path] (8.435,5.979)--(8.424,5.972);
\draw[gp path] (9.103,5.979)--(9.110,5.976);
\draw[gp path] (9.150,5.963)--(9.110,5.976);
\draw[gp path] (9.191,5.950)--(9.150,5.963);
\draw[gp path] (9.224,5.938)--(9.191,5.950);
\draw[gp path] (2.960,5.979)--(2.974,5.987);
\draw[gp path] (3.015,6.003)--(2.974,5.987);
\draw[gp path] (3.040,6.019)--(3.015,6.003);
\draw[gp path] (3.218,6.019)--(3.257,6.002);
\draw[gp path] (3.297,5.993)--(3.257,6.002);
\draw[gp path] (3.338,5.979)--(3.297,5.993);
\draw[gp path] (3.339,5.979)--(3.338,5.979);
\draw[gp path] (4.777,5.979)--(4.791,5.992);
\draw[gp path] (4.831,6.019)--(4.791,5.992);
\draw[gp path] (4.832,6.019)--(4.831,6.019);
\draw[gp path] (5.072,6.019)--(5.073,6.019);
\draw[gp path] (5.114,5.999)--(5.073,6.019);
\draw[gp path] (5.139,5.979)--(5.114,5.999);
\draw[gp path] (6.002,5.996)--(5.961,5.979);
\draw[gp path] (6.042,5.996)--(6.002,5.996);
\draw[gp path] (6.082,5.996)--(6.042,5.996);
\draw[gp path] (6.123,5.996)--(6.082,5.996);
\draw[gp path] (6.163,5.986)--(6.123,5.996);
\draw[gp path] (6.176,5.979)--(6.163,5.986);
\draw[gp path] (8.435,5.979)--(8.464,5.991);
\draw[gp path] (8.504,6.014)--(8.464,5.991);
\draw[gp path] (8.515,6.019)--(8.504,6.014);
\draw[gp path] (8.982,6.019)--(8.989,6.017);
\draw[gp path] (9.029,6.003)--(8.989,6.017);
\draw[gp path] (9.069,5.990)--(9.029,6.003);
\draw[gp path] (9.103,5.979)--(9.069,5.990);
\draw[gp path] (3.040,6.019)--(3.055,6.027);
\draw[gp path] (3.095,6.027)--(3.055,6.027);
\draw[gp path] (3.136,6.027)--(3.095,6.027);
\draw[gp path] (3.176,6.027)--(3.136,6.027);
\draw[gp path] (3.216,6.020)--(3.176,6.027);
\draw[gp path] (3.218,6.019)--(3.216,6.020);
\draw[gp path] (4.832,6.019)--(4.871,6.039);
\draw[gp path] (4.912,6.059)--(4.871,6.039);
\draw[gp path] (4.952,6.059)--(4.912,6.059);
\draw[gp path] (4.993,6.059)--(4.952,6.059);
\draw[gp path] (5.033,6.039)--(4.993,6.059);
\draw[gp path] (5.072,6.019)--(5.033,6.039);
\draw[gp path] (8.515,6.019)--(8.545,6.031);
\draw[gp path] (8.585,6.052)--(8.545,6.031);
\draw[gp path] (8.606,6.059)--(8.585,6.052);
\draw[gp path] (8.860,6.059)--(8.868,6.057);
\draw[gp path] (8.908,6.043)--(8.868,6.057);
\draw[gp path] (8.948,6.031)--(8.908,6.043);
\draw[gp path] (8.982,6.019)--(8.948,6.031);
\draw[gp path] (8.606,6.059)--(8.625,6.066);
\draw[gp path] (8.666,6.070)--(8.625,6.066);
\draw[gp path] (8.706,6.070)--(8.666,6.070);
\draw[gp path] (8.746,6.070)--(8.706,6.070);
\draw[gp path] (8.787,6.070)--(8.746,6.070);
\draw[gp path] (8.827,6.070)--(8.787,6.070);
\draw[gp path] (8.860,6.059)--(8.827,6.070);
\draw[gp path] (4.206,6.584)--(4.226,6.575);
\draw[gp path] (4.266,6.556)--(4.226,6.575);
\draw[gp path] (4.306,6.548)--(4.266,6.556);
\draw[gp path] (4.347,6.548)--(4.306,6.548);
\draw[gp path] (4.387,6.567)--(4.347,6.548);
\draw[gp path] (4.418,6.584)--(4.387,6.567);
\draw[gp path] (4.150,6.625)--(4.185,6.594);
\draw[gp path] (4.206,6.584)--(4.185,6.594);
\draw[gp path] (4.418,6.584)--(4.427,6.589);
\draw[gp path] (4.468,6.613)--(4.427,6.589);
\draw[gp path] (4.479,6.625)--(4.468,6.613);
\draw[gp path] (4.126,6.665)--(4.145,6.631);
\draw[gp path] (4.150,6.625)--(4.145,6.631);
\draw[gp path] (4.503,6.665)--(4.479,6.625);
\draw[gp path] (4.109,6.705)--(4.126,6.665);
\draw[gp path] (4.503,6.665)--(4.508,6.676);
\draw[gp path] (4.523,6.705)--(4.508,6.676);
\draw[gp path] (4.087,6.746)--(4.105,6.712);
\draw[gp path] (4.109,6.705)--(4.105,6.712);
\draw[gp path] (4.543,6.746)--(4.523,6.705);
\draw[gp path] (4.087,6.786)--(4.087,6.746);
\draw[gp path] (4.543,6.786)--(4.543,6.746);
\draw[gp path] (9.234,6.786)--(9.271,6.764);
\draw[gp path] (9.312,6.747)--(9.271,6.764);
\draw[gp path] (9.352,6.747)--(9.312,6.747);
\draw[gp path] (9.392,6.747)--(9.352,6.747);
\draw[gp path] (9.433,6.747)--(9.392,6.747);
\draw[gp path] (9.473,6.758)--(9.433,6.747);
\draw[gp path] (9.513,6.776)--(9.473,6.758);
\draw[gp path] (9.531,6.786)--(9.513,6.776);
\draw[gp path] (4.087,6.826)--(4.087,6.786);
\draw[gp path] (4.532,6.826)--(4.543,6.786);
\draw[gp path] (9.159,6.826)--(9.191,6.804);
\draw[gp path] (9.231,6.788)--(9.191,6.804);
\draw[gp path] (9.234,6.786)--(9.231,6.788);
\draw[gp path] (9.531,6.786)--(9.554,6.799);
\draw[gp path] (9.594,6.816)--(9.554,6.799);
\draw[gp path] (9.609,6.826)--(9.594,6.816);
\draw[gp path] (4.087,6.826)--(4.105,6.853);
\draw[gp path] (4.114,6.867)--(4.105,6.853);
\draw[gp path] (4.514,6.867)--(4.532,6.826);
\draw[gp path] (9.118,6.867)--(9.150,6.835);
\draw[gp path] (9.159,6.826)--(9.150,6.835);
\draw[gp path] (9.609,6.826)--(9.635,6.850);
\draw[gp path] (9.651,6.867)--(9.635,6.850);
\draw[gp path] (4.127,6.907)--(4.114,6.867);
\draw[gp path] (4.494,6.907)--(4.508,6.879);
\draw[gp path] (4.514,6.867)--(4.508,6.879);
\draw[gp path] (9.091,6.907)--(9.110,6.875);
\draw[gp path] (9.118,6.867)--(9.110,6.875);
\draw[gp path] (9.651,6.867)--(9.675,6.891);
\draw[gp path] (9.691,6.907)--(9.675,6.891);
\draw[gp path] (2.905,6.947)--(2.934,6.935);
\draw[gp path] (2.974,6.926)--(2.934,6.935);
\draw[gp path] (3.015,6.926)--(2.974,6.926);
\draw[gp path] (3.055,6.926)--(3.015,6.926);
\draw[gp path] (3.095,6.926)--(3.055,6.926);
\draw[gp path] (3.136,6.943)--(3.095,6.926);
\draw[gp path] (3.146,6.947)--(3.136,6.943);
\draw[gp path] (4.127,6.907)--(4.145,6.927);
\draw[gp path] (4.165,6.947)--(4.145,6.927);
\draw[gp path] (4.457,6.947)--(4.468,6.939);
\draw[gp path] (4.494,6.907)--(4.468,6.939);
\draw[gp path] (9.073,6.947)--(9.091,6.907);
\draw[gp path] (9.691,6.907)--(9.715,6.932);
\draw[gp path] (9.726,6.947)--(9.715,6.932);
\draw[gp path] (2.809,6.988)--(2.813,6.986);
\draw[gp path] (2.853,6.967)--(2.813,6.986);
\draw[gp path] (2.894,6.952)--(2.853,6.967);
\draw[gp path] (2.905,6.947)--(2.894,6.952);
\draw[gp path] (3.146,6.947)--(3.176,6.959);
\draw[gp path] (3.216,6.972)--(3.176,6.959);
\draw[gp path] (3.250,6.988)--(3.216,6.972);
\draw[gp path] (4.165,6.947)--(4.185,6.965);
\draw[gp path] (4.226,6.978)--(4.185,6.965);
\draw[gp path] (4.240,6.988)--(4.226,6.978);
\draw[gp path] (4.377,6.988)--(4.387,6.981);
\draw[gp path] (4.427,6.965)--(4.387,6.981);
\draw[gp path] (4.457,6.947)--(4.427,6.965);
\draw[gp path] (9.051,6.988)--(9.069,6.954);
\draw[gp path] (9.073,6.947)--(9.069,6.954);
\draw[gp path] (9.745,6.988)--(9.726,6.947);
\draw[gp path] (2.729,7.028)--(2.732,7.026);
\draw[gp path] (2.772,7.007)--(2.732,7.026);
\draw[gp path] (2.809,6.988)--(2.772,7.007);
\draw[gp path] (3.250,6.988)--(3.257,6.991);
\draw[gp path] (3.297,7.011)--(3.257,6.991);
\draw[gp path] (3.331,7.028)--(3.297,7.011);
\draw[gp path] (4.240,6.988)--(4.266,7.005);
\draw[gp path] (4.306,7.005)--(4.266,7.005);
\draw[gp path] (4.347,7.005)--(4.306,7.005);
\draw[gp path] (4.377,6.988)--(4.347,7.005);
\draw[gp path] (9.036,7.028)--(9.051,6.988);
\draw[gp path] (9.745,6.988)--(9.756,7.007);
\draw[gp path] (9.766,7.028)--(9.756,7.007);
\draw[gp path] (2.687,7.069)--(2.692,7.064);
\draw[gp path] (2.729,7.028)--(2.692,7.064);
\draw[gp path] (3.331,7.028)--(3.338,7.032);
\draw[gp path] (3.378,7.053)--(3.338,7.032);
\draw[gp path] (3.397,7.069)--(3.378,7.053);
\draw[gp path] (9.024,7.069)--(9.029,7.053);
\draw[gp path] (9.036,7.028)--(9.029,7.053);
\draw[gp path] (9.786,7.069)--(9.766,7.028);
\draw[gp path] (2.647,7.109)--(2.651,7.104);
\draw[gp path] (2.687,7.069)--(2.651,7.104);
\draw[gp path] (3.397,7.069)--(3.418,7.090);
\draw[gp path] (3.438,7.109)--(3.418,7.090);
\draw[gp path] (9.020,7.109)--(9.024,7.069);
\draw[gp path] (9.786,7.069)--(9.796,7.088);
\draw[gp path] (9.807,7.109)--(9.796,7.088);
\draw[gp path] (2.606,7.149)--(2.611,7.145);
\draw[gp path] (2.647,7.109)--(2.611,7.145);
\draw[gp path] (3.438,7.109)--(3.459,7.130);
\draw[gp path] (3.478,7.149)--(3.459,7.130);
\draw[gp path] (9.020,7.149)--(9.020,7.109);
\draw[gp path] (9.826,7.149)--(9.807,7.109);
\draw[gp path] (2.566,7.190)--(2.571,7.185);
\draw[gp path] (2.606,7.149)--(2.571,7.185);
\draw[gp path] (3.478,7.149)--(3.499,7.170);
\draw[gp path] (3.518,7.190)--(3.499,7.170);
\draw[gp path] (9.020,7.190)--(9.020,7.149);
\draw[gp path] (9.826,7.149)--(9.836,7.169);
\draw[gp path] (9.846,7.190)--(9.836,7.169);
\draw[gp path] (2.539,7.230)--(2.566,7.190);
\draw[gp path] (3.518,7.190)--(3.539,7.211);
\draw[gp path] (3.564,7.230)--(3.539,7.211);
\draw[gp path] (9.020,7.230)--(9.020,7.190);
\draw[gp path] (9.859,7.230)--(9.846,7.190);
\draw[gp path] (2.521,7.270)--(2.530,7.250);
\draw[gp path] (2.539,7.230)--(2.530,7.250);
\draw[gp path] (3.564,7.230)--(3.580,7.239);
\draw[gp path] (3.620,7.257)--(3.580,7.239);
\draw[gp path] (3.644,7.270)--(3.620,7.257);
\draw[gp path] (9.020,7.270)--(9.020,7.230);
\draw[gp path] (9.872,7.270)--(9.859,7.230);
\draw[gp path] (2.499,7.311)--(2.521,7.270);
\draw[gp path] (3.644,7.270)--(3.661,7.279);
\draw[gp path] (3.701,7.298)--(3.661,7.279);
\draw[gp path] (3.725,7.311)--(3.701,7.298);
\draw[gp path] (9.020,7.270)--(9.029,7.302);
\draw[gp path] (9.032,7.311)--(9.029,7.302);
\draw[gp path] (9.872,7.270)--(9.877,7.283);
\draw[gp path] (9.887,7.311)--(9.877,7.283);
\draw[gp path] (2.484,7.351)--(2.490,7.333);
\draw[gp path] (2.499,7.311)--(2.490,7.333);
\draw[gp path] (3.725,7.311)--(3.741,7.320);
\draw[gp path] (3.782,7.338)--(3.741,7.320);
\draw[gp path] (3.803,7.351)--(3.782,7.338);
\draw[gp path] (9.046,7.351)--(9.032,7.311);
\draw[gp path] (9.900,7.351)--(9.887,7.311);
\draw[gp path] (2.471,7.392)--(2.484,7.351);
\draw[gp path] (3.803,7.351)--(3.822,7.368);
\draw[gp path] (3.846,7.392)--(3.822,7.368);
\draw[gp path] (9.057,7.392)--(9.046,7.351);
\draw[gp path] (9.913,7.392)--(9.900,7.351);
\draw[gp path] (2.458,7.432)--(2.471,7.392);
\draw[gp path] (3.846,7.392)--(3.862,7.408);
\draw[gp path] (3.886,7.432)--(3.862,7.408);
\draw[gp path] (9.057,7.392)--(9.069,7.425);
\draw[gp path] (9.072,7.432)--(9.069,7.425);
\draw[gp path] (9.913,7.392)--(9.917,7.404);
\draw[gp path] (9.927,7.432)--(9.917,7.404);
\draw[gp path] (2.445,7.472)--(2.450,7.457);
\draw[gp path] (2.458,7.432)--(2.450,7.457);
\draw[gp path] (3.886,7.432)--(3.903,7.448);
\draw[gp path] (3.926,7.472)--(3.903,7.448);
\draw[gp path] (9.086,7.472)--(9.072,7.432);
\draw[gp path] (9.940,7.472)--(9.927,7.432);
\draw[gp path] (2.445,7.513)--(2.445,7.472);
\draw[gp path] (3.926,7.472)--(3.943,7.492);
\draw[gp path] (3.955,7.513)--(3.943,7.492);
\draw[gp path] (9.097,7.513)--(9.086,7.472);
\draw[gp path] (9.953,7.513)--(9.940,7.472);
\draw[gp path] (2.445,7.553)--(2.445,7.513);
\draw[gp path] (3.972,7.553)--(3.955,7.513);
\draw[gp path] (9.097,7.513)--(9.110,7.546);
\draw[gp path] (9.113,7.553)--(9.110,7.546);
\draw[gp path] (9.953,7.513)--(9.957,7.525);
\draw[gp path] (9.968,7.553)--(9.957,7.525);
\draw[gp path] (2.445,7.593)--(2.445,7.553);
\draw[gp path] (3.972,7.553)--(3.983,7.572);
\draw[gp path] (3.995,7.593)--(3.983,7.572);
\draw[gp path] (8.185,7.593)--(8.222,7.575);
\draw[gp path] (8.262,7.560)--(8.222,7.575);
\draw[gp path] (8.302,7.560)--(8.262,7.560);
\draw[gp path] (8.343,7.572)--(8.302,7.560);
\draw[gp path] (8.383,7.590)--(8.343,7.572);
\draw[gp path] (8.391,7.593)--(8.383,7.590);
\draw[gp path] (9.126,7.593)--(9.113,7.553);
\draw[gp path] (9.980,7.593)--(9.968,7.553);
\draw[gp path] (2.445,7.593)--(2.450,7.607);
\draw[gp path] (2.459,7.634)--(2.450,7.607);
\draw[gp path] (4.012,7.634)--(3.995,7.593);
\draw[gp path] (8.120,7.634)--(8.141,7.615);
\draw[gp path] (8.181,7.595)--(8.141,7.615);
\draw[gp path] (8.185,7.593)--(8.181,7.595);
\draw[gp path] (8.391,7.593)--(8.424,7.610);
\draw[gp path] (8.450,7.634)--(8.424,7.610);
\draw[gp path] (9.137,7.634)--(9.126,7.593);
\draw[gp path] (9.992,7.634)--(9.980,7.593);
\draw[gp path] (2.482,7.674)--(2.459,7.634);
\draw[gp path] (4.012,7.634)--(4.024,7.657);
\draw[gp path] (4.031,7.674)--(4.024,7.657);
\draw[gp path] (8.095,7.674)--(8.101,7.662);
\draw[gp path] (8.120,7.634)--(8.101,7.662);
\draw[gp path] (8.450,7.634)--(8.464,7.653);
\draw[gp path] (8.475,7.674)--(8.464,7.653);
\draw[gp path] (9.137,7.634)--(9.150,7.667);
\draw[gp path] (9.153,7.674)--(9.150,7.667);
\draw[gp path] (9.992,7.674)--(9.992,7.634);
\draw[gp path] (2.482,7.674)--(2.490,7.692);
\draw[gp path] (2.500,7.714)--(2.490,7.692);
\draw[gp path] (4.031,7.714)--(4.031,7.674);
\draw[gp path] (8.076,7.714)--(8.095,7.674);
\draw[gp path] (8.493,7.714)--(8.475,7.674);
\draw[gp path] (9.167,7.714)--(9.153,7.674);
\draw[gp path] (9.992,7.714)--(9.992,7.674);
\draw[gp path] (2.526,7.755)--(2.500,7.714);
\draw[gp path] (4.031,7.755)--(4.031,7.714);
\draw[gp path] (8.064,7.755)--(8.076,7.714);
\draw[gp path] (8.493,7.714)--(8.504,7.744);
\draw[gp path] (8.508,7.755)--(8.504,7.744);
\draw[gp path] (9.178,7.755)--(9.167,7.714);
\draw[gp path] (9.992,7.755)--(9.992,7.714);
\draw[gp path] (2.526,7.755)--(2.530,7.759);
\draw[gp path] (2.566,7.795)--(2.530,7.759);
\draw[gp path] (4.031,7.795)--(4.031,7.755);
\draw[gp path] (8.064,7.795)--(8.064,7.755);
\draw[gp path] (8.508,7.795)--(8.508,7.755);
\draw[gp path] (9.178,7.755)--(9.191,7.784);
\draw[gp path] (9.196,7.795)--(9.191,7.784);
\draw[gp path] (9.992,7.795)--(9.992,7.755);
\draw[gp path] (2.566,7.795)--(2.571,7.799);
\draw[gp path] (2.609,7.836)--(2.571,7.799);
\draw[gp path] (4.030,7.836)--(4.031,7.795);
\draw[gp path] (8.075,7.836)--(8.064,7.795);
\draw[gp path] (8.497,7.836)--(8.504,7.809);
\draw[gp path] (8.508,7.795)--(8.504,7.809);
\draw[gp path] (9.217,7.836)--(9.196,7.795);
\draw[gp path] (9.987,7.836)--(9.992,7.795);
\draw[gp path] (2.609,7.836)--(2.611,7.837);
\draw[gp path] (2.651,7.853)--(2.611,7.837);
\draw[gp path] (2.690,7.876)--(2.651,7.853);
\draw[gp path] (4.000,7.876)--(4.024,7.844);
\draw[gp path] (4.030,7.836)--(4.024,7.844);
\draw[gp path] (8.093,7.876)--(8.075,7.836);
\draw[gp path] (8.480,7.876)--(8.497,7.836);
\draw[gp path] (9.217,7.836)--(9.231,7.866);
\draw[gp path] (9.236,7.876)--(9.231,7.866);
\draw[gp path] (9.975,7.876)--(9.987,7.836);
\draw[gp path] (2.690,7.876)--(2.692,7.877);
\draw[gp path] (2.732,7.893)--(2.692,7.877);
\draw[gp path] (2.772,7.909)--(2.732,7.893);
\draw[gp path] (2.801,7.916)--(2.772,7.909);
\draw[gp path] (3.990,7.916)--(4.000,7.876);
\draw[gp path] (8.093,7.876)--(8.101,7.891);
\draw[gp path] (8.118,7.916)--(8.101,7.891);
\draw[gp path] (8.455,7.916)--(8.464,7.903);
\draw[gp path] (8.480,7.876)--(8.464,7.903);
\draw[gp path] (9.257,7.916)--(9.236,7.876);
\draw[gp path] (9.956,7.916)--(9.957,7.912);
\draw[gp path] (9.975,7.876)--(9.957,7.912);
\draw[gp path] (2.801,7.916)--(2.813,7.919);
\draw[gp path] (2.853,7.933)--(2.813,7.919);
\draw[gp path] (2.894,7.949)--(2.853,7.933);
\draw[gp path] (2.922,7.957)--(2.894,7.949);
\draw[gp path] (3.952,7.957)--(3.983,7.925);
\draw[gp path] (3.990,7.916)--(3.983,7.925);
\draw[gp path] (8.118,7.916)--(8.141,7.939);
\draw[gp path] (8.170,7.957)--(8.141,7.939);
\draw[gp path] (8.403,7.957)--(8.424,7.946);
\draw[gp path] (8.455,7.916)--(8.424,7.946);
\draw[gp path] (9.257,7.916)--(9.271,7.946);
\draw[gp path] (9.276,7.957)--(9.271,7.946);
\draw[gp path] (9.936,7.957)--(9.956,7.916);
\draw[gp path] (2.922,7.957)--(2.934,7.960);
\draw[gp path] (2.974,7.963)--(2.934,7.960);
\draw[gp path] (3.015,7.963)--(2.974,7.963);
\draw[gp path] (3.055,7.963)--(3.015,7.963);
\draw[gp path] (3.095,7.965)--(3.055,7.963);
\draw[gp path] (3.136,7.977)--(3.095,7.965);
\draw[gp path] (3.176,7.990)--(3.136,7.977);
\draw[gp path] (3.195,7.997)--(3.176,7.990);
\draw[gp path] (3.912,7.997)--(3.943,7.966);
\draw[gp path] (3.952,7.957)--(3.943,7.966);
\draw[gp path] (8.170,7.957)--(8.181,7.962);
\draw[gp path] (8.222,7.981)--(8.181,7.962);
\draw[gp path] (8.262,7.996)--(8.222,7.981);
\draw[gp path] (8.302,7.996)--(8.262,7.996);
\draw[gp path] (8.343,7.985)--(8.302,7.996);
\draw[gp path] (8.383,7.966)--(8.343,7.985);
\draw[gp path] (8.403,7.957)--(8.383,7.966);
\draw[gp path] (9.303,7.997)--(9.276,7.957);
\draw[gp path] (9.915,7.997)--(9.917,7.993);
\draw[gp path] (9.936,7.957)--(9.917,7.993);
\draw[gp path] (3.195,7.997)--(3.216,8.005);
\draw[gp path] (3.257,8.017)--(3.216,8.005);
\draw[gp path] (3.297,8.030)--(3.257,8.017);
\draw[gp path] (3.316,8.037)--(3.297,8.030);
\draw[gp path] (3.836,8.037)--(3.862,8.023);
\draw[gp path] (3.903,8.004)--(3.862,8.023);
\draw[gp path] (3.912,7.997)--(3.903,8.004);
\draw[gp path] (9.303,7.997)--(9.312,8.005);
\draw[gp path] (9.344,8.037)--(9.312,8.005);
\draw[gp path] (9.894,8.037)--(9.915,7.997);
\draw[gp path] (3.316,8.037)--(3.338,8.046);
\draw[gp path] (3.378,8.058)--(3.338,8.046);
\draw[gp path] (3.418,8.070)--(3.378,8.058);
\draw[gp path] (3.437,8.078)--(3.418,8.070);
\draw[gp path] (3.753,8.078)--(3.782,8.063);
\draw[gp path] (3.822,8.045)--(3.782,8.063);
\draw[gp path] (3.836,8.037)--(3.822,8.045);
\draw[gp path] (9.344,8.037)--(9.352,8.046);
\draw[gp path] (9.386,8.078)--(9.352,8.046);
\draw[gp path] (9.854,8.078)--(9.877,8.055);
\draw[gp path] (9.894,8.037)--(9.877,8.055);
\draw[gp path] (3.437,8.078)--(3.459,8.086);
\draw[gp path] (3.499,8.094)--(3.459,8.086);
\draw[gp path] (3.539,8.094)--(3.499,8.094);
\draw[gp path] (3.580,8.094)--(3.539,8.094);
\draw[gp path] (3.620,8.094)--(3.580,8.094);
\draw[gp path] (3.661,8.094)--(3.620,8.094);
\draw[gp path] (3.701,8.090)--(3.661,8.094);
\draw[gp path] (3.741,8.083)--(3.701,8.090);
\draw[gp path] (3.753,8.078)--(3.741,8.083);
\draw[gp path] (9.386,8.078)--(9.392,8.083);
\draw[gp path] (9.433,8.097)--(9.392,8.083);
\draw[gp path] (9.465,8.118)--(9.433,8.097);
\draw[gp path] (9.802,8.118)--(9.836,8.095);
\draw[gp path] (9.854,8.078)--(9.836,8.095);
\draw[gp path] (9.465,8.118)--(9.473,8.123);
\draw[gp path] (9.513,8.138)--(9.473,8.123);
\draw[gp path] (9.554,8.155)--(9.513,8.138);
\draw[gp path] (9.574,8.158)--(9.554,8.155);
\draw[gp path] (9.721,8.158)--(9.756,8.136);
\draw[gp path] (9.796,8.121)--(9.756,8.136);
\draw[gp path] (9.802,8.118)--(9.796,8.121);
\draw[gp path] (9.574,8.158)--(9.594,8.162);
\draw[gp path] (9.635,8.162)--(9.594,8.162);
\draw[gp path] (9.675,8.162)--(9.635,8.162);
\draw[gp path] (9.715,8.162)--(9.675,8.162);
\draw[gp path] (9.721,8.158)--(9.715,8.162);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_oct120.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:39:32
\gpcolor{rgb color={0.35,0.35,0.35}}
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.266,1.175)--(3.297,1.146);
\draw[gp path] (3.338,1.139)--(3.297,1.146);
\draw[gp path] (3.378,1.139)--(3.338,1.139);
\draw[gp path] (3.418,1.139)--(3.378,1.139);
\draw[gp path] (3.459,1.139)--(3.418,1.139);
\draw[gp path] (3.499,1.139)--(3.459,1.139);
\draw[gp path] (3.539,1.139)--(3.499,1.139);
\draw[gp path] (3.580,1.165)--(3.539,1.139);
\draw[gp path] (3.590,1.175)--(3.580,1.165);
\draw[gp path] (3.226,1.216)--(3.257,1.185);
\draw[gp path] (3.266,1.175)--(3.257,1.185);
\draw[gp path] (3.590,1.175)--(3.620,1.205);
\draw[gp path] (3.631,1.216)--(3.620,1.205);
\draw[gp path] (3.186,1.256)--(3.216,1.225);
\draw[gp path] (3.226,1.216)--(3.216,1.225);
\draw[gp path] (3.631,1.216)--(3.661,1.246);
\draw[gp path] (3.671,1.256)--(3.661,1.246);
\draw[gp path] (3.145,1.296)--(3.176,1.266);
\draw[gp path] (3.186,1.256)--(3.176,1.266);
\draw[gp path] (3.671,1.256)--(3.701,1.286);
\draw[gp path] (3.711,1.296)--(3.701,1.286);
\draw[gp path] (3.105,1.337)--(3.136,1.306);
\draw[gp path] (3.145,1.296)--(3.136,1.306);
\draw[gp path] (3.711,1.296)--(3.741,1.328);
\draw[gp path] (3.747,1.337)--(3.741,1.328);
\draw[gp path] (3.065,1.377)--(3.095,1.346);
\draw[gp path] (3.105,1.337)--(3.095,1.346);
\draw[gp path] (3.747,1.377)--(3.747,1.337);
\draw[gp path] (3.024,1.417)--(3.055,1.387);
\draw[gp path] (3.065,1.377)--(3.055,1.387);
\draw[gp path] (3.747,1.417)--(3.747,1.377);
\draw[gp path] (2.984,1.458)--(3.015,1.427);
\draw[gp path] (3.024,1.417)--(3.015,1.427);
\draw[gp path] (3.747,1.458)--(3.747,1.417);
\draw[gp path] (2.943,1.498)--(2.974,1.467);
\draw[gp path] (2.984,1.458)--(2.974,1.467);
\draw[gp path] (3.747,1.498)--(3.747,1.458);
\draw[gp path] (2.903,1.539)--(2.934,1.508);
\draw[gp path] (2.943,1.498)--(2.934,1.508);
\draw[gp path] (3.747,1.539)--(3.747,1.498);
\draw[gp path] (2.863,1.579)--(2.894,1.548);
\draw[gp path] (2.903,1.539)--(2.894,1.548);
\draw[gp path] (3.747,1.579)--(3.747,1.539);
\draw[gp path] (2.822,1.619)--(2.853,1.588);
\draw[gp path] (2.863,1.579)--(2.853,1.588);
\draw[gp path] (3.747,1.619)--(3.747,1.579);
\draw[gp path] (2.782,1.660)--(2.813,1.629);
\draw[gp path] (2.822,1.619)--(2.813,1.629);
\draw[gp path] (3.747,1.660)--(3.747,1.619);
\draw[gp path] (2.742,1.700)--(2.772,1.669);
\draw[gp path] (2.782,1.660)--(2.772,1.669);
\draw[gp path] (3.747,1.700)--(3.747,1.660);
\draw[gp path] (2.701,1.740)--(2.732,1.710);
\draw[gp path] (2.742,1.700)--(2.732,1.710);
\draw[gp path] (3.747,1.740)--(3.747,1.700);
\draw[gp path] (2.661,1.781)--(2.692,1.750);
\draw[gp path] (2.701,1.740)--(2.692,1.750);
\draw[gp path] (3.747,1.781)--(3.747,1.740);
\draw[gp path] (2.621,1.821)--(2.651,1.790);
\draw[gp path] (2.661,1.781)--(2.651,1.790);
\draw[gp path] (3.747,1.821)--(3.747,1.781);
\draw[gp path] (2.609,1.862)--(2.611,1.851);
\draw[gp path] (2.621,1.821)--(2.611,1.851);
\draw[gp path] (3.716,1.862)--(3.741,1.832);
\draw[gp path] (3.747,1.821)--(3.741,1.832);
\draw[gp path] (2.609,1.902)--(2.609,1.862);
\draw[gp path] (3.676,1.902)--(3.701,1.877);
\draw[gp path] (3.716,1.862)--(3.701,1.877);
\draw[gp path] (2.609,1.942)--(2.609,1.902);
\draw[gp path] (3.636,1.942)--(3.661,1.917);
\draw[gp path] (3.676,1.902)--(3.661,1.917);
\draw[gp path] (2.609,1.983)--(2.609,1.942);
\draw[gp path] (3.595,1.983)--(3.620,1.958);
\draw[gp path] (3.636,1.942)--(3.620,1.958);
\draw[gp path] (2.609,2.023)--(2.609,1.983);
\draw[gp path] (3.555,2.023)--(3.580,1.998);
\draw[gp path] (3.595,1.983)--(3.580,1.998);
\draw[gp path] (2.609,2.063)--(2.609,2.023);
\draw[gp path] (3.515,2.063)--(3.539,2.039);
\draw[gp path] (3.555,2.023)--(3.539,2.039);
\draw[gp path] (2.609,2.104)--(2.609,2.063);
\draw[gp path] (3.474,2.104)--(3.499,2.079);
\draw[gp path] (3.515,2.063)--(3.499,2.079);
\draw[gp path] (2.609,2.144)--(2.609,2.104);
\draw[gp path] (3.434,2.144)--(3.459,2.119);
\draw[gp path] (3.474,2.104)--(3.459,2.119);
\draw[gp path] (2.609,2.184)--(2.609,2.144);
\draw[gp path] (3.394,2.184)--(3.418,2.160);
\draw[gp path] (3.434,2.144)--(3.418,2.160);
\draw[gp path] (2.609,2.225)--(2.609,2.184);
\draw[gp path] (3.353,2.225)--(3.378,2.200);
\draw[gp path] (3.394,2.184)--(3.378,2.200);
\draw[gp path] (2.609,2.265)--(2.609,2.225);
\draw[gp path] (3.313,2.265)--(3.338,2.240);
\draw[gp path] (3.353,2.225)--(3.338,2.240);
\draw[gp path] (2.609,2.265)--(2.611,2.286);
\draw[gp path] (2.614,2.306)--(2.611,2.286);
\draw[gp path] (3.272,2.306)--(3.297,2.281);
\draw[gp path] (3.313,2.265)--(3.297,2.281);
\draw[gp path] (2.614,2.306)--(2.651,2.343);
\draw[gp path] (2.654,2.346)--(2.651,2.343);
\draw[gp path] (3.232,2.346)--(3.257,2.321);
\draw[gp path] (3.272,2.306)--(3.257,2.321);
\draw[gp path] (8.777,2.346)--(8.787,2.336);
\draw[gp path] (8.827,2.321)--(8.787,2.336);
\draw[gp path] (8.868,2.321)--(8.827,2.321);
\draw[gp path] (8.908,2.321)--(8.868,2.321);
\draw[gp path] (8.948,2.321)--(8.908,2.321);
\draw[gp path] (8.989,2.321)--(8.948,2.321);
\draw[gp path] (9.029,2.321)--(8.989,2.321);
\draw[gp path] (9.069,2.321)--(9.029,2.321);
\draw[gp path] (9.110,2.321)--(9.069,2.321);
\draw[gp path] (9.150,2.321)--(9.110,2.321);
\draw[gp path] (9.191,2.321)--(9.150,2.321);
\draw[gp path] (9.231,2.321)--(9.191,2.321);
\draw[gp path] (9.271,2.321)--(9.231,2.321);
\draw[gp path] (9.312,2.321)--(9.271,2.321);
\draw[gp path] (9.352,2.321)--(9.312,2.321);
\draw[gp path] (9.392,2.321)--(9.352,2.321);
\draw[gp path] (9.431,2.346)--(9.392,2.321);
\draw[gp path] (2.654,2.346)--(2.692,2.384);
\draw[gp path] (2.694,2.386)--(2.692,2.384);
\draw[gp path] (3.192,2.386)--(3.216,2.361);
\draw[gp path] (3.232,2.346)--(3.216,2.361);
\draw[gp path] (8.736,2.386)--(8.746,2.376);
\draw[gp path] (8.777,2.346)--(8.746,2.376);
\draw[gp path] (9.431,2.346)--(9.433,2.348);
\draw[gp path] (9.471,2.386)--(9.433,2.348);
\draw[gp path] (2.694,2.386)--(2.732,2.424);
\draw[gp path] (2.735,2.427)--(2.732,2.424);
\draw[gp path] (3.151,2.427)--(3.176,2.402);
\draw[gp path] (3.192,2.386)--(3.176,2.402);
\draw[gp path] (8.696,2.427)--(8.706,2.417);
\draw[gp path] (8.736,2.386)--(8.706,2.417);
\draw[gp path] (9.471,2.386)--(9.473,2.388);
\draw[gp path] (9.511,2.427)--(9.473,2.388);
\draw[gp path] (2.735,2.427)--(2.772,2.464);
\draw[gp path] (2.775,2.467)--(2.772,2.464);
\draw[gp path] (3.111,2.467)--(3.136,2.442);
\draw[gp path] (3.151,2.427)--(3.136,2.442);
\draw[gp path] (8.656,2.467)--(8.666,2.457);
\draw[gp path] (8.696,2.427)--(8.666,2.457);
\draw[gp path] (9.511,2.427)--(9.513,2.429);
\draw[gp path] (9.552,2.467)--(9.513,2.429);
\draw[gp path] (2.775,2.467)--(2.813,2.494);
\draw[gp path] (2.853,2.494)--(2.813,2.494);
\draw[gp path] (2.894,2.494)--(2.853,2.494);
\draw[gp path] (2.934,2.494)--(2.894,2.494);
\draw[gp path] (2.974,2.494)--(2.934,2.494);
\draw[gp path] (3.015,2.494)--(2.974,2.494);
\draw[gp path] (3.055,2.494)--(3.015,2.494);
\draw[gp path] (3.095,2.482)--(3.055,2.494);
\draw[gp path] (3.111,2.467)--(3.095,2.482);
\draw[gp path] (8.615,2.507)--(8.625,2.497);
\draw[gp path] (8.656,2.467)--(8.625,2.497);
\draw[gp path] (9.552,2.467)--(9.554,2.469);
\draw[gp path] (9.592,2.507)--(9.554,2.469);
\draw[gp path] (8.575,2.548)--(8.585,2.538);
\draw[gp path] (8.615,2.507)--(8.585,2.538);
\draw[gp path] (9.592,2.507)--(9.594,2.509);
\draw[gp path] (9.633,2.548)--(9.594,2.509);
\draw[gp path] (8.535,2.588)--(8.545,2.578);
\draw[gp path] (8.575,2.548)--(8.545,2.578);
\draw[gp path] (9.633,2.548)--(9.635,2.550);
\draw[gp path] (9.673,2.588)--(9.635,2.550);
\draw[gp path] (5.839,2.628)--(5.840,2.627);
\draw[gp path] (5.881,2.616)--(5.840,2.627);
\draw[gp path] (5.921,2.616)--(5.881,2.616);
\draw[gp path] (5.961,2.616)--(5.921,2.616);
\draw[gp path] (6.002,2.616)--(5.961,2.616);
\draw[gp path] (6.042,2.616)--(6.002,2.616);
\draw[gp path] (6.082,2.622)--(6.042,2.616);
\draw[gp path] (6.090,2.628)--(6.082,2.622);
\draw[gp path] (8.515,2.628)--(8.535,2.588);
\draw[gp path] (9.673,2.588)--(9.675,2.591);
\draw[gp path] (9.692,2.628)--(9.675,2.591);
\draw[gp path] (5.799,2.669)--(5.800,2.668);
\draw[gp path] (5.839,2.628)--(5.800,2.668);
\draw[gp path] (6.090,2.628)--(6.123,2.662);
\draw[gp path] (6.130,2.669)--(6.123,2.662);
\draw[gp path] (8.515,2.669)--(8.515,2.628);
\draw[gp path] (9.692,2.669)--(9.692,2.628);
\draw[gp path] (5.758,2.709)--(5.759,2.708);
\draw[gp path] (5.799,2.669)--(5.759,2.708);
\draw[gp path] (6.130,2.669)--(6.163,2.702);
\draw[gp path] (6.170,2.709)--(6.163,2.702);
\draw[gp path] (8.515,2.709)--(8.515,2.669);
\draw[gp path] (9.692,2.709)--(9.692,2.669);
\draw[gp path] (5.718,2.750)--(5.719,2.748);
\draw[gp path] (5.758,2.709)--(5.719,2.748);
\draw[gp path] (6.170,2.709)--(6.204,2.742);
\draw[gp path] (6.211,2.750)--(6.204,2.742);
\draw[gp path] (8.515,2.750)--(8.515,2.709);
\draw[gp path] (9.692,2.750)--(9.692,2.709);
\draw[gp path] (5.678,2.790)--(5.679,2.789);
\draw[gp path] (5.718,2.750)--(5.679,2.789);
\draw[gp path] (6.211,2.750)--(6.244,2.783);
\draw[gp path] (6.251,2.790)--(6.244,2.783);
\draw[gp path] (8.515,2.790)--(8.515,2.750);
\draw[gp path] (9.692,2.790)--(9.692,2.750);
\draw[gp path] (5.656,2.830)--(5.678,2.790);
\draw[gp path] (6.276,2.830)--(6.251,2.790);
\draw[gp path] (8.515,2.830)--(8.515,2.790);
\draw[gp path] (9.692,2.830)--(9.692,2.790);
\draw[gp path] (5.656,2.871)--(5.656,2.830);
\draw[gp path] (6.276,2.871)--(6.276,2.830);
\draw[gp path] (8.515,2.871)--(8.515,2.830);
\draw[gp path] (9.692,2.871)--(9.692,2.830);
\draw[gp path] (5.656,2.911)--(5.656,2.871);
\draw[gp path] (6.276,2.911)--(6.276,2.871);
\draw[gp path] (8.515,2.911)--(8.515,2.871);
\draw[gp path] (9.692,2.911)--(9.692,2.871);
\draw[gp path] (5.656,2.951)--(5.656,2.911);
\draw[gp path] (6.276,2.951)--(6.276,2.911);
\draw[gp path] (8.515,2.951)--(8.515,2.911);
\draw[gp path] (9.692,2.951)--(9.692,2.911);
\draw[gp path] (5.656,2.992)--(5.656,2.951);
\draw[gp path] (6.276,2.992)--(6.276,2.951);
\draw[gp path] (8.515,2.992)--(8.515,2.951);
\draw[gp path] (9.692,2.992)--(9.692,2.951);
\draw[gp path] (5.656,3.032)--(5.656,2.992);
\draw[gp path] (6.276,3.032)--(6.276,2.992);
\draw[gp path] (8.515,3.032)--(8.515,2.992);
\draw[gp path] (9.692,3.032)--(9.692,2.992);
\draw[gp path] (5.656,3.072)--(5.656,3.032);
\draw[gp path] (6.276,3.072)--(6.276,3.032);
\draw[gp path] (8.515,3.072)--(8.515,3.032);
\draw[gp path] (9.688,3.072)--(9.692,3.032);
\draw[gp path] (5.656,3.113)--(5.656,3.072);
\draw[gp path] (6.276,3.113)--(6.276,3.072);
\draw[gp path] (8.515,3.113)--(8.515,3.072);
\draw[gp path] (9.651,3.113)--(9.675,3.089);
\draw[gp path] (9.688,3.072)--(9.675,3.089);
\draw[gp path] (5.656,3.153)--(5.656,3.113);
\draw[gp path] (6.276,3.153)--(6.276,3.113);
\draw[gp path] (8.515,3.153)--(8.515,3.113);
\draw[gp path] (9.611,3.153)--(9.635,3.129);
\draw[gp path] (9.651,3.113)--(9.635,3.129);
\draw[gp path] (5.656,3.194)--(5.656,3.153);
\draw[gp path] (6.276,3.194)--(6.276,3.153);
\draw[gp path] (8.515,3.194)--(8.515,3.153);
\draw[gp path] (9.570,3.194)--(9.594,3.170);
\draw[gp path] (9.611,3.153)--(9.594,3.170);
\draw[gp path] (5.656,3.234)--(5.656,3.194);
\draw[gp path] (6.276,3.234)--(6.276,3.194);
\draw[gp path] (8.515,3.234)--(8.515,3.194);
\draw[gp path] (9.530,3.234)--(9.554,3.210);
\draw[gp path] (9.570,3.194)--(9.554,3.210);
\draw[gp path] (5.656,3.274)--(5.656,3.234);
\draw[gp path] (6.276,3.274)--(6.276,3.234);
\draw[gp path] (8.515,3.274)--(8.515,3.234);
\draw[gp path] (9.490,3.274)--(9.513,3.250);
\draw[gp path] (9.530,3.234)--(9.513,3.250);
\draw[gp path] (5.677,3.315)--(5.656,3.274);
\draw[gp path] (6.268,3.315)--(6.276,3.274);
\draw[gp path] (8.515,3.315)--(8.515,3.274);
\draw[gp path] (9.449,3.315)--(9.473,3.291);
\draw[gp path] (9.490,3.274)--(9.473,3.291);
\draw[gp path] (5.677,3.315)--(5.679,3.316);
\draw[gp path] (5.718,3.355)--(5.679,3.316);
\draw[gp path] (6.228,3.355)--(6.244,3.339);
\draw[gp path] (6.268,3.315)--(6.244,3.339);
\draw[gp path] (8.515,3.355)--(8.515,3.315);
\draw[gp path] (9.409,3.355)--(9.433,3.331);
\draw[gp path] (9.449,3.315)--(9.433,3.331);
\draw[gp path] (5.718,3.355)--(5.719,3.357);
\draw[gp path] (5.758,3.395)--(5.719,3.357);
\draw[gp path] (6.188,3.395)--(6.204,3.380);
\draw[gp path] (6.228,3.355)--(6.204,3.380);
\draw[gp path] (8.515,3.395)--(8.515,3.355);
\draw[gp path] (9.368,3.395)--(9.392,3.372);
\draw[gp path] (9.409,3.355)--(9.392,3.372);
\draw[gp path] (5.758,3.395)--(5.759,3.397);
\draw[gp path] (5.798,3.436)--(5.759,3.397);
\draw[gp path] (6.148,3.436)--(6.163,3.420);
\draw[gp path] (6.188,3.395)--(6.163,3.420);
\draw[gp path] (8.515,3.436)--(8.515,3.395);
\draw[gp path] (9.328,3.436)--(9.352,3.412);
\draw[gp path] (9.368,3.395)--(9.352,3.412);
\draw[gp path] (5.798,3.436)--(5.800,3.437);
\draw[gp path] (5.839,3.476)--(5.800,3.437);
\draw[gp path] (6.107,3.476)--(6.123,3.461);
\draw[gp path] (6.148,3.436)--(6.123,3.461);
\draw[gp path] (8.535,3.476)--(8.515,3.436);
\draw[gp path] (9.288,3.476)--(9.312,3.452);
\draw[gp path] (9.328,3.436)--(9.312,3.452);
\draw[gp path] (5.839,3.476)--(5.840,3.478);
\draw[gp path] (5.881,3.498)--(5.840,3.478);
\draw[gp path] (5.921,3.498)--(5.881,3.498);
\draw[gp path] (5.961,3.498)--(5.921,3.498);
\draw[gp path] (6.002,3.498)--(5.961,3.498);
\draw[gp path] (6.042,3.498)--(6.002,3.498);
\draw[gp path] (6.082,3.496)--(6.042,3.498);
\draw[gp path] (6.107,3.476)--(6.082,3.496);
\draw[gp path] (8.535,3.476)--(8.545,3.486);
\draw[gp path] (8.575,3.516)--(8.545,3.486);
\draw[gp path] (9.247,3.516)--(9.271,3.493);
\draw[gp path] (9.288,3.476)--(9.271,3.493);
\draw[gp path] (8.575,3.516)--(8.585,3.527);
\draw[gp path] (8.615,3.557)--(8.585,3.527);
\draw[gp path] (9.207,3.557)--(9.231,3.533);
\draw[gp path] (9.247,3.516)--(9.231,3.533);
\draw[gp path] (8.615,3.557)--(8.625,3.567);
\draw[gp path] (8.656,3.597)--(8.625,3.567);
\draw[gp path] (9.167,3.597)--(9.191,3.573);
\draw[gp path] (9.207,3.557)--(9.191,3.573);
\draw[gp path] (8.656,3.597)--(8.666,3.607);
\draw[gp path] (8.696,3.638)--(8.666,3.607);
\draw[gp path] (9.126,3.638)--(9.150,3.614);
\draw[gp path] (9.167,3.597)--(9.150,3.614);
\draw[gp path] (8.696,3.638)--(8.706,3.648);
\draw[gp path] (8.736,3.678)--(8.706,3.648);
\draw[gp path] (9.082,3.678)--(9.110,3.654);
\draw[gp path] (9.126,3.638)--(9.110,3.654);
\draw[gp path] (8.736,3.678)--(8.746,3.686);
\draw[gp path] (8.787,3.686)--(8.746,3.686);
\draw[gp path] (8.827,3.686)--(8.787,3.686);
\draw[gp path] (8.868,3.686)--(8.827,3.686);
\draw[gp path] (8.908,3.686)--(8.868,3.686);
\draw[gp path] (8.948,3.686)--(8.908,3.686);
\draw[gp path] (8.989,3.686)--(8.948,3.686);
\draw[gp path] (9.029,3.686)--(8.989,3.686);
\draw[gp path] (9.069,3.686)--(9.029,3.686);
\draw[gp path] (9.082,3.678)--(9.069,3.686);
\draw[gp path] (2.891,4.203)--(2.894,4.201);
\draw[gp path] (2.934,4.179)--(2.894,4.201);
\draw[gp path] (2.974,4.179)--(2.934,4.179);
\draw[gp path] (3.015,4.179)--(2.974,4.179);
\draw[gp path] (3.055,4.179)--(3.015,4.179);
\draw[gp path] (3.095,4.179)--(3.055,4.179);
\draw[gp path] (3.136,4.179)--(3.095,4.179);
\draw[gp path] (3.176,4.179)--(3.136,4.179);
\draw[gp path] (3.216,4.179)--(3.176,4.179);
\draw[gp path] (3.257,4.179)--(3.216,4.179);
\draw[gp path] (3.297,4.179)--(3.257,4.179);
\draw[gp path] (3.333,4.203)--(3.297,4.179);
\draw[gp path] (2.851,4.243)--(2.853,4.241);
\draw[gp path] (2.891,4.203)--(2.853,4.241);
\draw[gp path] (3.333,4.203)--(3.338,4.207);
\draw[gp path] (3.374,4.243)--(3.338,4.207);
\draw[gp path] (2.811,4.283)--(2.813,4.281);
\draw[gp path] (2.851,4.243)--(2.813,4.281);
\draw[gp path] (3.374,4.243)--(3.378,4.247);
\draw[gp path] (3.414,4.283)--(3.378,4.247);
\draw[gp path] (2.770,4.324)--(2.772,4.322);
\draw[gp path] (2.811,4.283)--(2.772,4.322);
\draw[gp path] (3.414,4.283)--(3.418,4.287);
\draw[gp path] (3.455,4.324)--(3.418,4.287);
\draw[gp path] (2.730,4.364)--(2.732,4.362);
\draw[gp path] (2.770,4.324)--(2.732,4.362);
\draw[gp path] (3.455,4.324)--(3.459,4.328);
\draw[gp path] (3.495,4.364)--(3.459,4.328);
\draw[gp path] (2.721,4.405)--(2.730,4.364);
\draw[gp path] (3.495,4.364)--(3.499,4.368);
\draw[gp path] (3.535,4.405)--(3.499,4.368);
\draw[gp path] (2.721,4.445)--(2.721,4.405);
\draw[gp path] (3.535,4.405)--(3.539,4.409);
\draw[gp path] (3.576,4.445)--(3.539,4.409);
\draw[gp path] (2.721,4.485)--(2.721,4.445);
\draw[gp path] (3.576,4.445)--(3.580,4.449);
\draw[gp path] (3.616,4.485)--(3.580,4.449);
\draw[gp path] (2.721,4.526)--(2.721,4.485);
\draw[gp path] (3.616,4.485)--(3.620,4.489);
\draw[gp path] (3.656,4.526)--(3.620,4.489);
\draw[gp path] (2.721,4.566)--(2.721,4.526);
\draw[gp path] (3.656,4.526)--(3.661,4.530);
\draw[gp path] (3.697,4.566)--(3.661,4.530);
\draw[gp path] (2.721,4.606)--(2.721,4.566);
\draw[gp path] (3.697,4.566)--(3.701,4.570);
\draw[gp path] (3.737,4.606)--(3.701,4.570);
\draw[gp path] (2.721,4.647)--(2.721,4.606);
\draw[gp path] (3.737,4.606)--(3.741,4.610);
\draw[gp path] (3.778,4.647)--(3.741,4.610);
\draw[gp path] (2.721,4.687)--(2.721,4.647);
\draw[gp path] (3.778,4.647)--(3.782,4.651);
\draw[gp path] (3.818,4.687)--(3.782,4.651);
\draw[gp path] (2.721,4.727)--(2.721,4.687);
\draw[gp path] (3.818,4.687)--(3.822,4.691);
\draw[gp path] (3.858,4.727)--(3.822,4.691);
\draw[gp path] (2.721,4.727)--(2.732,4.747);
\draw[gp path] (2.749,4.768)--(2.732,4.747);
\draw[gp path] (3.858,4.727)--(3.862,4.731);
\draw[gp path] (3.899,4.768)--(3.862,4.731);
\draw[gp path] (2.749,4.768)--(2.772,4.791);
\draw[gp path] (2.790,4.808)--(2.772,4.791);
\draw[gp path] (3.899,4.768)--(3.903,4.772);
\draw[gp path] (3.936,4.808)--(3.903,4.772);
\draw[gp path] (5.958,4.808)--(5.961,4.806);
\draw[gp path] (6.002,4.804)--(5.961,4.806);
\draw[gp path] (6.042,4.804)--(6.002,4.804);
\draw[gp path] (6.082,4.804)--(6.042,4.804);
\draw[gp path] (6.123,4.804)--(6.082,4.804);
\draw[gp path] (6.163,4.804)--(6.123,4.804);
\draw[gp path] (6.174,4.808)--(6.163,4.804);
\draw[gp path] (2.790,4.808)--(2.813,4.831);
\draw[gp path] (2.830,4.849)--(2.813,4.831);
\draw[gp path] (3.939,4.849)--(3.936,4.808);
\draw[gp path] (5.918,4.849)--(5.921,4.845);
\draw[gp path] (5.958,4.808)--(5.921,4.845);
\draw[gp path] (6.174,4.808)--(6.204,4.825);
\draw[gp path] (6.227,4.849)--(6.204,4.825);
\draw[gp path] (2.830,4.849)--(2.853,4.872);
\draw[gp path] (2.870,4.889)--(2.853,4.872);
\draw[gp path] (3.939,4.889)--(3.939,4.849);
\draw[gp path] (5.877,4.889)--(5.881,4.886);
\draw[gp path] (5.918,4.849)--(5.881,4.886);
\draw[gp path] (6.227,4.849)--(6.244,4.865);
\draw[gp path] (6.267,4.889)--(6.244,4.865);
\draw[gp path] (2.870,4.889)--(2.894,4.912);
\draw[gp path] (2.910,4.929)--(2.894,4.912);
\draw[gp path] (3.939,4.929)--(3.939,4.889);
\draw[gp path] (5.837,4.929)--(5.840,4.926);
\draw[gp path] (5.877,4.889)--(5.840,4.926);
\draw[gp path] (6.267,4.889)--(6.284,4.906);
\draw[gp path] (6.308,4.929)--(6.284,4.906);
\draw[gp path] (8.614,4.929)--(8.625,4.924);
\draw[gp path] (8.666,4.924)--(8.625,4.924);
\draw[gp path] (8.706,4.924)--(8.666,4.924);
\draw[gp path] (8.746,4.924)--(8.706,4.924);
\draw[gp path] (8.787,4.924)--(8.746,4.924);
\draw[gp path] (8.827,4.924)--(8.787,4.924);
\draw[gp path] (8.868,4.924)--(8.827,4.924);
\draw[gp path] (8.908,4.924)--(8.868,4.924);
\draw[gp path] (8.948,4.924)--(8.908,4.924);
\draw[gp path] (8.989,4.924)--(8.948,4.924);
\draw[gp path] (9.029,4.924)--(8.989,4.924);
\draw[gp path] (9.069,4.924)--(9.029,4.924);
\draw[gp path] (9.110,4.924)--(9.069,4.924);
\draw[gp path] (9.150,4.924)--(9.110,4.924);
\draw[gp path] (9.191,4.924)--(9.150,4.924);
\draw[gp path] (9.231,4.924)--(9.191,4.924);
\draw[gp path] (9.271,4.924)--(9.231,4.924);
\draw[gp path] (9.312,4.927)--(9.271,4.924);
\draw[gp path] (9.315,4.929)--(9.312,4.927);
\draw[gp path] (2.922,4.970)--(2.910,4.929);
\draw[gp path] (3.939,4.970)--(3.939,4.929);
\draw[gp path] (5.797,4.970)--(5.800,4.967);
\draw[gp path] (5.837,4.929)--(5.800,4.967);
\draw[gp path] (6.308,4.929)--(6.325,4.946);
\draw[gp path] (6.348,4.970)--(6.325,4.946);
\draw[gp path] (8.561,4.970)--(8.585,4.946);
\draw[gp path] (8.614,4.929)--(8.585,4.946);
\draw[gp path] (9.315,4.929)--(9.352,4.966);
\draw[gp path] (9.356,4.970)--(9.352,4.966);
\draw[gp path] (2.922,5.010)--(2.922,4.970);
\draw[gp path] (3.939,5.010)--(3.939,4.970);
\draw[gp path] (5.767,5.010)--(5.797,4.970);
\draw[gp path] (6.348,4.970)--(6.365,4.993);
\draw[gp path] (6.374,5.010)--(6.365,4.993);
\draw[gp path] (8.521,5.010)--(8.545,4.986);
\draw[gp path] (8.561,4.970)--(8.545,4.986);
\draw[gp path] (9.356,4.970)--(9.392,5.006);
\draw[gp path] (9.396,5.010)--(9.392,5.006);
\draw[gp path] (2.922,5.050)--(2.922,5.010);
\draw[gp path] (3.939,5.050)--(3.939,5.010);
\draw[gp path] (5.764,5.050)--(5.767,5.010);
\draw[gp path] (6.374,5.050)--(6.374,5.010);
\draw[gp path] (8.481,5.050)--(8.504,5.027);
\draw[gp path] (8.521,5.010)--(8.504,5.027);
\draw[gp path] (9.396,5.010)--(9.433,5.047);
\draw[gp path] (9.436,5.050)--(9.433,5.047);
\draw[gp path] (2.922,5.091)--(2.922,5.050);
\draw[gp path] (3.939,5.091)--(3.939,5.050);
\draw[gp path] (5.764,5.091)--(5.764,5.050);
\draw[gp path] (6.374,5.091)--(6.374,5.050);
\draw[gp path] (8.440,5.091)--(8.464,5.067);
\draw[gp path] (8.481,5.050)--(8.464,5.067);
\draw[gp path] (9.436,5.050)--(9.473,5.087);
\draw[gp path] (9.477,5.091)--(9.473,5.087);
\draw[gp path] (2.922,5.131)--(2.922,5.091);
\draw[gp path] (3.939,5.131)--(3.939,5.091);
\draw[gp path] (5.764,5.131)--(5.764,5.091);
\draw[gp path] (6.374,5.131)--(6.374,5.091);
\draw[gp path] (8.400,5.131)--(8.424,5.107);
\draw[gp path] (8.440,5.091)--(8.424,5.107);
\draw[gp path] (9.477,5.091)--(9.513,5.128);
\draw[gp path] (9.517,5.131)--(9.513,5.128);
\draw[gp path] (2.922,5.171)--(2.922,5.131);
\draw[gp path] (3.939,5.171)--(3.939,5.131);
\draw[gp path] (5.764,5.171)--(5.764,5.131);
\draw[gp path] (6.374,5.171)--(6.374,5.131);
\draw[gp path] (8.362,5.171)--(8.383,5.148);
\draw[gp path] (8.400,5.131)--(8.383,5.148);
\draw[gp path] (9.517,5.131)--(9.554,5.168);
\draw[gp path] (9.557,5.171)--(9.554,5.168);
\draw[gp path] (2.922,5.212)--(2.922,5.171);
\draw[gp path] (3.939,5.212)--(3.939,5.171);
\draw[gp path] (5.764,5.212)--(5.764,5.171);
\draw[gp path] (6.374,5.212)--(6.374,5.171);
\draw[gp path] (8.358,5.212)--(8.362,5.171);
\draw[gp path] (9.557,5.171)--(9.594,5.208);
\draw[gp path] (9.598,5.212)--(9.594,5.208);
\draw[gp path] (2.922,5.252)--(2.922,5.212);
\draw[gp path] (3.939,5.252)--(3.939,5.212);
\draw[gp path] (5.764,5.252)--(5.764,5.212);
\draw[gp path] (6.374,5.252)--(6.374,5.212);
\draw[gp path] (8.358,5.252)--(8.358,5.212);
\draw[gp path] (9.613,5.252)--(9.598,5.212);
\draw[gp path] (2.922,5.293)--(2.922,5.252);
\draw[gp path] (3.937,5.293)--(3.939,5.252);
\draw[gp path] (5.764,5.293)--(5.764,5.252);
\draw[gp path] (6.374,5.293)--(6.374,5.252);
\draw[gp path] (8.358,5.293)--(8.358,5.252);
\draw[gp path] (9.613,5.293)--(9.613,5.252);
\draw[gp path] (2.922,5.333)--(2.922,5.293);
\draw[gp path] (3.900,5.333)--(3.903,5.330);
\draw[gp path] (3.937,5.293)--(3.903,5.330);
\draw[gp path] (5.764,5.333)--(5.764,5.293);
\draw[gp path] (6.374,5.333)--(6.374,5.293);
\draw[gp path] (8.358,5.333)--(8.358,5.293);
\draw[gp path] (9.613,5.333)--(9.613,5.293);
\draw[gp path] (2.922,5.373)--(2.922,5.333);
\draw[gp path] (3.859,5.373)--(3.862,5.370);
\draw[gp path] (3.900,5.333)--(3.862,5.370);
\draw[gp path] (5.764,5.373)--(5.764,5.333);
\draw[gp path] (6.374,5.373)--(6.374,5.333);
\draw[gp path] (8.358,5.373)--(8.358,5.333);
\draw[gp path] (9.613,5.373)--(9.613,5.333);
\draw[gp path] (2.922,5.414)--(2.922,5.373);
\draw[gp path] (3.819,5.414)--(3.822,5.410);
\draw[gp path] (3.859,5.373)--(3.822,5.410);
\draw[gp path] (5.764,5.414)--(5.764,5.373);
\draw[gp path] (6.374,5.414)--(6.374,5.373);
\draw[gp path] (8.358,5.414)--(8.358,5.373);
\draw[gp path] (9.613,5.414)--(9.613,5.373);
\draw[gp path] (2.922,5.454)--(2.922,5.414);
\draw[gp path] (3.778,5.454)--(3.782,5.451);
\draw[gp path] (3.819,5.414)--(3.782,5.451);
\draw[gp path] (5.765,5.454)--(5.764,5.414);
\draw[gp path] (6.374,5.454)--(6.374,5.414);
\draw[gp path] (8.358,5.454)--(8.358,5.414);
\draw[gp path] (9.613,5.454)--(9.613,5.414);
\draw[gp path] (2.922,5.494)--(2.922,5.454);
\draw[gp path] (3.738,5.494)--(3.741,5.491);
\draw[gp path] (3.778,5.454)--(3.741,5.491);
\draw[gp path] (5.788,5.494)--(5.765,5.454);
\draw[gp path] (6.349,5.494)--(6.365,5.472);
\draw[gp path] (6.374,5.454)--(6.365,5.472);
\draw[gp path] (8.358,5.494)--(8.358,5.454);
\draw[gp path] (9.613,5.494)--(9.613,5.454);
\draw[gp path] (2.922,5.494)--(2.934,5.513);
\draw[gp path] (2.954,5.535)--(2.934,5.513);
\draw[gp path] (3.698,5.535)--(3.701,5.532);
\draw[gp path] (3.738,5.494)--(3.701,5.532);
\draw[gp path] (5.788,5.494)--(5.800,5.506);
\draw[gp path] (5.828,5.535)--(5.800,5.506);
\draw[gp path] (6.308,5.535)--(6.325,5.518);
\draw[gp path] (6.349,5.494)--(6.325,5.518);
\draw[gp path] (8.358,5.535)--(8.358,5.494);
\draw[gp path] (9.613,5.535)--(9.613,5.494);
\draw[gp path] (2.954,5.535)--(2.974,5.555);
\draw[gp path] (2.994,5.575)--(2.974,5.555);
\draw[gp path] (3.657,5.575)--(3.661,5.572);
\draw[gp path] (3.698,5.535)--(3.661,5.572);
\draw[gp path] (5.828,5.535)--(5.840,5.546);
\draw[gp path] (5.869,5.575)--(5.840,5.546);
\draw[gp path] (6.268,5.575)--(6.284,5.559);
\draw[gp path] (6.308,5.535)--(6.284,5.559);
\draw[gp path] (8.358,5.575)--(8.358,5.535);
\draw[gp path] (9.595,5.575)--(9.613,5.535);
\draw[gp path] (2.994,5.575)--(3.015,5.596);
\draw[gp path] (3.034,5.615)--(3.015,5.596);
\draw[gp path] (3.617,5.615)--(3.620,5.612);
\draw[gp path] (3.657,5.575)--(3.620,5.612);
\draw[gp path] (5.869,5.575)--(5.881,5.587);
\draw[gp path] (5.909,5.615)--(5.881,5.587);
\draw[gp path] (6.228,5.615)--(6.244,5.599);
\draw[gp path] (6.268,5.575)--(6.244,5.599);
\draw[gp path] (8.359,5.615)--(8.358,5.575);
\draw[gp path] (9.555,5.615)--(9.594,5.576);
\draw[gp path] (9.595,5.575)--(9.594,5.576);
\draw[gp path] (3.034,5.615)--(3.055,5.636);
\draw[gp path] (3.075,5.656)--(3.055,5.636);
\draw[gp path] (3.577,5.656)--(3.580,5.653);
\draw[gp path] (3.617,5.615)--(3.580,5.653);
\draw[gp path] (5.909,5.615)--(5.921,5.627);
\draw[gp path] (5.950,5.656)--(5.921,5.627);
\draw[gp path] (6.181,5.656)--(6.204,5.640);
\draw[gp path] (6.228,5.615)--(6.204,5.640);
\draw[gp path] (8.359,5.615)--(8.383,5.646);
\draw[gp path] (8.393,5.656)--(8.383,5.646);
\draw[gp path] (9.515,5.656)--(9.554,5.617);
\draw[gp path] (9.555,5.615)--(9.554,5.617);
\draw[gp path] (3.075,5.656)--(3.095,5.676);
\draw[gp path] (3.115,5.696)--(3.095,5.676);
\draw[gp path] (3.536,5.696)--(3.539,5.693);
\draw[gp path] (3.577,5.656)--(3.539,5.693);
\draw[gp path] (5.950,5.656)--(5.961,5.665);
\draw[gp path] (6.002,5.665)--(5.961,5.665);
\draw[gp path] (6.042,5.665)--(6.002,5.665);
\draw[gp path] (6.082,5.665)--(6.042,5.665);
\draw[gp path] (6.123,5.665)--(6.082,5.665);
\draw[gp path] (6.163,5.665)--(6.123,5.665);
\draw[gp path] (6.181,5.656)--(6.163,5.665);
\draw[gp path] (8.393,5.656)--(8.424,5.686);
\draw[gp path] (8.434,5.696)--(8.424,5.686);
\draw[gp path] (9.474,5.696)--(9.513,5.657);
\draw[gp path] (9.515,5.656)--(9.513,5.657);
\draw[gp path] (3.115,5.696)--(3.136,5.717);
\draw[gp path] (3.156,5.737)--(3.136,5.717);
\draw[gp path] (3.494,5.737)--(3.499,5.733);
\draw[gp path] (3.536,5.696)--(3.499,5.733);
\draw[gp path] (8.434,5.696)--(8.464,5.726);
\draw[gp path] (8.474,5.737)--(8.464,5.726);
\draw[gp path] (9.434,5.737)--(9.473,5.697);
\draw[gp path] (9.474,5.696)--(9.473,5.697);
\draw[gp path] (3.156,5.737)--(3.176,5.752);
\draw[gp path] (3.216,5.752)--(3.176,5.752);
\draw[gp path] (3.257,5.752)--(3.216,5.752);
\draw[gp path] (3.297,5.752)--(3.257,5.752);
\draw[gp path] (3.338,5.752)--(3.297,5.752);
\draw[gp path] (3.378,5.752)--(3.338,5.752);
\draw[gp path] (3.418,5.752)--(3.378,5.752);
\draw[gp path] (3.459,5.752)--(3.418,5.752);
\draw[gp path] (3.494,5.737)--(3.459,5.752);
\draw[gp path] (8.474,5.737)--(8.504,5.767);
\draw[gp path] (8.514,5.777)--(8.504,5.767);
\draw[gp path] (9.393,5.777)--(9.433,5.738);
\draw[gp path] (9.434,5.737)--(9.433,5.738);
\draw[gp path] (8.514,5.777)--(8.545,5.807);
\draw[gp path] (8.555,5.817)--(8.545,5.807);
\draw[gp path] (9.353,5.817)--(9.392,5.778);
\draw[gp path] (9.393,5.777)--(9.392,5.778);
\draw[gp path] (8.555,5.817)--(8.585,5.847);
\draw[gp path] (8.595,5.858)--(8.585,5.847);
\draw[gp path] (9.313,5.858)--(9.352,5.818);
\draw[gp path] (9.353,5.817)--(9.352,5.818);
\draw[gp path] (8.595,5.858)--(8.625,5.887);
\draw[gp path] (8.666,5.893)--(8.625,5.887);
\draw[gp path] (8.706,5.893)--(8.666,5.893);
\draw[gp path] (8.746,5.893)--(8.706,5.893);
\draw[gp path] (8.787,5.893)--(8.746,5.893);
\draw[gp path] (8.827,5.893)--(8.787,5.893);
\draw[gp path] (8.868,5.893)--(8.827,5.893);
\draw[gp path] (8.908,5.893)--(8.868,5.893);
\draw[gp path] (8.948,5.893)--(8.908,5.893);
\draw[gp path] (8.989,5.893)--(8.948,5.893);
\draw[gp path] (9.029,5.893)--(8.989,5.893);
\draw[gp path] (9.069,5.893)--(9.029,5.893);
\draw[gp path] (9.110,5.893)--(9.069,5.893);
\draw[gp path] (9.150,5.878)--(9.110,5.893);
\draw[gp path] (9.191,5.877)--(9.150,5.878);
\draw[gp path] (9.231,5.877)--(9.191,5.877);
\draw[gp path] (9.271,5.877)--(9.231,5.877);
\draw[gp path] (9.312,5.859)--(9.271,5.877);
\draw[gp path] (9.313,5.858)--(9.312,5.859);
\draw[gp path] (2.918,7.149)--(2.934,7.134);
\draw[gp path] (2.974,7.123)--(2.934,7.134);
\draw[gp path] (3.015,7.123)--(2.974,7.123);
\draw[gp path] (3.055,7.123)--(3.015,7.123);
\draw[gp path] (3.095,7.123)--(3.055,7.123);
\draw[gp path] (3.136,7.123)--(3.095,7.123);
\draw[gp path] (3.176,7.123)--(3.136,7.123);
\draw[gp path] (3.216,7.123)--(3.176,7.123);
\draw[gp path] (3.257,7.123)--(3.216,7.123);
\draw[gp path] (3.297,7.123)--(3.257,7.123);
\draw[gp path] (3.338,7.140)--(3.297,7.123);
\draw[gp path] (3.346,7.149)--(3.338,7.140);
\draw[gp path] (9.353,7.149)--(9.392,7.116);
\draw[gp path] (9.433,7.112)--(9.392,7.116);
\draw[gp path] (9.473,7.112)--(9.433,7.112);
\draw[gp path] (9.513,7.112)--(9.473,7.112);
\draw[gp path] (9.554,7.112)--(9.513,7.112);
\draw[gp path] (9.594,7.133)--(9.554,7.112);
\draw[gp path] (9.610,7.149)--(9.594,7.133);
\draw[gp path] (2.878,7.190)--(2.894,7.174);
\draw[gp path] (2.918,7.149)--(2.894,7.174);
\draw[gp path] (3.346,7.149)--(3.378,7.181);
\draw[gp path] (3.387,7.190)--(3.378,7.181);
\draw[gp path] (9.313,7.190)--(9.352,7.151);
\draw[gp path] (9.353,7.149)--(9.352,7.151);
\draw[gp path] (9.610,7.149)--(9.635,7.174);
\draw[gp path] (9.651,7.190)--(9.635,7.174);
\draw[gp path] (2.837,7.230)--(2.853,7.214);
\draw[gp path] (2.878,7.190)--(2.853,7.214);
\draw[gp path] (3.387,7.190)--(3.418,7.221);
\draw[gp path] (3.427,7.230)--(3.418,7.221);
\draw[gp path] (9.273,7.230)--(9.312,7.191);
\draw[gp path] (9.313,7.190)--(9.312,7.191);
\draw[gp path] (9.651,7.190)--(9.675,7.214);
\draw[gp path] (9.691,7.230)--(9.675,7.214);
\draw[gp path] (2.797,7.270)--(2.813,7.255);
\draw[gp path] (2.837,7.230)--(2.813,7.255);
\draw[gp path] (3.427,7.230)--(3.459,7.262);
\draw[gp path] (3.468,7.270)--(3.459,7.262);
\draw[gp path] (9.241,7.270)--(9.271,7.232);
\draw[gp path] (9.273,7.230)--(9.271,7.232);
\draw[gp path] (9.691,7.230)--(9.715,7.254);
\draw[gp path] (9.731,7.270)--(9.715,7.254);
\draw[gp path] (2.757,7.311)--(2.772,7.295);
\draw[gp path] (2.797,7.270)--(2.772,7.295);
\draw[gp path] (3.468,7.270)--(3.499,7.302);
\draw[gp path] (3.508,7.311)--(3.499,7.302);
\draw[gp path] (9.240,7.311)--(9.241,7.270);
\draw[gp path] (9.731,7.270)--(9.756,7.298);
\draw[gp path] (9.764,7.311)--(9.756,7.298);
\draw[gp path] (2.718,7.351)--(2.732,7.335);
\draw[gp path] (2.757,7.311)--(2.732,7.335);
\draw[gp path] (3.508,7.311)--(3.539,7.342);
\draw[gp path] (3.548,7.351)--(3.539,7.342);
\draw[gp path] (9.240,7.351)--(9.240,7.311);
\draw[gp path] (9.764,7.351)--(9.764,7.311);
\draw[gp path] (2.711,7.392)--(2.718,7.351);
\draw[gp path] (3.548,7.351)--(3.580,7.383);
\draw[gp path] (3.589,7.392)--(3.580,7.383);
\draw[gp path] (9.240,7.392)--(9.240,7.351);
\draw[gp path] (9.764,7.392)--(9.764,7.351);
\draw[gp path] (2.711,7.432)--(2.711,7.392);
\draw[gp path] (3.589,7.392)--(3.620,7.423);
\draw[gp path] (3.629,7.432)--(3.620,7.423);
\draw[gp path] (9.240,7.432)--(9.240,7.392);
\draw[gp path] (9.764,7.432)--(9.764,7.392);
\draw[gp path] (2.711,7.472)--(2.711,7.432);
\draw[gp path] (3.629,7.432)--(3.661,7.463);
\draw[gp path] (3.669,7.472)--(3.661,7.463);
\draw[gp path] (9.240,7.472)--(9.240,7.432);
\draw[gp path] (9.764,7.472)--(9.764,7.432);
\draw[gp path] (2.711,7.513)--(2.711,7.472);
\draw[gp path] (3.684,7.513)--(3.669,7.472);
\draw[gp path] (9.240,7.513)--(9.240,7.472);
\draw[gp path] (9.764,7.513)--(9.764,7.472);
\draw[gp path] (2.711,7.553)--(2.711,7.513);
\draw[gp path] (3.684,7.553)--(3.684,7.513);
\draw[gp path] (9.240,7.553)--(9.240,7.513);
\draw[gp path] (9.764,7.553)--(9.764,7.513);
\draw[gp path] (2.711,7.593)--(2.711,7.553);
\draw[gp path] (3.684,7.593)--(3.684,7.553);
\draw[gp path] (9.241,7.593)--(9.240,7.553);
\draw[gp path] (9.764,7.593)--(9.764,7.553);
\draw[gp path] (2.711,7.634)--(2.711,7.593);
\draw[gp path] (3.684,7.634)--(3.684,7.593);
\draw[gp path] (9.270,7.634)--(9.241,7.593);
\draw[gp path] (9.764,7.634)--(9.764,7.593);
\draw[gp path] (2.711,7.634)--(2.732,7.664);
\draw[gp path] (2.742,7.674)--(2.732,7.664);
\draw[gp path] (3.684,7.674)--(3.684,7.634);
\draw[gp path] (9.270,7.634)--(9.271,7.635);
\draw[gp path] (9.310,7.674)--(9.271,7.635);
\draw[gp path] (9.727,7.674)--(9.756,7.645);
\draw[gp path] (9.764,7.634)--(9.756,7.645);
\draw[gp path] (2.742,7.674)--(2.772,7.704);
\draw[gp path] (2.782,7.714)--(2.772,7.704);
\draw[gp path] (3.684,7.714)--(3.684,7.674);
\draw[gp path] (9.310,7.674)--(9.312,7.676);
\draw[gp path] (9.350,7.714)--(9.312,7.676);
\draw[gp path] (9.687,7.714)--(9.715,7.686);
\draw[gp path] (9.727,7.674)--(9.715,7.686);
\draw[gp path] (2.782,7.714)--(2.813,7.745);
\draw[gp path] (2.823,7.755)--(2.813,7.745);
\draw[gp path] (3.658,7.755)--(3.661,7.751);
\draw[gp path] (3.684,7.714)--(3.661,7.751);
\draw[gp path] (9.350,7.714)--(9.352,7.716);
\draw[gp path] (9.391,7.755)--(9.352,7.716);
\draw[gp path] (9.646,7.755)--(9.675,7.726);
\draw[gp path] (9.687,7.714)--(9.675,7.726);
\draw[gp path] (2.823,7.755)--(2.853,7.785);
\draw[gp path] (2.863,7.795)--(2.853,7.785);
\draw[gp path] (3.617,7.795)--(3.620,7.792);
\draw[gp path] (3.658,7.755)--(3.620,7.792);
\draw[gp path] (9.391,7.755)--(9.392,7.756);
\draw[gp path] (9.433,7.786)--(9.392,7.756);
\draw[gp path] (9.473,7.788)--(9.433,7.786);
\draw[gp path] (9.513,7.788)--(9.473,7.788);
\draw[gp path] (9.554,7.788)--(9.513,7.788);
\draw[gp path] (9.594,7.788)--(9.554,7.788);
\draw[gp path] (9.635,7.767)--(9.594,7.788);
\draw[gp path] (9.646,7.755)--(9.635,7.767);
\draw[gp path] (2.863,7.795)--(2.894,7.826);
\draw[gp path] (2.904,7.836)--(2.894,7.826);
\draw[gp path] (3.577,7.836)--(3.580,7.833);
\draw[gp path] (3.617,7.795)--(3.580,7.833);
\draw[gp path] (2.904,7.836)--(2.934,7.866);
\draw[gp path] (2.944,7.876)--(2.934,7.866);
\draw[gp path] (3.536,7.876)--(3.539,7.873);
\draw[gp path] (3.577,7.836)--(3.539,7.873);
\draw[gp path] (2.944,7.876)--(2.974,7.902);
\draw[gp path] (3.015,7.904)--(2.974,7.902);
\draw[gp path] (3.055,7.904)--(3.015,7.904);
\draw[gp path] (3.095,7.904)--(3.055,7.904);
\draw[gp path] (3.136,7.904)--(3.095,7.904);
\draw[gp path] (3.176,7.904)--(3.136,7.904);
\draw[gp path] (3.216,7.904)--(3.176,7.904);
\draw[gp path] (3.257,7.904)--(3.216,7.904);
\draw[gp path] (3.297,7.904)--(3.257,7.904);
\draw[gp path] (3.338,7.904)--(3.297,7.904);
\draw[gp path] (3.378,7.904)--(3.338,7.904);
\draw[gp path] (3.418,7.904)--(3.378,7.904);
\draw[gp path] (3.459,7.904)--(3.418,7.904);
\draw[gp path] (3.499,7.903)--(3.459,7.904);
\draw[gp path] (3.536,7.876)--(3.499,7.903);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_oct50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:38:55
\gpcolor{rgb color={0.35,0.350,0.35}}
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.694,0.772)--(4.710,0.765);
\draw[gp path] (4.750,0.765)--(4.710,0.765);
\draw[gp path] (4.791,0.765)--(4.750,0.765);
\draw[gp path] (4.831,0.765)--(4.791,0.765);
\draw[gp path] (4.871,0.765)--(4.831,0.765);
\draw[gp path] (4.912,0.765)--(4.871,0.765);
\draw[gp path] (4.952,0.765)--(4.912,0.765);
\draw[gp path] (4.993,0.765)--(4.952,0.765);
\draw[gp path] (5.033,0.765)--(4.993,0.765);
\draw[gp path] (5.042,0.772)--(5.033,0.765);
\draw[gp path] (4.643,0.812)--(4.670,0.785);
\draw[gp path] (4.694,0.772)--(4.670,0.785);
\draw[gp path] (5.042,0.772)--(5.073,0.803);
\draw[gp path] (5.083,0.812)--(5.073,0.803);
\draw[gp path] (3.288,0.852)--(3.297,0.844);
\draw[gp path] (3.338,0.835)--(3.297,0.844);
\draw[gp path] (3.378,0.835)--(3.338,0.835);
\draw[gp path] (3.418,0.835)--(3.378,0.835);
\draw[gp path] (3.459,0.835)--(3.418,0.835);
\draw[gp path] (3.499,0.835)--(3.459,0.835);
\draw[gp path] (3.539,0.835)--(3.499,0.835);
\draw[gp path] (3.580,0.835)--(3.539,0.835);
\draw[gp path] (3.620,0.835)--(3.580,0.835);
\draw[gp path] (3.661,0.840)--(3.620,0.835);
\draw[gp path] (3.675,0.852)--(3.661,0.840);
\draw[gp path] (4.602,0.852)--(4.629,0.825);
\draw[gp path] (4.643,0.812)--(4.629,0.825);
\draw[gp path] (5.083,0.812)--(5.114,0.843);
\draw[gp path] (5.123,0.852)--(5.114,0.843);
\draw[gp path] (8.897,0.852)--(8.908,0.845);
\draw[gp path] (8.948,0.845)--(8.908,0.845);
\draw[gp path] (8.989,0.845)--(8.948,0.845);
\draw[gp path] (9.029,0.845)--(8.989,0.845);
\draw[gp path] (9.069,0.845)--(9.029,0.845);
\draw[gp path] (9.110,0.845)--(9.069,0.845);
\draw[gp path] (9.150,0.845)--(9.110,0.845);
\draw[gp path] (9.191,0.845)--(9.150,0.845);
\draw[gp path] (9.206,0.852)--(9.191,0.845);
\draw[gp path] (3.248,0.893)--(3.257,0.884);
\draw[gp path] (3.288,0.852)--(3.257,0.884);
\draw[gp path] (3.675,0.852)--(3.701,0.879);
\draw[gp path] (3.715,0.893)--(3.701,0.879);
\draw[gp path] (4.562,0.893)--(4.589,0.866);
\draw[gp path] (4.602,0.852)--(4.589,0.866);
\draw[gp path] (5.123,0.852)--(5.154,0.883);
\draw[gp path] (5.163,0.893)--(5.154,0.883);
\draw[gp path] (8.857,0.893)--(8.868,0.882);
\draw[gp path] (8.897,0.852)--(8.868,0.882);
\draw[gp path] (9.206,0.852)--(9.231,0.869);
\draw[gp path] (9.254,0.893)--(9.231,0.869);
\draw[gp path] (3.207,0.933)--(3.216,0.924);
\draw[gp path] (3.248,0.893)--(3.216,0.924);
\draw[gp path] (3.715,0.893)--(3.741,0.919);
\draw[gp path] (3.755,0.933)--(3.741,0.919);
\draw[gp path] (4.522,0.933)--(4.549,0.906);
\draw[gp path] (4.562,0.893)--(4.549,0.906);
\draw[gp path] (5.163,0.893)--(5.194,0.924);
\draw[gp path] (5.204,0.933)--(5.194,0.924);
\draw[gp path] (6.889,0.933)--(6.890,0.932);
\draw[gp path] (6.930,0.932)--(6.890,0.932);
\draw[gp path] (6.970,0.932)--(6.930,0.932);
\draw[gp path] (7.011,0.932)--(6.970,0.932);
\draw[gp path] (7.051,0.932)--(7.011,0.932);
\draw[gp path] (7.092,0.932)--(7.051,0.932);
\draw[gp path] (7.132,0.932)--(7.092,0.932);
\draw[gp path] (7.172,0.932)--(7.132,0.932);
\draw[gp path] (7.213,0.932)--(7.172,0.932);
\draw[gp path] (7.253,0.932)--(7.213,0.932);
\draw[gp path] (7.293,0.932)--(7.253,0.932);
\draw[gp path] (7.334,0.932)--(7.293,0.932);
\draw[gp path] (7.374,0.932)--(7.334,0.932);
\draw[gp path] (7.414,0.932)--(7.374,0.932);
\draw[gp path] (7.455,0.932)--(7.414,0.932);
\draw[gp path] (7.495,0.932)--(7.455,0.932);
\draw[gp path] (7.497,0.933)--(7.495,0.932);
\draw[gp path] (8.816,0.933)--(8.827,0.922);
\draw[gp path] (8.857,0.893)--(8.827,0.922);
\draw[gp path] (9.254,0.893)--(9.271,0.910);
\draw[gp path] (9.295,0.933)--(9.271,0.910);
\draw[gp path] (3.167,0.973)--(3.176,0.964);
\draw[gp path] (3.207,0.933)--(3.176,0.964);
\draw[gp path] (3.755,0.933)--(3.782,0.959);
\draw[gp path] (3.796,0.973)--(3.782,0.959);
\draw[gp path] (4.481,0.973)--(4.508,0.947);
\draw[gp path] (4.522,0.933)--(4.508,0.947);
\draw[gp path] (5.204,0.933)--(5.235,0.964);
\draw[gp path] (5.244,0.973)--(5.235,0.964);
\draw[gp path] (6.843,0.973)--(6.849,0.967);
\draw[gp path] (6.889,0.933)--(6.849,0.967);
\draw[gp path] (7.497,0.933)--(7.536,0.964);
\draw[gp path] (7.545,0.973)--(7.536,0.964);
\draw[gp path] (8.776,0.973)--(8.787,0.963);
\draw[gp path] (8.816,0.933)--(8.787,0.963);
\draw[gp path] (9.295,0.933)--(9.312,0.950);
\draw[gp path] (9.335,0.973)--(9.312,0.950);
\draw[gp path] (3.127,1.014)--(3.136,1.005);
\draw[gp path] (3.167,0.973)--(3.136,1.005);
\draw[gp path] (3.796,0.973)--(3.822,1.000);
\draw[gp path] (3.836,1.014)--(3.822,1.000);
\draw[gp path] (4.446,1.014)--(4.468,0.987);
\draw[gp path] (4.481,0.973)--(4.468,0.987);
\draw[gp path] (5.244,0.973)--(5.275,1.004);
\draw[gp path] (5.285,1.014)--(5.275,1.004);
\draw[gp path] (6.803,1.014)--(6.809,1.007);
\draw[gp path] (6.843,0.973)--(6.809,1.007);
\draw[gp path] (7.545,0.973)--(7.576,1.005);
\draw[gp path] (7.585,1.014)--(7.576,1.005);
\draw[gp path] (8.736,1.014)--(8.746,1.003);
\draw[gp path] (8.776,0.973)--(8.746,1.003);
\draw[gp path] (9.335,0.973)--(9.352,0.990);
\draw[gp path] (9.375,1.014)--(9.352,0.990);
\draw[gp path] (3.086,1.054)--(3.095,1.045);
\draw[gp path] (3.127,1.014)--(3.095,1.045);
\draw[gp path] (3.836,1.014)--(3.862,1.040);
\draw[gp path] (3.876,1.054)--(3.862,1.040);
\draw[gp path] (4.443,1.054)--(4.446,1.014);
\draw[gp path] (5.285,1.014)--(5.315,1.045);
\draw[gp path] (5.325,1.054)--(5.315,1.045);
\draw[gp path] (6.797,1.054)--(6.803,1.014);
\draw[gp path] (7.585,1.014)--(7.616,1.045);
\draw[gp path] (7.625,1.054)--(7.616,1.045);
\draw[gp path] (8.695,1.054)--(8.706,1.043);
\draw[gp path] (8.736,1.014)--(8.706,1.043);
\draw[gp path] (9.375,1.014)--(9.392,1.031);
\draw[gp path] (9.416,1.054)--(9.392,1.031);
\draw[gp path] (3.046,1.095)--(3.055,1.085);
\draw[gp path] (3.086,1.054)--(3.055,1.085);
\draw[gp path] (3.893,1.095)--(3.876,1.054);
\draw[gp path] (4.443,1.095)--(4.443,1.054);
\draw[gp path] (5.337,1.095)--(5.325,1.054);
\draw[gp path] (6.797,1.095)--(6.797,1.054);
\draw[gp path] (7.625,1.054)--(7.657,1.086);
\draw[gp path] (7.666,1.095)--(7.657,1.086);
\draw[gp path] (8.679,1.095)--(8.695,1.054);
\draw[gp path] (9.416,1.054)--(9.433,1.075);
\draw[gp path] (9.444,1.095)--(9.433,1.075);
\draw[gp path] (3.025,1.135)--(3.046,1.095);
\draw[gp path] (3.893,1.135)--(3.893,1.095);
\draw[gp path] (4.443,1.135)--(4.443,1.095);
\draw[gp path] (5.337,1.135)--(5.337,1.095);
\draw[gp path] (6.797,1.135)--(6.797,1.095);
\draw[gp path] (7.666,1.095)--(7.697,1.126);
\draw[gp path] (7.706,1.135)--(7.697,1.126);
\draw[gp path] (8.679,1.135)--(8.679,1.095);
\draw[gp path] (9.444,1.135)--(9.444,1.095);
\draw[gp path] (3.025,1.175)--(3.025,1.135);
\draw[gp path] (3.893,1.175)--(3.893,1.135);
\draw[gp path] (4.443,1.175)--(4.443,1.135);
\draw[gp path] (5.337,1.175)--(5.337,1.135);
\draw[gp path] (6.797,1.135)--(6.809,1.150);
\draw[gp path] (6.834,1.175)--(6.809,1.150);
\draw[gp path] (7.733,1.175)--(7.706,1.135);
\draw[gp path] (8.679,1.175)--(8.679,1.135);
\draw[gp path] (9.444,1.175)--(9.444,1.135);
\draw[gp path] (3.025,1.216)--(3.025,1.175);
\draw[gp path] (3.893,1.216)--(3.893,1.175);
\draw[gp path] (4.443,1.216)--(4.443,1.175);
\draw[gp path] (5.337,1.216)--(5.337,1.175);
\draw[gp path] (6.834,1.175)--(6.849,1.191);
\draw[gp path] (6.874,1.216)--(6.849,1.191);
\draw[gp path] (7.733,1.216)--(7.733,1.175);
\draw[gp path] (8.679,1.216)--(8.679,1.175);
\draw[gp path] (9.444,1.216)--(9.444,1.175);
\draw[gp path] (3.025,1.256)--(3.025,1.216);
\draw[gp path] (3.893,1.256)--(3.893,1.216);
\draw[gp path] (4.443,1.256)--(4.443,1.216);
\draw[gp path] (5.337,1.256)--(5.337,1.216);
\draw[gp path] (6.874,1.216)--(6.890,1.231);
\draw[gp path] (6.914,1.256)--(6.890,1.231);
\draw[gp path] (7.733,1.256)--(7.733,1.216);
\draw[gp path] (8.679,1.256)--(8.679,1.216);
\draw[gp path] (9.444,1.256)--(9.444,1.216);
\draw[gp path] (3.025,1.296)--(3.025,1.256);
\draw[gp path] (3.893,1.296)--(3.893,1.256);
\draw[gp path] (4.443,1.296)--(4.443,1.256);
\draw[gp path] (5.337,1.296)--(5.337,1.256);
\draw[gp path] (6.914,1.256)--(6.930,1.271);
\draw[gp path] (6.970,1.286)--(6.930,1.271);
\draw[gp path] (7.011,1.286)--(6.970,1.286);
\draw[gp path] (7.035,1.296)--(7.011,1.286);
\draw[gp path] (7.733,1.296)--(7.733,1.256);
\draw[gp path] (8.679,1.296)--(8.679,1.256);
\draw[gp path] (9.444,1.296)--(9.444,1.256);
\draw[gp path] (3.025,1.337)--(3.025,1.296);
\draw[gp path] (3.893,1.337)--(3.893,1.296);
\draw[gp path] (4.443,1.337)--(4.443,1.296);
\draw[gp path] (5.337,1.337)--(5.337,1.296);
\draw[gp path] (7.035,1.296)--(7.051,1.305);
\draw[gp path] (7.085,1.337)--(7.051,1.305);
\draw[gp path] (7.733,1.337)--(7.733,1.296);
\draw[gp path] (8.679,1.337)--(8.679,1.296);
\draw[gp path] (9.444,1.337)--(9.444,1.296);
\draw[gp path] (3.025,1.377)--(3.025,1.337);
\draw[gp path] (3.893,1.377)--(3.893,1.337);
\draw[gp path] (4.443,1.377)--(4.443,1.337);
\draw[gp path] (5.337,1.377)--(5.337,1.337);
\draw[gp path] (7.085,1.337)--(7.092,1.343);
\draw[gp path] (7.126,1.377)--(7.092,1.343);
\draw[gp path] (7.711,1.377)--(7.733,1.337);
\draw[gp path] (8.679,1.377)--(8.679,1.337);
\draw[gp path] (9.444,1.377)--(9.444,1.337);
\draw[gp path] (3.020,1.417)--(3.025,1.377);
\draw[gp path] (3.893,1.417)--(3.893,1.377);
\draw[gp path] (4.443,1.417)--(4.443,1.377);
\draw[gp path] (5.337,1.417)--(5.337,1.377);
\draw[gp path] (7.126,1.377)--(7.132,1.383);
\draw[gp path] (7.166,1.417)--(7.132,1.383);
\draw[gp path] (7.671,1.417)--(7.697,1.391);
\draw[gp path] (7.711,1.377)--(7.697,1.391);
\draw[gp path] (8.681,1.417)--(8.679,1.377);
\draw[gp path] (9.444,1.417)--(9.444,1.377);
\draw[gp path] (2.981,1.458)--(3.015,1.424);
\draw[gp path] (3.020,1.417)--(3.015,1.424);
\draw[gp path] (3.893,1.458)--(3.893,1.417);
\draw[gp path] (4.462,1.458)--(4.443,1.417);
\draw[gp path] (5.337,1.458)--(5.337,1.417);
\draw[gp path] (7.166,1.417)--(7.172,1.424);
\draw[gp path] (7.206,1.458)--(7.172,1.424);
\draw[gp path] (7.630,1.458)--(7.657,1.431);
\draw[gp path] (7.671,1.417)--(7.657,1.431);
\draw[gp path] (8.681,1.417)--(8.706,1.449);
\draw[gp path] (8.715,1.458)--(8.706,1.449);
\draw[gp path] (9.444,1.458)--(9.444,1.417);
\draw[gp path] (2.940,1.498)--(2.974,1.464);
\draw[gp path] (2.981,1.458)--(2.974,1.464);
\draw[gp path] (3.893,1.498)--(3.893,1.458);
\draw[gp path] (4.462,1.458)--(4.468,1.463);
\draw[gp path] (4.503,1.498)--(4.468,1.463);
\draw[gp path] (5.333,1.498)--(5.337,1.458);
\draw[gp path] (7.206,1.458)--(7.213,1.464);
\draw[gp path] (7.251,1.498)--(7.213,1.464);
\draw[gp path] (7.578,1.498)--(7.616,1.472);
\draw[gp path] (7.630,1.458)--(7.616,1.472);
\draw[gp path] (8.715,1.458)--(8.746,1.489);
\draw[gp path] (8.756,1.498)--(8.746,1.489);
\draw[gp path] (9.424,1.498)--(9.433,1.484);
\draw[gp path] (9.444,1.458)--(9.433,1.484);
\draw[gp path] (2.900,1.539)--(2.934,1.505);
\draw[gp path] (2.940,1.498)--(2.934,1.505);
\draw[gp path] (3.893,1.539)--(3.893,1.498);
\draw[gp path] (4.503,1.498)--(4.508,1.504);
\draw[gp path] (4.543,1.539)--(4.508,1.504);
\draw[gp path] (5.294,1.539)--(5.315,1.517);
\draw[gp path] (5.333,1.498)--(5.315,1.517);
\draw[gp path] (7.251,1.498)--(7.253,1.499);
\draw[gp path] (7.293,1.499)--(7.253,1.499);
\draw[gp path] (7.334,1.499)--(7.293,1.499);
\draw[gp path] (7.374,1.499)--(7.334,1.499);
\draw[gp path] (7.414,1.499)--(7.374,1.499);
\draw[gp path] (7.455,1.499)--(7.414,1.499);
\draw[gp path] (7.495,1.499)--(7.455,1.499);
\draw[gp path] (7.536,1.499)--(7.495,1.499);
\draw[gp path] (7.576,1.499)--(7.536,1.499);
\draw[gp path] (7.578,1.498)--(7.576,1.499);
\draw[gp path] (8.756,1.498)--(8.787,1.529);
\draw[gp path] (8.796,1.539)--(8.787,1.529);
\draw[gp path] (9.383,1.539)--(9.392,1.530);
\draw[gp path] (9.424,1.498)--(9.392,1.530);
\draw[gp path] (2.860,1.579)--(2.894,1.545);
\draw[gp path] (2.900,1.539)--(2.894,1.545);
\draw[gp path] (3.893,1.579)--(3.893,1.539);
\draw[gp path] (4.543,1.539)--(4.549,1.544);
\draw[gp path] (4.583,1.579)--(4.549,1.544);
\draw[gp path] (5.254,1.579)--(5.275,1.557);
\draw[gp path] (5.294,1.539)--(5.275,1.557);
\draw[gp path] (8.796,1.539)--(8.827,1.570);
\draw[gp path] (8.837,1.579)--(8.827,1.570);
\draw[gp path] (9.343,1.579)--(9.352,1.570);
\draw[gp path] (9.383,1.539)--(9.352,1.570);
\draw[gp path] (2.819,1.619)--(2.853,1.585);
\draw[gp path] (2.860,1.579)--(2.853,1.585);
\draw[gp path] (3.893,1.619)--(3.893,1.579);
\draw[gp path] (4.583,1.579)--(4.589,1.584);
\draw[gp path] (4.624,1.619)--(4.589,1.584);
\draw[gp path] (5.213,1.619)--(5.235,1.598);
\draw[gp path] (5.254,1.579)--(5.235,1.598);
\draw[gp path] (8.837,1.579)--(8.868,1.610);
\draw[gp path] (8.877,1.619)--(8.868,1.610);
\draw[gp path] (9.303,1.619)--(9.312,1.610);
\draw[gp path] (9.343,1.579)--(9.312,1.610);
\draw[gp path] (2.779,1.660)--(2.813,1.626);
\draw[gp path] (2.819,1.619)--(2.813,1.626);
\draw[gp path] (3.893,1.660)--(3.893,1.619);
\draw[gp path] (4.624,1.619)--(4.629,1.625);
\draw[gp path] (4.664,1.660)--(4.629,1.625);
\draw[gp path] (5.173,1.660)--(5.194,1.638);
\draw[gp path] (5.213,1.619)--(5.194,1.638);
\draw[gp path] (8.877,1.619)--(8.908,1.650);
\draw[gp path] (8.917,1.660)--(8.908,1.650);
\draw[gp path] (9.262,1.660)--(9.271,1.651);
\draw[gp path] (9.303,1.619)--(9.271,1.651);
\draw[gp path] (2.739,1.700)--(2.772,1.666);
\draw[gp path] (2.779,1.660)--(2.772,1.666);
\draw[gp path] (3.893,1.700)--(3.893,1.660);
\draw[gp path] (4.664,1.660)--(4.670,1.665);
\draw[gp path] (4.704,1.700)--(4.670,1.665);
\draw[gp path] (5.133,1.700)--(5.154,1.679);
\draw[gp path] (5.173,1.660)--(5.154,1.679);
\draw[gp path] (8.917,1.660)--(8.948,1.690);
\draw[gp path] (8.989,1.697)--(8.948,1.690);
\draw[gp path] (9.029,1.697)--(8.989,1.697);
\draw[gp path] (9.069,1.697)--(9.029,1.697);
\draw[gp path] (9.110,1.697)--(9.069,1.697);
\draw[gp path] (9.150,1.697)--(9.110,1.697);
\draw[gp path] (9.191,1.697)--(9.150,1.697);
\draw[gp path] (9.231,1.690)--(9.191,1.697);
\draw[gp path] (9.262,1.660)--(9.231,1.690);
\draw[gp path] (2.698,1.740)--(2.732,1.707);
\draw[gp path] (2.739,1.700)--(2.732,1.707);
\draw[gp path] (3.885,1.740)--(3.893,1.700);
\draw[gp path] (4.704,1.700)--(4.710,1.706);
\draw[gp path] (4.749,1.740)--(4.710,1.706);
\draw[gp path] (5.075,1.740)--(5.114,1.719);
\draw[gp path] (5.133,1.700)--(5.114,1.719);
\draw[gp path] (2.658,1.781)--(2.692,1.747);
\draw[gp path] (2.698,1.740)--(2.692,1.747);
\draw[gp path] (3.845,1.781)--(3.862,1.764);
\draw[gp path] (3.885,1.740)--(3.862,1.764);
\draw[gp path] (4.749,1.740)--(4.750,1.741);
\draw[gp path] (4.791,1.741)--(4.750,1.741);
\draw[gp path] (4.831,1.741)--(4.791,1.741);
\draw[gp path] (4.871,1.741)--(4.831,1.741);
\draw[gp path] (4.912,1.741)--(4.871,1.741);
\draw[gp path] (4.952,1.741)--(4.912,1.741);
\draw[gp path] (4.993,1.741)--(4.952,1.741);
\draw[gp path] (5.033,1.741)--(4.993,1.741);
\draw[gp path] (5.073,1.741)--(5.033,1.741);
\draw[gp path] (5.075,1.740)--(5.073,1.741);
\draw[gp path] (2.617,1.821)--(2.651,1.787);
\draw[gp path] (2.658,1.781)--(2.651,1.787);
\draw[gp path] (3.805,1.821)--(3.822,1.804);
\draw[gp path] (3.845,1.781)--(3.822,1.804);
\draw[gp path] (2.577,1.862)--(2.611,1.828);
\draw[gp path] (2.617,1.821)--(2.611,1.828);
\draw[gp path] (3.765,1.862)--(3.782,1.845);
\draw[gp path] (3.805,1.821)--(3.782,1.845);
\draw[gp path] (2.537,1.902)--(2.571,1.868);
\draw[gp path] (2.577,1.862)--(2.571,1.868);
\draw[gp path] (3.724,1.902)--(3.741,1.885);
\draw[gp path] (3.765,1.862)--(3.741,1.885);
\draw[gp path] (2.496,1.942)--(2.530,1.908);
\draw[gp path] (2.537,1.902)--(2.530,1.908);
\draw[gp path] (3.684,1.942)--(3.701,1.925);
\draw[gp path] (3.724,1.902)--(3.701,1.925);
\draw[gp path] (2.456,1.983)--(2.490,1.949);
\draw[gp path] (2.496,1.942)--(2.490,1.949);
\draw[gp path] (3.644,1.983)--(3.661,1.966);
\draw[gp path] (3.684,1.942)--(3.661,1.966);
\draw[gp path] (2.442,2.023)--(2.450,1.999);
\draw[gp path] (2.456,1.983)--(2.450,1.999);
\draw[gp path] (3.603,2.023)--(3.620,2.006);
\draw[gp path] (3.644,1.983)--(3.620,2.006);
\draw[gp path] (2.442,2.063)--(2.442,2.023);
\draw[gp path] (3.563,2.063)--(3.580,2.046);
\draw[gp path] (3.603,2.023)--(3.580,2.046);
\draw[gp path] (6.978,2.063)--(7.011,2.032);
\draw[gp path] (7.051,2.029)--(7.011,2.032);
\draw[gp path] (7.092,2.032)--(7.051,2.029);
\draw[gp path] (7.125,2.063)--(7.092,2.032);
\draw[gp path] (2.442,2.104)--(2.442,2.063);
\draw[gp path] (3.523,2.104)--(3.539,2.087);
\draw[gp path] (3.563,2.063)--(3.539,2.087);
\draw[gp path] (6.940,2.104)--(6.970,2.071);
\draw[gp path] (6.978,2.063)--(6.970,2.071);
\draw[gp path] (7.125,2.063)--(7.132,2.070);
\draw[gp path] (7.163,2.104)--(7.132,2.070);
\draw[gp path] (2.442,2.144)--(2.442,2.104);
\draw[gp path] (3.482,2.144)--(3.499,2.127);
\draw[gp path] (3.523,2.104)--(3.499,2.127);
\draw[gp path] (6.939,2.144)--(6.940,2.104);
\draw[gp path] (7.166,2.144)--(7.163,2.104);
\draw[gp path] (2.442,2.184)--(2.442,2.144);
\draw[gp path] (3.442,2.184)--(3.459,2.168);
\draw[gp path] (3.482,2.144)--(3.459,2.168);
\draw[gp path] (6.945,2.184)--(6.939,2.144);
\draw[gp path] (7.160,2.184)--(7.166,2.144);
\draw[gp path] (2.442,2.225)--(2.442,2.184);
\draw[gp path] (3.401,2.225)--(3.418,2.208);
\draw[gp path] (3.442,2.184)--(3.418,2.208);
\draw[gp path] (6.945,2.184)--(6.970,2.212);
\draw[gp path] (6.983,2.225)--(6.970,2.212);
\draw[gp path] (7.120,2.225)--(7.132,2.213);
\draw[gp path] (7.160,2.184)--(7.132,2.213);
\draw[gp path] (9.073,2.225)--(9.110,2.201);
\draw[gp path] (9.150,2.196)--(9.110,2.201);
\draw[gp path] (9.191,2.196)--(9.150,2.196);
\draw[gp path] (9.231,2.196)--(9.191,2.196);
\draw[gp path] (9.271,2.196)--(9.231,2.196);
\draw[gp path] (9.312,2.196)--(9.271,2.196);
\draw[gp path] (9.352,2.196)--(9.312,2.196);
\draw[gp path] (9.392,2.196)--(9.352,2.196);
\draw[gp path] (9.433,2.196)--(9.392,2.196);
\draw[gp path] (9.473,2.196)--(9.433,2.196);
\draw[gp path] (9.513,2.196)--(9.473,2.196);
\draw[gp path] (9.554,2.196)--(9.513,2.196);
\draw[gp path] (9.594,2.201)--(9.554,2.196);
\draw[gp path] (9.620,2.225)--(9.594,2.201);
\draw[gp path] (2.442,2.265)--(2.442,2.225);
\draw[gp path] (3.364,2.265)--(3.378,2.248);
\draw[gp path] (3.401,2.225)--(3.378,2.248);
\draw[gp path] (6.983,2.225)--(7.011,2.250);
\draw[gp path] (7.051,2.253)--(7.011,2.250);
\draw[gp path] (7.092,2.250)--(7.051,2.253);
\draw[gp path] (7.120,2.225)--(7.092,2.250);
\draw[gp path] (8.447,2.265)--(8.464,2.248);
\draw[gp path] (8.504,2.227)--(8.464,2.248);
\draw[gp path] (8.545,2.227)--(8.504,2.227);
\draw[gp path] (8.585,2.227)--(8.545,2.227);
\draw[gp path] (8.625,2.227)--(8.585,2.227);
\draw[gp path] (8.666,2.227)--(8.625,2.227);
\draw[gp path] (8.706,2.227)--(8.666,2.227);
\draw[gp path] (8.746,2.227)--(8.706,2.227);
\draw[gp path] (8.787,2.227)--(8.746,2.227);
\draw[gp path] (8.827,2.227)--(8.787,2.227);
\draw[gp path] (8.868,2.227)--(8.827,2.227);
\draw[gp path] (8.908,2.227)--(8.868,2.227);
\draw[gp path] (8.948,2.227)--(8.908,2.227);
\draw[gp path] (8.989,2.227)--(8.948,2.227);
\draw[gp path] (9.029,2.227)--(8.989,2.227);
\draw[gp path] (9.069,2.227)--(9.029,2.227);
\draw[gp path] (9.073,2.225)--(9.069,2.227);
\draw[gp path] (9.620,2.225)--(9.635,2.239);
\draw[gp path] (9.661,2.265)--(9.635,2.239);
\draw[gp path] (2.442,2.306)--(2.442,2.265);
\draw[gp path] (3.325,2.306)--(3.338,2.292);
\draw[gp path] (3.364,2.265)--(3.338,2.292);
\draw[gp path] (5.794,2.306)--(5.800,2.301);
\draw[gp path] (5.840,2.289)--(5.800,2.301);
\draw[gp path] (5.881,2.289)--(5.840,2.289);
\draw[gp path] (5.921,2.289)--(5.881,2.289);
\draw[gp path] (5.961,2.289)--(5.921,2.289);
\draw[gp path] (6.002,2.289)--(5.961,2.289);
\draw[gp path] (6.042,2.289)--(6.002,2.289);
\draw[gp path] (6.082,2.289)--(6.042,2.289);
\draw[gp path] (6.123,2.299)--(6.082,2.289);
\draw[gp path] (6.130,2.306)--(6.123,2.299);
\draw[gp path] (8.406,2.306)--(8.424,2.288);
\draw[gp path] (8.447,2.265)--(8.424,2.288);
\draw[gp path] (9.661,2.265)--(9.675,2.279);
\draw[gp path] (9.701,2.306)--(9.675,2.279);
\draw[gp path] (2.442,2.346)--(2.442,2.306);
\draw[gp path] (3.320,2.346)--(3.325,2.306);
\draw[gp path] (5.754,2.346)--(5.759,2.340);
\draw[gp path] (5.794,2.306)--(5.759,2.340);
\draw[gp path] (6.130,2.306)--(6.163,2.338);
\draw[gp path] (6.171,2.346)--(6.163,2.338);
\draw[gp path] (8.366,2.346)--(8.383,2.329);
\draw[gp path] (8.406,2.306)--(8.383,2.329);
\draw[gp path] (9.701,2.306)--(9.715,2.320);
\draw[gp path] (9.741,2.346)--(9.715,2.320);
\draw[gp path] (2.442,2.386)--(2.442,2.346);
\draw[gp path] (3.282,2.386)--(3.297,2.370);
\draw[gp path] (3.320,2.346)--(3.297,2.370);
\draw[gp path] (5.714,2.386)--(5.719,2.381);
\draw[gp path] (5.754,2.346)--(5.719,2.381);
\draw[gp path] (6.171,2.346)--(6.204,2.379);
\draw[gp path] (6.211,2.386)--(6.204,2.379);
\draw[gp path] (8.328,2.386)--(8.343,2.369);
\draw[gp path] (8.366,2.346)--(8.343,2.369);
\draw[gp path] (9.741,2.346)--(9.756,2.360);
\draw[gp path] (9.782,2.386)--(9.756,2.360);
\draw[gp path] (2.442,2.427)--(2.442,2.386);
\draw[gp path] (3.281,2.427)--(3.282,2.386);
\draw[gp path] (5.673,2.427)--(5.679,2.421);
\draw[gp path] (5.714,2.386)--(5.679,2.421);
\draw[gp path] (6.211,2.386)--(6.244,2.419);
\draw[gp path] (6.251,2.427)--(6.244,2.419);
\draw[gp path] (8.323,2.427)--(8.328,2.386);
\draw[gp path] (9.782,2.386)--(9.796,2.401);
\draw[gp path] (9.822,2.427)--(9.796,2.401);
\draw[gp path] (2.442,2.467)--(2.442,2.427);
\draw[gp path] (3.281,2.427)--(3.257,2.467);
\draw[gp path] (5.633,2.467)--(5.638,2.462);
\draw[gp path] (5.673,2.427)--(5.638,2.462);
\draw[gp path] (6.251,2.427)--(6.284,2.459);
\draw[gp path] (6.292,2.467)--(6.284,2.459);
\draw[gp path] (8.323,2.467)--(8.323,2.427);
\draw[gp path] (9.822,2.427)--(9.836,2.441);
\draw[gp path] (9.860,2.467)--(9.836,2.441);
\draw[gp path] (2.442,2.507)--(2.442,2.467);
\draw[gp path] (3.256,2.507)--(3.257,2.467);
\draw[gp path] (5.593,2.507)--(5.598,2.502);
\draw[gp path] (5.633,2.467)--(5.598,2.502);
\draw[gp path] (6.292,2.467)--(6.325,2.500);
\draw[gp path] (6.332,2.507)--(6.325,2.500);
\draw[gp path] (8.323,2.507)--(8.323,2.467);
\draw[gp path] (9.865,2.507)--(9.860,2.467);
\draw[gp path] (2.442,2.548)--(2.442,2.507);
\draw[gp path] (3.256,2.548)--(3.256,2.507);
\draw[gp path] (5.552,2.548)--(5.558,2.542);
\draw[gp path] (5.593,2.507)--(5.558,2.542);
\draw[gp path] (6.332,2.507)--(6.365,2.540);
\draw[gp path] (6.373,2.548)--(6.365,2.540);
\draw[gp path] (8.323,2.548)--(8.323,2.507);
\draw[gp path] (9.865,2.548)--(9.865,2.507);
\draw[gp path] (2.442,2.548)--(2.450,2.558);
\draw[gp path] (2.476,2.588)--(2.450,2.558);
\draw[gp path] (3.228,2.588)--(3.256,2.548);
\draw[gp path] (5.532,2.588)--(5.552,2.548);
\draw[gp path] (6.394,2.588)--(6.373,2.548);
\draw[gp path] (8.329,2.588)--(8.323,2.548);
\draw[gp path] (9.865,2.588)--(9.865,2.548);
\draw[gp path] (2.476,2.588)--(2.490,2.602);
\draw[gp path] (2.516,2.628)--(2.490,2.602);
\draw[gp path] (3.187,2.628)--(3.216,2.599);
\draw[gp path] (3.228,2.588)--(3.216,2.599);
\draw[gp path] (5.532,2.628)--(5.532,2.588);
\draw[gp path] (6.394,2.628)--(6.394,2.588);
\draw[gp path] (8.329,2.588)--(8.343,2.605);
\draw[gp path] (8.366,2.628)--(8.343,2.605);
\draw[gp path] (9.865,2.628)--(9.865,2.588);
\draw[gp path] (2.516,2.628)--(2.530,2.642);
\draw[gp path] (2.557,2.669)--(2.530,2.642);
\draw[gp path] (3.147,2.669)--(3.176,2.640);
\draw[gp path] (3.187,2.628)--(3.176,2.640);
\draw[gp path] (5.532,2.669)--(5.532,2.628);
\draw[gp path] (6.394,2.669)--(6.394,2.628);
\draw[gp path] (8.366,2.628)--(8.383,2.645);
\draw[gp path] (8.407,2.669)--(8.383,2.645);
\draw[gp path] (9.865,2.669)--(9.865,2.628);
\draw[gp path] (2.557,2.669)--(2.571,2.683);
\draw[gp path] (2.597,2.709)--(2.571,2.683);
\draw[gp path] (3.107,2.709)--(3.136,2.680);
\draw[gp path] (3.147,2.669)--(3.136,2.680);
\draw[gp path] (5.532,2.709)--(5.532,2.669);
\draw[gp path] (6.394,2.709)--(6.394,2.669);
\draw[gp path] (8.407,2.669)--(8.424,2.686);
\draw[gp path] (8.447,2.709)--(8.424,2.686);
\draw[gp path] (9.865,2.709)--(9.865,2.669);
\draw[gp path] (2.597,2.709)--(2.611,2.723);
\draw[gp path] (2.638,2.750)--(2.611,2.723);
\draw[gp path] (3.066,2.750)--(3.095,2.721);
\draw[gp path] (3.107,2.709)--(3.095,2.721);
\draw[gp path] (5.532,2.750)--(5.532,2.709);
\draw[gp path] (6.394,2.750)--(6.394,2.709);
\draw[gp path] (8.447,2.709)--(8.464,2.726);
\draw[gp path] (8.487,2.750)--(8.464,2.726);
\draw[gp path] (9.865,2.750)--(9.865,2.709);
\draw[gp path] (2.638,2.750)--(2.651,2.763);
\draw[gp path] (2.678,2.790)--(2.651,2.763);
\draw[gp path] (3.026,2.790)--(3.055,2.761);
\draw[gp path] (3.066,2.750)--(3.055,2.761);
\draw[gp path] (5.532,2.790)--(5.532,2.750);
\draw[gp path] (6.394,2.790)--(6.394,2.750);
\draw[gp path] (8.487,2.750)--(8.504,2.766);
\draw[gp path] (8.528,2.790)--(8.504,2.766);
\draw[gp path] (9.865,2.790)--(9.865,2.750);
\draw[gp path] (2.678,2.790)--(2.692,2.802);
\draw[gp path] (2.732,2.807)--(2.692,2.802);
\draw[gp path] (2.772,2.807)--(2.732,2.807);
\draw[gp path] (2.813,2.807)--(2.772,2.807);
\draw[gp path] (2.853,2.807)--(2.813,2.807);
\draw[gp path] (2.894,2.807)--(2.853,2.807);
\draw[gp path] (2.934,2.807)--(2.894,2.807);
\draw[gp path] (2.974,2.807)--(2.934,2.807);
\draw[gp path] (3.015,2.800)--(2.974,2.807);
\draw[gp path] (3.026,2.790)--(3.015,2.800);
\draw[gp path] (5.532,2.830)--(5.532,2.790);
\draw[gp path] (6.394,2.830)--(6.394,2.790);
\draw[gp path] (8.528,2.790)--(8.545,2.811);
\draw[gp path] (8.556,2.830)--(8.545,2.811);
\draw[gp path] (9.865,2.830)--(9.865,2.790);
\draw[gp path] (5.532,2.871)--(5.532,2.830);
\draw[gp path] (6.394,2.871)--(6.394,2.830);
\draw[gp path] (8.556,2.871)--(8.556,2.830);
\draw[gp path] (9.865,2.871)--(9.865,2.830);
\draw[gp path] (5.532,2.911)--(5.532,2.871);
\draw[gp path] (6.394,2.911)--(6.394,2.871);
\draw[gp path] (8.556,2.911)--(8.556,2.871);
\draw[gp path] (9.865,2.911)--(9.865,2.871);
\draw[gp path] (5.532,2.951)--(5.532,2.911);
\draw[gp path] (6.394,2.951)--(6.394,2.911);
\draw[gp path] (8.556,2.951)--(8.556,2.911);
\draw[gp path] (9.865,2.951)--(9.865,2.911);
\draw[gp path] (5.532,2.992)--(5.532,2.951);
\draw[gp path] (6.394,2.992)--(6.394,2.951);
\draw[gp path] (8.556,2.992)--(8.556,2.951);
\draw[gp path] (9.865,2.992)--(9.865,2.951);
\draw[gp path] (5.532,3.032)--(5.532,2.992);
\draw[gp path] (6.394,3.032)--(6.394,2.992);
\draw[gp path] (8.556,3.032)--(8.556,2.992);
\draw[gp path] (9.846,3.032)--(9.865,2.992);
\draw[gp path] (5.532,3.072)--(5.532,3.032);
\draw[gp path] (6.394,3.072)--(6.394,3.032);
\draw[gp path] (8.556,3.072)--(8.556,3.032);
\draw[gp path] (9.805,3.072)--(9.836,3.041);
\draw[gp path] (9.846,3.032)--(9.836,3.041);
\draw[gp path] (5.532,3.113)--(5.532,3.072);
\draw[gp path] (6.394,3.113)--(6.394,3.072);
\draw[gp path] (8.556,3.113)--(8.556,3.072);
\draw[gp path] (9.765,3.113)--(9.796,3.082);
\draw[gp path] (9.805,3.072)--(9.796,3.082);
\draw[gp path] (5.532,3.153)--(5.532,3.113);
\draw[gp path] (6.394,3.153)--(6.394,3.113);
\draw[gp path] (6.971,3.153)--(7.011,3.125);
\draw[gp path] (7.051,3.125)--(7.011,3.125);
\draw[gp path] (7.092,3.125)--(7.051,3.125);
\draw[gp path] (7.132,3.125)--(7.092,3.125);
\draw[gp path] (7.172,3.125)--(7.132,3.125);
\draw[gp path] (7.213,3.125)--(7.172,3.125);
\draw[gp path] (7.253,3.125)--(7.213,3.125);
\draw[gp path] (7.293,3.145)--(7.253,3.125);
\draw[gp path] (7.302,3.153)--(7.293,3.145);
\draw[gp path] (8.537,3.153)--(8.545,3.140);
\draw[gp path] (8.556,3.113)--(8.545,3.140);
\draw[gp path] (9.725,3.153)--(9.756,3.122);
\draw[gp path] (9.765,3.113)--(9.756,3.122);
\draw[gp path] (5.532,3.194)--(5.532,3.153);
\draw[gp path] (6.394,3.194)--(6.394,3.153);
\draw[gp path] (6.930,3.194)--(6.970,3.153);
\draw[gp path] (6.971,3.153)--(6.970,3.153);
\draw[gp path] (7.302,3.153)--(7.334,3.185);
\draw[gp path] (7.342,3.194)--(7.334,3.185);
\draw[gp path] (8.497,3.194)--(8.504,3.186);
\draw[gp path] (8.537,3.153)--(8.504,3.186);
\draw[gp path] (9.684,3.194)--(9.715,3.162);
\draw[gp path] (9.725,3.153)--(9.715,3.162);
\draw[gp path] (5.532,3.234)--(5.532,3.194);
\draw[gp path] (6.394,3.234)--(6.394,3.194);
\draw[gp path] (6.890,3.234)--(6.930,3.194);
\draw[gp path] (7.342,3.194)--(7.374,3.225);
\draw[gp path] (7.383,3.234)--(7.374,3.225);
\draw[gp path] (8.456,3.234)--(8.464,3.226);
\draw[gp path] (8.497,3.194)--(8.464,3.226);
\draw[gp path] (9.644,3.234)--(9.675,3.203);
\draw[gp path] (9.684,3.194)--(9.675,3.203);
\draw[gp path] (5.532,3.274)--(5.532,3.234);
\draw[gp path] (6.394,3.274)--(6.394,3.234);
\draw[gp path] (6.850,3.274)--(6.890,3.234);
\draw[gp path] (7.383,3.234)--(7.414,3.266);
\draw[gp path] (7.423,3.274)--(7.414,3.266);
\draw[gp path] (8.416,3.274)--(8.424,3.267);
\draw[gp path] (8.456,3.234)--(8.424,3.267);
\draw[gp path] (9.603,3.274)--(9.635,3.243);
\draw[gp path] (9.644,3.234)--(9.635,3.243);
\draw[gp path] (5.532,3.315)--(5.532,3.274);
\draw[gp path] (6.394,3.315)--(6.394,3.274);
\draw[gp path] (6.809,3.315)--(6.849,3.274);
\draw[gp path] (6.850,3.274)--(6.849,3.274);
\draw[gp path] (7.423,3.274)--(7.455,3.306);
\draw[gp path] (7.463,3.315)--(7.455,3.306);
\draw[gp path] (8.376,3.315)--(8.383,3.307);
\draw[gp path] (8.416,3.274)--(8.383,3.307);
\draw[gp path] (9.563,3.315)--(9.594,3.284);
\draw[gp path] (9.603,3.274)--(9.594,3.284);
\draw[gp path] (5.532,3.355)--(5.532,3.315);
\draw[gp path] (6.394,3.355)--(6.394,3.315);
\draw[gp path] (6.774,3.355)--(6.809,3.315);
\draw[gp path] (7.489,3.355)--(7.463,3.315);
\draw[gp path] (8.361,3.355)--(8.376,3.315);
\draw[gp path] (9.523,3.355)--(9.554,3.324);
\draw[gp path] (9.563,3.315)--(9.554,3.324);
\draw[gp path] (5.532,3.395)--(5.532,3.355);
\draw[gp path] (6.394,3.395)--(6.394,3.355);
\draw[gp path] (6.771,3.395)--(6.774,3.355);
\draw[gp path] (7.489,3.395)--(7.489,3.355);
\draw[gp path] (8.361,3.395)--(8.361,3.355);
\draw[gp path] (9.482,3.395)--(9.513,3.364);
\draw[gp path] (9.523,3.355)--(9.513,3.364);
\draw[gp path] (5.532,3.436)--(5.532,3.395);
\draw[gp path] (6.394,3.436)--(6.394,3.395);
\draw[gp path] (6.771,3.436)--(6.771,3.395);
\draw[gp path] (7.489,3.436)--(7.489,3.395);
\draw[gp path] (8.361,3.436)--(8.361,3.395);
\draw[gp path] (9.442,3.436)--(9.473,3.405);
\draw[gp path] (9.482,3.395)--(9.473,3.405);
\draw[gp path] (5.532,3.476)--(5.532,3.436);
\draw[gp path] (6.394,3.476)--(6.394,3.436);
\draw[gp path] (6.771,3.476)--(6.771,3.436);
\draw[gp path] (7.489,3.476)--(7.489,3.436);
\draw[gp path] (8.361,3.476)--(8.361,3.436);
\draw[gp path] (9.402,3.476)--(9.433,3.445);
\draw[gp path] (9.442,3.436)--(9.433,3.445);
\draw[gp path] (5.540,3.516)--(5.532,3.476);
\draw[gp path] (6.394,3.516)--(6.394,3.476);
\draw[gp path] (6.771,3.516)--(6.771,3.476);
\draw[gp path] (7.489,3.516)--(7.489,3.476);
\draw[gp path] (8.361,3.516)--(8.361,3.476);
\draw[gp path] (9.361,3.516)--(9.392,3.485);
\draw[gp path] (9.402,3.476)--(9.392,3.485);
\draw[gp path] (5.540,3.516)--(5.558,3.535);
\draw[gp path] (5.579,3.557)--(5.558,3.535);
\draw[gp path] (6.394,3.557)--(6.394,3.516);
\draw[gp path] (6.771,3.557)--(6.771,3.516);
\draw[gp path] (7.489,3.557)--(7.489,3.516);
\draw[gp path] (8.361,3.557)--(8.361,3.516);
\draw[gp path] (9.321,3.557)--(9.352,3.526);
\draw[gp path] (9.361,3.516)--(9.352,3.526);
\draw[gp path] (5.579,3.557)--(5.598,3.575);
\draw[gp path] (5.620,3.597)--(5.598,3.575);
\draw[gp path] (6.385,3.597)--(6.394,3.557);
\draw[gp path] (6.771,3.597)--(6.771,3.557);
\draw[gp path] (7.489,3.597)--(7.489,3.557);
\draw[gp path] (8.361,3.597)--(8.361,3.557);
\draw[gp path] (9.281,3.597)--(9.312,3.566);
\draw[gp path] (9.321,3.557)--(9.312,3.566);
\draw[gp path] (5.620,3.597)--(5.638,3.616);
\draw[gp path] (5.660,3.638)--(5.638,3.616);
\draw[gp path] (6.344,3.638)--(6.365,3.617);
\draw[gp path] (6.385,3.597)--(6.365,3.617);
\draw[gp path] (6.771,3.638)--(6.771,3.597);
\draw[gp path] (7.489,3.638)--(7.489,3.597);
\draw[gp path] (8.361,3.638)--(8.361,3.597);
\draw[gp path] (9.240,3.638)--(9.271,3.606);
\draw[gp path] (9.281,3.597)--(9.271,3.606);
\draw[gp path] (5.660,3.638)--(5.679,3.656);
\draw[gp path] (5.701,3.678)--(5.679,3.656);
\draw[gp path] (6.304,3.678)--(6.325,3.657);
\draw[gp path] (6.344,3.638)--(6.325,3.657);
\draw[gp path] (6.771,3.678)--(6.771,3.638);
\draw[gp path] (7.489,3.678)--(7.489,3.638);
\draw[gp path] (8.361,3.678)--(8.361,3.638);
\draw[gp path] (9.200,3.678)--(9.231,3.647);
\draw[gp path] (9.240,3.638)--(9.231,3.647);
\draw[gp path] (5.701,3.678)--(5.719,3.697);
\draw[gp path] (5.741,3.718)--(5.719,3.697);
\draw[gp path] (6.264,3.718)--(6.284,3.698);
\draw[gp path] (6.304,3.678)--(6.284,3.698);
\draw[gp path] (6.771,3.718)--(6.771,3.678);
\draw[gp path] (7.489,3.718)--(7.489,3.678);
\draw[gp path] (8.368,3.718)--(8.361,3.678);
\draw[gp path] (9.159,3.718)--(9.191,3.687);
\draw[gp path] (9.200,3.678)--(9.191,3.687);
\draw[gp path] (5.741,3.718)--(5.759,3.737);
\draw[gp path] (5.781,3.759)--(5.759,3.737);
\draw[gp path] (6.223,3.759)--(6.244,3.738);
\draw[gp path] (6.264,3.718)--(6.244,3.738);
\draw[gp path] (6.771,3.759)--(6.771,3.718);
\draw[gp path] (7.486,3.759)--(7.489,3.718);
\draw[gp path] (8.368,3.718)--(8.383,3.735);
\draw[gp path] (8.407,3.759)--(8.383,3.735);
\draw[gp path] (9.119,3.759)--(9.150,3.728);
\draw[gp path] (9.159,3.718)--(9.150,3.728);
\draw[gp path] (5.781,3.759)--(5.800,3.777);
\draw[gp path] (5.822,3.799)--(5.800,3.777);
\draw[gp path] (6.183,3.799)--(6.204,3.779);
\draw[gp path] (6.223,3.759)--(6.204,3.779);
\draw[gp path] (6.791,3.799)--(6.771,3.759);
\draw[gp path] (7.450,3.799)--(7.455,3.794);
\draw[gp path] (7.486,3.759)--(7.455,3.794);
\draw[gp path] (8.407,3.759)--(8.424,3.775);
\draw[gp path] (8.447,3.799)--(8.424,3.775);
\draw[gp path] (9.079,3.799)--(9.110,3.768);
\draw[gp path] (9.119,3.759)--(9.110,3.768);
\draw[gp path] (5.822,3.799)--(5.840,3.818);
\draw[gp path] (5.881,3.831)--(5.840,3.818);
\draw[gp path] (5.921,3.831)--(5.881,3.831);
\draw[gp path] (5.961,3.831)--(5.921,3.831);
\draw[gp path] (6.002,3.831)--(5.961,3.831);
\draw[gp path] (6.042,3.831)--(6.002,3.831);
\draw[gp path] (6.082,3.831)--(6.042,3.831);
\draw[gp path] (6.123,3.831)--(6.082,3.831);
\draw[gp path] (6.163,3.819)--(6.123,3.831);
\draw[gp path] (6.183,3.799)--(6.163,3.819);
\draw[gp path] (6.791,3.799)--(6.809,3.817);
\draw[gp path] (6.831,3.839)--(6.809,3.817);
\draw[gp path] (7.409,3.839)--(7.414,3.834);
\draw[gp path] (7.450,3.799)--(7.414,3.834);
\draw[gp path] (8.447,3.799)--(8.464,3.816);
\draw[gp path] (8.488,3.839)--(8.464,3.816);
\draw[gp path] (9.038,3.839)--(9.069,3.808);
\draw[gp path] (9.079,3.799)--(9.069,3.808);
\draw[gp path] (6.831,3.839)--(6.849,3.858);
\draw[gp path] (6.872,3.880)--(6.849,3.858);
\draw[gp path] (7.369,3.880)--(7.374,3.875);
\draw[gp path] (7.409,3.839)--(7.374,3.875);
\draw[gp path] (8.488,3.839)--(8.504,3.856);
\draw[gp path] (8.528,3.880)--(8.504,3.856);
\draw[gp path] (8.998,3.880)--(9.029,3.849);
\draw[gp path] (9.038,3.839)--(9.029,3.849);
\draw[gp path] (6.872,3.880)--(6.890,3.898);
\draw[gp path] (6.912,3.920)--(6.890,3.898);
\draw[gp path] (7.329,3.920)--(7.334,3.915);
\draw[gp path] (7.369,3.880)--(7.334,3.915);
\draw[gp path] (8.528,3.880)--(8.545,3.896);
\draw[gp path] (8.569,3.920)--(8.545,3.896);
\draw[gp path] (8.958,3.920)--(8.989,3.889);
\draw[gp path] (8.998,3.880)--(8.989,3.889);
\draw[gp path] (6.912,3.920)--(6.930,3.938);
\draw[gp path] (6.952,3.960)--(6.930,3.938);
\draw[gp path] (7.288,3.960)--(7.293,3.956);
\draw[gp path] (7.329,3.920)--(7.293,3.956);
\draw[gp path] (8.569,3.920)--(8.585,3.935);
\draw[gp path] (8.625,3.943)--(8.585,3.935);
\draw[gp path] (8.666,3.943)--(8.625,3.943);
\draw[gp path] (8.706,3.943)--(8.666,3.943);
\draw[gp path] (8.746,3.943)--(8.706,3.943);
\draw[gp path] (8.787,3.943)--(8.746,3.943);
\draw[gp path] (8.827,3.943)--(8.787,3.943);
\draw[gp path] (8.868,3.943)--(8.827,3.943);
\draw[gp path] (8.908,3.943)--(8.868,3.943);
\draw[gp path] (8.948,3.929)--(8.908,3.943);
\draw[gp path] (8.958,3.920)--(8.948,3.929);
\draw[gp path] (2.678,4.001)--(2.692,3.995);
\draw[gp path] (2.732,3.995)--(2.692,3.995);
\draw[gp path] (2.772,3.995)--(2.732,3.995);
\draw[gp path] (2.813,3.995)--(2.772,3.995);
\draw[gp path] (2.853,3.995)--(2.813,3.995);
\draw[gp path] (2.894,3.995)--(2.853,3.995);
\draw[gp path] (2.934,3.995)--(2.894,3.995);
\draw[gp path] (2.974,3.995)--(2.934,3.995);
\draw[gp path] (3.015,3.995)--(2.974,3.995);
\draw[gp path] (3.055,3.995)--(3.015,3.995);
\draw[gp path] (3.095,3.995)--(3.055,3.995);
\draw[gp path] (3.136,3.995)--(3.095,3.995);
\draw[gp path] (3.176,3.995)--(3.136,3.995);
\draw[gp path] (3.216,3.995)--(3.176,3.995);
\draw[gp path] (3.234,4.001)--(3.216,3.995);
\draw[gp path] (6.952,3.960)--(6.970,3.979);
\draw[gp path] (7.011,3.994)--(6.970,3.979);
\draw[gp path] (7.051,3.994)--(7.011,3.994);
\draw[gp path] (7.092,3.994)--(7.051,3.994);
\draw[gp path] (7.132,3.994)--(7.092,3.994);
\draw[gp path] (7.172,3.994)--(7.132,3.994);
\draw[gp path] (7.213,3.994)--(7.172,3.994);
\draw[gp path] (7.253,3.990)--(7.213,3.994);
\draw[gp path] (7.288,3.960)--(7.253,3.990);
\draw[gp path] (2.626,4.041)--(2.651,4.016);
\draw[gp path] (2.678,4.001)--(2.651,4.016);
\draw[gp path] (3.234,4.001)--(3.257,4.011);
\draw[gp path] (3.287,4.041)--(3.257,4.011);
\draw[gp path] (2.586,4.082)--(2.611,4.056);
\draw[gp path] (2.626,4.041)--(2.611,4.056);
\draw[gp path] (3.287,4.041)--(3.297,4.051);
\draw[gp path] (3.328,4.082)--(3.297,4.051);
\draw[gp path] (2.545,4.122)--(2.571,4.097);
\draw[gp path] (2.586,4.082)--(2.571,4.097);
\draw[gp path] (3.328,4.082)--(3.338,4.092);
\draw[gp path] (3.368,4.122)--(3.338,4.092);
\draw[gp path] (2.505,4.162)--(2.530,4.137);
\draw[gp path] (2.545,4.122)--(2.530,4.137);
\draw[gp path] (3.368,4.122)--(3.378,4.132);
\draw[gp path] (3.408,4.162)--(3.378,4.132);
\draw[gp path] (2.464,4.203)--(2.490,4.177);
\draw[gp path] (2.505,4.162)--(2.490,4.177);
\draw[gp path] (3.408,4.162)--(3.418,4.172);
\draw[gp path] (3.449,4.203)--(3.418,4.172);
\draw[gp path] (2.453,4.243)--(2.464,4.203);
\draw[gp path] (3.449,4.203)--(3.459,4.213);
\draw[gp path] (3.489,4.243)--(3.459,4.213);
\draw[gp path] (2.453,4.283)--(2.453,4.243);
\draw[gp path] (3.489,4.243)--(3.499,4.253);
\draw[gp path] (3.529,4.283)--(3.499,4.253);
\draw[gp path] (2.453,4.324)--(2.453,4.283);
\draw[gp path] (3.529,4.283)--(3.539,4.293);
\draw[gp path] (3.570,4.324)--(3.539,4.293);
\draw[gp path] (2.453,4.364)--(2.453,4.324);
\draw[gp path] (3.570,4.324)--(3.580,4.334);
\draw[gp path] (3.610,4.364)--(3.580,4.334);
\draw[gp path] (2.453,4.405)--(2.453,4.364);
\draw[gp path] (3.610,4.364)--(3.620,4.374);
\draw[gp path] (3.651,4.405)--(3.620,4.374);
\draw[gp path] (2.453,4.445)--(2.453,4.405);
\draw[gp path] (3.651,4.405)--(3.661,4.414);
\draw[gp path] (3.691,4.445)--(3.661,4.414);
\draw[gp path] (2.453,4.485)--(2.453,4.445);
\draw[gp path] (3.691,4.445)--(3.701,4.455);
\draw[gp path] (3.731,4.485)--(3.701,4.455);
\draw[gp path] (5.952,4.485)--(5.961,4.483);
\draw[gp path] (6.002,4.483)--(5.961,4.483);
\draw[gp path] (6.042,4.483)--(6.002,4.483);
\draw[gp path] (6.082,4.483)--(6.042,4.483);
\draw[gp path] (6.123,4.483)--(6.082,4.483);
\draw[gp path] (6.163,4.483)--(6.123,4.483);
\draw[gp path] (6.204,4.483)--(6.163,4.483);
\draw[gp path] (6.244,4.483)--(6.204,4.483);
\draw[gp path] (6.252,4.485)--(6.244,4.483);
\draw[gp path] (2.478,4.526)--(2.453,4.485);
\draw[gp path] (3.731,4.485)--(3.741,4.495);
\draw[gp path] (3.772,4.526)--(3.741,4.495);
\draw[gp path] (5.892,4.526)--(5.921,4.496);
\draw[gp path] (5.952,4.485)--(5.921,4.496);
\draw[gp path] (6.252,4.485)--(6.284,4.499);
\draw[gp path] (6.311,4.526)--(6.284,4.499);
\draw[gp path] (2.478,4.526)--(2.490,4.537);
\draw[gp path] (2.519,4.566)--(2.490,4.537);
\draw[gp path] (3.772,4.526)--(3.782,4.536);
\draw[gp path] (3.812,4.566)--(3.782,4.536);
\draw[gp path] (5.851,4.566)--(5.881,4.537);
\draw[gp path] (5.892,4.526)--(5.881,4.537);
\draw[gp path] (6.311,4.526)--(6.325,4.540);
\draw[gp path] (6.351,4.566)--(6.325,4.540);
\draw[gp path] (2.519,4.566)--(2.530,4.578);
\draw[gp path] (2.559,4.606)--(2.530,4.578);
\draw[gp path] (3.812,4.566)--(3.822,4.576);
\draw[gp path] (3.852,4.606)--(3.822,4.576);
\draw[gp path] (5.811,4.606)--(5.840,4.577);
\draw[gp path] (5.851,4.566)--(5.840,4.577);
\draw[gp path] (6.351,4.566)--(6.365,4.580);
\draw[gp path] (6.391,4.606)--(6.365,4.580);
\draw[gp path] (2.559,4.606)--(2.571,4.618);
\draw[gp path] (2.599,4.647)--(2.571,4.618);
\draw[gp path] (3.852,4.606)--(3.862,4.616);
\draw[gp path] (3.893,4.647)--(3.862,4.616);
\draw[gp path] (5.771,4.647)--(5.800,4.617);
\draw[gp path] (5.811,4.606)--(5.800,4.617);
\draw[gp path] (6.391,4.606)--(6.405,4.620);
\draw[gp path] (6.432,4.647)--(6.405,4.620);
\draw[gp path] (2.599,4.647)--(2.611,4.658);
\draw[gp path] (2.640,4.687)--(2.611,4.658);
\draw[gp path] (3.893,4.647)--(3.903,4.657);
\draw[gp path] (3.933,4.687)--(3.903,4.657);
\draw[gp path] (5.730,4.687)--(5.759,4.658);
\draw[gp path] (5.771,4.647)--(5.759,4.658);
\draw[gp path] (6.432,4.647)--(6.446,4.661);
\draw[gp path] (6.472,4.687)--(6.446,4.661);
\draw[gp path] (2.640,4.687)--(2.651,4.699);
\draw[gp path] (2.680,4.727)--(2.651,4.699);
\draw[gp path] (3.933,4.687)--(3.943,4.697);
\draw[gp path] (3.973,4.727)--(3.943,4.697);
\draw[gp path] (5.690,4.727)--(5.719,4.698);
\draw[gp path] (5.730,4.687)--(5.719,4.698);
\draw[gp path] (6.472,4.687)--(6.486,4.709);
\draw[gp path] (6.495,4.727)--(6.486,4.709);
\draw[gp path] (8.399,4.727)--(8.424,4.712);
\draw[gp path] (8.464,4.712)--(8.424,4.712);
\draw[gp path] (8.504,4.712)--(8.464,4.712);
\draw[gp path] (8.545,4.712)--(8.504,4.712);
\draw[gp path] (8.585,4.712)--(8.545,4.712);
\draw[gp path] (8.625,4.712)--(8.585,4.712);
\draw[gp path] (8.666,4.712)--(8.625,4.712);
\draw[gp path] (8.706,4.712)--(8.666,4.712);
\draw[gp path] (8.727,4.727)--(8.706,4.712);
\draw[gp path] (2.680,4.727)--(2.692,4.739);
\draw[gp path] (2.720,4.768)--(2.692,4.739);
\draw[gp path] (3.973,4.727)--(3.983,4.737);
\draw[gp path] (4.014,4.768)--(3.983,4.737);
\draw[gp path] (5.656,4.768)--(5.679,4.738);
\draw[gp path] (5.690,4.727)--(5.679,4.738);
\draw[gp path] (6.495,4.768)--(6.495,4.727);
\draw[gp path] (8.356,4.768)--(8.383,4.741);
\draw[gp path] (8.399,4.727)--(8.383,4.741);
\draw[gp path] (8.727,4.727)--(8.746,4.747);
\draw[gp path] (8.767,4.768)--(8.746,4.747);
\draw[gp path] (2.720,4.768)--(2.732,4.779);
\draw[gp path] (2.761,4.808)--(2.732,4.779);
\draw[gp path] (4.014,4.768)--(4.024,4.778);
\draw[gp path] (4.054,4.808)--(4.024,4.778);
\draw[gp path] (5.655,4.808)--(5.656,4.768);
\draw[gp path] (6.495,4.808)--(6.495,4.768);
\draw[gp path] (8.316,4.808)--(8.343,4.781);
\draw[gp path] (8.356,4.768)--(8.343,4.781);
\draw[gp path] (8.767,4.768)--(8.787,4.787);
\draw[gp path] (8.808,4.808)--(8.787,4.787);
\draw[gp path] (2.761,4.808)--(2.772,4.816);
\draw[gp path] (2.813,4.816)--(2.772,4.816);
\draw[gp path] (2.853,4.825)--(2.813,4.816);
\draw[gp path] (2.877,4.849)--(2.853,4.825);
\draw[gp path] (4.054,4.808)--(4.064,4.818);
\draw[gp path] (4.095,4.849)--(4.064,4.818);
\draw[gp path] (5.655,4.849)--(5.655,4.808);
\draw[gp path] (6.495,4.849)--(6.495,4.808);
\draw[gp path] (8.276,4.849)--(8.302,4.822);
\draw[gp path] (8.316,4.808)--(8.302,4.822);
\draw[gp path] (8.808,4.808)--(8.827,4.828);
\draw[gp path] (8.848,4.849)--(8.827,4.828);
\draw[gp path] (9.265,4.849)--(9.271,4.844);
\draw[gp path] (9.312,4.844)--(9.271,4.844);
\draw[gp path] (9.352,4.844)--(9.312,4.844);
\draw[gp path] (9.392,4.844)--(9.352,4.844);
\draw[gp path] (9.433,4.844)--(9.392,4.844);
\draw[gp path] (9.473,4.844)--(9.433,4.844);
\draw[gp path] (9.487,4.849)--(9.473,4.844);
\draw[gp path] (2.877,4.849)--(2.894,4.865);
\draw[gp path] (2.918,4.889)--(2.894,4.865);
\draw[gp path] (4.095,4.849)--(4.105,4.859);
\draw[gp path] (4.132,4.889)--(4.105,4.859);
\draw[gp path] (5.655,4.889)--(5.655,4.849);
\draw[gp path] (6.495,4.889)--(6.495,4.849);
\draw[gp path] (8.235,4.889)--(8.262,4.862);
\draw[gp path] (8.276,4.849)--(8.262,4.862);
\draw[gp path] (8.848,4.849)--(8.868,4.868);
\draw[gp path] (8.888,4.889)--(8.868,4.868);
\draw[gp path] (9.225,4.889)--(9.231,4.883);
\draw[gp path] (9.265,4.849)--(9.231,4.883);
\draw[gp path] (9.487,4.849)--(9.513,4.860);
\draw[gp path] (9.542,4.889)--(9.513,4.860);
\draw[gp path] (2.918,4.889)--(2.934,4.905);
\draw[gp path] (2.958,4.929)--(2.934,4.905);
\draw[gp path] (4.136,4.929)--(4.132,4.889);
\draw[gp path] (5.655,4.929)--(5.655,4.889);
\draw[gp path] (6.495,4.929)--(6.495,4.889);
\draw[gp path] (8.217,4.929)--(8.222,4.915);
\draw[gp path] (8.235,4.889)--(8.222,4.915);
\draw[gp path] (8.888,4.889)--(8.908,4.908);
\draw[gp path] (8.948,4.926)--(8.908,4.908);
\draw[gp path] (8.989,4.926)--(8.948,4.926);
\draw[gp path] (9.029,4.926)--(8.989,4.926);
\draw[gp path] (9.069,4.926)--(9.029,4.926);
\draw[gp path] (9.110,4.926)--(9.069,4.926);
\draw[gp path] (9.150,4.926)--(9.110,4.926);
\draw[gp path] (9.191,4.920)--(9.150,4.926);
\draw[gp path] (9.225,4.889)--(9.191,4.920);
\draw[gp path] (9.542,4.889)--(9.554,4.900);
\draw[gp path] (9.583,4.929)--(9.554,4.900);
\draw[gp path] (2.958,4.929)--(2.974,4.945);
\draw[gp path] (2.999,4.970)--(2.974,4.945);
\draw[gp path] (4.136,4.970)--(4.136,4.929);
\draw[gp path] (5.655,4.970)--(5.655,4.929);
\draw[gp path] (6.495,4.970)--(6.495,4.929);
\draw[gp path] (8.217,4.970)--(8.217,4.929);
\draw[gp path] (9.583,4.929)--(9.594,4.941);
\draw[gp path] (9.623,4.970)--(9.594,4.941);
\draw[gp path] (2.999,4.970)--(3.015,4.986);
\draw[gp path] (3.033,5.010)--(3.015,4.986);
\draw[gp path] (4.136,5.010)--(4.136,4.970);
\draw[gp path] (5.655,5.010)--(5.655,4.970);
\draw[gp path] (6.495,5.010)--(6.495,4.970);
\draw[gp path] (8.217,5.010)--(8.217,4.970);
\draw[gp path] (9.623,4.970)--(9.635,4.981);
\draw[gp path] (9.664,5.010)--(9.635,4.981);
\draw[gp path] (3.033,5.050)--(3.033,5.010);
\draw[gp path] (4.136,5.050)--(4.136,5.010);
\draw[gp path] (5.655,5.050)--(5.655,5.010);
\draw[gp path] (6.495,5.050)--(6.495,5.010);
\draw[gp path] (8.217,5.050)--(8.217,5.010);
\draw[gp path] (9.664,5.010)--(9.675,5.021);
\draw[gp path] (9.704,5.050)--(9.675,5.021);
\draw[gp path] (3.033,5.091)--(3.033,5.050);
\draw[gp path] (4.136,5.091)--(4.136,5.050);
\draw[gp path] (5.655,5.091)--(5.655,5.050);
\draw[gp path] (6.495,5.091)--(6.495,5.050);
\draw[gp path] (8.217,5.091)--(8.217,5.050);
\draw[gp path] (9.704,5.050)--(9.715,5.062);
\draw[gp path] (9.744,5.091)--(9.715,5.062);
\draw[gp path] (3.033,5.131)--(3.033,5.091);
\draw[gp path] (4.136,5.131)--(4.136,5.091);
\draw[gp path] (5.654,5.131)--(5.655,5.091);
\draw[gp path] (6.495,5.131)--(6.495,5.091);
\draw[gp path] (8.217,5.131)--(8.217,5.091);
\draw[gp path] (9.744,5.091)--(9.756,5.102);
\draw[gp path] (9.785,5.131)--(9.756,5.102);
\draw[gp path] (3.033,5.171)--(3.033,5.131);
\draw[gp path] (4.136,5.171)--(4.136,5.131);
\draw[gp path] (5.627,5.171)--(5.638,5.154);
\draw[gp path] (5.654,5.131)--(5.638,5.154);
\draw[gp path] (6.495,5.171)--(6.495,5.131);
\draw[gp path] (8.217,5.171)--(8.217,5.131);
\draw[gp path] (9.785,5.131)--(9.796,5.142);
\draw[gp path] (9.825,5.171)--(9.796,5.142);
\draw[gp path] (3.033,5.212)--(3.033,5.171);
\draw[gp path] (4.136,5.212)--(4.136,5.171);
\draw[gp path] (5.627,5.212)--(5.627,5.171);
\draw[gp path] (6.495,5.212)--(6.495,5.171);
\draw[gp path] (8.217,5.212)--(8.217,5.171);
\draw[gp path] (9.825,5.171)--(9.836,5.183);
\draw[gp path] (9.863,5.212)--(9.836,5.183);
\draw[gp path] (3.033,5.252)--(3.033,5.212);
\draw[gp path] (4.125,5.252)--(4.136,5.212);
\draw[gp path] (5.627,5.252)--(5.627,5.212);
\draw[gp path] (6.495,5.252)--(6.495,5.212);
\draw[gp path] (8.217,5.252)--(8.217,5.212);
\draw[gp path] (9.867,5.252)--(9.863,5.212);
\draw[gp path] (3.010,5.293)--(3.015,5.286);
\draw[gp path] (3.033,5.252)--(3.015,5.286);
\draw[gp path] (4.085,5.293)--(4.105,5.273);
\draw[gp path] (4.125,5.252)--(4.105,5.273);
\draw[gp path] (5.627,5.293)--(5.627,5.252);
\draw[gp path] (6.495,5.293)--(6.495,5.252);
\draw[gp path] (8.217,5.293)--(8.217,5.252);
\draw[gp path] (9.867,5.293)--(9.867,5.252);
\draw[gp path] (2.969,5.333)--(2.974,5.328);
\draw[gp path] (3.010,5.293)--(2.974,5.328);
\draw[gp path] (4.045,5.333)--(4.064,5.314);
\draw[gp path] (4.085,5.293)--(4.064,5.314);
\draw[gp path] (4.852,5.333)--(4.871,5.321);
\draw[gp path] (4.912,5.321)--(4.871,5.321);
\draw[gp path] (4.952,5.321)--(4.912,5.321);
\draw[gp path] (4.993,5.321)--(4.952,5.321);
\draw[gp path] (5.033,5.321)--(4.993,5.321);
\draw[gp path] (5.073,5.331)--(5.033,5.321);
\draw[gp path] (5.075,5.333)--(5.073,5.331);
\draw[gp path] (5.627,5.333)--(5.627,5.293);
\draw[gp path] (6.495,5.333)--(6.495,5.293);
\draw[gp path] (8.217,5.333)--(8.217,5.293);
\draw[gp path] (9.867,5.333)--(9.867,5.293);
\draw[gp path] (2.929,5.373)--(2.934,5.368);
\draw[gp path] (2.969,5.333)--(2.934,5.368);
\draw[gp path] (4.005,5.373)--(4.024,5.354);
\draw[gp path] (4.045,5.333)--(4.024,5.354);
\draw[gp path] (4.808,5.373)--(4.831,5.350);
\draw[gp path] (4.852,5.333)--(4.831,5.350);
\draw[gp path] (5.075,5.333)--(5.114,5.372);
\draw[gp path] (5.115,5.373)--(5.114,5.372);
\draw[gp path] (5.627,5.373)--(5.627,5.333);
\draw[gp path] (6.495,5.373)--(6.495,5.333);
\draw[gp path] (8.217,5.373)--(8.217,5.333);
\draw[gp path] (9.867,5.373)--(9.867,5.333);
\draw[gp path] (2.889,5.414)--(2.894,5.409);
\draw[gp path] (2.929,5.373)--(2.894,5.409);
\draw[gp path] (3.964,5.414)--(3.983,5.394);
\draw[gp path] (4.005,5.373)--(3.983,5.394);
\draw[gp path] (4.767,5.414)--(4.791,5.390);
\draw[gp path] (4.808,5.373)--(4.791,5.390);
\draw[gp path] (5.115,5.373)--(5.154,5.412);
\draw[gp path] (5.156,5.414)--(5.154,5.412);
\draw[gp path] (5.627,5.414)--(5.627,5.373);
\draw[gp path] (6.495,5.414)--(6.495,5.373);
\draw[gp path] (8.217,5.414)--(8.217,5.373);
\draw[gp path] (9.867,5.414)--(9.867,5.373);
\draw[gp path] (2.848,5.454)--(2.853,5.449);
\draw[gp path] (2.889,5.414)--(2.853,5.449);
\draw[gp path] (3.924,5.454)--(3.943,5.435);
\draw[gp path] (3.964,5.414)--(3.943,5.435);
\draw[gp path] (4.727,5.454)--(4.750,5.430);
\draw[gp path] (4.767,5.414)--(4.750,5.430);
\draw[gp path] (5.156,5.414)--(5.194,5.452);
\draw[gp path] (5.196,5.454)--(5.194,5.452);
\draw[gp path] (5.627,5.454)--(5.627,5.414);
\draw[gp path] (6.495,5.454)--(6.495,5.414);
\draw[gp path] (8.217,5.454)--(8.217,5.414);
\draw[gp path] (9.867,5.454)--(9.867,5.414);
\draw[gp path] (2.819,5.494)--(2.848,5.454);
\draw[gp path] (3.883,5.494)--(3.903,5.475);
\draw[gp path] (3.924,5.454)--(3.903,5.475);
\draw[gp path] (4.691,5.494)--(4.710,5.471);
\draw[gp path] (4.727,5.454)--(4.710,5.471);
\draw[gp path] (5.227,5.494)--(5.196,5.454);
\draw[gp path] (5.627,5.494)--(5.627,5.454);
\draw[gp path] (6.495,5.494)--(6.495,5.454);
\draw[gp path] (8.217,5.494)--(8.217,5.454);
\draw[gp path] (9.867,5.494)--(9.867,5.454);
\draw[gp path] (2.819,5.535)--(2.819,5.494);
\draw[gp path] (3.843,5.535)--(3.862,5.515);
\draw[gp path] (3.883,5.494)--(3.862,5.515);
\draw[gp path] (4.687,5.535)--(4.691,5.494);
\draw[gp path] (5.231,5.535)--(5.227,5.494);
\draw[gp path] (5.627,5.535)--(5.627,5.494);
\draw[gp path] (6.495,5.535)--(6.495,5.494);
\draw[gp path] (8.217,5.535)--(8.217,5.494);
\draw[gp path] (9.867,5.535)--(9.867,5.494);
\draw[gp path] (2.819,5.575)--(2.819,5.535);
\draw[gp path] (3.803,5.575)--(3.822,5.556);
\draw[gp path] (3.843,5.535)--(3.822,5.556);
\draw[gp path] (4.687,5.575)--(4.687,5.535);
\draw[gp path] (5.231,5.575)--(5.231,5.535);
\draw[gp path] (5.627,5.575)--(5.627,5.535);
\draw[gp path] (6.495,5.575)--(6.495,5.535);
\draw[gp path] (8.217,5.575)--(8.217,5.535);
\draw[gp path] (9.867,5.575)--(9.867,5.535);
\draw[gp path] (2.819,5.615)--(2.819,5.575);
\draw[gp path] (3.762,5.615)--(3.782,5.596);
\draw[gp path] (3.803,5.575)--(3.782,5.596);
\draw[gp path] (4.687,5.615)--(4.687,5.575);
\draw[gp path] (5.231,5.615)--(5.231,5.575);
\draw[gp path] (5.627,5.615)--(5.627,5.575);
\draw[gp path] (6.495,5.615)--(6.495,5.575);
\draw[gp path] (8.217,5.615)--(8.217,5.575);
\draw[gp path] (9.842,5.615)--(9.867,5.575);
\draw[gp path] (2.819,5.656)--(2.819,5.615);
\draw[gp path] (3.722,5.656)--(3.741,5.637);
\draw[gp path] (3.762,5.615)--(3.741,5.637);
\draw[gp path] (4.687,5.656)--(4.687,5.615);
\draw[gp path] (5.231,5.656)--(5.231,5.615);
\draw[gp path] (5.627,5.656)--(5.627,5.615);
\draw[gp path] (6.495,5.656)--(6.495,5.615);
\draw[gp path] (8.217,5.656)--(8.217,5.615);
\draw[gp path] (9.801,5.656)--(9.836,5.621);
\draw[gp path] (9.842,5.615)--(9.836,5.621);
\draw[gp path] (2.819,5.696)--(2.819,5.656);
\draw[gp path] (3.682,5.696)--(3.701,5.677);
\draw[gp path] (3.722,5.656)--(3.701,5.677);
\draw[gp path] (4.687,5.696)--(4.687,5.656);
\draw[gp path] (5.231,5.696)--(5.231,5.656);
\draw[gp path] (5.629,5.696)--(5.627,5.656);
\draw[gp path] (6.495,5.696)--(6.495,5.656);
\draw[gp path] (8.217,5.696)--(8.217,5.656);
\draw[gp path] (9.761,5.696)--(9.796,5.661);
\draw[gp path] (9.801,5.656)--(9.796,5.661);
\draw[gp path] (2.819,5.737)--(2.819,5.696);
\draw[gp path] (3.641,5.737)--(3.661,5.717);
\draw[gp path] (3.682,5.696)--(3.661,5.717);
\draw[gp path] (4.687,5.737)--(4.687,5.696);
\draw[gp path] (5.231,5.737)--(5.231,5.696);
\draw[gp path] (5.629,5.696)--(5.638,5.708);
\draw[gp path] (5.667,5.737)--(5.638,5.708);
\draw[gp path] (6.482,5.737)--(6.486,5.727);
\draw[gp path] (6.495,5.696)--(6.486,5.727);
\draw[gp path] (8.217,5.737)--(8.217,5.696);
\draw[gp path] (9.721,5.737)--(9.756,5.702);
\draw[gp path] (9.761,5.696)--(9.756,5.702);
\draw[gp path] (2.819,5.777)--(2.819,5.737);
\draw[gp path] (3.601,5.777)--(3.620,5.758);
\draw[gp path] (3.641,5.737)--(3.620,5.758);
\draw[gp path] (4.687,5.777)--(4.687,5.737);
\draw[gp path] (5.231,5.777)--(5.231,5.737);
\draw[gp path] (5.667,5.737)--(5.679,5.748);
\draw[gp path] (5.708,5.777)--(5.679,5.748);
\draw[gp path] (6.442,5.777)--(6.446,5.773);
\draw[gp path] (6.482,5.737)--(6.446,5.773);
\draw[gp path] (8.217,5.777)--(8.217,5.737);
\draw[gp path] (9.680,5.777)--(9.715,5.742);
\draw[gp path] (9.721,5.737)--(9.715,5.742);
\draw[gp path] (2.819,5.817)--(2.819,5.777);
\draw[gp path] (3.561,5.817)--(3.580,5.798);
\draw[gp path] (3.601,5.777)--(3.580,5.798);
\draw[gp path] (4.687,5.817)--(4.687,5.777);
\draw[gp path] (5.231,5.817)--(5.231,5.777);
\draw[gp path] (5.708,5.777)--(5.719,5.788);
\draw[gp path] (5.748,5.817)--(5.719,5.788);
\draw[gp path] (6.402,5.817)--(6.405,5.814);
\draw[gp path] (6.442,5.777)--(6.405,5.814);
\draw[gp path] (8.217,5.777)--(8.222,5.785);
\draw[gp path] (8.247,5.817)--(8.222,5.785);
\draw[gp path] (9.640,5.817)--(9.675,5.782);
\draw[gp path] (9.680,5.777)--(9.675,5.782);
\draw[gp path] (2.830,5.858)--(2.819,5.817);
\draw[gp path] (3.520,5.858)--(3.539,5.838);
\draw[gp path] (3.561,5.817)--(3.539,5.838);
\draw[gp path] (4.687,5.858)--(4.687,5.817);
\draw[gp path] (5.231,5.858)--(5.231,5.817);
\draw[gp path] (5.748,5.817)--(5.759,5.829);
\draw[gp path] (5.788,5.858)--(5.759,5.829);
\draw[gp path] (6.361,5.858)--(6.365,5.854);
\draw[gp path] (6.402,5.817)--(6.365,5.854);
\draw[gp path] (8.247,5.817)--(8.262,5.832);
\draw[gp path] (8.288,5.858)--(8.262,5.832);
\draw[gp path] (9.600,5.858)--(9.635,5.823);
\draw[gp path] (9.640,5.817)--(9.635,5.823);
\draw[gp path] (2.830,5.858)--(2.853,5.881);
\draw[gp path] (2.871,5.898)--(2.853,5.881);
\draw[gp path] (3.480,5.898)--(3.499,5.879);
\draw[gp path] (3.520,5.858)--(3.499,5.879);
\draw[gp path] (4.690,5.898)--(4.687,5.858);
\draw[gp path] (5.227,5.898)--(5.231,5.858);
\draw[gp path] (5.788,5.858)--(5.800,5.869);
\draw[gp path] (5.829,5.898)--(5.800,5.869);
\draw[gp path] (6.321,5.898)--(6.325,5.894);
\draw[gp path] (6.361,5.858)--(6.325,5.894);
\draw[gp path] (8.288,5.858)--(8.302,5.873);
\draw[gp path] (8.328,5.898)--(8.302,5.873);
\draw[gp path] (9.124,5.898)--(9.150,5.878);
\draw[gp path] (9.191,5.877)--(9.150,5.878);
\draw[gp path] (9.231,5.877)--(9.191,5.877);
\draw[gp path] (9.271,5.877)--(9.231,5.877);
\draw[gp path] (9.312,5.877)--(9.271,5.877);
\draw[gp path] (9.352,5.877)--(9.312,5.877);
\draw[gp path] (9.392,5.877)--(9.352,5.877);
\draw[gp path] (9.433,5.877)--(9.392,5.877);
\draw[gp path] (9.473,5.877)--(9.433,5.877);
\draw[gp path] (9.513,5.877)--(9.473,5.877);
\draw[gp path] (9.554,5.877)--(9.513,5.877);
\draw[gp path] (9.594,5.863)--(9.554,5.877);
\draw[gp path] (9.600,5.858)--(9.594,5.863);
\draw[gp path] (2.871,5.898)--(2.894,5.921);
\draw[gp path] (2.911,5.938)--(2.894,5.921);
\draw[gp path] (3.439,5.938)--(3.459,5.919);
\draw[gp path] (3.480,5.898)--(3.459,5.919);
\draw[gp path] (4.690,5.898)--(4.710,5.924);
\draw[gp path] (4.725,5.938)--(4.710,5.924);
\draw[gp path] (5.192,5.938)--(5.194,5.936);
\draw[gp path] (5.227,5.898)--(5.194,5.936);
\draw[gp path] (5.829,5.898)--(5.840,5.910);
\draw[gp path] (5.869,5.938)--(5.840,5.910);
\draw[gp path] (6.281,5.938)--(6.284,5.935);
\draw[gp path] (6.321,5.898)--(6.284,5.935);
\draw[gp path] (8.328,5.898)--(8.343,5.913);
\draw[gp path] (8.368,5.938)--(8.343,5.913);
\draw[gp path] (9.083,5.938)--(9.110,5.912);
\draw[gp path] (9.124,5.898)--(9.110,5.912);
\draw[gp path] (2.911,5.938)--(2.934,5.961);
\draw[gp path] (2.951,5.979)--(2.934,5.961);
\draw[gp path] (3.399,5.979)--(3.418,5.959);
\draw[gp path] (3.439,5.938)--(3.418,5.959);
\draw[gp path] (4.725,5.938)--(4.750,5.964);
\draw[gp path] (4.765,5.979)--(4.750,5.964);
\draw[gp path] (5.152,5.979)--(5.154,5.976);
\draw[gp path] (5.192,5.938)--(5.154,5.976);
\draw[gp path] (5.869,5.938)--(5.881,5.950);
\draw[gp path] (5.909,5.979)--(5.881,5.950);
\draw[gp path] (6.239,5.979)--(6.244,5.975);
\draw[gp path] (6.281,5.938)--(6.244,5.975);
\draw[gp path] (8.368,5.938)--(8.383,5.953);
\draw[gp path] (8.409,5.979)--(8.383,5.953);
\draw[gp path] (9.043,5.979)--(9.069,5.952);
\draw[gp path] (9.083,5.938)--(9.069,5.952);
\draw[gp path] (2.951,5.979)--(2.974,6.002);
\draw[gp path] (2.997,6.019)--(2.974,6.002);
\draw[gp path] (3.354,6.019)--(3.378,6.000);
\draw[gp path] (3.399,5.979)--(3.378,6.000);
\draw[gp path] (4.765,5.979)--(4.791,6.004);
\draw[gp path] (4.806,6.019)--(4.791,6.004);
\draw[gp path] (5.111,6.019)--(5.114,6.017);
\draw[gp path] (5.152,5.979)--(5.114,6.017);
\draw[gp path] (5.909,5.979)--(5.921,5.989);
\draw[gp path] (5.961,5.998)--(5.921,5.989);
\draw[gp path] (6.002,5.998)--(5.961,5.998);
\draw[gp path] (6.042,5.998)--(6.002,5.998);
\draw[gp path] (6.082,5.998)--(6.042,5.998);
\draw[gp path] (6.123,5.998)--(6.082,5.998);
\draw[gp path] (6.163,5.998)--(6.123,5.998);
\draw[gp path] (6.204,5.998)--(6.163,5.998);
\draw[gp path] (6.239,5.979)--(6.204,5.998);
\draw[gp path] (8.409,5.979)--(8.424,5.994);
\draw[gp path] (8.449,6.019)--(8.424,5.994);
\draw[gp path] (9.002,6.019)--(9.029,5.992);
\draw[gp path] (9.043,5.979)--(9.029,5.992);
\draw[gp path] (2.997,6.019)--(3.015,6.029);
\draw[gp path] (3.055,6.029)--(3.015,6.029);
\draw[gp path] (3.095,6.029)--(3.055,6.029);
\draw[gp path] (3.136,6.029)--(3.095,6.029);
\draw[gp path] (3.176,6.029)--(3.136,6.029);
\draw[gp path] (3.216,6.029)--(3.176,6.029);
\draw[gp path] (3.257,6.029)--(3.216,6.029);
\draw[gp path] (3.297,6.029)--(3.257,6.029);
\draw[gp path] (3.338,6.029)--(3.297,6.029);
\draw[gp path] (3.354,6.019)--(3.338,6.029);
\draw[gp path] (4.806,6.019)--(4.831,6.045);
\draw[gp path] (4.850,6.059)--(4.831,6.045);
\draw[gp path] (5.068,6.059)--(5.073,6.057);
\draw[gp path] (5.111,6.019)--(5.073,6.057);
\draw[gp path] (8.449,6.019)--(8.464,6.034);
\draw[gp path] (8.489,6.059)--(8.464,6.034);
\draw[gp path] (8.962,6.059)--(8.989,6.033);
\draw[gp path] (9.002,6.019)--(8.989,6.033);
\draw[gp path] (4.850,6.059)--(4.871,6.072);
\draw[gp path] (4.912,6.072)--(4.871,6.072);
\draw[gp path] (4.952,6.072)--(4.912,6.072);
\draw[gp path] (4.993,6.072)--(4.952,6.072);
\draw[gp path] (5.033,6.072)--(4.993,6.072);
\draw[gp path] (5.068,6.059)--(5.033,6.072);
\draw[gp path] (8.489,6.059)--(8.504,6.072);
\draw[gp path] (8.545,6.075)--(8.504,6.072);
\draw[gp path] (8.585,6.075)--(8.545,6.075);
\draw[gp path] (8.625,6.075)--(8.585,6.075);
\draw[gp path] (8.666,6.075)--(8.625,6.075);
\draw[gp path] (8.706,6.075)--(8.666,6.075);
\draw[gp path] (8.746,6.075)--(8.706,6.075);
\draw[gp path] (8.787,6.075)--(8.746,6.075);
\draw[gp path] (8.827,6.075)--(8.787,6.075);
\draw[gp path] (8.868,6.075)--(8.827,6.075);
\draw[gp path] (8.908,6.075)--(8.868,6.075);
\draw[gp path] (8.948,6.071)--(8.908,6.075);
\draw[gp path] (8.962,6.059)--(8.948,6.071);
\draw[gp path] (4.211,6.544)--(4.226,6.533);
\draw[gp path] (4.266,6.533)--(4.226,6.533);
\draw[gp path] (4.306,6.533)--(4.266,6.533);
\draw[gp path] (4.347,6.533)--(4.306,6.533);
\draw[gp path] (4.387,6.533)--(4.347,6.533);
\draw[gp path] (4.427,6.541)--(4.387,6.533);
\draw[gp path] (4.430,6.544)--(4.427,6.541);
\draw[gp path] (4.170,6.584)--(4.185,6.569);
\draw[gp path] (4.211,6.544)--(4.185,6.569);
\draw[gp path] (4.430,6.544)--(4.468,6.581);
\draw[gp path] (4.471,6.584)--(4.468,6.581);
\draw[gp path] (4.129,6.625)--(4.145,6.609);
\draw[gp path] (4.170,6.584)--(4.145,6.609);
\draw[gp path] (4.471,6.584)--(4.508,6.622);
\draw[gp path] (4.511,6.625)--(4.508,6.622);
\draw[gp path] (4.089,6.665)--(4.105,6.649);
\draw[gp path] (4.129,6.625)--(4.105,6.649);
\draw[gp path] (4.511,6.625)--(4.549,6.662);
\draw[gp path] (4.551,6.665)--(4.549,6.662);
\draw[gp path] (4.070,6.705)--(4.089,6.665);
\draw[gp path] (4.557,6.705)--(4.551,6.665);
\draw[gp path] (4.070,6.746)--(4.070,6.705);
\draw[gp path] (4.557,6.746)--(4.557,6.705);
\draw[gp path] (9.263,6.746)--(9.271,6.744);
\draw[gp path] (9.312,6.744)--(9.271,6.744);
\draw[gp path] (9.352,6.744)--(9.312,6.744);
\draw[gp path] (9.392,6.744)--(9.352,6.744);
\draw[gp path] (9.433,6.744)--(9.392,6.744);
\draw[gp path] (9.473,6.744)--(9.433,6.744);
\draw[gp path] (9.513,6.744)--(9.473,6.744);
\draw[gp path] (9.516,6.746)--(9.513,6.744);
\draw[gp path] (4.070,6.786)--(4.070,6.746);
\draw[gp path] (4.557,6.786)--(4.557,6.746);
\draw[gp path] (9.198,6.786)--(9.231,6.754);
\draw[gp path] (9.263,6.746)--(9.231,6.754);
\draw[gp path] (9.516,6.746)--(9.554,6.772);
\draw[gp path] (9.568,6.786)--(9.554,6.772);
\draw[gp path] (4.070,6.826)--(4.070,6.786);
\draw[gp path] (4.557,6.826)--(4.557,6.786);
\draw[gp path] (9.158,6.826)--(9.191,6.794);
\draw[gp path] (9.198,6.786)--(9.191,6.794);
\draw[gp path] (9.568,6.786)--(9.594,6.813);
\draw[gp path] (9.608,6.826)--(9.594,6.813);
\draw[gp path] (4.071,6.867)--(4.070,6.826);
\draw[gp path] (4.557,6.867)--(4.557,6.826);
\draw[gp path] (9.118,6.867)--(9.150,6.834);
\draw[gp path] (9.158,6.826)--(9.150,6.834);
\draw[gp path] (9.608,6.826)--(9.635,6.853);
\draw[gp path] (9.648,6.867)--(9.635,6.853);
\draw[gp path] (4.098,6.907)--(4.071,6.867);
\draw[gp path] (4.520,6.907)--(4.549,6.879);
\draw[gp path] (4.557,6.867)--(4.549,6.879);
\draw[gp path] (9.077,6.907)--(9.110,6.875);
\draw[gp path] (9.118,6.867)--(9.110,6.875);
\draw[gp path] (9.648,6.867)--(9.675,6.893);
\draw[gp path] (9.689,6.907)--(9.675,6.893);
\draw[gp path] (2.835,6.947)--(2.853,6.929);
\draw[gp path] (2.894,6.911)--(2.853,6.929);
\draw[gp path] (2.934,6.911)--(2.894,6.911);
\draw[gp path] (2.974,6.911)--(2.934,6.911);
\draw[gp path] (3.015,6.911)--(2.974,6.911);
\draw[gp path] (3.055,6.911)--(3.015,6.911);
\draw[gp path] (3.095,6.911)--(3.055,6.911);
\draw[gp path] (3.136,6.911)--(3.095,6.911);
\draw[gp path] (3.176,6.911)--(3.136,6.911);
\draw[gp path] (3.216,6.913)--(3.176,6.911);
\draw[gp path] (3.257,6.944)--(3.216,6.913);
\draw[gp path] (3.260,6.947)--(3.257,6.944);
\draw[gp path] (4.098,6.907)--(4.105,6.913);
\draw[gp path] (4.139,6.947)--(4.105,6.913);
\draw[gp path] (4.480,6.947)--(4.508,6.919);
\draw[gp path] (4.520,6.907)--(4.508,6.919);
\draw[gp path] (9.043,6.947)--(9.069,6.915);
\draw[gp path] (9.077,6.907)--(9.069,6.915);
\draw[gp path] (9.689,6.907)--(9.715,6.934);
\draw[gp path] (9.729,6.947)--(9.715,6.934);
\draw[gp path] (2.795,6.988)--(2.813,6.970);
\draw[gp path] (2.835,6.947)--(2.813,6.970);
\draw[gp path] (3.260,6.947)--(3.297,6.985);
\draw[gp path] (3.300,6.988)--(3.297,6.985);
\draw[gp path] (4.139,6.947)--(4.145,6.954);
\draw[gp path] (4.179,6.988)--(4.145,6.954);
\draw[gp path] (4.440,6.988)--(4.468,6.960);
\draw[gp path] (4.480,6.947)--(4.468,6.960);
\draw[gp path] (9.040,6.988)--(9.043,6.947);
\draw[gp path] (9.729,6.947)--(9.756,6.974);
\draw[gp path] (9.769,6.988)--(9.756,6.974);
\draw[gp path] (2.754,7.028)--(2.772,7.010);
\draw[gp path] (2.795,6.988)--(2.772,7.010);
\draw[gp path] (3.300,6.988)--(3.338,7.025);
\draw[gp path] (3.341,7.028)--(3.338,7.025);
\draw[gp path] (4.179,6.988)--(4.185,6.994);
\draw[gp path] (4.226,7.020)--(4.185,6.994);
\draw[gp path] (4.266,7.020)--(4.226,7.020);
\draw[gp path] (4.306,7.020)--(4.266,7.020);
\draw[gp path] (4.347,7.020)--(4.306,7.020);
\draw[gp path] (4.387,7.020)--(4.347,7.020);
\draw[gp path] (4.427,7.000)--(4.387,7.020);
\draw[gp path] (4.440,6.988)--(4.427,7.000);
\draw[gp path] (9.040,7.028)--(9.040,6.988);
\draw[gp path] (9.769,6.988)--(9.796,7.014);
\draw[gp path] (9.810,7.028)--(9.796,7.014);
\draw[gp path] (2.714,7.069)--(2.732,7.050);
\draw[gp path] (2.754,7.028)--(2.732,7.050);
\draw[gp path] (3.341,7.028)--(3.378,7.065);
\draw[gp path] (3.381,7.069)--(3.378,7.065);
\draw[gp path] (9.040,7.069)--(9.040,7.028);
\draw[gp path] (9.810,7.028)--(9.836,7.055);
\draw[gp path] (9.849,7.069)--(9.836,7.055);
\draw[gp path] (2.674,7.109)--(2.692,7.091);
\draw[gp path] (2.714,7.069)--(2.692,7.091);
\draw[gp path] (3.381,7.069)--(3.418,7.106);
\draw[gp path] (3.422,7.109)--(3.418,7.106);
\draw[gp path] (9.040,7.109)--(9.040,7.069);
\draw[gp path] (9.854,7.109)--(9.849,7.069);
\draw[gp path] (2.633,7.149)--(2.651,7.131);
\draw[gp path] (2.674,7.109)--(2.651,7.131);
\draw[gp path] (3.422,7.109)--(3.459,7.146);
\draw[gp path] (3.462,7.149)--(3.459,7.146);
\draw[gp path] (9.040,7.149)--(9.040,7.109);
\draw[gp path] (9.854,7.149)--(9.854,7.109);
\draw[gp path] (2.593,7.190)--(2.611,7.172);
\draw[gp path] (2.633,7.149)--(2.611,7.172);
\draw[gp path] (3.462,7.149)--(3.499,7.186);
\draw[gp path] (3.502,7.190)--(3.499,7.186);
\draw[gp path] (9.040,7.190)--(9.040,7.149);
\draw[gp path] (9.854,7.190)--(9.854,7.149);
\draw[gp path] (2.552,7.230)--(2.571,7.212);
\draw[gp path] (2.593,7.190)--(2.571,7.212);
\draw[gp path] (3.502,7.190)--(3.539,7.227);
\draw[gp path] (3.543,7.230)--(3.539,7.227);
\draw[gp path] (9.040,7.230)--(9.040,7.190);
\draw[gp path] (9.854,7.230)--(9.854,7.190);
\draw[gp path] (2.512,7.270)--(2.530,7.252);
\draw[gp path] (2.552,7.230)--(2.530,7.252);
\draw[gp path] (3.543,7.230)--(3.580,7.267);
\draw[gp path] (3.583,7.270)--(3.580,7.267);
\draw[gp path] (9.040,7.270)--(9.040,7.230);
\draw[gp path] (9.854,7.270)--(9.854,7.230);
\draw[gp path] (2.472,7.311)--(2.490,7.293);
\draw[gp path] (2.512,7.270)--(2.490,7.293);
\draw[gp path] (3.583,7.270)--(3.620,7.307);
\draw[gp path] (3.627,7.311)--(3.620,7.307);
\draw[gp path] (9.040,7.311)--(9.040,7.270);
\draw[gp path] (9.854,7.311)--(9.854,7.270);
\draw[gp path] (2.444,7.351)--(2.450,7.341);
\draw[gp path] (2.472,7.311)--(2.450,7.341);
\draw[gp path] (3.627,7.311)--(3.661,7.324);
\draw[gp path] (3.701,7.324)--(3.661,7.324);
\draw[gp path] (3.741,7.324)--(3.701,7.324);
\draw[gp path] (3.782,7.345)--(3.741,7.324);
\draw[gp path] (3.788,7.351)--(3.782,7.345);
\draw[gp path] (9.040,7.351)--(9.040,7.311);
\draw[gp path] (9.854,7.351)--(9.854,7.311);
\draw[gp path] (2.444,7.392)--(2.444,7.351);
\draw[gp path] (3.788,7.351)--(3.822,7.385);
\draw[gp path] (3.828,7.392)--(3.822,7.385);
\draw[gp path] (9.040,7.392)--(9.040,7.351);
\draw[gp path] (9.862,7.392)--(9.854,7.351);
\draw[gp path] (2.444,7.432)--(2.444,7.392);
\draw[gp path] (3.828,7.392)--(3.862,7.426);
\draw[gp path] (3.869,7.432)--(3.862,7.426);
\draw[gp path] (9.067,7.432)--(9.040,7.392);
\draw[gp path] (9.862,7.392)--(9.877,7.411);
\draw[gp path] (9.898,7.432)--(9.877,7.411);
\draw[gp path] (2.444,7.472)--(2.444,7.432);
\draw[gp path] (3.869,7.432)--(3.903,7.466);
\draw[gp path] (3.909,7.472)--(3.903,7.466);
\draw[gp path] (9.067,7.432)--(9.069,7.434);
\draw[gp path] (9.107,7.472)--(9.069,7.434);
\draw[gp path] (9.898,7.432)--(9.917,7.451);
\draw[gp path] (9.938,7.472)--(9.917,7.451);
\draw[gp path] (2.444,7.513)--(2.444,7.472);
\draw[gp path] (3.909,7.472)--(3.943,7.506);
\draw[gp path] (3.949,7.513)--(3.943,7.506);
\draw[gp path] (9.107,7.472)--(9.110,7.475);
\draw[gp path] (9.146,7.513)--(9.110,7.475);
\draw[gp path] (9.938,7.472)--(9.957,7.506);
\draw[gp path] (9.960,7.513)--(9.957,7.506);
\draw[gp path] (2.444,7.553)--(2.444,7.513);
\draw[gp path] (3.949,7.513)--(3.983,7.547);
\draw[gp path] (3.990,7.553)--(3.983,7.547);
\draw[gp path] (9.146,7.513)--(9.150,7.523);
\draw[gp path] (9.159,7.553)--(9.150,7.523);
\draw[gp path] (9.960,7.553)--(9.960,7.513);
\draw[gp path] (2.444,7.593)--(2.444,7.553);
\draw[gp path] (3.990,7.553)--(4.024,7.587);
\draw[gp path] (4.030,7.593)--(4.024,7.587);
\draw[gp path] (8.168,7.593)--(8.181,7.581);
\draw[gp path] (8.222,7.571)--(8.181,7.581);
\draw[gp path] (8.262,7.571)--(8.222,7.571);
\draw[gp path] (8.302,7.571)--(8.262,7.571);
\draw[gp path] (8.343,7.571)--(8.302,7.571);
\draw[gp path] (8.383,7.580)--(8.343,7.571);
\draw[gp path] (8.398,7.593)--(8.383,7.580);
\draw[gp path] (9.159,7.593)--(9.159,7.553);
\draw[gp path] (9.960,7.593)--(9.960,7.553);
\draw[gp path] (2.444,7.634)--(2.444,7.593);
\draw[gp path] (4.039,7.634)--(4.030,7.593);
\draw[gp path] (8.128,7.634)--(8.141,7.621);
\draw[gp path] (8.168,7.593)--(8.141,7.621);
\draw[gp path] (8.398,7.593)--(8.424,7.619);
\draw[gp path] (8.439,7.634)--(8.424,7.619);
\draw[gp path] (9.159,7.634)--(9.159,7.593);
\draw[gp path] (9.960,7.634)--(9.960,7.593);
\draw[gp path] (2.444,7.674)--(2.444,7.634);
\draw[gp path] (4.039,7.674)--(4.039,7.634);
\draw[gp path] (8.088,7.674)--(8.101,7.661);
\draw[gp path] (8.128,7.634)--(8.101,7.661);
\draw[gp path] (8.439,7.634)--(8.464,7.659);
\draw[gp path] (8.479,7.674)--(8.464,7.659);
\draw[gp path] (9.159,7.674)--(9.159,7.634);
\draw[gp path] (9.960,7.674)--(9.960,7.634);
\draw[gp path] (2.444,7.674)--(2.450,7.682);
\draw[gp path] (2.479,7.714)--(2.450,7.682);
\draw[gp path] (4.039,7.714)--(4.039,7.674);
\draw[gp path] (8.059,7.714)--(8.060,7.712);
\draw[gp path] (8.088,7.674)--(8.060,7.712);
\draw[gp path] (8.479,7.674)--(8.504,7.700);
\draw[gp path] (8.514,7.714)--(8.504,7.700);
\draw[gp path] (9.159,7.714)--(9.159,7.674);
\draw[gp path] (9.960,7.714)--(9.960,7.674);
\draw[gp path] (2.479,7.714)--(2.490,7.725);
\draw[gp path] (2.519,7.755)--(2.490,7.725);
\draw[gp path] (4.039,7.755)--(4.039,7.714);
\draw[gp path] (8.059,7.755)--(8.059,7.714);
\draw[gp path] (8.514,7.755)--(8.514,7.714);
\draw[gp path] (9.159,7.755)--(9.159,7.714);
\draw[gp path] (9.960,7.755)--(9.960,7.714);
\draw[gp path] (2.519,7.755)--(2.530,7.766);
\draw[gp path] (2.560,7.795)--(2.530,7.766);
\draw[gp path] (4.039,7.795)--(4.039,7.755);
\draw[gp path] (8.059,7.795)--(8.059,7.755);
\draw[gp path] (8.514,7.795)--(8.514,7.755);
\draw[gp path] (9.159,7.795)--(9.159,7.755);
\draw[gp path] (9.960,7.795)--(9.960,7.755);
\draw[gp path] (2.560,7.795)--(2.571,7.806);
\draw[gp path] (2.600,7.836)--(2.571,7.806);
\draw[gp path] (4.039,7.836)--(4.039,7.795);
\draw[gp path] (8.059,7.836)--(8.059,7.795);
\draw[gp path] (8.514,7.836)--(8.514,7.795);
\draw[gp path] (9.159,7.836)--(9.159,7.795);
\draw[gp path] (9.960,7.836)--(9.960,7.795);
\draw[gp path] (2.600,7.836)--(2.611,7.846);
\draw[gp path] (2.640,7.876)--(2.611,7.846);
\draw[gp path] (4.039,7.876)--(4.039,7.836);
\draw[gp path] (8.059,7.876)--(8.059,7.836);
\draw[gp path] (8.514,7.876)--(8.514,7.836);
\draw[gp path] (9.164,7.876)--(9.159,7.836);
\draw[gp path] (9.960,7.876)--(9.960,7.836);
\draw[gp path] (2.640,7.876)--(2.651,7.887);
\draw[gp path] (2.681,7.916)--(2.651,7.887);
\draw[gp path] (4.005,7.916)--(4.024,7.897);
\draw[gp path] (4.039,7.876)--(4.024,7.897);
\draw[gp path] (8.059,7.876)--(8.060,7.877);
\draw[gp path] (8.099,7.916)--(8.060,7.877);
\draw[gp path] (8.476,7.916)--(8.504,7.888);
\draw[gp path] (8.514,7.876)--(8.504,7.888);
\draw[gp path] (9.164,7.876)--(9.191,7.905);
\draw[gp path] (9.201,7.916)--(9.191,7.905);
\draw[gp path] (9.960,7.916)--(9.960,7.876);
\draw[gp path] (2.681,7.916)--(2.692,7.927);
\draw[gp path] (2.727,7.957)--(2.692,7.927);
\draw[gp path] (3.964,7.957)--(3.983,7.937);
\draw[gp path] (4.005,7.916)--(3.983,7.937);
\draw[gp path] (8.099,7.916)--(8.101,7.918);
\draw[gp path] (8.140,7.957)--(8.101,7.918);
\draw[gp path] (8.436,7.957)--(8.464,7.929);
\draw[gp path] (8.476,7.916)--(8.464,7.929);
\draw[gp path] (9.201,7.916)--(9.231,7.946);
\draw[gp path] (9.242,7.957)--(9.231,7.946);
\draw[gp path] (9.949,7.957)--(9.957,7.930);
\draw[gp path] (9.960,7.916)--(9.957,7.930);
\draw[gp path] (2.727,7.957)--(2.732,7.959);
\draw[gp path] (2.772,7.959)--(2.732,7.959);
\draw[gp path] (2.813,7.959)--(2.772,7.959);
\draw[gp path] (2.853,7.959)--(2.813,7.959);
\draw[gp path] (2.894,7.959)--(2.853,7.959);
\draw[gp path] (2.934,7.959)--(2.894,7.959);
\draw[gp path] (2.974,7.959)--(2.934,7.959);
\draw[gp path] (3.015,7.959)--(2.974,7.959);
\draw[gp path] (3.055,7.959)--(3.015,7.959);
\draw[gp path] (3.095,7.959)--(3.055,7.959);
\draw[gp path] (3.136,7.959)--(3.095,7.959);
\draw[gp path] (3.176,7.959)--(3.136,7.959);
\draw[gp path] (3.216,7.959)--(3.176,7.959);
\draw[gp path] (3.257,7.959)--(3.216,7.959);
\draw[gp path] (3.297,7.970)--(3.257,7.959);
\draw[gp path] (3.325,7.997)--(3.297,7.970);
\draw[gp path] (3.924,7.997)--(3.943,7.978);
\draw[gp path] (3.964,7.957)--(3.943,7.978);
\draw[gp path] (8.140,7.957)--(8.141,7.958);
\draw[gp path] (8.180,7.997)--(8.141,7.958);
\draw[gp path] (8.395,7.997)--(8.424,7.969);
\draw[gp path] (8.436,7.957)--(8.424,7.969);
\draw[gp path] (9.242,7.957)--(9.271,7.986);
\draw[gp path] (9.282,7.997)--(9.271,7.986);
\draw[gp path] (9.909,7.997)--(9.917,7.989);
\draw[gp path] (9.949,7.957)--(9.917,7.989);
\draw[gp path] (3.325,7.997)--(3.338,8.010);
\draw[gp path] (3.365,8.037)--(3.338,8.010);
\draw[gp path] (3.883,8.037)--(3.903,8.018);
\draw[gp path] (3.924,7.997)--(3.903,8.018);
\draw[gp path] (8.180,7.997)--(8.181,7.998);
\draw[gp path] (8.222,8.007)--(8.181,7.998);
\draw[gp path] (8.262,8.007)--(8.222,8.007);
\draw[gp path] (8.302,8.007)--(8.262,8.007);
\draw[gp path] (8.343,8.007)--(8.302,8.007);
\draw[gp path] (8.383,8.007)--(8.343,8.007);
\draw[gp path] (8.395,7.997)--(8.383,8.007);
\draw[gp path] (9.282,7.997)--(9.312,8.026);
\draw[gp path] (9.323,8.037)--(9.312,8.026);
\draw[gp path] (9.869,8.037)--(9.877,8.029);
\draw[gp path] (9.909,7.997)--(9.877,8.029);
\draw[gp path] (3.365,8.037)--(3.378,8.050);
\draw[gp path] (3.406,8.078)--(3.378,8.050);
\draw[gp path] (3.838,8.078)--(3.862,8.059);
\draw[gp path] (3.883,8.037)--(3.862,8.059);
\draw[gp path] (9.323,8.037)--(9.352,8.067);
\draw[gp path] (9.363,8.078)--(9.352,8.067);
\draw[gp path] (9.828,8.078)--(9.836,8.070);
\draw[gp path] (9.869,8.037)--(9.836,8.070);
\draw[gp path] (3.406,8.078)--(3.418,8.087);
\draw[gp path] (3.459,8.087)--(3.418,8.087);
\draw[gp path] (3.499,8.087)--(3.459,8.087);
\draw[gp path] (3.539,8.087)--(3.499,8.087);
\draw[gp path] (3.580,8.087)--(3.539,8.087);
\draw[gp path] (3.620,8.087)--(3.580,8.087);
\draw[gp path] (3.661,8.087)--(3.620,8.087);
\draw[gp path] (3.701,8.087)--(3.661,8.087);
\draw[gp path] (3.741,8.087)--(3.701,8.087);
\draw[gp path] (3.782,8.087)--(3.741,8.087);
\draw[gp path] (3.822,8.087)--(3.782,8.087);
\draw[gp path] (3.838,8.078)--(3.822,8.087);
\draw[gp path] (9.363,8.078)--(9.392,8.107);
\draw[gp path] (9.403,8.118)--(9.392,8.107);
\draw[gp path] (9.788,8.118)--(9.796,8.110);
\draw[gp path] (9.828,8.078)--(9.796,8.110);
\draw[gp path] (9.403,8.118)--(9.433,8.143);
\draw[gp path] (9.473,8.146)--(9.433,8.143);
\draw[gp path] (9.513,8.146)--(9.473,8.146);
\draw[gp path] (9.554,8.146)--(9.513,8.146);
\draw[gp path] (9.594,8.146)--(9.554,8.146);
\draw[gp path] (9.635,8.146)--(9.594,8.146);
\draw[gp path] (9.675,8.146)--(9.635,8.146);
\draw[gp path] (9.715,8.146)--(9.675,8.146);
\draw[gp path] (9.756,8.144)--(9.715,8.146);
\draw[gp path] (9.788,8.118)--(9.756,8.144);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_squ120.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:39:21
\gpcolor{rgb color={0.5,0.5,0.5}}
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.032,1.256)--(3.055,1.244);
\draw[gp path] (3.095,1.244)--(3.055,1.244);
\draw[gp path] (3.136,1.244)--(3.095,1.244);
\draw[gp path] (3.176,1.244)--(3.136,1.244);
\draw[gp path] (3.216,1.244)--(3.176,1.244);
\draw[gp path] (3.257,1.244)--(3.216,1.244);
\draw[gp path] (3.297,1.244)--(3.257,1.244);
\draw[gp path] (3.338,1.244)--(3.297,1.244);
\draw[gp path] (3.378,1.244)--(3.338,1.244);
\draw[gp path] (3.418,1.244)--(3.378,1.244);
\draw[gp path] (3.459,1.244)--(3.418,1.244);
\draw[gp path] (3.499,1.244)--(3.459,1.244);
\draw[gp path] (3.539,1.244)--(3.499,1.244);
\draw[gp path] (3.552,1.256)--(3.539,1.244);
\draw[gp path] (3.024,1.296)--(3.032,1.256);
\draw[gp path] (3.553,1.296)--(3.552,1.256);
\draw[gp path] (3.024,1.337)--(3.024,1.296);
\draw[gp path] (3.553,1.337)--(3.553,1.296);
\draw[gp path] (3.024,1.377)--(3.024,1.337);
\draw[gp path] (3.553,1.377)--(3.553,1.337);
\draw[gp path] (3.024,1.417)--(3.024,1.377);
\draw[gp path] (3.553,1.417)--(3.553,1.377);
\draw[gp path] (3.024,1.458)--(3.024,1.417);
\draw[gp path] (3.553,1.458)--(3.553,1.417);
\draw[gp path] (3.024,1.498)--(3.024,1.458);
\draw[gp path] (3.553,1.498)--(3.553,1.458);
\draw[gp path] (3.024,1.539)--(3.024,1.498);
\draw[gp path] (3.553,1.539)--(3.553,1.498);
\draw[gp path] (3.024,1.579)--(3.024,1.539);
\draw[gp path] (3.553,1.579)--(3.553,1.539);
\draw[gp path] (3.024,1.619)--(3.024,1.579);
\draw[gp path] (3.553,1.619)--(3.553,1.579);
\draw[gp path] (2.809,1.660)--(2.813,1.656);
\draw[gp path] (2.853,1.656)--(2.813,1.656);
\draw[gp path] (2.894,1.656)--(2.853,1.656);
\draw[gp path] (2.934,1.656)--(2.894,1.656);
\draw[gp path] (2.974,1.656)--(2.934,1.656);
\draw[gp path] (3.015,1.650)--(2.974,1.656);
\draw[gp path] (3.024,1.619)--(3.015,1.650);
\draw[gp path] (3.553,1.660)--(3.553,1.619);
\draw[gp path] (2.803,1.700)--(2.809,1.660);
\draw[gp path] (3.553,1.700)--(3.553,1.660);
\draw[gp path] (2.803,1.740)--(2.803,1.700);
\draw[gp path] (3.553,1.740)--(3.553,1.700);
\draw[gp path] (2.803,1.781)--(2.803,1.740);
\draw[gp path] (3.553,1.781)--(3.553,1.740);
\draw[gp path] (2.803,1.821)--(2.803,1.781);
\draw[gp path] (3.553,1.821)--(3.553,1.781);
\draw[gp path] (2.803,1.862)--(2.803,1.821);
\draw[gp path] (3.553,1.862)--(3.553,1.821);
\draw[gp path] (2.803,1.902)--(2.803,1.862);
\draw[gp path] (3.553,1.902)--(3.553,1.862);
\draw[gp path] (2.803,1.942)--(2.803,1.902);
\draw[gp path] (3.550,1.942)--(3.553,1.902);
\draw[gp path] (2.803,1.983)--(2.803,1.942);
\draw[gp path] (3.485,1.983)--(3.499,1.958);
\draw[gp path] (3.539,1.951)--(3.499,1.958);
\draw[gp path] (3.550,1.942)--(3.539,1.951);
\draw[gp path] (2.803,2.023)--(2.803,1.983);
\draw[gp path] (3.445,2.023)--(3.459,2.009);
\draw[gp path] (3.485,1.983)--(3.459,2.009);
\draw[gp path] (2.803,2.063)--(2.803,2.023);
\draw[gp path] (3.445,2.063)--(3.445,2.023);
\draw[gp path] (2.803,2.104)--(2.803,2.063);
\draw[gp path] (3.405,2.104)--(3.418,2.090);
\draw[gp path] (3.445,2.063)--(3.418,2.090);
\draw[gp path] (2.803,2.144)--(2.803,2.104);
\draw[gp path] (3.404,2.144)--(3.405,2.104);
\draw[gp path] (2.803,2.184)--(2.803,2.144);
\draw[gp path] (3.364,2.184)--(3.378,2.170);
\draw[gp path] (3.404,2.144)--(3.378,2.170);
\draw[gp path] (2.803,2.225)--(2.803,2.184);
\draw[gp path] (3.363,2.225)--(3.364,2.184);
\draw[gp path] (2.803,2.265)--(2.803,2.225);
\draw[gp path] (3.361,2.265)--(3.363,2.225);
\draw[gp path] (2.803,2.306)--(2.803,2.265);
\draw[gp path] (3.320,2.306)--(3.338,2.288);
\draw[gp path] (3.361,2.265)--(3.338,2.288);
\draw[gp path] (2.807,2.346)--(2.803,2.306);
\draw[gp path] (3.306,2.346)--(3.320,2.306);
\draw[gp path] (2.807,2.346)--(2.813,2.351);
\draw[gp path] (2.853,2.351)--(2.813,2.351);
\draw[gp path] (2.894,2.351)--(2.853,2.351);
\draw[gp path] (2.934,2.351)--(2.894,2.351);
\draw[gp path] (2.974,2.351)--(2.934,2.351);
\draw[gp path] (3.015,2.351)--(2.974,2.351);
\draw[gp path] (3.055,2.351)--(3.015,2.351);
\draw[gp path] (3.095,2.351)--(3.055,2.351);
\draw[gp path] (3.136,2.351)--(3.095,2.351);
\draw[gp path] (3.176,2.351)--(3.136,2.351);
\draw[gp path] (3.216,2.351)--(3.176,2.351);
\draw[gp path] (3.257,2.351)--(3.216,2.351);
\draw[gp path] (3.297,2.351)--(3.257,2.351);
\draw[gp path] (3.306,2.346)--(3.297,2.351);
\draw[gp path] (8.622,2.467)--(8.625,2.464);
\draw[gp path] (8.666,2.464)--(8.625,2.464);
\draw[gp path] (8.706,2.464)--(8.666,2.464);
\draw[gp path] (8.746,2.464)--(8.706,2.464);
\draw[gp path] (8.787,2.464)--(8.746,2.464);
\draw[gp path] (8.827,2.464)--(8.787,2.464);
\draw[gp path] (8.868,2.464)--(8.827,2.464);
\draw[gp path] (8.908,2.464)--(8.868,2.464);
\draw[gp path] (8.948,2.464)--(8.908,2.464);
\draw[gp path] (8.989,2.464)--(8.948,2.464);
\draw[gp path] (9.029,2.464)--(8.989,2.464);
\draw[gp path] (9.069,2.464)--(9.029,2.464);
\draw[gp path] (9.110,2.464)--(9.069,2.464);
\draw[gp path] (9.150,2.464)--(9.110,2.464);
\draw[gp path] (9.191,2.464)--(9.150,2.464);
\draw[gp path] (9.231,2.464)--(9.191,2.464);
\draw[gp path] (9.271,2.464)--(9.231,2.464);
\draw[gp path] (9.312,2.464)--(9.271,2.464);
\draw[gp path] (9.352,2.464)--(9.312,2.464);
\draw[gp path] (9.392,2.464)--(9.352,2.464);
\draw[gp path] (9.433,2.464)--(9.392,2.464);
\draw[gp path] (9.473,2.464)--(9.433,2.464);
\draw[gp path] (9.513,2.464)--(9.473,2.464);
\draw[gp path] (9.517,2.467)--(9.513,2.464);
\draw[gp path] (8.615,2.507)--(8.622,2.467);
\draw[gp path] (9.517,2.507)--(9.517,2.467);
\draw[gp path] (8.615,2.548)--(8.615,2.507);
\draw[gp path] (9.517,2.548)--(9.517,2.507);
\draw[gp path] (8.615,2.588)--(8.615,2.548);
\draw[gp path] (9.517,2.588)--(9.517,2.548);
\draw[gp path] (8.615,2.628)--(8.615,2.588);
\draw[gp path] (9.517,2.628)--(9.517,2.588);
\draw[gp path] (8.615,2.669)--(8.615,2.628);
\draw[gp path] (9.517,2.669)--(9.517,2.628);
\draw[gp path] (8.615,2.709)--(8.615,2.669);
\draw[gp path] (9.517,2.709)--(9.517,2.669);
\draw[gp path] (8.615,2.750)--(8.615,2.709);
\draw[gp path] (9.517,2.750)--(9.517,2.709);
\draw[gp path] (8.615,2.790)--(8.615,2.750);
\draw[gp path] (9.517,2.790)--(9.517,2.750);
\draw[gp path] (8.615,2.830)--(8.615,2.790);
\draw[gp path] (9.517,2.830)--(9.517,2.790);
\draw[gp path] (5.865,2.871)--(5.881,2.857);
\draw[gp path] (5.921,2.857)--(5.881,2.857);
\draw[gp path] (5.961,2.857)--(5.921,2.857);
\draw[gp path] (6.002,2.857)--(5.961,2.857);
\draw[gp path] (6.042,2.857)--(6.002,2.857);
\draw[gp path] (6.061,2.871)--(6.042,2.857);
\draw[gp path] (8.615,2.871)--(8.615,2.830);
\draw[gp path] (9.517,2.871)--(9.517,2.830);
\draw[gp path] (5.862,2.911)--(5.865,2.871);
\draw[gp path] (6.066,2.911)--(6.061,2.871);
\draw[gp path] (8.615,2.911)--(8.615,2.871);
\draw[gp path] (9.517,2.911)--(9.517,2.871);
\draw[gp path] (5.862,2.951)--(5.862,2.911);
\draw[gp path] (6.066,2.951)--(6.066,2.911);
\draw[gp path] (8.615,2.951)--(8.615,2.911);
\draw[gp path] (9.517,2.951)--(9.517,2.911);
\draw[gp path] (5.862,2.992)--(5.862,2.951);
\draw[gp path] (6.066,2.992)--(6.066,2.951);
\draw[gp path] (8.615,2.992)--(8.615,2.951);
\draw[gp path] (9.517,2.992)--(9.517,2.951);
\draw[gp path] (5.862,3.032)--(5.862,2.992);
\draw[gp path] (6.066,3.032)--(6.066,2.992);
\draw[gp path] (8.615,3.032)--(8.615,2.992);
\draw[gp path] (9.517,3.032)--(9.517,2.992);
\draw[gp path] (5.862,3.072)--(5.862,3.032);
\draw[gp path] (6.066,3.072)--(6.066,3.032);
\draw[gp path] (8.615,3.072)--(8.615,3.032);
\draw[gp path] (9.517,3.072)--(9.517,3.032);
\draw[gp path] (5.862,3.113)--(5.862,3.072);
\draw[gp path] (6.066,3.113)--(6.066,3.072);
\draw[gp path] (8.615,3.113)--(8.615,3.072);
\draw[gp path] (9.517,3.113)--(9.517,3.072);
\draw[gp path] (5.862,3.153)--(5.862,3.113);
\draw[gp path] (6.066,3.153)--(6.066,3.113);
\draw[gp path] (8.615,3.153)--(8.615,3.113);
\draw[gp path] (9.517,3.153)--(9.517,3.113);
\draw[gp path] (5.862,3.194)--(5.862,3.153);
\draw[gp path] (6.066,3.194)--(6.066,3.153);
\draw[gp path] (8.615,3.194)--(8.615,3.153);
\draw[gp path] (9.517,3.194)--(9.517,3.153);
\draw[gp path] (5.864,3.234)--(5.862,3.194);
\draw[gp path] (6.062,3.234)--(6.066,3.194);
\draw[gp path] (8.615,3.234)--(8.615,3.194);
\draw[gp path] (9.517,3.234)--(9.517,3.194);
\draw[gp path] (5.864,3.234)--(5.881,3.250);
\draw[gp path] (5.921,3.250)--(5.881,3.250);
\draw[gp path] (5.961,3.250)--(5.921,3.250);
\draw[gp path] (6.002,3.250)--(5.961,3.250);
\draw[gp path] (6.042,3.250)--(6.002,3.250);
\draw[gp path] (6.062,3.234)--(6.042,3.250);
\draw[gp path] (8.615,3.274)--(8.615,3.234);
\draw[gp path] (9.517,3.274)--(9.517,3.234);
\draw[gp path] (8.615,3.315)--(8.615,3.274);
\draw[gp path] (9.415,3.315)--(9.433,3.296);
\draw[gp path] (9.473,3.294)--(9.433,3.296);
\draw[gp path] (9.513,3.280)--(9.473,3.294);
\draw[gp path] (9.517,3.274)--(9.513,3.280);
\draw[gp path] (8.615,3.355)--(8.615,3.315);
\draw[gp path] (9.413,3.355)--(9.415,3.315);
\draw[gp path] (8.615,3.395)--(8.615,3.355);
\draw[gp path] (9.413,3.395)--(9.413,3.355);
\draw[gp path] (8.615,3.436)--(8.615,3.395);
\draw[gp path] (9.413,3.436)--(9.413,3.395);
\draw[gp path] (8.615,3.476)--(8.615,3.436);
\draw[gp path] (9.413,3.476)--(9.413,3.436);
\draw[gp path] (8.615,3.516)--(8.615,3.476);
\draw[gp path] (9.413,3.516)--(9.413,3.476);
\draw[gp path] (8.615,3.516)--(8.625,3.531);
\draw[gp path] (8.666,3.538)--(8.625,3.531);
\draw[gp path] (8.706,3.538)--(8.666,3.538);
\draw[gp path] (8.746,3.538)--(8.706,3.538);
\draw[gp path] (8.787,3.538)--(8.746,3.538);
\draw[gp path] (8.827,3.538)--(8.787,3.538);
\draw[gp path] (8.868,3.538)--(8.827,3.538);
\draw[gp path] (8.908,3.538)--(8.868,3.538);
\draw[gp path] (8.948,3.538)--(8.908,3.538);
\draw[gp path] (8.989,3.538)--(8.948,3.538);
\draw[gp path] (9.029,3.538)--(8.989,3.538);
\draw[gp path] (9.069,3.538)--(9.029,3.538);
\draw[gp path] (9.110,3.538)--(9.069,3.538);
\draw[gp path] (9.150,3.538)--(9.110,3.538);
\draw[gp path] (9.191,3.538)--(9.150,3.538);
\draw[gp path] (9.231,3.538)--(9.191,3.538);
\draw[gp path] (9.271,3.538)--(9.231,3.538);
\draw[gp path] (9.312,3.538)--(9.271,3.538);
\draw[gp path] (9.352,3.538)--(9.312,3.538);
\draw[gp path] (9.392,3.538)--(9.352,3.538);
\draw[gp path] (9.413,3.516)--(9.392,3.538);
\draw[gp path] (2.898,4.364)--(2.934,4.328);
\draw[gp path] (2.974,4.328)--(2.934,4.328);
\draw[gp path] (3.015,4.328)--(2.974,4.328);
\draw[gp path] (3.055,4.328)--(3.015,4.328);
\draw[gp path] (3.095,4.328)--(3.055,4.328);
\draw[gp path] (3.136,4.328)--(3.095,4.328);
\draw[gp path] (3.176,4.328)--(3.136,4.328);
\draw[gp path] (3.216,4.328)--(3.176,4.328);
\draw[gp path] (3.257,4.328)--(3.216,4.328);
\draw[gp path] (3.297,4.328)--(3.257,4.328);
\draw[gp path] (3.338,4.328)--(3.297,4.328);
\draw[gp path] (3.378,4.328)--(3.338,4.328);
\draw[gp path] (3.418,4.328)--(3.378,4.328);
\draw[gp path] (3.459,4.328)--(3.418,4.328);
\draw[gp path] (3.499,4.328)--(3.459,4.328);
\draw[gp path] (3.539,4.331)--(3.499,4.328);
\draw[gp path] (3.561,4.364)--(3.539,4.331);
\draw[gp path] (2.898,4.405)--(2.898,4.364);
\draw[gp path] (3.561,4.405)--(3.561,4.364);
\draw[gp path] (2.898,4.445)--(2.898,4.405);
\draw[gp path] (3.561,4.445)--(3.561,4.405);
\draw[gp path] (2.898,4.485)--(2.898,4.445);
\draw[gp path] (3.561,4.445)--(3.580,4.468);
\draw[gp path] (3.599,4.485)--(3.580,4.468);
\draw[gp path] (2.898,4.526)--(2.898,4.485);
\draw[gp path] (3.599,4.485)--(3.620,4.504);
\draw[gp path] (3.661,4.506)--(3.620,4.504);
\draw[gp path] (3.680,4.526)--(3.661,4.506);
\draw[gp path] (2.898,4.566)--(2.898,4.526);
\draw[gp path] (3.680,4.526)--(3.701,4.546);
\draw[gp path] (3.741,4.546)--(3.701,4.546);
\draw[gp path] (3.761,4.566)--(3.741,4.546);
\draw[gp path] (2.898,4.606)--(2.898,4.566);
\draw[gp path] (3.761,4.566)--(3.782,4.589);
\draw[gp path] (3.797,4.606)--(3.782,4.589);
\draw[gp path] (2.898,4.647)--(2.898,4.606);
\draw[gp path] (3.797,4.647)--(3.797,4.606);
\draw[gp path] (2.898,4.687)--(2.898,4.647);
\draw[gp path] (3.797,4.687)--(3.797,4.647);
\draw[gp path] (2.898,4.727)--(2.898,4.687);
\draw[gp path] (3.797,4.727)--(3.797,4.687);
\draw[gp path] (2.898,4.768)--(2.898,4.727);
\draw[gp path] (3.797,4.768)--(3.797,4.727);
\draw[gp path] (2.900,4.808)--(2.898,4.768);
\draw[gp path] (3.797,4.808)--(3.797,4.768);
\draw[gp path] (2.920,4.849)--(2.900,4.808);
\draw[gp path] (3.797,4.849)--(3.797,4.808);
\draw[gp path] (2.925,4.889)--(2.920,4.849);
\draw[gp path] (3.797,4.889)--(3.797,4.849);
\draw[gp path] (2.925,4.929)--(2.925,4.889);
\draw[gp path] (3.797,4.929)--(3.797,4.889);
\draw[gp path] (2.925,4.970)--(2.925,4.929);
\draw[gp path] (3.797,4.970)--(3.797,4.929);
\draw[gp path] (2.925,5.010)--(2.925,4.970);
\draw[gp path] (3.797,5.010)--(3.797,4.970);
\draw[gp path] (2.925,5.050)--(2.925,5.010);
\draw[gp path] (3.797,5.050)--(3.797,5.010);
\draw[gp path] (5.996,5.050)--(6.002,5.048);
\draw[gp path] (6.042,5.048)--(6.002,5.048);
\draw[gp path] (6.082,5.048)--(6.042,5.048);
\draw[gp path] (6.123,5.048)--(6.082,5.048);
\draw[gp path] (6.163,5.048)--(6.123,5.048);
\draw[gp path] (6.166,5.050)--(6.163,5.048);
\draw[gp path] (2.925,5.091)--(2.925,5.050);
\draw[gp path] (3.797,5.091)--(3.797,5.050);
\draw[gp path] (5.978,5.091)--(5.996,5.050);
\draw[gp path] (6.175,5.091)--(6.166,5.050);
\draw[gp path] (2.925,5.131)--(2.925,5.091);
\draw[gp path] (3.797,5.131)--(3.797,5.091);
\draw[gp path] (5.978,5.131)--(5.978,5.091);
\draw[gp path] (6.175,5.131)--(6.175,5.091);
\draw[gp path] (2.925,5.171)--(2.925,5.131);
\draw[gp path] (3.797,5.171)--(3.797,5.131);
\draw[gp path] (5.978,5.171)--(5.978,5.131);
\draw[gp path] (6.175,5.171)--(6.175,5.131);
\draw[gp path] (2.925,5.212)--(2.925,5.171);
\draw[gp path] (3.797,5.212)--(3.797,5.171);
\draw[gp path] (5.978,5.212)--(5.978,5.171);
\draw[gp path] (6.175,5.212)--(6.175,5.171);
\draw[gp path] (2.925,5.252)--(2.925,5.212);
\draw[gp path] (3.797,5.252)--(3.797,5.212);
\draw[gp path] (5.978,5.252)--(5.978,5.212);
\draw[gp path] (6.175,5.252)--(6.175,5.212);
\draw[gp path] (8.562,5.252)--(8.585,5.216);
\draw[gp path] (8.625,5.214)--(8.585,5.216);
\draw[gp path] (8.666,5.214)--(8.625,5.214);
\draw[gp path] (8.706,5.214)--(8.666,5.214);
\draw[gp path] (8.746,5.214)--(8.706,5.214);
\draw[gp path] (8.787,5.214)--(8.746,5.214);
\draw[gp path] (8.827,5.214)--(8.787,5.214);
\draw[gp path] (8.868,5.214)--(8.827,5.214);
\draw[gp path] (8.908,5.214)--(8.868,5.214);
\draw[gp path] (8.948,5.214)--(8.908,5.214);
\draw[gp path] (8.989,5.214)--(8.948,5.214);
\draw[gp path] (9.029,5.214)--(8.989,5.214);
\draw[gp path] (9.069,5.214)--(9.029,5.214);
\draw[gp path] (9.110,5.214)--(9.069,5.214);
\draw[gp path] (9.150,5.214)--(9.110,5.214);
\draw[gp path] (9.191,5.214)--(9.150,5.214);
\draw[gp path] (9.231,5.214)--(9.191,5.214);
\draw[gp path] (9.271,5.214)--(9.231,5.214);
\draw[gp path] (9.312,5.214)--(9.271,5.214);
\draw[gp path] (9.352,5.214)--(9.312,5.214);
\draw[gp path] (9.392,5.223)--(9.352,5.214);
\draw[gp path] (9.399,5.252)--(9.392,5.223);
\draw[gp path] (2.925,5.293)--(2.925,5.252);
\draw[gp path] (3.797,5.293)--(3.797,5.252);
\draw[gp path] (5.978,5.293)--(5.978,5.252);
\draw[gp path] (6.175,5.293)--(6.175,5.252);
\draw[gp path] (8.562,5.293)--(8.562,5.252);
\draw[gp path] (9.399,5.293)--(9.399,5.252);
\draw[gp path] (2.925,5.333)--(2.925,5.293);
\draw[gp path] (3.797,5.333)--(3.797,5.293);
\draw[gp path] (5.978,5.333)--(5.978,5.293);
\draw[gp path] (6.175,5.333)--(6.175,5.293);
\draw[gp path] (8.562,5.333)--(8.562,5.293);
\draw[gp path] (9.399,5.333)--(9.399,5.293);
\draw[gp path] (2.925,5.373)--(2.925,5.333);
\draw[gp path] (3.797,5.373)--(3.797,5.333);
\draw[gp path] (5.978,5.373)--(5.978,5.333);
\draw[gp path] (6.175,5.373)--(6.175,5.333);
\draw[gp path] (8.562,5.373)--(8.562,5.333);
\draw[gp path] (9.399,5.373)--(9.399,5.333);
\draw[gp path] (2.925,5.414)--(2.925,5.373);
\draw[gp path] (3.797,5.414)--(3.797,5.373);
\draw[gp path] (5.992,5.414)--(5.978,5.373);
\draw[gp path] (6.169,5.414)--(6.175,5.373);
\draw[gp path] (8.562,5.414)--(8.562,5.373);
\draw[gp path] (9.399,5.414)--(9.399,5.373);
\draw[gp path] (2.925,5.454)--(2.925,5.414);
\draw[gp path] (3.797,5.454)--(3.797,5.414);
\draw[gp path] (5.992,5.414)--(6.002,5.419);
\draw[gp path] (6.042,5.419)--(6.002,5.419);
\draw[gp path] (6.082,5.419)--(6.042,5.419);
\draw[gp path] (6.123,5.419)--(6.082,5.419);
\draw[gp path] (6.163,5.419)--(6.123,5.419);
\draw[gp path] (6.169,5.414)--(6.163,5.419);
\draw[gp path] (8.562,5.454)--(8.562,5.414);
\draw[gp path] (9.399,5.454)--(9.399,5.414);
\draw[gp path] (2.925,5.494)--(2.925,5.454);
\draw[gp path] (3.797,5.494)--(3.797,5.454);
\draw[gp path] (8.562,5.494)--(8.562,5.454);
\draw[gp path] (9.399,5.494)--(9.399,5.454);
\draw[gp path] (2.925,5.535)--(2.925,5.494);
\draw[gp path] (3.607,5.535)--(3.620,5.523);
\draw[gp path] (3.661,5.523)--(3.620,5.523);
\draw[gp path] (3.701,5.523)--(3.661,5.523);
\draw[gp path] (3.741,5.523)--(3.701,5.523);
\draw[gp path] (3.782,5.517)--(3.741,5.523);
\draw[gp path] (3.797,5.494)--(3.782,5.517);
\draw[gp path] (8.562,5.535)--(8.562,5.494);
\draw[gp path] (9.399,5.535)--(9.399,5.494);
\draw[gp path] (2.925,5.575)--(2.925,5.535);
\draw[gp path] (3.603,5.575)--(3.607,5.535);
\draw[gp path] (8.562,5.575)--(8.562,5.535);
\draw[gp path] (9.399,5.575)--(9.399,5.535);
\draw[gp path] (2.925,5.575)--(2.934,5.599);
\draw[gp path] (2.974,5.609)--(2.934,5.599);
\draw[gp path] (3.015,5.609)--(2.974,5.609);
\draw[gp path] (3.055,5.609)--(3.015,5.609);
\draw[gp path] (3.095,5.609)--(3.055,5.609);
\draw[gp path] (3.136,5.609)--(3.095,5.609);
\draw[gp path] (3.176,5.609)--(3.136,5.609);
\draw[gp path] (3.216,5.609)--(3.176,5.609);
\draw[gp path] (3.257,5.609)--(3.216,5.609);
\draw[gp path] (3.297,5.609)--(3.257,5.609);
\draw[gp path] (3.338,5.609)--(3.297,5.609);
\draw[gp path] (3.378,5.609)--(3.338,5.609);
\draw[gp path] (3.418,5.609)--(3.378,5.609);
\draw[gp path] (3.459,5.609)--(3.418,5.609);
\draw[gp path] (3.499,5.609)--(3.459,5.609);
\draw[gp path] (3.539,5.609)--(3.499,5.609);
\draw[gp path] (3.580,5.607)--(3.539,5.609);
\draw[gp path] (3.603,5.575)--(3.580,5.607);
\draw[gp path] (8.562,5.615)--(8.562,5.575);
\draw[gp path] (9.399,5.615)--(9.399,5.575);
\draw[gp path] (8.562,5.656)--(8.562,5.615);
\draw[gp path] (9.399,5.656)--(9.399,5.615);
\draw[gp path] (8.562,5.696)--(8.562,5.656);
\draw[gp path] (9.399,5.696)--(9.399,5.656);
\draw[gp path] (8.562,5.696)--(8.585,5.726);
\draw[gp path] (8.625,5.729)--(8.585,5.726);
\draw[gp path] (8.666,5.729)--(8.625,5.729);
\draw[gp path] (8.706,5.729)--(8.666,5.729);
\draw[gp path] (8.746,5.729)--(8.706,5.729);
\draw[gp path] (8.787,5.729)--(8.746,5.729);
\draw[gp path] (8.827,5.729)--(8.787,5.729);
\draw[gp path] (8.868,5.729)--(8.827,5.729);
\draw[gp path] (8.908,5.729)--(8.868,5.729);
\draw[gp path] (8.948,5.729)--(8.908,5.729);
\draw[gp path] (8.989,5.729)--(8.948,5.729);
\draw[gp path] (9.029,5.729)--(8.989,5.729);
\draw[gp path] (9.069,5.729)--(9.029,5.729);
\draw[gp path] (9.110,5.729)--(9.069,5.729);
\draw[gp path] (9.150,5.729)--(9.110,5.729);
\draw[gp path] (9.191,5.729)--(9.150,5.729);
\draw[gp path] (9.231,5.729)--(9.191,5.729);
\draw[gp path] (9.271,5.729)--(9.231,5.729);
\draw[gp path] (9.312,5.729)--(9.271,5.729);
\draw[gp path] (9.352,5.729)--(9.312,5.729);
\draw[gp path] (9.392,5.715)--(9.352,5.729);
\draw[gp path] (9.399,5.696)--(9.392,5.715);
\draw[gp path] (2.878,7.351)--(2.894,7.331);
\draw[gp path] (2.934,7.327)--(2.894,7.331);
\draw[gp path] (2.974,7.327)--(2.934,7.327);
\draw[gp path] (3.015,7.327)--(2.974,7.327);
\draw[gp path] (3.055,7.327)--(3.015,7.327);
\draw[gp path] (3.095,7.327)--(3.055,7.327);
\draw[gp path] (3.136,7.327)--(3.095,7.327);
\draw[gp path] (3.176,7.327)--(3.136,7.327);
\draw[gp path] (3.216,7.327)--(3.176,7.327);
\draw[gp path] (3.257,7.327)--(3.216,7.327);
\draw[gp path] (3.297,7.327)--(3.257,7.327);
\draw[gp path] (3.338,7.327)--(3.297,7.327);
\draw[gp path] (3.378,7.327)--(3.338,7.327);
\draw[gp path] (3.418,7.327)--(3.378,7.327);
\draw[gp path] (3.459,7.327)--(3.418,7.327);
\draw[gp path] (3.499,7.327)--(3.459,7.327);
\draw[gp path] (3.539,7.334)--(3.499,7.327);
\draw[gp path] (3.551,7.351)--(3.539,7.334);
\draw[gp path] (2.878,7.392)--(2.878,7.351);
\draw[gp path] (3.551,7.392)--(3.551,7.351);
\draw[gp path] (2.878,7.432)--(2.878,7.392);
\draw[gp path] (3.551,7.432)--(3.551,7.392);
\draw[gp path] (2.878,7.472)--(2.878,7.432);
\draw[gp path] (3.551,7.472)--(3.551,7.432);
\draw[gp path] (2.878,7.513)--(2.878,7.472);
\draw[gp path] (3.551,7.513)--(3.551,7.472);
\draw[gp path] (2.878,7.553)--(2.878,7.513);
\draw[gp path] (3.551,7.553)--(3.551,7.513);
\draw[gp path] (2.878,7.593)--(2.878,7.553);
\draw[gp path] (3.551,7.593)--(3.551,7.553);
\draw[gp path] (2.878,7.634)--(2.878,7.593);
\draw[gp path] (3.551,7.634)--(3.551,7.593);
\draw[gp path] (2.878,7.674)--(2.878,7.634);
\draw[gp path] (3.551,7.674)--(3.551,7.634);
\draw[gp path] (2.878,7.714)--(2.878,7.674);
\draw[gp path] (3.551,7.714)--(3.551,7.674);
\draw[gp path] (2.878,7.714)--(2.894,7.736);
\draw[gp path] (2.934,7.741)--(2.894,7.736);
\draw[gp path] (2.974,7.741)--(2.934,7.741);
\draw[gp path] (3.015,7.741)--(2.974,7.741);
\draw[gp path] (3.055,7.741)--(3.015,7.741);
\draw[gp path] (3.095,7.741)--(3.055,7.741);
\draw[gp path] (3.136,7.741)--(3.095,7.741);
\draw[gp path] (3.176,7.741)--(3.136,7.741);
\draw[gp path] (3.216,7.741)--(3.176,7.741);
\draw[gp path] (3.257,7.741)--(3.216,7.741);
\draw[gp path] (3.297,7.741)--(3.257,7.741);
\draw[gp path] (3.338,7.741)--(3.297,7.741);
\draw[gp path] (3.378,7.741)--(3.338,7.741);
\draw[gp path] (3.418,7.741)--(3.378,7.741);
\draw[gp path] (3.459,7.741)--(3.418,7.741);
\draw[gp path] (3.499,7.741)--(3.459,7.741);
\draw[gp path] (3.539,7.733)--(3.499,7.741);
\draw[gp path] (3.551,7.714)--(3.539,7.733);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sh_squ50.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 17:38:40
\gpcolor{rgb color={0.5,0.5,0.5}}
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.535,0.893)--(4.549,0.859);
\draw[gp path] (4.589,0.855)--(4.549,0.859);
\draw[gp path] (4.629,0.855)--(4.589,0.855);
\draw[gp path] (4.670,0.855)--(4.629,0.855);
\draw[gp path] (4.710,0.855)--(4.670,0.855);
\draw[gp path] (4.750,0.855)--(4.710,0.855);
\draw[gp path] (4.791,0.855)--(4.750,0.855);
\draw[gp path] (4.831,0.855)--(4.791,0.855);
\draw[gp path] (4.871,0.855)--(4.831,0.855);
\draw[gp path] (4.912,0.855)--(4.871,0.855);
\draw[gp path] (4.952,0.855)--(4.912,0.855);
\draw[gp path] (4.993,0.855)--(4.952,0.855);
\draw[gp path] (5.033,0.855)--(4.993,0.855);
\draw[gp path] (5.073,0.855)--(5.033,0.855);
\draw[gp path] (5.114,0.855)--(5.073,0.855);
\draw[gp path] (5.154,0.855)--(5.114,0.855);
\draw[gp path] (5.194,0.855)--(5.154,0.855);
\draw[gp path] (5.235,0.863)--(5.194,0.855);
\draw[gp path] (5.243,0.893)--(5.235,0.863);
\draw[gp path] (3.024,0.933)--(3.055,0.896);
\draw[gp path] (3.095,0.896)--(3.055,0.896);
\draw[gp path] (3.136,0.896)--(3.095,0.896);
\draw[gp path] (3.176,0.896)--(3.136,0.896);
\draw[gp path] (3.216,0.896)--(3.176,0.896);
\draw[gp path] (3.257,0.896)--(3.216,0.896);
\draw[gp path] (3.297,0.896)--(3.257,0.896);
\draw[gp path] (3.338,0.896)--(3.297,0.896);
\draw[gp path] (3.378,0.896)--(3.338,0.896);
\draw[gp path] (3.418,0.896)--(3.378,0.896);
\draw[gp path] (3.459,0.896)--(3.418,0.896);
\draw[gp path] (3.499,0.896)--(3.459,0.896);
\draw[gp path] (3.539,0.896)--(3.499,0.896);
\draw[gp path] (3.580,0.896)--(3.539,0.896);
\draw[gp path] (3.620,0.896)--(3.580,0.896);
\draw[gp path] (3.661,0.896)--(3.620,0.896);
\draw[gp path] (3.701,0.896)--(3.661,0.896);
\draw[gp path] (3.741,0.896)--(3.701,0.896);
\draw[gp path] (3.782,0.896)--(3.741,0.896);
\draw[gp path] (3.822,0.928)--(3.782,0.896);
\draw[gp path] (3.822,0.933)--(3.822,0.928);
\draw[gp path] (4.535,0.933)--(4.535,0.893);
\draw[gp path] (5.243,0.933)--(5.243,0.893);
\draw[gp path] (8.786,0.933)--(8.787,0.933);
\draw[gp path] (8.827,0.933)--(8.787,0.933);
\draw[gp path] (8.868,0.933)--(8.827,0.933);
\draw[gp path] (8.908,0.933)--(8.868,0.933);
\draw[gp path] (8.948,0.933)--(8.908,0.933);
\draw[gp path] (8.989,0.933)--(8.948,0.933);
\draw[gp path] (9.029,0.933)--(8.989,0.933);
\draw[gp path] (9.069,0.933)--(9.029,0.933);
\draw[gp path] (9.110,0.933)--(9.069,0.933);
\draw[gp path] (9.150,0.933)--(9.110,0.933);
\draw[gp path] (9.191,0.933)--(9.150,0.933);
\draw[gp path] (9.231,0.933)--(9.191,0.933);
\draw[gp path] (9.271,0.933)--(9.231,0.933);
\draw[gp path] (9.312,0.933)--(9.271,0.933);
\draw[gp path] (9.316,0.933)--(9.312,0.933);
\draw[gp path] (3.024,0.973)--(3.024,0.933);
\draw[gp path] (3.822,0.973)--(3.822,0.933);
\draw[gp path] (4.535,0.973)--(4.535,0.933);
\draw[gp path] (5.243,0.973)--(5.243,0.933);
\draw[gp path] (6.441,0.973)--(6.446,0.968);
\draw[gp path] (6.486,0.963)--(6.446,0.968);
\draw[gp path] (6.526,0.963)--(6.486,0.963);
\draw[gp path] (6.567,0.963)--(6.526,0.963);
\draw[gp path] (6.607,0.963)--(6.567,0.963);
\draw[gp path] (6.648,0.963)--(6.607,0.963);
\draw[gp path] (6.688,0.963)--(6.648,0.963);
\draw[gp path] (6.728,0.963)--(6.688,0.963);
\draw[gp path] (6.769,0.963)--(6.728,0.963);
\draw[gp path] (6.809,0.963)--(6.769,0.963);
\draw[gp path] (6.849,0.963)--(6.809,0.963);
\draw[gp path] (6.890,0.963)--(6.849,0.963);
\draw[gp path] (6.930,0.963)--(6.890,0.963);
\draw[gp path] (6.970,0.963)--(6.930,0.963);
\draw[gp path] (7.011,0.963)--(6.970,0.963);
\draw[gp path] (7.051,0.963)--(7.011,0.963);
\draw[gp path] (7.092,0.963)--(7.051,0.963);
\draw[gp path] (7.132,0.963)--(7.092,0.963);
\draw[gp path] (7.172,0.963)--(7.132,0.963);
\draw[gp path] (7.213,0.963)--(7.172,0.963);
\draw[gp path] (7.253,0.963)--(7.213,0.963);
\draw[gp path] (7.293,0.963)--(7.253,0.963);
\draw[gp path] (7.334,0.963)--(7.293,0.963);
\draw[gp path] (7.374,0.963)--(7.334,0.963);
\draw[gp path] (7.414,0.963)--(7.374,0.963);
\draw[gp path] (7.455,0.963)--(7.414,0.963);
\draw[gp path] (7.495,0.963)--(7.455,0.963);
\draw[gp path] (7.536,0.963)--(7.495,0.963);
\draw[gp path] (7.576,0.963)--(7.536,0.963);
\draw[gp path] (7.616,0.963)--(7.576,0.963);
\draw[gp path] (7.657,0.969)--(7.616,0.963);
\draw[gp path] (7.660,0.973)--(7.657,0.969);
\draw[gp path] (8.782,0.973)--(8.786,0.933);
\draw[gp path] (9.349,0.973)--(9.316,0.933);
\draw[gp path] (3.024,1.014)--(3.024,0.973);
\draw[gp path] (3.822,1.014)--(3.822,0.973);
\draw[gp path] (4.535,1.014)--(4.535,0.973);
\draw[gp path] (5.243,1.014)--(5.243,0.973);
\draw[gp path] (6.440,1.014)--(6.441,0.973);
\draw[gp path] (7.660,1.014)--(7.660,0.973);
\draw[gp path] (8.782,1.014)--(8.782,0.973);
\draw[gp path] (9.349,1.014)--(9.349,0.973);
\draw[gp path] (3.024,1.054)--(3.024,1.014);
\draw[gp path] (3.822,1.054)--(3.822,1.014);
\draw[gp path] (4.535,1.054)--(4.535,1.014);
\draw[gp path] (5.243,1.054)--(5.243,1.014);
\draw[gp path] (6.440,1.054)--(6.440,1.014);
\draw[gp path] (7.660,1.054)--(7.660,1.014);
\draw[gp path] (8.782,1.054)--(8.782,1.014);
\draw[gp path] (9.349,1.054)--(9.349,1.014);
\draw[gp path] (3.024,1.095)--(3.024,1.054);
\draw[gp path] (3.822,1.095)--(3.822,1.054);
\draw[gp path] (4.535,1.095)--(4.535,1.054);
\draw[gp path] (5.243,1.095)--(5.243,1.054);
\draw[gp path] (6.440,1.095)--(6.440,1.054);
\draw[gp path] (7.660,1.095)--(7.660,1.054);
\draw[gp path] (8.782,1.095)--(8.782,1.054);
\draw[gp path] (9.349,1.095)--(9.349,1.054);
\draw[gp path] (3.024,1.135)--(3.024,1.095);
\draw[gp path] (3.822,1.135)--(3.822,1.095);
\draw[gp path] (4.535,1.135)--(4.535,1.095);
\draw[gp path] (5.243,1.135)--(5.243,1.095);
\draw[gp path] (6.433,1.135)--(6.440,1.095);
\draw[gp path] (7.660,1.135)--(7.660,1.095);
\draw[gp path] (8.782,1.135)--(8.782,1.095);
\draw[gp path] (9.349,1.135)--(9.349,1.095);
\draw[gp path] (3.024,1.175)--(3.024,1.135);
\draw[gp path] (3.822,1.175)--(3.822,1.135);
\draw[gp path] (4.535,1.175)--(4.535,1.135);
\draw[gp path] (5.243,1.175)--(5.243,1.135);
\draw[gp path] (6.031,1.175)--(6.042,1.156);
\draw[gp path] (6.082,1.147)--(6.042,1.156);
\draw[gp path] (6.123,1.147)--(6.082,1.147);
\draw[gp path] (6.163,1.147)--(6.123,1.147);
\draw[gp path] (6.204,1.147)--(6.163,1.147);
\draw[gp path] (6.244,1.147)--(6.204,1.147);
\draw[gp path] (6.284,1.147)--(6.244,1.147);
\draw[gp path] (6.325,1.147)--(6.284,1.147);
\draw[gp path] (6.365,1.147)--(6.325,1.147);
\draw[gp path] (6.405,1.147)--(6.365,1.147);
\draw[gp path] (6.433,1.135)--(6.405,1.147);
\draw[gp path] (7.660,1.175)--(7.660,1.135);
\draw[gp path] (8.782,1.175)--(8.782,1.135);
\draw[gp path] (9.349,1.175)--(9.349,1.135);
\draw[gp path] (3.024,1.216)--(3.024,1.175);
\draw[gp path] (3.822,1.216)--(3.822,1.175);
\draw[gp path] (4.535,1.216)--(4.535,1.175);
\draw[gp path] (5.243,1.216)--(5.243,1.175);
\draw[gp path] (6.031,1.216)--(6.031,1.175);
\draw[gp path] (7.660,1.216)--(7.660,1.175);
\draw[gp path] (8.782,1.216)--(8.782,1.175);
\draw[gp path] (9.349,1.216)--(9.349,1.175);
\draw[gp path] (3.024,1.256)--(3.024,1.216);
\draw[gp path] (3.822,1.256)--(3.822,1.216);
\draw[gp path] (4.535,1.256)--(4.535,1.216);
\draw[gp path] (5.243,1.256)--(5.243,1.216);
\draw[gp path] (6.031,1.256)--(6.031,1.216);
\draw[gp path] (7.660,1.256)--(7.660,1.216);
\draw[gp path] (8.782,1.256)--(8.782,1.216);
\draw[gp path] (9.349,1.256)--(9.349,1.216);
\draw[gp path] (3.024,1.296)--(3.024,1.256);
\draw[gp path] (3.822,1.296)--(3.822,1.256);
\draw[gp path] (4.535,1.296)--(4.535,1.256);
\draw[gp path] (5.243,1.296)--(5.243,1.256);
\draw[gp path] (6.031,1.296)--(6.031,1.256);
\draw[gp path] (7.660,1.296)--(7.660,1.256);
\draw[gp path] (8.782,1.296)--(8.782,1.256);
\draw[gp path] (9.349,1.296)--(9.349,1.256);
\draw[gp path] (3.024,1.337)--(3.024,1.296);
\draw[gp path] (3.822,1.337)--(3.822,1.296);
\draw[gp path] (4.535,1.337)--(4.535,1.296);
\draw[gp path] (5.243,1.337)--(5.243,1.296);
\draw[gp path] (6.031,1.337)--(6.031,1.296);
\draw[gp path] (7.660,1.337)--(7.660,1.296);
\draw[gp path] (8.782,1.337)--(8.782,1.296);
\draw[gp path] (9.349,1.337)--(9.349,1.296);
\draw[gp path] (3.024,1.377)--(3.024,1.337);
\draw[gp path] (3.822,1.377)--(3.822,1.337);
\draw[gp path] (4.535,1.377)--(4.535,1.337);
\draw[gp path] (5.243,1.377)--(5.243,1.337);
\draw[gp path] (6.031,1.377)--(6.031,1.337);
\draw[gp path] (7.660,1.377)--(7.660,1.337);
\draw[gp path] (8.782,1.377)--(8.782,1.337);
\draw[gp path] (9.349,1.377)--(9.349,1.337);
\draw[gp path] (3.024,1.417)--(3.024,1.377);
\draw[gp path] (3.822,1.417)--(3.822,1.377);
\draw[gp path] (4.535,1.417)--(4.535,1.377);
\draw[gp path] (5.243,1.417)--(5.243,1.377);
\draw[gp path] (6.031,1.417)--(6.031,1.377);
\draw[gp path] (7.660,1.417)--(7.660,1.377);
\draw[gp path] (8.782,1.417)--(8.782,1.377);
\draw[gp path] (9.349,1.417)--(9.349,1.377);
\draw[gp path] (3.024,1.458)--(3.024,1.417);
\draw[gp path] (3.822,1.458)--(3.822,1.417);
\draw[gp path] (4.535,1.458)--(4.535,1.417);
\draw[gp path] (5.243,1.458)--(5.243,1.417);
\draw[gp path] (6.031,1.458)--(6.031,1.417);
\draw[gp path] (6.513,1.458)--(6.526,1.449);
\draw[gp path] (6.567,1.449)--(6.526,1.449);
\draw[gp path] (6.607,1.449)--(6.567,1.449);
\draw[gp path] (6.648,1.449)--(6.607,1.449);
\draw[gp path] (6.688,1.449)--(6.648,1.449);
\draw[gp path] (6.728,1.449)--(6.688,1.449);
\draw[gp path] (6.769,1.449)--(6.728,1.449);
\draw[gp path] (6.809,1.449)--(6.769,1.449);
\draw[gp path] (6.849,1.449)--(6.809,1.449);
\draw[gp path] (6.890,1.449)--(6.849,1.449);
\draw[gp path] (6.930,1.449)--(6.890,1.449);
\draw[gp path] (6.970,1.449)--(6.930,1.449);
\draw[gp path] (7.011,1.449)--(6.970,1.449);
\draw[gp path] (7.051,1.449)--(7.011,1.449);
\draw[gp path] (7.092,1.449)--(7.051,1.449);
\draw[gp path] (7.132,1.449)--(7.092,1.449);
\draw[gp path] (7.172,1.449)--(7.132,1.449);
\draw[gp path] (7.213,1.449)--(7.172,1.449);
\draw[gp path] (7.253,1.449)--(7.213,1.449);
\draw[gp path] (7.293,1.449)--(7.253,1.449);
\draw[gp path] (7.334,1.449)--(7.293,1.449);
\draw[gp path] (7.374,1.449)--(7.334,1.449);
\draw[gp path] (7.414,1.449)--(7.374,1.449);
\draw[gp path] (7.455,1.449)--(7.414,1.449);
\draw[gp path] (7.495,1.449)--(7.455,1.449);
\draw[gp path] (7.536,1.449)--(7.495,1.449);
\draw[gp path] (7.576,1.449)--(7.536,1.449);
\draw[gp path] (7.616,1.449)--(7.576,1.449);
\draw[gp path] (7.657,1.429)--(7.616,1.449);
\draw[gp path] (7.660,1.417)--(7.657,1.429);
\draw[gp path] (8.782,1.458)--(8.782,1.417);
\draw[gp path] (9.349,1.458)--(9.349,1.417);
\draw[gp path] (3.024,1.498)--(3.024,1.458);
\draw[gp path] (3.822,1.498)--(3.822,1.458);
\draw[gp path] (4.535,1.498)--(4.535,1.458);
\draw[gp path] (5.243,1.498)--(5.243,1.458);
\draw[gp path] (6.031,1.498)--(6.031,1.458);
\draw[gp path] (6.503,1.498)--(6.513,1.458);
\draw[gp path] (8.782,1.498)--(8.782,1.458);
\draw[gp path] (9.349,1.498)--(9.349,1.458);
\draw[gp path] (3.024,1.539)--(3.024,1.498);
\draw[gp path] (3.822,1.539)--(3.822,1.498);
\draw[gp path] (4.535,1.539)--(4.535,1.498);
\draw[gp path] (5.243,1.539)--(5.243,1.498);
\draw[gp path] (6.031,1.539)--(6.031,1.498);
\draw[gp path] (6.503,1.539)--(6.503,1.498);
\draw[gp path] (8.782,1.539)--(8.782,1.498);
\draw[gp path] (9.349,1.539)--(9.349,1.498);
\draw[gp path] (3.024,1.579)--(3.024,1.539);
\draw[gp path] (3.822,1.579)--(3.822,1.539);
\draw[gp path] (4.535,1.579)--(4.535,1.539);
\draw[gp path] (5.243,1.579)--(5.243,1.539);
\draw[gp path] (6.031,1.579)--(6.031,1.539);
\draw[gp path] (6.501,1.579)--(6.503,1.539);
\draw[gp path] (8.782,1.579)--(8.782,1.539);
\draw[gp path] (9.347,1.579)--(9.349,1.539);
\draw[gp path] (3.024,1.619)--(3.024,1.579);
\draw[gp path] (3.822,1.619)--(3.822,1.579);
\draw[gp path] (4.535,1.619)--(4.535,1.579);
\draw[gp path] (5.243,1.619)--(5.243,1.579);
\draw[gp path] (6.031,1.579)--(6.042,1.591);
\draw[gp path] (6.082,1.592)--(6.042,1.591);
\draw[gp path] (6.123,1.592)--(6.082,1.592);
\draw[gp path] (6.163,1.592)--(6.123,1.592);
\draw[gp path] (6.204,1.592)--(6.163,1.592);
\draw[gp path] (6.244,1.592)--(6.204,1.592);
\draw[gp path] (6.284,1.592)--(6.244,1.592);
\draw[gp path] (6.325,1.592)--(6.284,1.592);
\draw[gp path] (6.365,1.592)--(6.325,1.592);
\draw[gp path] (6.405,1.592)--(6.365,1.592);
\draw[gp path] (6.446,1.592)--(6.405,1.592);
\draw[gp path] (6.486,1.592)--(6.446,1.592);
\draw[gp path] (6.501,1.579)--(6.486,1.592);
\draw[gp path] (8.782,1.579)--(8.787,1.587);
\draw[gp path] (8.827,1.602)--(8.787,1.587);
\draw[gp path] (8.868,1.605)--(8.827,1.602);
\draw[gp path] (8.908,1.605)--(8.868,1.605);
\draw[gp path] (8.948,1.605)--(8.908,1.605);
\draw[gp path] (8.989,1.605)--(8.948,1.605);
\draw[gp path] (9.029,1.605)--(8.989,1.605);
\draw[gp path] (9.069,1.605)--(9.029,1.605);
\draw[gp path] (9.110,1.605)--(9.069,1.605);
\draw[gp path] (9.150,1.605)--(9.110,1.605);
\draw[gp path] (9.191,1.605)--(9.150,1.605);
\draw[gp path] (9.231,1.605)--(9.191,1.605);
\draw[gp path] (9.271,1.605)--(9.231,1.605);
\draw[gp path] (9.312,1.605)--(9.271,1.605);
\draw[gp path] (9.347,1.579)--(9.312,1.605);
\draw[gp path] (2.605,1.660)--(2.611,1.656);
\draw[gp path] (2.651,1.656)--(2.611,1.656);
\draw[gp path] (2.692,1.656)--(2.651,1.656);
\draw[gp path] (2.732,1.656)--(2.692,1.656);
\draw[gp path] (2.772,1.656)--(2.732,1.656);
\draw[gp path] (2.813,1.656)--(2.772,1.656);
\draw[gp path] (2.853,1.656)--(2.813,1.656);
\draw[gp path] (2.894,1.656)--(2.853,1.656);
\draw[gp path] (2.934,1.656)--(2.894,1.656);
\draw[gp path] (2.974,1.656)--(2.934,1.656);
\draw[gp path] (3.015,1.649)--(2.974,1.656);
\draw[gp path] (3.024,1.619)--(3.015,1.649);
\draw[gp path] (3.822,1.660)--(3.822,1.619);
\draw[gp path] (4.535,1.619)--(4.549,1.645);
\draw[gp path] (4.589,1.652)--(4.549,1.645);
\draw[gp path] (4.629,1.652)--(4.589,1.652);
\draw[gp path] (4.670,1.652)--(4.629,1.652);
\draw[gp path] (4.710,1.652)--(4.670,1.652);
\draw[gp path] (4.750,1.652)--(4.710,1.652);
\draw[gp path] (4.791,1.652)--(4.750,1.652);
\draw[gp path] (4.831,1.652)--(4.791,1.652);
\draw[gp path] (4.871,1.652)--(4.831,1.652);
\draw[gp path] (4.912,1.652)--(4.871,1.652);
\draw[gp path] (4.952,1.652)--(4.912,1.652);
\draw[gp path] (4.993,1.652)--(4.952,1.652);
\draw[gp path] (5.033,1.652)--(4.993,1.652);
\draw[gp path] (5.073,1.652)--(5.033,1.652);
\draw[gp path] (5.114,1.652)--(5.073,1.652);
\draw[gp path] (5.154,1.652)--(5.114,1.652);
\draw[gp path] (5.194,1.652)--(5.154,1.652);
\draw[gp path] (5.235,1.640)--(5.194,1.652);
\draw[gp path] (5.243,1.619)--(5.235,1.640);
\draw[gp path] (2.591,1.700)--(2.605,1.660);
\draw[gp path] (3.822,1.700)--(3.822,1.660);
\draw[gp path] (2.550,1.740)--(2.571,1.720);
\draw[gp path] (2.591,1.700)--(2.571,1.720);
\draw[gp path] (3.822,1.740)--(3.822,1.700);
\draw[gp path] (2.550,1.781)--(2.550,1.740);
\draw[gp path] (3.822,1.781)--(3.822,1.740);
\draw[gp path] (2.542,1.821)--(2.550,1.781);
\draw[gp path] (3.822,1.821)--(3.822,1.781);
\draw[gp path] (2.539,1.862)--(2.542,1.821);
\draw[gp path] (3.822,1.862)--(3.822,1.821);
\draw[gp path] (2.539,1.902)--(2.539,1.862);
\draw[gp path] (3.822,1.902)--(3.822,1.862);
\draw[gp path] (2.539,1.942)--(2.539,1.902);
\draw[gp path] (3.553,1.942)--(3.580,1.922);
\draw[gp path] (3.620,1.922)--(3.580,1.922);
\draw[gp path] (3.661,1.922)--(3.620,1.922);
\draw[gp path] (3.701,1.922)--(3.661,1.922);
\draw[gp path] (3.741,1.922)--(3.701,1.922);
\draw[gp path] (3.782,1.922)--(3.741,1.922);
\draw[gp path] (3.822,1.903)--(3.782,1.922);
\draw[gp path] (3.822,1.902)--(3.822,1.903);
\draw[gp path] (2.539,1.983)--(2.539,1.942);
\draw[gp path] (3.485,1.983)--(3.499,1.959);
\draw[gp path] (3.539,1.952)--(3.499,1.959);
\draw[gp path] (3.553,1.942)--(3.539,1.952);
\draw[gp path] (2.539,2.023)--(2.539,1.983);
\draw[gp path] (3.445,2.023)--(3.459,2.009);
\draw[gp path] (3.485,1.983)--(3.459,2.009);
\draw[gp path] (2.539,2.063)--(2.539,2.023);
\draw[gp path] (3.445,2.063)--(3.445,2.023);
\draw[gp path] (2.539,2.104)--(2.539,2.063);
\draw[gp path] (3.405,2.104)--(3.418,2.090);
\draw[gp path] (3.445,2.063)--(3.418,2.090);
\draw[gp path] (2.539,2.144)--(2.539,2.104);
\draw[gp path] (3.405,2.144)--(3.405,2.104);
\draw[gp path] (2.539,2.184)--(2.539,2.144);
\draw[gp path] (3.364,2.184)--(3.378,2.170);
\draw[gp path] (3.405,2.144)--(3.378,2.170);
\draw[gp path] (2.539,2.225)--(2.539,2.184);
\draw[gp path] (3.363,2.225)--(3.364,2.184);
\draw[gp path] (2.539,2.265)--(2.539,2.225);
\draw[gp path] (3.361,2.265)--(3.363,2.225);
\draw[gp path] (8.359,2.265)--(8.383,2.260);
\draw[gp path] (8.424,2.260)--(8.383,2.260);
\draw[gp path] (8.464,2.260)--(8.424,2.260);
\draw[gp path] (8.504,2.260)--(8.464,2.260);
\draw[gp path] (8.545,2.260)--(8.504,2.260);
\draw[gp path] (8.585,2.260)--(8.545,2.260);
\draw[gp path] (8.625,2.260)--(8.585,2.260);
\draw[gp path] (8.666,2.260)--(8.625,2.260);
\draw[gp path] (8.706,2.260)--(8.666,2.260);
\draw[gp path] (8.746,2.260)--(8.706,2.260);
\draw[gp path] (8.787,2.260)--(8.746,2.260);
\draw[gp path] (8.827,2.260)--(8.787,2.260);
\draw[gp path] (8.868,2.260)--(8.827,2.260);
\draw[gp path] (8.908,2.260)--(8.868,2.260);
\draw[gp path] (8.948,2.260)--(8.908,2.260);
\draw[gp path] (8.989,2.260)--(8.948,2.260);
\draw[gp path] (9.029,2.260)--(8.989,2.260);
\draw[gp path] (9.069,2.260)--(9.029,2.260);
\draw[gp path] (9.110,2.260)--(9.069,2.260);
\draw[gp path] (9.150,2.260)--(9.110,2.260);
\draw[gp path] (9.191,2.260)--(9.150,2.260);
\draw[gp path] (9.231,2.260)--(9.191,2.260);
\draw[gp path] (9.271,2.260)--(9.231,2.260);
\draw[gp path] (9.312,2.260)--(9.271,2.260);
\draw[gp path] (9.352,2.260)--(9.312,2.260);
\draw[gp path] (9.392,2.260)--(9.352,2.260);
\draw[gp path] (9.433,2.260)--(9.392,2.260);
\draw[gp path] (9.473,2.260)--(9.433,2.260);
\draw[gp path] (9.513,2.260)--(9.473,2.260);
\draw[gp path] (9.554,2.260)--(9.513,2.260);
\draw[gp path] (9.594,2.260)--(9.554,2.260);
\draw[gp path] (9.635,2.260)--(9.594,2.260);
\draw[gp path] (9.675,2.260)--(9.635,2.260);
\draw[gp path] (9.715,2.260)--(9.675,2.260);
\draw[gp path] (9.756,2.260)--(9.715,2.260);
\draw[gp path] (9.762,2.265)--(9.756,2.260);
\draw[gp path] (2.539,2.306)--(2.539,2.265);
\draw[gp path] (3.321,2.306)--(3.338,2.289);
\draw[gp path] (3.361,2.265)--(3.338,2.289);
\draw[gp path] (8.346,2.306)--(8.359,2.265);
\draw[gp path] (9.767,2.306)--(9.762,2.265);
\draw[gp path] (2.539,2.346)--(2.539,2.306);
\draw[gp path] (3.321,2.346)--(3.321,2.306);
\draw[gp path] (8.346,2.346)--(8.346,2.306);
\draw[gp path] (9.767,2.346)--(9.767,2.306);
\draw[gp path] (2.539,2.386)--(2.539,2.346);
\draw[gp path] (3.280,2.386)--(3.297,2.369);
\draw[gp path] (3.321,2.346)--(3.297,2.369);
\draw[gp path] (5.604,2.386)--(5.638,2.359);
\draw[gp path] (5.679,2.359)--(5.638,2.359);
\draw[gp path] (5.719,2.359)--(5.679,2.359);
\draw[gp path] (5.759,2.359)--(5.719,2.359);
\draw[gp path] (5.800,2.359)--(5.759,2.359);
\draw[gp path] (5.840,2.359)--(5.800,2.359);
\draw[gp path] (5.881,2.359)--(5.840,2.359);
\draw[gp path] (5.921,2.359)--(5.881,2.359);
\draw[gp path] (5.961,2.359)--(5.921,2.359);
\draw[gp path] (6.002,2.359)--(5.961,2.359);
\draw[gp path] (6.042,2.359)--(6.002,2.359);
\draw[gp path] (6.082,2.359)--(6.042,2.359);
\draw[gp path] (6.123,2.359)--(6.082,2.359);
\draw[gp path] (6.163,2.359)--(6.123,2.359);
\draw[gp path] (6.204,2.359)--(6.163,2.359);
\draw[gp path] (6.244,2.359)--(6.204,2.359);
\draw[gp path] (6.284,2.359)--(6.244,2.359);
\draw[gp path] (6.325,2.381)--(6.284,2.359);
\draw[gp path] (6.327,2.386)--(6.325,2.381);
\draw[gp path] (8.346,2.386)--(8.346,2.346);
\draw[gp path] (9.767,2.386)--(9.767,2.346);
\draw[gp path] (2.539,2.427)--(2.539,2.386);
\draw[gp path] (3.280,2.427)--(3.280,2.386);
\draw[gp path] (5.603,2.427)--(5.604,2.386);
\draw[gp path] (6.327,2.427)--(6.327,2.386);
\draw[gp path] (8.346,2.427)--(8.346,2.386);
\draw[gp path] (9.767,2.427)--(9.767,2.386);
\draw[gp path] (2.539,2.467)--(2.539,2.427);
\draw[gp path] (3.263,2.467)--(3.280,2.427);
\draw[gp path] (5.603,2.467)--(5.603,2.427);
\draw[gp path] (6.327,2.467)--(6.327,2.427);
\draw[gp path] (8.346,2.467)--(8.346,2.427);
\draw[gp path] (9.767,2.467)--(9.767,2.427);
\draw[gp path] (2.539,2.507)--(2.539,2.467);
\draw[gp path] (3.260,2.507)--(3.263,2.467);
\draw[gp path] (5.603,2.507)--(5.603,2.467);
\draw[gp path] (6.327,2.507)--(6.327,2.467);
\draw[gp path] (8.346,2.507)--(8.346,2.467);
\draw[gp path] (9.767,2.507)--(9.767,2.467);
\draw[gp path] (2.539,2.548)--(2.539,2.507);
\draw[gp path] (3.260,2.548)--(3.260,2.507);
\draw[gp path] (5.603,2.548)--(5.603,2.507);
\draw[gp path] (6.327,2.548)--(6.327,2.507);
\draw[gp path] (8.346,2.548)--(8.346,2.507);
\draw[gp path] (9.767,2.548)--(9.767,2.507);
\draw[gp path] (2.539,2.588)--(2.539,2.548);
\draw[gp path] (3.260,2.588)--(3.260,2.548);
\draw[gp path] (5.603,2.588)--(5.603,2.548);
\draw[gp path] (6.327,2.588)--(6.327,2.548);
\draw[gp path] (8.346,2.588)--(8.346,2.548);
\draw[gp path] (9.767,2.588)--(9.767,2.548);
\draw[gp path] (2.539,2.628)--(2.539,2.588);
\draw[gp path] (3.260,2.628)--(3.260,2.588);
\draw[gp path] (5.603,2.628)--(5.603,2.588);
\draw[gp path] (6.327,2.628)--(6.327,2.588);
\draw[gp path] (8.346,2.628)--(8.346,2.588);
\draw[gp path] (9.767,2.628)--(9.767,2.588);
\draw[gp path] (2.539,2.669)--(2.539,2.628);
\draw[gp path] (3.260,2.669)--(3.260,2.628);
\draw[gp path] (5.603,2.669)--(5.603,2.628);
\draw[gp path] (6.327,2.669)--(6.327,2.628);
\draw[gp path] (8.354,2.669)--(8.346,2.628);
\draw[gp path] (9.767,2.669)--(9.767,2.628);
\draw[gp path] (2.540,2.709)--(2.539,2.669);
\draw[gp path] (3.260,2.709)--(3.260,2.669);
\draw[gp path] (5.603,2.709)--(5.603,2.669);
\draw[gp path] (6.327,2.709)--(6.327,2.669);
\draw[gp path] (8.354,2.669)--(8.383,2.678);
\draw[gp path] (8.424,2.678)--(8.383,2.678);
\draw[gp path] (8.464,2.691)--(8.424,2.678);
\draw[gp path] (8.472,2.709)--(8.464,2.691);
\draw[gp path] (9.767,2.709)--(9.767,2.669);
\draw[gp path] (2.540,2.709)--(2.571,2.736);
\draw[gp path] (2.611,2.736)--(2.571,2.736);
\draw[gp path] (2.651,2.736)--(2.611,2.736);
\draw[gp path] (2.692,2.736)--(2.651,2.736);
\draw[gp path] (2.732,2.736)--(2.692,2.736);
\draw[gp path] (2.772,2.736)--(2.732,2.736);
\draw[gp path] (2.813,2.736)--(2.772,2.736);
\draw[gp path] (2.853,2.736)--(2.813,2.736);
\draw[gp path] (2.894,2.736)--(2.853,2.736);
\draw[gp path] (2.934,2.736)--(2.894,2.736);
\draw[gp path] (2.974,2.736)--(2.934,2.736);
\draw[gp path] (3.015,2.736)--(2.974,2.736);
\draw[gp path] (3.055,2.736)--(3.015,2.736);
\draw[gp path] (3.095,2.736)--(3.055,2.736);
\draw[gp path] (3.136,2.736)--(3.095,2.736);
\draw[gp path] (3.176,2.736)--(3.136,2.736);
\draw[gp path] (3.216,2.736)--(3.176,2.736);
\draw[gp path] (3.257,2.717)--(3.216,2.736);
\draw[gp path] (3.260,2.709)--(3.257,2.717);
\draw[gp path] (5.603,2.750)--(5.603,2.709);
\draw[gp path] (6.327,2.750)--(6.327,2.709);
\draw[gp path] (8.472,2.750)--(8.472,2.709);
\draw[gp path] (9.767,2.750)--(9.767,2.709);
\draw[gp path] (5.603,2.790)--(5.603,2.750);
\draw[gp path] (6.327,2.790)--(6.327,2.750);
\draw[gp path] (8.472,2.790)--(8.472,2.750);
\draw[gp path] (9.767,2.790)--(9.767,2.750);
\draw[gp path] (5.603,2.830)--(5.603,2.790);
\draw[gp path] (6.327,2.830)--(6.327,2.790);
\draw[gp path] (8.472,2.830)--(8.472,2.790);
\draw[gp path] (9.767,2.830)--(9.767,2.790);
\draw[gp path] (5.603,2.871)--(5.603,2.830);
\draw[gp path] (6.327,2.871)--(6.327,2.830);
\draw[gp path] (8.472,2.871)--(8.472,2.830);
\draw[gp path] (9.767,2.871)--(9.767,2.830);
\draw[gp path] (5.603,2.911)--(5.603,2.871);
\draw[gp path] (6.327,2.911)--(6.327,2.871);
\draw[gp path] (8.472,2.911)--(8.472,2.871);
\draw[gp path] (9.767,2.911)--(9.767,2.871);
\draw[gp path] (5.603,2.951)--(5.603,2.911);
\draw[gp path] (6.327,2.951)--(6.327,2.911);
\draw[gp path] (8.472,2.951)--(8.472,2.911);
\draw[gp path] (9.767,2.951)--(9.767,2.911);
\draw[gp path] (5.603,2.992)--(5.603,2.951);
\draw[gp path] (6.327,2.992)--(6.327,2.951);
\draw[gp path] (8.472,2.992)--(8.472,2.951);
\draw[gp path] (9.767,2.992)--(9.767,2.951);
\draw[gp path] (5.603,3.032)--(5.603,2.992);
\draw[gp path] (6.327,3.032)--(6.327,2.992);
\draw[gp path] (8.472,3.032)--(8.472,2.992);
\draw[gp path] (9.767,3.032)--(9.767,2.992);
\draw[gp path] (5.603,3.072)--(5.603,3.032);
\draw[gp path] (6.327,3.072)--(6.327,3.032);
\draw[gp path] (8.472,3.072)--(8.472,3.032);
\draw[gp path] (9.767,3.072)--(9.767,3.032);
\draw[gp path] (5.603,3.113)--(5.603,3.072);
\draw[gp path] (6.327,3.113)--(6.327,3.072);
\draw[gp path] (8.472,3.113)--(8.472,3.072);
\draw[gp path] (9.767,3.113)--(9.767,3.072);
\draw[gp path] (5.603,3.153)--(5.603,3.113);
\draw[gp path] (6.327,3.153)--(6.327,3.113);
\draw[gp path] (8.472,3.153)--(8.472,3.113);
\draw[gp path] (9.767,3.153)--(9.767,3.113);
\draw[gp path] (5.603,3.194)--(5.603,3.153);
\draw[gp path] (6.327,3.194)--(6.327,3.153);
\draw[gp path] (8.472,3.194)--(8.472,3.153);
\draw[gp path] (9.767,3.194)--(9.767,3.153);
\draw[gp path] (5.603,3.234)--(5.603,3.194);
\draw[gp path] (6.327,3.234)--(6.327,3.194);
\draw[gp path] (6.868,3.234)--(6.890,3.219);
\draw[gp path] (6.930,3.219)--(6.890,3.219);
\draw[gp path] (6.970,3.219)--(6.930,3.219);
\draw[gp path] (7.011,3.219)--(6.970,3.219);
\draw[gp path] (7.051,3.219)--(7.011,3.219);
\draw[gp path] (7.092,3.219)--(7.051,3.219);
\draw[gp path] (7.132,3.219)--(7.092,3.219);
\draw[gp path] (7.172,3.219)--(7.132,3.219);
\draw[gp path] (7.213,3.219)--(7.172,3.219);
\draw[gp path] (7.253,3.219)--(7.213,3.219);
\draw[gp path] (7.293,3.219)--(7.253,3.219);
\draw[gp path] (7.334,3.219)--(7.293,3.219);
\draw[gp path] (7.374,3.219)--(7.334,3.219);
\draw[gp path] (7.392,3.234)--(7.374,3.219);
\draw[gp path] (8.472,3.234)--(8.472,3.194);
\draw[gp path] (9.735,3.234)--(9.756,3.208);
\draw[gp path] (9.767,3.194)--(9.756,3.208);
\draw[gp path] (5.603,3.274)--(5.603,3.234);
\draw[gp path] (6.327,3.274)--(6.327,3.234);
\draw[gp path] (6.861,3.274)--(6.868,3.234);
\draw[gp path] (7.397,3.274)--(7.392,3.234);
\draw[gp path] (8.472,3.274)--(8.472,3.234);
\draw[gp path] (9.695,3.274)--(9.715,3.254);
\draw[gp path] (9.735,3.234)--(9.715,3.254);
\draw[gp path] (5.603,3.315)--(5.603,3.274);
\draw[gp path] (6.327,3.315)--(6.327,3.274);
\draw[gp path] (6.861,3.315)--(6.861,3.274);
\draw[gp path] (7.397,3.315)--(7.397,3.274);
\draw[gp path] (8.472,3.315)--(8.472,3.274);
\draw[gp path] (9.415,3.315)--(9.433,3.297);
\draw[gp path] (9.473,3.294)--(9.433,3.297);
\draw[gp path] (9.513,3.294)--(9.473,3.294);
\draw[gp path] (9.554,3.294)--(9.513,3.294);
\draw[gp path] (9.594,3.294)--(9.554,3.294);
\draw[gp path] (9.635,3.294)--(9.594,3.294);
\draw[gp path] (9.675,3.294)--(9.635,3.294);
\draw[gp path] (9.695,3.274)--(9.675,3.294);
\draw[gp path] (5.603,3.355)--(5.603,3.315);
\draw[gp path] (6.327,3.355)--(6.327,3.315);
\draw[gp path] (6.861,3.355)--(6.861,3.315);
\draw[gp path] (7.397,3.355)--(7.397,3.315);
\draw[gp path] (8.472,3.355)--(8.472,3.315);
\draw[gp path] (9.413,3.355)--(9.415,3.315);
\draw[gp path] (5.603,3.395)--(5.603,3.355);
\draw[gp path] (6.327,3.395)--(6.327,3.355);
\draw[gp path] (6.861,3.395)--(6.861,3.355);
\draw[gp path] (7.397,3.395)--(7.397,3.355);
\draw[gp path] (8.472,3.395)--(8.472,3.355);
\draw[gp path] (9.413,3.395)--(9.413,3.355);
\draw[gp path] (5.603,3.436)--(5.603,3.395);
\draw[gp path] (6.327,3.436)--(6.327,3.395);
\draw[gp path] (6.861,3.436)--(6.861,3.395);
\draw[gp path] (7.397,3.436)--(7.397,3.395);
\draw[gp path] (8.472,3.436)--(8.472,3.395);
\draw[gp path] (9.413,3.436)--(9.413,3.395);
\draw[gp path] (5.603,3.476)--(5.603,3.436);
\draw[gp path] (6.327,3.476)--(6.327,3.436);
\draw[gp path] (6.861,3.476)--(6.861,3.436);
\draw[gp path] (7.397,3.476)--(7.397,3.436);
\draw[gp path] (8.472,3.476)--(8.472,3.436);
\draw[gp path] (9.413,3.476)--(9.413,3.436);
\draw[gp path] (5.603,3.516)--(5.603,3.476);
\draw[gp path] (6.327,3.516)--(6.327,3.476);
\draw[gp path] (6.861,3.516)--(6.861,3.476);
\draw[gp path] (7.397,3.516)--(7.397,3.476);
\draw[gp path] (8.472,3.516)--(8.472,3.476);
\draw[gp path] (9.413,3.516)--(9.413,3.476);
\draw[gp path] (5.603,3.557)--(5.603,3.516);
\draw[gp path] (6.327,3.557)--(6.327,3.516);
\draw[gp path] (6.861,3.557)--(6.861,3.516);
\draw[gp path] (7.397,3.557)--(7.397,3.516);
\draw[gp path] (8.472,3.557)--(8.472,3.516);
\draw[gp path] (9.413,3.557)--(9.413,3.516);
\draw[gp path] (5.603,3.597)--(5.603,3.557);
\draw[gp path] (6.327,3.597)--(6.327,3.557);
\draw[gp path] (6.861,3.597)--(6.861,3.557);
\draw[gp path] (7.397,3.597)--(7.397,3.557);
\draw[gp path] (8.472,3.597)--(8.472,3.557);
\draw[gp path] (9.411,3.597)--(9.413,3.557);
\draw[gp path] (5.603,3.638)--(5.603,3.597);
\draw[gp path] (6.327,3.638)--(6.327,3.597);
\draw[gp path] (6.861,3.638)--(6.861,3.597);
\draw[gp path] (7.397,3.638)--(7.397,3.597);
\draw[gp path] (8.472,3.638)--(8.472,3.597);
\draw[gp path] (9.409,3.638)--(9.411,3.597);
\draw[gp path] (5.603,3.678)--(5.603,3.638);
\draw[gp path] (6.327,3.678)--(6.327,3.638);
\draw[gp path] (6.861,3.678)--(6.861,3.638);
\draw[gp path] (7.397,3.678)--(7.397,3.638);
\draw[gp path] (8.472,3.678)--(8.472,3.638);
\draw[gp path] (9.372,3.678)--(9.392,3.656);
\draw[gp path] (9.409,3.638)--(9.392,3.656);
\draw[gp path] (5.603,3.718)--(5.603,3.678);
\draw[gp path] (6.327,3.718)--(6.327,3.678);
\draw[gp path] (6.861,3.718)--(6.861,3.678);
\draw[gp path] (7.397,3.718)--(7.397,3.678);
\draw[gp path] (8.472,3.718)--(8.472,3.678);
\draw[gp path] (9.291,3.718)--(9.312,3.698);
\draw[gp path] (9.352,3.698)--(9.312,3.698);
\draw[gp path] (9.372,3.678)--(9.352,3.698);
\draw[gp path] (5.603,3.718)--(5.638,3.752);
\draw[gp path] (5.679,3.752)--(5.638,3.752);
\draw[gp path] (5.719,3.752)--(5.679,3.752);
\draw[gp path] (5.759,3.752)--(5.719,3.752);
\draw[gp path] (5.800,3.752)--(5.759,3.752);
\draw[gp path] (5.840,3.752)--(5.800,3.752);
\draw[gp path] (5.881,3.752)--(5.840,3.752);
\draw[gp path] (5.921,3.752)--(5.881,3.752);
\draw[gp path] (5.961,3.752)--(5.921,3.752);
\draw[gp path] (6.002,3.752)--(5.961,3.752);
\draw[gp path] (6.042,3.752)--(6.002,3.752);
\draw[gp path] (6.082,3.752)--(6.042,3.752);
\draw[gp path] (6.123,3.752)--(6.082,3.752);
\draw[gp path] (6.163,3.752)--(6.123,3.752);
\draw[gp path] (6.204,3.752)--(6.163,3.752);
\draw[gp path] (6.244,3.752)--(6.204,3.752);
\draw[gp path] (6.284,3.752)--(6.244,3.752);
\draw[gp path] (6.325,3.728)--(6.284,3.752);
\draw[gp path] (6.327,3.718)--(6.325,3.728);
\draw[gp path] (6.861,3.759)--(6.861,3.718);
\draw[gp path] (7.397,3.759)--(7.397,3.718);
\draw[gp path] (8.472,3.759)--(8.472,3.718);
\draw[gp path] (9.251,3.759)--(9.271,3.738);
\draw[gp path] (9.291,3.718)--(9.271,3.738);
\draw[gp path] (6.861,3.799)--(6.861,3.759);
\draw[gp path] (7.397,3.799)--(7.397,3.759);
\draw[gp path] (8.475,3.799)--(8.472,3.759);
\draw[gp path] (9.211,3.799)--(9.231,3.779);
\draw[gp path] (9.251,3.759)--(9.231,3.779);
\draw[gp path] (6.861,3.839)--(6.861,3.799);
\draw[gp path] (7.397,3.839)--(7.397,3.799);
\draw[gp path] (8.475,3.799)--(8.504,3.821);
\draw[gp path] (8.545,3.821)--(8.504,3.821);
\draw[gp path] (8.585,3.821)--(8.545,3.821);
\draw[gp path] (8.625,3.821)--(8.585,3.821);
\draw[gp path] (8.666,3.821)--(8.625,3.821);
\draw[gp path] (8.706,3.821)--(8.666,3.821);
\draw[gp path] (8.746,3.821)--(8.706,3.821);
\draw[gp path] (8.787,3.821)--(8.746,3.821);
\draw[gp path] (8.827,3.821)--(8.787,3.821);
\draw[gp path] (8.868,3.821)--(8.827,3.821);
\draw[gp path] (8.908,3.821)--(8.868,3.821);
\draw[gp path] (8.948,3.821)--(8.908,3.821);
\draw[gp path] (8.989,3.821)--(8.948,3.821);
\draw[gp path] (9.029,3.821)--(8.989,3.821);
\draw[gp path] (9.069,3.821)--(9.029,3.821);
\draw[gp path] (9.110,3.820)--(9.069,3.821);
\draw[gp path] (9.150,3.819)--(9.110,3.820);
\draw[gp path] (9.191,3.819)--(9.150,3.819);
\draw[gp path] (9.211,3.799)--(9.191,3.819);
\draw[gp path] (6.864,3.880)--(6.861,3.839);
\draw[gp path] (7.396,3.880)--(7.397,3.839);
\draw[gp path] (6.864,3.880)--(6.890,3.901);
\draw[gp path] (6.930,3.901)--(6.890,3.901);
\draw[gp path] (6.970,3.901)--(6.930,3.901);
\draw[gp path] (7.011,3.901)--(6.970,3.901);
\draw[gp path] (7.051,3.901)--(7.011,3.901);
\draw[gp path] (7.092,3.901)--(7.051,3.901);
\draw[gp path] (7.132,3.901)--(7.092,3.901);
\draw[gp path] (7.172,3.901)--(7.132,3.901);
\draw[gp path] (7.213,3.901)--(7.172,3.901);
\draw[gp path] (7.253,3.901)--(7.213,3.901);
\draw[gp path] (7.293,3.901)--(7.253,3.901);
\draw[gp path] (7.334,3.901)--(7.293,3.901);
\draw[gp path] (7.374,3.901)--(7.334,3.901);
\draw[gp path] (7.396,3.880)--(7.374,3.901);
\draw[gp path] (2.526,4.082)--(2.530,4.054);
\draw[gp path] (2.571,4.043)--(2.530,4.054);
\draw[gp path] (2.611,4.043)--(2.571,4.043);
\draw[gp path] (2.651,4.043)--(2.611,4.043);
\draw[gp path] (2.692,4.043)--(2.651,4.043);
\draw[gp path] (2.732,4.043)--(2.692,4.043);
\draw[gp path] (2.772,4.043)--(2.732,4.043);
\draw[gp path] (2.813,4.043)--(2.772,4.043);
\draw[gp path] (2.853,4.043)--(2.813,4.043);
\draw[gp path] (2.894,4.043)--(2.853,4.043);
\draw[gp path] (2.934,4.043)--(2.894,4.043);
\draw[gp path] (2.974,4.043)--(2.934,4.043);
\draw[gp path] (3.015,4.043)--(2.974,4.043);
\draw[gp path] (3.055,4.043)--(3.015,4.043);
\draw[gp path] (3.095,4.043)--(3.055,4.043);
\draw[gp path] (3.136,4.043)--(3.095,4.043);
\draw[gp path] (3.176,4.043)--(3.136,4.043);
\draw[gp path] (3.216,4.043)--(3.176,4.043);
\draw[gp path] (3.257,4.043)--(3.216,4.043);
\draw[gp path] (3.297,4.043)--(3.257,4.043);
\draw[gp path] (3.338,4.043)--(3.297,4.043);
\draw[gp path] (3.378,4.043)--(3.338,4.043);
\draw[gp path] (3.418,4.043)--(3.378,4.043);
\draw[gp path] (3.459,4.045)--(3.418,4.043);
\draw[gp path] (3.499,4.068)--(3.459,4.045);
\draw[gp path] (3.511,4.082)--(3.499,4.068);
\draw[gp path] (2.526,4.122)--(2.526,4.082);
\draw[gp path] (3.511,4.122)--(3.511,4.082);
\draw[gp path] (2.526,4.162)--(2.526,4.122);
\draw[gp path] (3.511,4.162)--(3.511,4.122);
\draw[gp path] (2.526,4.203)--(2.526,4.162);
\draw[gp path] (3.511,4.203)--(3.511,4.162);
\draw[gp path] (2.526,4.243)--(2.526,4.203);
\draw[gp path] (3.511,4.203)--(3.539,4.231);
\draw[gp path] (3.551,4.243)--(3.539,4.231);
\draw[gp path] (2.526,4.283)--(2.526,4.243);
\draw[gp path] (3.551,4.283)--(3.551,4.243);
\draw[gp path] (2.526,4.324)--(2.526,4.283);
\draw[gp path] (3.555,4.324)--(3.551,4.283);
\draw[gp path] (2.526,4.364)--(2.526,4.324);
\draw[gp path] (3.561,4.364)--(3.555,4.324);
\draw[gp path] (2.526,4.405)--(2.526,4.364);
\draw[gp path] (3.561,4.405)--(3.561,4.364);
\draw[gp path] (2.526,4.445)--(2.526,4.405);
\draw[gp path] (3.561,4.445)--(3.561,4.405);
\draw[gp path] (2.526,4.485)--(2.526,4.445);
\draw[gp path] (3.561,4.445)--(3.580,4.467);
\draw[gp path] (3.600,4.485)--(3.580,4.467);
\draw[gp path] (2.526,4.526)--(2.526,4.485);
\draw[gp path] (3.600,4.485)--(3.620,4.503);
\draw[gp path] (3.661,4.505)--(3.620,4.503);
\draw[gp path] (3.681,4.526)--(3.661,4.505);
\draw[gp path] (2.526,4.566)--(2.526,4.526);
\draw[gp path] (3.681,4.526)--(3.701,4.546);
\draw[gp path] (3.741,4.546)--(3.701,4.546);
\draw[gp path] (3.761,4.566)--(3.741,4.546);
\draw[gp path] (5.712,4.566)--(5.719,4.557);
\draw[gp path] (5.759,4.550)--(5.719,4.557);
\draw[gp path] (5.800,4.550)--(5.759,4.550);
\draw[gp path] (5.840,4.550)--(5.800,4.550);
\draw[gp path] (5.881,4.550)--(5.840,4.550);
\draw[gp path] (5.921,4.550)--(5.881,4.550);
\draw[gp path] (5.961,4.550)--(5.921,4.550);
\draw[gp path] (6.002,4.550)--(5.961,4.550);
\draw[gp path] (6.042,4.550)--(6.002,4.550);
\draw[gp path] (6.082,4.550)--(6.042,4.550);
\draw[gp path] (6.123,4.550)--(6.082,4.550);
\draw[gp path] (6.163,4.550)--(6.123,4.550);
\draw[gp path] (6.204,4.550)--(6.163,4.550);
\draw[gp path] (6.244,4.550)--(6.204,4.550);
\draw[gp path] (6.284,4.550)--(6.244,4.550);
\draw[gp path] (6.325,4.550)--(6.284,4.550);
\draw[gp path] (6.365,4.550)--(6.325,4.550);
\draw[gp path] (6.405,4.550)--(6.365,4.550);
\draw[gp path] (6.438,4.566)--(6.405,4.550);
\draw[gp path] (2.526,4.606)--(2.526,4.566);
\draw[gp path] (3.761,4.566)--(3.782,4.586);
\draw[gp path] (3.822,4.586)--(3.782,4.586);
\draw[gp path] (3.862,4.586)--(3.822,4.586);
\draw[gp path] (3.882,4.606)--(3.862,4.586);
\draw[gp path] (5.712,4.606)--(5.712,4.566);
\draw[gp path] (6.442,4.606)--(6.438,4.566);
\draw[gp path] (2.526,4.647)--(2.526,4.606);
\draw[gp path] (3.882,4.606)--(3.903,4.627);
\draw[gp path] (3.943,4.627)--(3.903,4.627);
\draw[gp path] (3.963,4.647)--(3.943,4.627);
\draw[gp path] (5.712,4.647)--(5.712,4.606);
\draw[gp path] (6.442,4.647)--(6.442,4.606);
\draw[gp path] (2.526,4.687)--(2.526,4.647);
\draw[gp path] (3.963,4.647)--(3.983,4.667);
\draw[gp path] (4.024,4.667)--(3.983,4.667);
\draw[gp path] (4.044,4.687)--(4.024,4.667);
\draw[gp path] (5.712,4.687)--(5.712,4.647);
\draw[gp path] (6.442,4.687)--(6.442,4.647);
\draw[gp path] (2.526,4.727)--(2.526,4.687);
\draw[gp path] (4.051,4.727)--(4.044,4.687);
\draw[gp path] (5.712,4.727)--(5.712,4.687);
\draw[gp path] (6.442,4.727)--(6.442,4.687);
\draw[gp path] (2.526,4.727)--(2.530,4.734);
\draw[gp path] (2.571,4.748)--(2.530,4.734);
\draw[gp path] (2.591,4.768)--(2.571,4.748);
\draw[gp path] (4.054,4.768)--(4.051,4.727);
\draw[gp path] (5.712,4.768)--(5.712,4.727);
\draw[gp path] (6.442,4.768)--(6.442,4.727);
\draw[gp path] (2.591,4.768)--(2.611,4.788);
\draw[gp path] (2.651,4.788)--(2.611,4.788);
\draw[gp path] (2.672,4.808)--(2.651,4.788);
\draw[gp path] (4.054,4.808)--(4.054,4.768);
\draw[gp path] (5.712,4.808)--(5.712,4.768);
\draw[gp path] (6.442,4.808)--(6.442,4.768);
\draw[gp path] (8.280,4.808)--(8.302,4.794);
\draw[gp path] (8.343,4.794)--(8.302,4.794);
\draw[gp path] (8.383,4.794)--(8.343,4.794);
\draw[gp path] (8.424,4.794)--(8.383,4.794);
\draw[gp path] (8.464,4.794)--(8.424,4.794);
\draw[gp path] (8.504,4.794)--(8.464,4.794);
\draw[gp path] (8.545,4.794)--(8.504,4.794);
\draw[gp path] (8.585,4.794)--(8.545,4.794);
\draw[gp path] (8.625,4.794)--(8.585,4.794);
\draw[gp path] (8.666,4.794)--(8.625,4.794);
\draw[gp path] (8.706,4.794)--(8.666,4.794);
\draw[gp path] (8.746,4.794)--(8.706,4.794);
\draw[gp path] (8.787,4.794)--(8.746,4.794);
\draw[gp path] (8.827,4.794)--(8.787,4.794);
\draw[gp path] (8.868,4.794)--(8.827,4.794);
\draw[gp path] (8.908,4.801)--(8.868,4.794);
\draw[gp path] (8.913,4.808)--(8.908,4.801);
\draw[gp path] (2.672,4.808)--(2.692,4.828);
\draw[gp path] (2.732,4.828)--(2.692,4.828);
\draw[gp path] (2.772,4.828)--(2.732,4.828);
\draw[gp path] (2.813,4.830)--(2.772,4.828);
\draw[gp path] (2.853,4.832)--(2.813,4.830);
\draw[gp path] (2.894,4.832)--(2.853,4.832);
\draw[gp path] (2.924,4.849)--(2.894,4.832);
\draw[gp path] (4.054,4.849)--(4.054,4.808);
\draw[gp path] (5.712,4.849)--(5.712,4.808);
\draw[gp path] (6.442,4.849)--(6.442,4.808);
\draw[gp path] (8.274,4.849)--(8.280,4.808);
\draw[gp path] (8.913,4.849)--(8.913,4.808);
\draw[gp path] (2.928,4.889)--(2.924,4.849);
\draw[gp path] (4.054,4.889)--(4.054,4.849);
\draw[gp path] (5.712,4.889)--(5.712,4.849);
\draw[gp path] (6.442,4.889)--(6.442,4.849);
\draw[gp path] (8.274,4.889)--(8.274,4.849);
\draw[gp path] (8.913,4.889)--(8.913,4.849);
\draw[gp path] (2.928,4.929)--(2.928,4.889);
\draw[gp path] (4.054,4.929)--(4.054,4.889);
\draw[gp path] (5.712,4.929)--(5.712,4.889);
\draw[gp path] (6.442,4.929)--(6.442,4.889);
\draw[gp path] (8.274,4.929)--(8.274,4.889);
\draw[gp path] (8.913,4.929)--(8.913,4.889);
\draw[gp path] (2.928,4.970)--(2.928,4.929);
\draw[gp path] (4.054,4.970)--(4.054,4.929);
\draw[gp path] (5.712,4.970)--(5.712,4.929);
\draw[gp path] (6.442,4.970)--(6.442,4.929);
\draw[gp path] (8.274,4.970)--(8.274,4.929);
\draw[gp path] (8.913,4.970)--(8.913,4.929);
\draw[gp path] (2.928,5.010)--(2.928,4.970);
\draw[gp path] (4.054,5.010)--(4.054,4.970);
\draw[gp path] (5.712,5.010)--(5.712,4.970);
\draw[gp path] (6.442,5.010)--(6.442,4.970);
\draw[gp path] (8.274,5.010)--(8.274,4.970);
\draw[gp path] (8.913,5.010)--(8.913,4.970);
\draw[gp path] (2.928,5.050)--(2.928,5.010);
\draw[gp path] (4.054,5.050)--(4.054,5.010);
\draw[gp path] (5.712,5.050)--(5.712,5.010);
\draw[gp path] (6.442,5.050)--(6.442,5.010);
\draw[gp path] (8.274,5.050)--(8.274,5.010);
\draw[gp path] (8.913,5.050)--(8.913,5.010);
\draw[gp path] (2.928,5.091)--(2.928,5.050);
\draw[gp path] (4.054,5.091)--(4.054,5.050);
\draw[gp path] (5.712,5.091)--(5.712,5.050);
\draw[gp path] (6.442,5.091)--(6.442,5.050);
\draw[gp path] (8.274,5.091)--(8.274,5.050);
\draw[gp path] (8.913,5.091)--(8.913,5.050);
\draw[gp path] (2.928,5.131)--(2.928,5.091);
\draw[gp path] (4.054,5.131)--(4.054,5.091);
\draw[gp path] (5.712,5.131)--(5.712,5.091);
\draw[gp path] (6.442,5.131)--(6.442,5.091);
\draw[gp path] (8.274,5.131)--(8.274,5.091);
\draw[gp path] (8.913,5.131)--(8.913,5.091);
\draw[gp path] (2.928,5.171)--(2.928,5.131);
\draw[gp path] (4.054,5.171)--(4.054,5.131);
\draw[gp path] (5.712,5.171)--(5.712,5.131);
\draw[gp path] (6.442,5.171)--(6.442,5.131);
\draw[gp path] (8.274,5.171)--(8.274,5.131);
\draw[gp path] (8.921,5.171)--(8.913,5.131);
\draw[gp path] (2.928,5.212)--(2.928,5.171);
\draw[gp path] (4.054,5.212)--(4.054,5.171);
\draw[gp path] (5.712,5.212)--(5.712,5.171);
\draw[gp path] (6.442,5.212)--(6.442,5.171);
\draw[gp path] (8.274,5.212)--(8.274,5.171);
\draw[gp path] (8.921,5.171)--(8.948,5.183);
\draw[gp path] (8.989,5.183)--(8.948,5.183);
\draw[gp path] (9.029,5.183)--(8.989,5.183);
\draw[gp path] (9.069,5.183)--(9.029,5.183);
\draw[gp path] (9.110,5.183)--(9.069,5.183);
\draw[gp path] (9.150,5.183)--(9.110,5.183);
\draw[gp path] (9.191,5.183)--(9.150,5.183);
\draw[gp path] (9.231,5.183)--(9.191,5.183);
\draw[gp path] (9.271,5.183)--(9.231,5.183);
\draw[gp path] (9.312,5.183)--(9.271,5.183);
\draw[gp path] (9.352,5.183)--(9.312,5.183);
\draw[gp path] (9.392,5.183)--(9.352,5.183);
\draw[gp path] (9.433,5.183)--(9.392,5.183);
\draw[gp path] (9.473,5.183)--(9.433,5.183);
\draw[gp path] (9.513,5.183)--(9.473,5.183);
\draw[gp path] (9.554,5.183)--(9.513,5.183);
\draw[gp path] (9.594,5.183)--(9.554,5.183);
\draw[gp path] (9.635,5.183)--(9.594,5.183);
\draw[gp path] (9.675,5.183)--(9.635,5.183);
\draw[gp path] (9.715,5.183)--(9.675,5.183);
\draw[gp path] (9.756,5.203)--(9.715,5.183);
\draw[gp path] (9.759,5.212)--(9.756,5.203);
\draw[gp path] (2.928,5.252)--(2.928,5.212);
\draw[gp path] (4.054,5.252)--(4.054,5.212);
\draw[gp path] (5.712,5.252)--(5.712,5.212);
\draw[gp path] (6.442,5.252)--(6.442,5.212);
\draw[gp path] (8.274,5.252)--(8.274,5.212);
\draw[gp path] (9.759,5.252)--(9.759,5.212);
\draw[gp path] (2.928,5.293)--(2.928,5.252);
\draw[gp path] (4.054,5.293)--(4.054,5.252);
\draw[gp path] (5.712,5.293)--(5.712,5.252);
\draw[gp path] (6.442,5.293)--(6.442,5.252);
\draw[gp path] (8.274,5.293)--(8.274,5.252);
\draw[gp path] (9.759,5.293)--(9.759,5.252);
\draw[gp path] (2.927,5.333)--(2.928,5.293);
\draw[gp path] (4.054,5.333)--(4.054,5.293);
\draw[gp path] (5.712,5.333)--(5.712,5.293);
\draw[gp path] (6.442,5.333)--(6.442,5.293);
\draw[gp path] (8.274,5.333)--(8.274,5.293);
\draw[gp path] (9.759,5.333)--(9.759,5.293);
\draw[gp path] (2.921,5.373)--(2.927,5.333);
\draw[gp path] (4.054,5.373)--(4.054,5.333);
\draw[gp path] (5.712,5.373)--(5.712,5.333);
\draw[gp path] (6.442,5.373)--(6.442,5.333);
\draw[gp path] (8.274,5.373)--(8.274,5.333);
\draw[gp path] (9.759,5.373)--(9.759,5.333);
\draw[gp path] (2.921,5.414)--(2.921,5.373);
\draw[gp path] (4.054,5.414)--(4.054,5.373);
\draw[gp path] (4.787,5.414)--(4.791,5.411);
\draw[gp path] (4.831,5.411)--(4.791,5.411);
\draw[gp path] (4.871,5.411)--(4.831,5.411);
\draw[gp path] (4.912,5.411)--(4.871,5.411);
\draw[gp path] (4.952,5.411)--(4.912,5.411);
\draw[gp path] (4.993,5.411)--(4.952,5.411);
\draw[gp path] (5.033,5.411)--(4.993,5.411);
\draw[gp path] (5.073,5.411)--(5.033,5.411);
\draw[gp path] (5.114,5.411)--(5.073,5.411);
\draw[gp path] (5.122,5.414)--(5.114,5.411);
\draw[gp path] (5.712,5.414)--(5.712,5.373);
\draw[gp path] (6.442,5.414)--(6.442,5.373);
\draw[gp path] (8.274,5.414)--(8.274,5.373);
\draw[gp path] (9.759,5.414)--(9.759,5.373);
\draw[gp path] (2.921,5.454)--(2.921,5.414);
\draw[gp path] (4.051,5.454)--(4.054,5.414);
\draw[gp path] (4.778,5.454)--(4.787,5.414);
\draw[gp path] (5.144,5.454)--(5.122,5.414);
\draw[gp path] (5.712,5.454)--(5.712,5.414);
\draw[gp path] (6.442,5.454)--(6.442,5.414);
\draw[gp path] (8.274,5.454)--(8.274,5.414);
\draw[gp path] (9.759,5.454)--(9.759,5.414);
\draw[gp path] (2.921,5.494)--(2.921,5.454);
\draw[gp path] (4.044,5.494)--(4.051,5.454);
\draw[gp path] (4.778,5.494)--(4.778,5.454);
\draw[gp path] (5.144,5.494)--(5.144,5.454);
\draw[gp path] (5.712,5.494)--(5.712,5.454);
\draw[gp path] (6.442,5.494)--(6.442,5.454);
\draw[gp path] (8.274,5.494)--(8.274,5.454);
\draw[gp path] (9.759,5.494)--(9.759,5.454);
\draw[gp path] (2.921,5.535)--(2.921,5.494);
\draw[gp path] (3.607,5.535)--(3.620,5.523);
\draw[gp path] (3.661,5.523)--(3.620,5.523);
\draw[gp path] (3.701,5.523)--(3.661,5.523);
\draw[gp path] (3.741,5.523)--(3.701,5.523);
\draw[gp path] (3.782,5.523)--(3.741,5.523);
\draw[gp path] (3.822,5.523)--(3.782,5.523);
\draw[gp path] (3.862,5.523)--(3.822,5.523);
\draw[gp path] (3.903,5.523)--(3.862,5.523);
\draw[gp path] (3.943,5.523)--(3.903,5.523);
\draw[gp path] (3.983,5.523)--(3.943,5.523);
\draw[gp path] (4.024,5.520)--(3.983,5.523);
\draw[gp path] (4.044,5.494)--(4.024,5.520);
\draw[gp path] (4.778,5.535)--(4.778,5.494);
\draw[gp path] (5.144,5.535)--(5.144,5.494);
\draw[gp path] (5.712,5.535)--(5.712,5.494);
\draw[gp path] (6.442,5.535)--(6.442,5.494);
\draw[gp path] (8.274,5.535)--(8.274,5.494);
\draw[gp path] (9.759,5.535)--(9.759,5.494);
\draw[gp path] (2.921,5.575)--(2.921,5.535);
\draw[gp path] (3.603,5.575)--(3.607,5.535);
\draw[gp path] (4.778,5.575)--(4.778,5.535);
\draw[gp path] (5.144,5.575)--(5.144,5.535);
\draw[gp path] (5.712,5.575)--(5.712,5.535);
\draw[gp path] (6.442,5.575)--(6.442,5.535);
\draw[gp path] (8.274,5.575)--(8.274,5.535);
\draw[gp path] (9.759,5.575)--(9.759,5.535);
\draw[gp path] (2.921,5.615)--(2.921,5.575);
\draw[gp path] (3.603,5.615)--(3.603,5.575);
\draw[gp path] (4.778,5.615)--(4.778,5.575);
\draw[gp path] (5.144,5.615)--(5.144,5.575);
\draw[gp path] (5.712,5.615)--(5.712,5.575);
\draw[gp path] (6.442,5.615)--(6.442,5.575);
\draw[gp path] (8.274,5.615)--(8.274,5.575);
\draw[gp path] (9.759,5.615)--(9.759,5.575);
\draw[gp path] (2.921,5.656)--(2.921,5.615);
\draw[gp path] (3.603,5.656)--(3.603,5.615);
\draw[gp path] (4.778,5.656)--(4.778,5.615);
\draw[gp path] (5.144,5.656)--(5.144,5.615);
\draw[gp path] (5.712,5.656)--(5.712,5.615);
\draw[gp path] (6.442,5.656)--(6.442,5.615);
\draw[gp path] (8.274,5.656)--(8.274,5.615);
\draw[gp path] (9.759,5.656)--(9.759,5.615);
\draw[gp path] (2.921,5.696)--(2.921,5.656);
\draw[gp path] (3.603,5.696)--(3.603,5.656);
\draw[gp path] (4.778,5.696)--(4.778,5.656);
\draw[gp path] (5.144,5.696)--(5.144,5.656);
\draw[gp path] (5.712,5.696)--(5.712,5.656);
\draw[gp path] (6.442,5.696)--(6.442,5.656);
\draw[gp path] (8.274,5.696)--(8.274,5.656);
\draw[gp path] (9.759,5.696)--(9.759,5.656);
\draw[gp path] (2.921,5.737)--(2.921,5.696);
\draw[gp path] (3.603,5.737)--(3.603,5.696);
\draw[gp path] (4.778,5.737)--(4.778,5.696);
\draw[gp path] (5.144,5.737)--(5.144,5.696);
\draw[gp path] (5.712,5.737)--(5.712,5.696);
\draw[gp path] (6.442,5.737)--(6.442,5.696);
\draw[gp path] (8.274,5.737)--(8.274,5.696);
\draw[gp path] (9.759,5.737)--(9.759,5.696);
\draw[gp path] (2.921,5.777)--(2.921,5.737);
\draw[gp path] (3.603,5.777)--(3.603,5.737);
\draw[gp path] (4.778,5.777)--(4.778,5.737);
\draw[gp path] (5.144,5.777)--(5.144,5.737);
\draw[gp path] (5.712,5.777)--(5.712,5.737);
\draw[gp path] (6.442,5.777)--(6.442,5.737);
\draw[gp path] (8.274,5.777)--(8.274,5.737);
\draw[gp path] (9.759,5.777)--(9.759,5.737);
\draw[gp path] (2.921,5.817)--(2.921,5.777);
\draw[gp path] (3.603,5.817)--(3.603,5.777);
\draw[gp path] (4.778,5.817)--(4.778,5.777);
\draw[gp path] (5.144,5.817)--(5.144,5.777);
\draw[gp path] (5.712,5.817)--(5.712,5.777);
\draw[gp path] (6.442,5.817)--(6.442,5.777);
\draw[gp path] (8.274,5.817)--(8.274,5.777);
\draw[gp path] (9.759,5.817)--(9.759,5.777);
\draw[gp path] (2.921,5.858)--(2.921,5.817);
\draw[gp path] (3.603,5.858)--(3.603,5.817);
\draw[gp path] (4.778,5.858)--(4.778,5.817);
\draw[gp path] (5.144,5.858)--(5.144,5.817);
\draw[gp path] (5.712,5.858)--(5.712,5.817);
\draw[gp path] (6.442,5.858)--(6.442,5.817);
\draw[gp path] (8.274,5.858)--(8.274,5.817);
\draw[gp path] (9.759,5.858)--(9.759,5.817);
\draw[gp path] (2.921,5.898)--(2.921,5.858);
\draw[gp path] (3.603,5.898)--(3.603,5.858);
\draw[gp path] (4.778,5.898)--(4.778,5.858);
\draw[gp path] (5.144,5.898)--(5.144,5.858);
\draw[gp path] (5.712,5.898)--(5.712,5.858);
\draw[gp path] (6.439,5.898)--(6.442,5.858);
\draw[gp path] (8.274,5.898)--(8.274,5.858);
\draw[gp path] (9.087,5.898)--(9.110,5.874);
\draw[gp path] (9.150,5.873)--(9.110,5.874);
\draw[gp path] (9.191,5.873)--(9.150,5.873);
\draw[gp path] (9.231,5.873)--(9.191,5.873);
\draw[gp path] (9.271,5.873)--(9.231,5.873);
\draw[gp path] (9.312,5.873)--(9.271,5.873);
\draw[gp path] (9.352,5.873)--(9.312,5.873);
\draw[gp path] (9.392,5.873)--(9.352,5.873);
\draw[gp path] (9.433,5.873)--(9.392,5.873);
\draw[gp path] (9.473,5.873)--(9.433,5.873);
\draw[gp path] (9.513,5.873)--(9.473,5.873);
\draw[gp path] (9.554,5.873)--(9.513,5.873);
\draw[gp path] (9.594,5.873)--(9.554,5.873);
\draw[gp path] (9.635,5.873)--(9.594,5.873);
\draw[gp path] (9.675,5.873)--(9.635,5.873);
\draw[gp path] (9.715,5.873)--(9.675,5.873);
\draw[gp path] (9.756,5.862)--(9.715,5.873);
\draw[gp path] (9.759,5.858)--(9.756,5.862);
\draw[gp path] (2.923,5.938)--(2.921,5.898);
\draw[gp path] (3.595,5.938)--(3.603,5.898);
\draw[gp path] (4.778,5.938)--(4.778,5.898);
\draw[gp path] (5.144,5.938)--(5.144,5.898);
\draw[gp path] (5.712,5.898)--(5.719,5.909);
\draw[gp path] (5.759,5.919)--(5.719,5.909);
\draw[gp path] (5.800,5.919)--(5.759,5.919);
\draw[gp path] (5.840,5.919)--(5.800,5.919);
\draw[gp path] (5.881,5.919)--(5.840,5.919);
\draw[gp path] (5.921,5.919)--(5.881,5.919);
\draw[gp path] (5.961,5.919)--(5.921,5.919);
\draw[gp path] (6.002,5.919)--(5.961,5.919);
\draw[gp path] (6.042,5.919)--(6.002,5.919);
\draw[gp path] (6.082,5.919)--(6.042,5.919);
\draw[gp path] (6.123,5.919)--(6.082,5.919);
\draw[gp path] (6.163,5.919)--(6.123,5.919);
\draw[gp path] (6.204,5.919)--(6.163,5.919);
\draw[gp path] (6.244,5.919)--(6.204,5.919);
\draw[gp path] (6.284,5.919)--(6.244,5.919);
\draw[gp path] (6.325,5.919)--(6.284,5.919);
\draw[gp path] (6.365,5.919)--(6.325,5.919);
\draw[gp path] (6.405,5.919)--(6.365,5.919);
\draw[gp path] (6.439,5.898)--(6.405,5.919);
\draw[gp path] (8.274,5.938)--(8.274,5.898);
\draw[gp path] (9.087,5.938)--(9.087,5.898);
\draw[gp path] (2.923,5.938)--(2.934,5.949);
\draw[gp path] (2.974,5.949)--(2.934,5.949);
\draw[gp path] (3.015,5.949)--(2.974,5.949);
\draw[gp path] (3.055,5.949)--(3.015,5.949);
\draw[gp path] (3.095,5.949)--(3.055,5.949);
\draw[gp path] (3.136,5.949)--(3.095,5.949);
\draw[gp path] (3.176,5.949)--(3.136,5.949);
\draw[gp path] (3.216,5.949)--(3.176,5.949);
\draw[gp path] (3.257,5.949)--(3.216,5.949);
\draw[gp path] (3.297,5.949)--(3.257,5.949);
\draw[gp path] (3.338,5.949)--(3.297,5.949);
\draw[gp path] (3.378,5.949)--(3.338,5.949);
\draw[gp path] (3.418,5.949)--(3.378,5.949);
\draw[gp path] (3.459,5.949)--(3.418,5.949);
\draw[gp path] (3.499,5.949)--(3.459,5.949);
\draw[gp path] (3.539,5.949)--(3.499,5.949);
\draw[gp path] (3.580,5.949)--(3.539,5.949);
\draw[gp path] (3.595,5.938)--(3.580,5.949);
\draw[gp path] (4.778,5.979)--(4.778,5.938);
\draw[gp path] (5.139,5.979)--(5.144,5.938);
\draw[gp path] (8.274,5.938)--(8.302,5.969);
\draw[gp path] (8.343,5.970)--(8.302,5.969);
\draw[gp path] (8.383,5.970)--(8.343,5.970);
\draw[gp path] (8.424,5.970)--(8.383,5.970);
\draw[gp path] (8.464,5.970)--(8.424,5.970);
\draw[gp path] (8.504,5.970)--(8.464,5.970);
\draw[gp path] (8.545,5.970)--(8.504,5.970);
\draw[gp path] (8.585,5.970)--(8.545,5.970);
\draw[gp path] (8.625,5.970)--(8.585,5.970);
\draw[gp path] (8.666,5.970)--(8.625,5.970);
\draw[gp path] (8.706,5.970)--(8.666,5.970);
\draw[gp path] (8.746,5.970)--(8.706,5.970);
\draw[gp path] (8.787,5.970)--(8.746,5.970);
\draw[gp path] (8.827,5.970)--(8.787,5.970);
\draw[gp path] (8.868,5.970)--(8.827,5.970);
\draw[gp path] (8.908,5.970)--(8.868,5.970);
\draw[gp path] (8.948,5.970)--(8.908,5.970);
\draw[gp path] (8.989,5.970)--(8.948,5.970);
\draw[gp path] (9.029,5.967)--(8.989,5.970);
\draw[gp path] (9.069,5.957)--(9.029,5.967);
\draw[gp path] (9.087,5.938)--(9.069,5.957);
\draw[gp path] (4.778,5.979)--(4.791,5.993);
\draw[gp path] (4.831,5.996)--(4.791,5.993);
\draw[gp path] (4.871,5.996)--(4.831,5.996);
\draw[gp path] (4.912,5.996)--(4.871,5.996);
\draw[gp path] (4.952,5.996)--(4.912,5.996);
\draw[gp path] (4.993,5.996)--(4.952,5.996);
\draw[gp path] (5.033,5.996)--(4.993,5.996);
\draw[gp path] (5.073,5.996)--(5.033,5.996);
\draw[gp path] (5.114,5.996)--(5.073,5.996);
\draw[gp path] (5.139,5.979)--(5.114,5.996);
\draw[gp path] (4.197,6.705)--(4.226,6.676);
\draw[gp path] (4.266,6.676)--(4.226,6.676);
\draw[gp path] (4.306,6.676)--(4.266,6.676);
\draw[gp path] (4.347,6.676)--(4.306,6.676);
\draw[gp path] (4.387,6.676)--(4.347,6.676);
\draw[gp path] (4.416,6.705)--(4.387,6.676);
\draw[gp path] (4.197,6.746)--(4.197,6.705);
\draw[gp path] (4.416,6.746)--(4.416,6.705);
\draw[gp path] (4.197,6.786)--(4.197,6.746);
\draw[gp path] (4.416,6.786)--(4.416,6.746);
\draw[gp path] (4.197,6.826)--(4.197,6.786);
\draw[gp path] (4.416,6.826)--(4.416,6.786);
\draw[gp path] (4.197,6.867)--(4.197,6.826);
\draw[gp path] (4.416,6.867)--(4.416,6.826);
\draw[gp path] (9.153,6.867)--(9.191,6.829);
\draw[gp path] (9.231,6.829)--(9.191,6.829);
\draw[gp path] (9.271,6.829)--(9.231,6.829);
\draw[gp path] (9.312,6.829)--(9.271,6.829);
\draw[gp path] (9.352,6.829)--(9.312,6.829);
\draw[gp path] (9.392,6.829)--(9.352,6.829);
\draw[gp path] (9.433,6.829)--(9.392,6.829);
\draw[gp path] (9.473,6.829)--(9.433,6.829);
\draw[gp path] (9.513,6.829)--(9.473,6.829);
\draw[gp path] (9.554,6.829)--(9.513,6.829);
\draw[gp path] (9.594,6.829)--(9.554,6.829);
\draw[gp path] (9.635,6.829)--(9.594,6.829);
\draw[gp path] (9.675,6.829)--(9.635,6.829);
\draw[gp path] (9.715,6.829)--(9.675,6.829);
\draw[gp path] (9.756,6.831)--(9.715,6.829);
\draw[gp path] (9.776,6.867)--(9.756,6.831);
\draw[gp path] (4.197,6.867)--(4.226,6.896);
\draw[gp path] (4.266,6.896)--(4.226,6.896);
\draw[gp path] (4.306,6.896)--(4.266,6.896);
\draw[gp path] (4.347,6.896)--(4.306,6.896);
\draw[gp path] (4.387,6.896)--(4.347,6.896);
\draw[gp path] (4.416,6.867)--(4.387,6.896);
\draw[gp path] (9.153,6.907)--(9.153,6.867);
\draw[gp path] (9.776,6.867)--(9.796,6.887);
\draw[gp path] (9.816,6.907)--(9.796,6.887);
\draw[gp path] (9.153,6.947)--(9.153,6.907);
\draw[gp path] (9.816,6.947)--(9.816,6.907);
\draw[gp path] (9.153,6.988)--(9.153,6.947);
\draw[gp path] (9.816,6.988)--(9.816,6.947);
\draw[gp path] (2.833,7.028)--(2.853,7.019);
\draw[gp path] (2.894,7.019)--(2.853,7.019);
\draw[gp path] (2.934,7.019)--(2.894,7.019);
\draw[gp path] (2.974,7.019)--(2.934,7.019);
\draw[gp path] (3.015,7.019)--(2.974,7.019);
\draw[gp path] (3.055,7.019)--(3.015,7.019);
\draw[gp path] (3.095,7.019)--(3.055,7.019);
\draw[gp path] (3.136,7.019)--(3.095,7.019);
\draw[gp path] (3.176,7.019)--(3.136,7.019);
\draw[gp path] (3.216,7.019)--(3.176,7.019);
\draw[gp path] (3.257,7.019)--(3.216,7.019);
\draw[gp path] (3.297,7.019)--(3.257,7.019);
\draw[gp path] (3.338,7.019)--(3.297,7.019);
\draw[gp path] (3.378,7.019)--(3.338,7.019);
\draw[gp path] (3.418,7.019)--(3.378,7.019);
\draw[gp path] (3.459,7.019)--(3.418,7.019);
\draw[gp path] (3.475,7.028)--(3.459,7.019);
\draw[gp path] (9.153,7.028)--(9.153,6.988);
\draw[gp path] (9.816,7.028)--(9.816,6.988);
\draw[gp path] (2.806,7.069)--(2.813,7.056);
\draw[gp path] (2.833,7.028)--(2.813,7.056);
\draw[gp path] (3.486,7.069)--(3.475,7.028);
\draw[gp path] (9.153,7.069)--(9.153,7.028);
\draw[gp path] (9.816,7.028)--(9.836,7.056);
\draw[gp path] (9.845,7.069)--(9.836,7.056);
\draw[gp path] (2.550,7.109)--(2.571,7.089);
\draw[gp path] (2.611,7.089)--(2.571,7.089);
\draw[gp path] (2.651,7.089)--(2.611,7.089);
\draw[gp path] (2.692,7.089)--(2.651,7.089);
\draw[gp path] (2.732,7.089)--(2.692,7.089);
\draw[gp path] (2.772,7.089)--(2.732,7.089);
\draw[gp path] (2.806,7.069)--(2.772,7.089);
\draw[gp path] (3.486,7.109)--(3.486,7.069);
\draw[gp path] (9.153,7.109)--(9.153,7.069);
\draw[gp path] (9.845,7.109)--(9.845,7.069);
\draw[gp path] (2.526,7.149)--(2.530,7.142);
\draw[gp path] (2.550,7.109)--(2.530,7.142);
\draw[gp path] (3.486,7.149)--(3.486,7.109);
\draw[gp path] (9.153,7.149)--(9.153,7.109);
\draw[gp path] (9.845,7.149)--(9.845,7.109);
\draw[gp path] (2.526,7.190)--(2.526,7.149);
\draw[gp path] (3.486,7.190)--(3.486,7.149);
\draw[gp path] (9.153,7.190)--(9.153,7.149);
\draw[gp path] (9.845,7.190)--(9.845,7.149);
\draw[gp path] (2.526,7.230)--(2.526,7.190);
\draw[gp path] (3.486,7.230)--(3.486,7.190);
\draw[gp path] (9.153,7.230)--(9.153,7.190);
\draw[gp path] (9.845,7.230)--(9.845,7.190);
\draw[gp path] (2.526,7.270)--(2.526,7.230);
\draw[gp path] (3.486,7.270)--(3.486,7.230);
\draw[gp path] (9.153,7.270)--(9.153,7.230);
\draw[gp path] (9.845,7.270)--(9.845,7.230);
\draw[gp path] (2.526,7.311)--(2.526,7.270);
\draw[gp path] (3.486,7.270)--(3.499,7.288);
\draw[gp path] (3.539,7.293)--(3.499,7.288);
\draw[gp path] (3.580,7.293)--(3.539,7.293);
\draw[gp path] (3.620,7.293)--(3.580,7.293);
\draw[gp path] (3.661,7.293)--(3.620,7.293);
\draw[gp path] (3.701,7.293)--(3.661,7.293);
\draw[gp path] (3.741,7.293)--(3.701,7.293);
\draw[gp path] (3.782,7.293)--(3.741,7.293);
\draw[gp path] (3.822,7.293)--(3.782,7.293);
\draw[gp path] (3.862,7.293)--(3.822,7.293);
\draw[gp path] (3.903,7.293)--(3.862,7.293);
\draw[gp path] (3.943,7.294)--(3.903,7.293);
\draw[gp path] (3.959,7.311)--(3.943,7.294);
\draw[gp path] (9.153,7.311)--(9.153,7.270);
\draw[gp path] (9.845,7.311)--(9.845,7.270);
\draw[gp path] (2.526,7.351)--(2.526,7.311);
\draw[gp path] (3.959,7.351)--(3.959,7.311);
\draw[gp path] (9.153,7.351)--(9.153,7.311);
\draw[gp path] (9.845,7.351)--(9.845,7.311);
\draw[gp path] (2.526,7.392)--(2.526,7.351);
\draw[gp path] (3.959,7.392)--(3.959,7.351);
\draw[gp path] (9.153,7.392)--(9.153,7.351);
\draw[gp path] (9.845,7.392)--(9.845,7.351);
\draw[gp path] (2.526,7.432)--(2.526,7.392);
\draw[gp path] (3.959,7.432)--(3.959,7.392);
\draw[gp path] (9.153,7.432)--(9.153,7.392);
\draw[gp path] (9.845,7.432)--(9.845,7.392);
\draw[gp path] (2.526,7.472)--(2.526,7.432);
\draw[gp path] (3.959,7.472)--(3.959,7.432);
\draw[gp path] (9.160,7.472)--(9.153,7.432);
\draw[gp path] (9.845,7.472)--(9.845,7.432);
\draw[gp path] (2.526,7.513)--(2.526,7.472);
\draw[gp path] (3.959,7.513)--(3.959,7.472);
\draw[gp path] (9.160,7.513)--(9.160,7.472);
\draw[gp path] (9.845,7.513)--(9.845,7.472);
\draw[gp path] (2.526,7.553)--(2.526,7.513);
\draw[gp path] (3.959,7.553)--(3.959,7.513);
\draw[gp path] (9.160,7.553)--(9.160,7.513);
\draw[gp path] (9.845,7.553)--(9.845,7.513);
\draw[gp path] (2.526,7.593)--(2.526,7.553);
\draw[gp path] (3.959,7.593)--(3.959,7.553);
\draw[gp path] (9.160,7.593)--(9.160,7.553);
\draw[gp path] (9.845,7.593)--(9.845,7.553);
\draw[gp path] (2.526,7.634)--(2.526,7.593);
\draw[gp path] (3.959,7.634)--(3.959,7.593);
\draw[gp path] (9.160,7.634)--(9.160,7.593);
\draw[gp path] (9.845,7.634)--(9.845,7.593);
\draw[gp path] (2.526,7.674)--(2.526,7.634);
\draw[gp path] (3.959,7.674)--(3.959,7.634);
\draw[gp path] (9.160,7.674)--(9.160,7.634);
\draw[gp path] (9.845,7.674)--(9.845,7.634);
\draw[gp path] (2.526,7.714)--(2.526,7.674);
\draw[gp path] (3.959,7.714)--(3.959,7.674);
\draw[gp path] (9.160,7.714)--(9.160,7.674);
\draw[gp path] (9.845,7.714)--(9.845,7.674);
\draw[gp path] (2.526,7.755)--(2.526,7.714);
\draw[gp path] (3.959,7.755)--(3.959,7.714);
\draw[gp path] (9.160,7.755)--(9.160,7.714);
\draw[gp path] (9.845,7.755)--(9.845,7.714);
\draw[gp path] (2.526,7.795)--(2.526,7.755);
\draw[gp path] (3.959,7.795)--(3.959,7.755);
\draw[gp path] (9.160,7.795)--(9.160,7.755);
\draw[gp path] (9.845,7.795)--(9.845,7.755);
\draw[gp path] (2.526,7.836)--(2.526,7.795);
\draw[gp path] (3.959,7.836)--(3.959,7.795);
\draw[gp path] (9.160,7.836)--(9.160,7.795);
\draw[gp path] (9.845,7.836)--(9.845,7.795);
\draw[gp path] (2.526,7.876)--(2.526,7.836);
\draw[gp path] (3.959,7.876)--(3.959,7.836);
\draw[gp path] (9.160,7.876)--(9.160,7.836);
\draw[gp path] (9.845,7.876)--(9.845,7.836);
\draw[gp path] (2.526,7.916)--(2.526,7.876);
\draw[gp path] (3.959,7.916)--(3.959,7.876);
\draw[gp path] (9.160,7.916)--(9.160,7.876);
\draw[gp path] (9.845,7.916)--(9.845,7.876);
\draw[gp path] (2.526,7.916)--(2.530,7.943);
\draw[gp path] (2.571,7.954)--(2.530,7.943);
\draw[gp path] (2.611,7.954)--(2.571,7.954);
\draw[gp path] (2.651,7.954)--(2.611,7.954);
\draw[gp path] (2.692,7.954)--(2.651,7.954);
\draw[gp path] (2.732,7.954)--(2.692,7.954);
\draw[gp path] (2.772,7.954)--(2.732,7.954);
\draw[gp path] (2.813,7.954)--(2.772,7.954);
\draw[gp path] (2.853,7.954)--(2.813,7.954);
\draw[gp path] (2.894,7.954)--(2.853,7.954);
\draw[gp path] (2.934,7.954)--(2.894,7.954);
\draw[gp path] (2.974,7.954)--(2.934,7.954);
\draw[gp path] (3.015,7.954)--(2.974,7.954);
\draw[gp path] (3.055,7.954)--(3.015,7.954);
\draw[gp path] (3.095,7.954)--(3.055,7.954);
\draw[gp path] (3.136,7.954)--(3.095,7.954);
\draw[gp path] (3.176,7.954)--(3.136,7.954);
\draw[gp path] (3.216,7.954)--(3.176,7.954);
\draw[gp path] (3.257,7.954)--(3.216,7.954);
\draw[gp path] (3.262,7.957)--(3.257,7.954);
\draw[gp path] (3.959,7.957)--(3.959,7.916);
\draw[gp path] (9.160,7.957)--(9.160,7.916);
\draw[gp path] (9.845,7.957)--(9.845,7.916);
\draw[gp path] (3.262,7.957)--(3.297,7.973);
\draw[gp path] (3.338,7.973)--(3.297,7.973);
\draw[gp path] (3.378,7.973)--(3.338,7.973);
\draw[gp path] (3.418,7.973)--(3.378,7.973);
\draw[gp path] (3.459,7.973)--(3.418,7.973);
\draw[gp path] (3.499,7.973)--(3.459,7.973);
\draw[gp path] (3.539,7.973)--(3.499,7.973);
\draw[gp path] (3.580,7.973)--(3.539,7.973);
\draw[gp path] (3.620,7.973)--(3.580,7.973);
\draw[gp path] (3.661,7.973)--(3.620,7.973);
\draw[gp path] (3.701,7.973)--(3.661,7.973);
\draw[gp path] (3.741,7.973)--(3.701,7.973);
\draw[gp path] (3.782,7.973)--(3.741,7.973);
\draw[gp path] (3.822,7.973)--(3.782,7.973);
\draw[gp path] (3.862,7.973)--(3.822,7.973);
\draw[gp path] (3.903,7.973)--(3.862,7.973);
\draw[gp path] (3.943,7.973)--(3.903,7.973);
\draw[gp path] (3.959,7.957)--(3.943,7.973);
\draw[gp path] (9.160,7.997)--(9.160,7.957);
\draw[gp path] (9.845,7.997)--(9.845,7.957);
\draw[gp path] (9.160,8.037)--(9.160,7.997);
\draw[gp path] (9.845,8.037)--(9.845,7.997);
\draw[gp path] (9.160,8.037)--(9.191,8.074);
\draw[gp path] (9.231,8.075)--(9.191,8.074);
\draw[gp path] (9.271,8.075)--(9.231,8.075);
\draw[gp path] (9.312,8.075)--(9.271,8.075);
\draw[gp path] (9.352,8.075)--(9.312,8.075);
\draw[gp path] (9.392,8.075)--(9.352,8.075);
\draw[gp path] (9.433,8.075)--(9.392,8.075);
\draw[gp path] (9.473,8.075)--(9.433,8.075);
\draw[gp path] (9.513,8.075)--(9.473,8.075);
\draw[gp path] (9.554,8.075)--(9.513,8.075);
\draw[gp path] (9.594,8.075)--(9.554,8.075);
\draw[gp path] (9.635,8.075)--(9.594,8.075);
\draw[gp path] (9.675,8.075)--(9.635,8.075);
\draw[gp path] (9.715,8.075)--(9.675,8.075);
\draw[gp path] (9.756,8.075)--(9.715,8.075);
\draw[gp path] (9.796,8.075)--(9.756,8.075);
\draw[gp path] (9.836,8.068)--(9.796,8.075);
\draw[gp path] (9.845,8.037)--(9.836,8.068);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.167cm}{0.368cm}}{\pgfpoint{10.240cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/squ50s.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% mer. 10 janv. 2024 23:58:01
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.567,1.399)--(2.747,1.399);
\node[gp node right] at (2.383,1.399) {$40$};
\draw[gp path] (2.567,2.442)--(2.747,2.442);
\node[gp node right] at (2.383,2.442) {$60$};
\draw[gp path] (2.567,3.485)--(2.747,3.485);
\node[gp node right] at (2.383,3.485) {$80$};
\draw[gp path] (2.567,4.529)--(2.747,4.529);
\node[gp node right] at (2.383,4.529) {$100$};
\draw[gp path] (2.567,5.572)--(2.747,5.572);
\node[gp node right] at (2.383,5.572) {$120$};
\draw[gp path] (2.567,6.615)--(2.747,6.615);
\node[gp node right] at (2.383,6.615) {$140$};
\draw[gp path] (2.567,7.659)--(2.747,7.659);
\node[gp node right] at (2.383,7.659) {$160$};
\draw[gp path] (3.350,0.616)--(3.350,0.796);
\node[gp node center] at (3.350,0.308) {$40$};
\draw[gp path] (4.393,0.616)--(4.393,0.796);
\node[gp node center] at (4.393,0.308) {$60$};
\draw[gp path] (5.436,0.616)--(5.436,0.796);
\node[gp node center] at (5.436,0.308) {$80$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\node[gp node center] at (6.480,0.308) {$100$};
\draw[gp path] (7.523,0.616)--(7.523,0.796);
\node[gp node center] at (7.523,0.308) {$120$};
\draw[gp path] (8.566,0.616)--(8.566,0.796);
\node[gp node center] at (8.566,0.308) {$140$};
\draw[gp path] (9.610,0.616)--(9.610,0.796);
\node[gp node center] at (9.610,0.308) {$160$};
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.871,1.972)--(3.923,1.920);
\draw[gp path] (3.976,1.920)--(3.923,1.920);
\draw[gp path] (4.028,1.920)--(3.976,1.920);
\draw[gp path] (4.080,1.920)--(4.028,1.920);
\draw[gp path] (4.132,1.920)--(4.080,1.920);
\draw[gp path] (4.184,1.920)--(4.132,1.920);
\draw[gp path] (4.236,1.920)--(4.184,1.920);
\draw[gp path] (4.289,1.920)--(4.236,1.920);
\draw[gp path] (4.341,1.920)--(4.289,1.920);
\draw[gp path] (4.393,1.920)--(4.341,1.920);
\draw[gp path] (4.445,1.920)--(4.393,1.920);
\draw[gp path] (4.497,1.920)--(4.445,1.920);
\draw[gp path] (4.549,1.920)--(4.497,1.920);
\draw[gp path] (4.602,1.920)--(4.549,1.920);
\draw[gp path] (4.654,1.920)--(4.602,1.920);
\draw[gp path] (4.706,1.920)--(4.654,1.920);
\draw[gp path] (4.758,1.920)--(4.706,1.920);
\draw[gp path] (4.810,1.920)--(4.758,1.920);
\draw[gp path] (4.862,1.920)--(4.810,1.920);
\draw[gp path] (4.915,1.920)--(4.862,1.920);
\draw[gp path] (4.967,1.920)--(4.915,1.920);
\draw[gp path] (5.019,1.920)--(4.967,1.920);
\draw[gp path] (5.071,1.920)--(5.019,1.920);
\draw[gp path] (5.123,1.920)--(5.071,1.920);
\draw[gp path] (5.175,1.920)--(5.123,1.920);
\draw[gp path] (5.228,1.920)--(5.175,1.920);
\draw[gp path] (5.280,1.920)--(5.228,1.920);
\draw[gp path] (5.332,1.920)--(5.280,1.920);
\draw[gp path] (5.384,1.920)--(5.332,1.920);
\draw[gp path] (5.436,1.920)--(5.384,1.920);
\draw[gp path] (5.488,1.920)--(5.436,1.920);
\draw[gp path] (5.541,1.920)--(5.488,1.920);
\draw[gp path] (5.593,1.920)--(5.541,1.920);
\draw[gp path] (5.645,1.920)--(5.593,1.920);
\draw[gp path] (5.697,1.920)--(5.645,1.920);
\draw[gp path] (5.749,1.920)--(5.697,1.920);
\draw[gp path] (5.801,1.920)--(5.749,1.920);
\draw[gp path] (5.854,1.920)--(5.801,1.920);
\draw[gp path] (5.906,1.920)--(5.854,1.920);
\draw[gp path] (5.958,1.920)--(5.906,1.920);
\draw[gp path] (6.010,1.920)--(5.958,1.920);
\draw[gp path] (6.062,1.920)--(6.010,1.920);
\draw[gp path] (6.114,1.920)--(6.062,1.920);
\draw[gp path] (6.167,1.920)--(6.114,1.920);
\draw[gp path] (6.219,1.920)--(6.167,1.920);
\draw[gp path] (6.271,1.920)--(6.219,1.920);
\draw[gp path] (6.323,1.920)--(6.271,1.920);
\draw[gp path] (6.375,1.920)--(6.323,1.920);
\draw[gp path] (6.427,1.920)--(6.375,1.920);
\draw[gp path] (6.480,1.920)--(6.427,1.920);
\draw[gp path] (6.532,1.920)--(6.480,1.920);
\draw[gp path] (6.584,1.920)--(6.532,1.920);
\draw[gp path] (6.636,1.920)--(6.584,1.920);
\draw[gp path] (6.688,1.920)--(6.636,1.920);
\draw[gp path] (6.740,1.920)--(6.688,1.920);
\draw[gp path] (6.793,1.920)--(6.740,1.920);
\draw[gp path] (6.845,1.920)--(6.793,1.920);
\draw[gp path] (6.897,1.920)--(6.845,1.920);
\draw[gp path] (6.949,1.920)--(6.897,1.920);
\draw[gp path] (7.001,1.920)--(6.949,1.920);
\draw[gp path] (7.053,1.920)--(7.001,1.920);
\draw[gp path] (7.106,1.920)--(7.053,1.920);
\draw[gp path] (7.158,1.920)--(7.106,1.920);
\draw[gp path] (7.210,1.920)--(7.158,1.920);
\draw[gp path] (7.262,1.920)--(7.210,1.920);
\draw[gp path] (7.314,1.920)--(7.262,1.920);
\draw[gp path] (7.366,1.920)--(7.314,1.920);
\draw[gp path] (7.419,1.920)--(7.366,1.920);
\draw[gp path] (7.471,1.920)--(7.419,1.920);
\draw[gp path] (7.523,1.920)--(7.471,1.920);
\draw[gp path] (7.575,1.920)--(7.523,1.920);
\draw[gp path] (7.627,1.920)--(7.575,1.920);
\draw[gp path] (7.679,1.920)--(7.627,1.920);
\draw[gp path] (7.732,1.920)--(7.679,1.920);
\draw[gp path] (7.784,1.920)--(7.732,1.920);
\draw[gp path] (7.836,1.920)--(7.784,1.920);
\draw[gp path] (7.888,1.920)--(7.836,1.920);
\draw[gp path] (7.940,1.920)--(7.888,1.920);
\draw[gp path] (7.992,1.920)--(7.940,1.920);
\draw[gp path] (8.045,1.920)--(7.992,1.920);
\draw[gp path] (8.097,1.920)--(8.045,1.920);
\draw[gp path] (8.149,1.920)--(8.097,1.920);
\draw[gp path] (8.201,1.920)--(8.149,1.920);
\draw[gp path] (8.253,1.920)--(8.201,1.920);
\draw[gp path] (8.305,1.920)--(8.253,1.920);
\draw[gp path] (8.358,1.920)--(8.305,1.920);
\draw[gp path] (8.410,1.920)--(8.358,1.920);
\draw[gp path] (8.462,1.920)--(8.410,1.920);
\draw[gp path] (8.514,1.920)--(8.462,1.920);
\draw[gp path] (8.566,1.920)--(8.514,1.920);
\draw[gp path] (8.618,1.920)--(8.566,1.920);
\draw[gp path] (8.671,1.920)--(8.618,1.920);
\draw[gp path] (8.723,1.920)--(8.671,1.920);
\draw[gp path] (8.775,1.920)--(8.723,1.920);
\draw[gp path] (8.827,1.920)--(8.775,1.920);
\draw[gp path] (8.879,1.920)--(8.827,1.920);
\draw[gp path] (8.931,1.920)--(8.879,1.920);
\draw[gp path] (8.984,1.920)--(8.931,1.920);
\draw[gp path] (9.036,1.920)--(8.984,1.920);
\draw[gp path] (9.088,1.972)--(9.036,1.920);
\draw[gp path] (3.871,2.025)--(3.871,1.972);
\draw[gp path] (9.088,2.025)--(9.088,1.972);
\draw[gp path] (3.871,2.077)--(3.871,2.025);
\draw[gp path] (9.088,2.077)--(9.088,2.025);
\draw[gp path] (3.871,2.129)--(3.871,2.077);
\draw[gp path] (9.088,2.129)--(9.088,2.077);
\draw[gp path] (3.871,2.181)--(3.871,2.129);
\draw[gp path] (9.088,2.181)--(9.088,2.129);
\draw[gp path] (3.871,2.233)--(3.871,2.181);
\draw[gp path] (9.088,2.233)--(9.088,2.181);
\draw[gp path] (3.871,2.285)--(3.871,2.233);
\draw[gp path] (9.088,2.285)--(9.088,2.233);
\draw[gp path] (3.871,2.338)--(3.871,2.285);
\draw[gp path] (9.088,2.338)--(9.088,2.285);
\draw[gp path] (3.871,2.390)--(3.871,2.338);
\draw[gp path] (9.088,2.390)--(9.088,2.338);
\draw[gp path] (3.871,2.442)--(3.871,2.390);
\draw[gp path] (9.088,2.442)--(9.088,2.390);
\draw[gp path] (3.871,2.494)--(3.871,2.442);
\draw[gp path] (9.088,2.494)--(9.088,2.442);
\draw[gp path] (3.871,2.546)--(3.871,2.494);
\draw[gp path] (9.088,2.546)--(9.088,2.494);
\draw[gp path] (3.871,2.598)--(3.871,2.546);
\draw[gp path] (9.088,2.598)--(9.088,2.546);
\draw[gp path] (3.871,2.651)--(3.871,2.598);
\draw[gp path] (9.088,2.651)--(9.088,2.598);
\draw[gp path] (3.871,2.703)--(3.871,2.651);
\draw[gp path] (9.088,2.703)--(9.088,2.651);
\draw[gp path] (3.871,2.755)--(3.871,2.703);
\draw[gp path] (9.088,2.755)--(9.088,2.703);
\draw[gp path] (3.871,2.807)--(3.871,2.755);
\draw[gp path] (9.088,2.807)--(9.088,2.755);
\draw[gp path] (3.871,2.859)--(3.871,2.807);
\draw[gp path] (9.088,2.859)--(9.088,2.807);
\draw[gp path] (3.871,2.911)--(3.871,2.859);
\draw[gp path] (9.088,2.911)--(9.088,2.859);
\draw[gp path] (3.871,2.964)--(3.871,2.911);
\draw[gp path] (9.088,2.964)--(9.088,2.911);
\draw[gp path] (3.871,3.016)--(3.871,2.964);
\draw[gp path] (9.088,3.016)--(9.088,2.964);
\draw[gp path] (3.871,3.068)--(3.871,3.016);
\draw[gp path] (9.088,3.068)--(9.088,3.016);
\draw[gp path] (3.871,3.120)--(3.871,3.068);
\draw[gp path] (9.088,3.120)--(9.088,3.068);
\draw[gp path] (3.871,3.172)--(3.871,3.120);
\draw[gp path] (9.088,3.172)--(9.088,3.120);
\draw[gp path] (3.871,3.224)--(3.871,3.172);
\draw[gp path] (9.088,3.224)--(9.088,3.172);
\draw[gp path] (3.871,3.277)--(3.871,3.224);
\draw[gp path] (9.088,3.277)--(9.088,3.224);
\draw[gp path] (3.871,3.329)--(3.871,3.277);
\draw[gp path] (9.088,3.329)--(9.088,3.277);
\draw[gp path] (3.871,3.381)--(3.871,3.329);
\draw[gp path] (9.088,3.381)--(9.088,3.329);
\draw[gp path] (3.871,3.433)--(3.871,3.381);
\draw[gp path] (9.088,3.433)--(9.088,3.381);
\draw[gp path] (3.871,3.485)--(3.871,3.433);
\draw[gp path] (9.088,3.485)--(9.088,3.433);
\draw[gp path] (3.871,3.537)--(3.871,3.485);
\draw[gp path] (9.088,3.537)--(9.088,3.485);
\draw[gp path] (3.871,3.590)--(3.871,3.537);
\draw[gp path] (9.088,3.590)--(9.088,3.537);
\draw[gp path] (3.871,3.642)--(3.871,3.590);
\draw[gp path] (9.088,3.642)--(9.088,3.590);
\draw[gp path] (3.871,3.694)--(3.871,3.642);
\draw[gp path] (9.088,3.694)--(9.088,3.642);
\draw[gp path] (3.871,3.746)--(3.871,3.694);
\draw[gp path] (9.088,3.746)--(9.088,3.694);
\draw[gp path] (3.871,3.798)--(3.871,3.746);
\draw[gp path] (9.088,3.798)--(9.088,3.746);
\draw[gp path] (3.871,3.850)--(3.871,3.798);
\draw[gp path] (9.088,3.850)--(9.088,3.798);
\draw[gp path] (3.871,3.903)--(3.871,3.850);
\draw[gp path] (9.088,3.903)--(9.088,3.850);
\draw[gp path] (3.871,3.955)--(3.871,3.903);
\draw[gp path] (9.088,3.955)--(9.088,3.903);
\draw[gp path] (3.871,4.007)--(3.871,3.955);
\draw[gp path] (9.088,4.007)--(9.088,3.955);
\draw[gp path] (3.871,4.059)--(3.871,4.007);
\draw[gp path] (9.088,4.059)--(9.088,4.007);
\draw[gp path] (3.871,4.111)--(3.871,4.059);
\draw[gp path] (9.088,4.111)--(9.088,4.059);
\draw[gp path] (3.871,4.163)--(3.871,4.111);
\draw[gp path] (9.088,4.163)--(9.088,4.111);
\draw[gp path] (3.871,4.216)--(3.871,4.163);
\draw[gp path] (9.088,4.216)--(9.088,4.163);
\draw[gp path] (3.871,4.268)--(3.871,4.216);
\draw[gp path] (9.088,4.268)--(9.088,4.216);
\draw[gp path] (3.871,4.320)--(3.871,4.268);
\draw[gp path] (9.088,4.320)--(9.088,4.268);
\draw[gp path] (3.871,4.372)--(3.871,4.320);
\draw[gp path] (9.088,4.372)--(9.088,4.320);
\draw[gp path] (3.871,4.424)--(3.871,4.372);
\draw[gp path] (9.088,4.424)--(9.088,4.372);
\draw[gp path] (3.871,4.476)--(3.871,4.424);
\draw[gp path] (9.088,4.476)--(9.088,4.424);
\draw[gp path] (3.871,4.529)--(3.871,4.476);
\draw[gp path] (9.088,4.529)--(9.088,4.476);
\draw[gp path] (3.871,4.581)--(3.871,4.529);
\draw[gp path] (9.088,4.581)--(9.088,4.529);
\draw[gp path] (3.871,4.633)--(3.871,4.581);
\draw[gp path] (9.088,4.633)--(9.088,4.581);
\draw[gp path] (3.871,4.685)--(3.871,4.633);
\draw[gp path] (9.088,4.685)--(9.088,4.633);
\draw[gp path] (3.871,4.737)--(3.871,4.685);
\draw[gp path] (9.088,4.737)--(9.088,4.685);
\draw[gp path] (3.871,4.789)--(3.871,4.737);
\draw[gp path] (9.088,4.789)--(9.088,4.737);
\draw[gp path] (3.871,4.842)--(3.871,4.789);
\draw[gp path] (9.088,4.842)--(9.088,4.789);
\draw[gp path] (3.871,4.894)--(3.871,4.842);
\draw[gp path] (9.088,4.894)--(9.088,4.842);
\draw[gp path] (3.871,4.946)--(3.871,4.894);
\draw[gp path] (9.088,4.946)--(9.088,4.894);
\draw[gp path] (3.871,4.998)--(3.871,4.946);
\draw[gp path] (9.088,4.998)--(9.088,4.946);
\draw[gp path] (3.871,5.050)--(3.871,4.998);
\draw[gp path] (9.088,5.050)--(9.088,4.998);
\draw[gp path] (3.871,5.102)--(3.871,5.050);
\draw[gp path] (9.088,5.102)--(9.088,5.050);
\draw[gp path] (3.871,5.155)--(3.871,5.102);
\draw[gp path] (9.088,5.155)--(9.088,5.102);
\draw[gp path] (3.871,5.207)--(3.871,5.155);
\draw[gp path] (9.088,5.207)--(9.088,5.155);
\draw[gp path] (3.871,5.259)--(3.871,5.207);
\draw[gp path] (9.088,5.259)--(9.088,5.207);
\draw[gp path] (3.871,5.311)--(3.871,5.259);
\draw[gp path] (9.088,5.311)--(9.088,5.259);
\draw[gp path] (3.871,5.363)--(3.871,5.311);
\draw[gp path] (9.088,5.363)--(9.088,5.311);
\draw[gp path] (3.871,5.415)--(3.871,5.363);
\draw[gp path] (9.088,5.415)--(9.088,5.363);
\draw[gp path] (3.871,5.468)--(3.871,5.415);
\draw[gp path] (9.088,5.468)--(9.088,5.415);
\draw[gp path] (3.871,5.520)--(3.871,5.468);
\draw[gp path] (9.088,5.520)--(9.088,5.468);
\draw[gp path] (3.871,5.572)--(3.871,5.520);
\draw[gp path] (9.088,5.572)--(9.088,5.520);
\draw[gp path] (3.871,5.624)--(3.871,5.572);
\draw[gp path] (9.088,5.624)--(9.088,5.572);
\draw[gp path] (3.871,5.676)--(3.871,5.624);
\draw[gp path] (9.088,5.676)--(9.088,5.624);
\draw[gp path] (3.871,5.728)--(3.871,5.676);
\draw[gp path] (9.088,5.728)--(9.088,5.676);
\draw[gp path] (3.871,5.781)--(3.871,5.728);
\draw[gp path] (9.088,5.781)--(9.088,5.728);
\draw[gp path] (3.871,5.833)--(3.871,5.781);
\draw[gp path] (9.088,5.833)--(9.088,5.781);
\draw[gp path] (3.871,5.885)--(3.871,5.833);
\draw[gp path] (9.088,5.885)--(9.088,5.833);
\draw[gp path] (3.871,5.937)--(3.871,5.885);
\draw[gp path] (9.088,5.937)--(9.088,5.885);
\draw[gp path] (3.871,5.989)--(3.871,5.937);
\draw[gp path] (9.088,5.989)--(9.088,5.937);
\draw[gp path] (3.871,6.041)--(3.871,5.989);
\draw[gp path] (9.088,6.041)--(9.088,5.989);
\draw[gp path] (3.871,6.094)--(3.871,6.041);
\draw[gp path] (9.088,6.094)--(9.088,6.041);
\draw[gp path] (3.871,6.146)--(3.871,6.094);
\draw[gp path] (9.088,6.146)--(9.088,6.094);
\draw[gp path] (3.871,6.198)--(3.871,6.146);
\draw[gp path] (9.088,6.198)--(9.088,6.146);
\draw[gp path] (3.871,6.250)--(3.871,6.198);
\draw[gp path] (9.088,6.250)--(9.088,6.198);
\draw[gp path] (3.871,6.302)--(3.871,6.250);
\draw[gp path] (9.088,6.302)--(9.088,6.250);
\draw[gp path] (3.871,6.354)--(3.871,6.302);
\draw[gp path] (9.088,6.354)--(9.088,6.302);
\draw[gp path] (3.871,6.407)--(3.871,6.354);
\draw[gp path] (9.088,6.407)--(9.088,6.354);
\draw[gp path] (3.871,6.459)--(3.871,6.407);
\draw[gp path] (9.088,6.459)--(9.088,6.407);
\draw[gp path] (3.871,6.511)--(3.871,6.459);
\draw[gp path] (9.088,6.511)--(9.088,6.459);
\draw[gp path] (3.871,6.563)--(3.871,6.511);
\draw[gp path] (9.088,6.563)--(9.088,6.511);
\draw[gp path] (3.871,6.615)--(3.871,6.563);
\draw[gp path] (9.088,6.615)--(9.088,6.563);
\draw[gp path] (3.871,6.667)--(3.871,6.615);
\draw[gp path] (9.088,6.667)--(9.088,6.615);
\draw[gp path] (3.871,6.720)--(3.871,6.667);
\draw[gp path] (9.088,6.720)--(9.088,6.667);
\draw[gp path] (3.871,6.772)--(3.871,6.720);
\draw[gp path] (9.088,6.772)--(9.088,6.720);
\draw[gp path] (3.871,6.824)--(3.871,6.772);
\draw[gp path] (9.088,6.824)--(9.088,6.772);
\draw[gp path] (3.871,6.876)--(3.871,6.824);
\draw[gp path] (9.088,6.876)--(9.088,6.824);
\draw[gp path] (3.871,6.928)--(3.871,6.876);
\draw[gp path] (9.088,6.928)--(9.088,6.876);
\draw[gp path] (3.871,6.980)--(3.871,6.928);
\draw[gp path] (9.088,6.980)--(9.088,6.928);
\draw[gp path] (3.871,7.033)--(3.871,6.980);
\draw[gp path] (9.088,7.033)--(9.088,6.980);
\draw[gp path] (3.871,7.085)--(3.871,7.033);
\draw[gp path] (9.088,7.085)--(9.088,7.033);
\draw[gp path] (3.871,7.085)--(3.923,7.137);
\draw[gp path] (3.976,7.137)--(3.923,7.137);
\draw[gp path] (4.028,7.137)--(3.976,7.137);
\draw[gp path] (4.080,7.137)--(4.028,7.137);
\draw[gp path] (4.132,7.137)--(4.080,7.137);
\draw[gp path] (4.184,7.137)--(4.132,7.137);
\draw[gp path] (4.236,7.137)--(4.184,7.137);
\draw[gp path] (4.289,7.137)--(4.236,7.137);
\draw[gp path] (4.341,7.137)--(4.289,7.137);
\draw[gp path] (4.393,7.137)--(4.341,7.137);
\draw[gp path] (4.445,7.137)--(4.393,7.137);
\draw[gp path] (4.497,7.137)--(4.445,7.137);
\draw[gp path] (4.549,7.137)--(4.497,7.137);
\draw[gp path] (4.602,7.137)--(4.549,7.137);
\draw[gp path] (4.654,7.137)--(4.602,7.137);
\draw[gp path] (4.706,7.137)--(4.654,7.137);
\draw[gp path] (4.758,7.137)--(4.706,7.137);
\draw[gp path] (4.810,7.137)--(4.758,7.137);
\draw[gp path] (4.862,7.137)--(4.810,7.137);
\draw[gp path] (4.915,7.137)--(4.862,7.137);
\draw[gp path] (4.967,7.137)--(4.915,7.137);
\draw[gp path] (5.019,7.137)--(4.967,7.137);
\draw[gp path] (5.071,7.137)--(5.019,7.137);
\draw[gp path] (5.123,7.137)--(5.071,7.137);
\draw[gp path] (5.175,7.137)--(5.123,7.137);
\draw[gp path] (5.228,7.137)--(5.175,7.137);
\draw[gp path] (5.280,7.137)--(5.228,7.137);
\draw[gp path] (5.332,7.137)--(5.280,7.137);
\draw[gp path] (5.384,7.137)--(5.332,7.137);
\draw[gp path] (5.436,7.137)--(5.384,7.137);
\draw[gp path] (5.488,7.137)--(5.436,7.137);
\draw[gp path] (5.541,7.137)--(5.488,7.137);
\draw[gp path] (5.593,7.137)--(5.541,7.137);
\draw[gp path] (5.645,7.137)--(5.593,7.137);
\draw[gp path] (5.697,7.137)--(5.645,7.137);
\draw[gp path] (5.749,7.137)--(5.697,7.137);
\draw[gp path] (5.801,7.137)--(5.749,7.137);
\draw[gp path] (5.854,7.137)--(5.801,7.137);
\draw[gp path] (5.906,7.137)--(5.854,7.137);
\draw[gp path] (5.958,7.137)--(5.906,7.137);
\draw[gp path] (6.010,7.137)--(5.958,7.137);
\draw[gp path] (6.062,7.137)--(6.010,7.137);
\draw[gp path] (6.114,7.137)--(6.062,7.137);
\draw[gp path] (6.167,7.137)--(6.114,7.137);
\draw[gp path] (6.219,7.137)--(6.167,7.137);
\draw[gp path] (6.271,7.137)--(6.219,7.137);
\draw[gp path] (6.323,7.137)--(6.271,7.137);
\draw[gp path] (6.375,7.137)--(6.323,7.137);
\draw[gp path] (6.427,7.137)--(6.375,7.137);
\draw[gp path] (6.480,7.137)--(6.427,7.137);
\draw[gp path] (6.532,7.137)--(6.480,7.137);
\draw[gp path] (6.584,7.137)--(6.532,7.137);
\draw[gp path] (6.636,7.137)--(6.584,7.137);
\draw[gp path] (6.688,7.137)--(6.636,7.137);
\draw[gp path] (6.740,7.137)--(6.688,7.137);
\draw[gp path] (6.793,7.137)--(6.740,7.137);
\draw[gp path] (6.845,7.137)--(6.793,7.137);
\draw[gp path] (6.897,7.137)--(6.845,7.137);
\draw[gp path] (6.949,7.137)--(6.897,7.137);
\draw[gp path] (7.001,7.137)--(6.949,7.137);
\draw[gp path] (7.053,7.137)--(7.001,7.137);
\draw[gp path] (7.106,7.137)--(7.053,7.137);
\draw[gp path] (7.158,7.137)--(7.106,7.137);
\draw[gp path] (7.210,7.137)--(7.158,7.137);
\draw[gp path] (7.262,7.137)--(7.210,7.137);
\draw[gp path] (7.314,7.137)--(7.262,7.137);
\draw[gp path] (7.366,7.137)--(7.314,7.137);
\draw[gp path] (7.419,7.137)--(7.366,7.137);
\draw[gp path] (7.471,7.137)--(7.419,7.137);
\draw[gp path] (7.523,7.137)--(7.471,7.137);
\draw[gp path] (7.575,7.137)--(7.523,7.137);
\draw[gp path] (7.627,7.137)--(7.575,7.137);
\draw[gp path] (7.679,7.137)--(7.627,7.137);
\draw[gp path] (7.732,7.137)--(7.679,7.137);
\draw[gp path] (7.784,7.137)--(7.732,7.137);
\draw[gp path] (7.836,7.137)--(7.784,7.137);
\draw[gp path] (7.888,7.137)--(7.836,7.137);
\draw[gp path] (7.940,7.137)--(7.888,7.137);
\draw[gp path] (7.992,7.137)--(7.940,7.137);
\draw[gp path] (8.045,7.137)--(7.992,7.137);
\draw[gp path] (8.097,7.137)--(8.045,7.137);
\draw[gp path] (8.149,7.137)--(8.097,7.137);
\draw[gp path] (8.201,7.137)--(8.149,7.137);
\draw[gp path] (8.253,7.137)--(8.201,7.137);
\draw[gp path] (8.305,7.137)--(8.253,7.137);
\draw[gp path] (8.358,7.137)--(8.305,7.137);
\draw[gp path] (8.410,7.137)--(8.358,7.137);
\draw[gp path] (8.462,7.137)--(8.410,7.137);
\draw[gp path] (8.514,7.137)--(8.462,7.137);
\draw[gp path] (8.566,7.137)--(8.514,7.137);
\draw[gp path] (8.618,7.137)--(8.566,7.137);
\draw[gp path] (8.671,7.137)--(8.618,7.137);
\draw[gp path] (8.723,7.137)--(8.671,7.137);
\draw[gp path] (8.775,7.137)--(8.723,7.137);
\draw[gp path] (8.827,7.137)--(8.775,7.137);
\draw[gp path] (8.879,7.137)--(8.827,7.137);
\draw[gp path] (8.931,7.137)--(8.879,7.137);
\draw[gp path] (8.984,7.137)--(8.931,7.137);
\draw[gp path] (9.036,7.137)--(8.984,7.137);
\draw[gp path] (9.088,7.085)--(9.036,7.137);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.089,2.181)--(4.132,2.138);
\draw[gp path] (4.184,2.138)--(4.132,2.138);
\draw[gp path] (4.236,2.138)--(4.184,2.138);
\draw[gp path] (4.289,2.138)--(4.236,2.138);
\draw[gp path] (4.341,2.138)--(4.289,2.138);
\draw[gp path] (4.393,2.138)--(4.341,2.138);
\draw[gp path] (4.445,2.138)--(4.393,2.138);
\draw[gp path] (4.497,2.138)--(4.445,2.138);
\draw[gp path] (4.549,2.138)--(4.497,2.138);
\draw[gp path] (4.602,2.138)--(4.549,2.138);
\draw[gp path] (4.654,2.138)--(4.602,2.138);
\draw[gp path] (4.706,2.138)--(4.654,2.138);
\draw[gp path] (4.758,2.138)--(4.706,2.138);
\draw[gp path] (4.810,2.138)--(4.758,2.138);
\draw[gp path] (4.862,2.138)--(4.810,2.138);
\draw[gp path] (4.915,2.138)--(4.862,2.138);
\draw[gp path] (4.967,2.138)--(4.915,2.138);
\draw[gp path] (5.019,2.138)--(4.967,2.138);
\draw[gp path] (5.071,2.138)--(5.019,2.138);
\draw[gp path] (5.123,2.138)--(5.071,2.138);
\draw[gp path] (5.175,2.138)--(5.123,2.138);
\draw[gp path] (5.228,2.138)--(5.175,2.138);
\draw[gp path] (5.280,2.138)--(5.228,2.138);
\draw[gp path] (5.332,2.138)--(5.280,2.138);
\draw[gp path] (5.384,2.138)--(5.332,2.138);
\draw[gp path] (5.436,2.138)--(5.384,2.138);
\draw[gp path] (5.488,2.138)--(5.436,2.138);
\draw[gp path] (5.541,2.138)--(5.488,2.138);
\draw[gp path] (5.593,2.138)--(5.541,2.138);
\draw[gp path] (5.645,2.138)--(5.593,2.138);
\draw[gp path] (5.697,2.138)--(5.645,2.138);
\draw[gp path] (5.749,2.138)--(5.697,2.138);
\draw[gp path] (5.801,2.138)--(5.749,2.138);
\draw[gp path] (5.854,2.138)--(5.801,2.138);
\draw[gp path] (5.906,2.138)--(5.854,2.138);
\draw[gp path] (5.958,2.138)--(5.906,2.138);
\draw[gp path] (6.010,2.138)--(5.958,2.138);
\draw[gp path] (6.062,2.138)--(6.010,2.138);
\draw[gp path] (6.114,2.138)--(6.062,2.138);
\draw[gp path] (6.167,2.138)--(6.114,2.138);
\draw[gp path] (6.219,2.138)--(6.167,2.138);
\draw[gp path] (6.271,2.138)--(6.219,2.138);
\draw[gp path] (6.323,2.138)--(6.271,2.138);
\draw[gp path] (6.375,2.138)--(6.323,2.138);
\draw[gp path] (6.427,2.138)--(6.375,2.138);
\draw[gp path] (6.480,2.138)--(6.427,2.138);
\draw[gp path] (6.532,2.138)--(6.480,2.138);
\draw[gp path] (6.584,2.138)--(6.532,2.138);
\draw[gp path] (6.636,2.138)--(6.584,2.138);
\draw[gp path] (6.688,2.138)--(6.636,2.138);
\draw[gp path] (6.740,2.138)--(6.688,2.138);
\draw[gp path] (6.793,2.138)--(6.740,2.138);
\draw[gp path] (6.845,2.138)--(6.793,2.138);
\draw[gp path] (6.897,2.138)--(6.845,2.138);
\draw[gp path] (6.949,2.138)--(6.897,2.138);
\draw[gp path] (7.001,2.138)--(6.949,2.138);
\draw[gp path] (7.053,2.138)--(7.001,2.138);
\draw[gp path] (7.106,2.138)--(7.053,2.138);
\draw[gp path] (7.158,2.138)--(7.106,2.138);
\draw[gp path] (7.210,2.138)--(7.158,2.138);
\draw[gp path] (7.262,2.138)--(7.210,2.138);
\draw[gp path] (7.314,2.138)--(7.262,2.138);
\draw[gp path] (7.366,2.138)--(7.314,2.138);
\draw[gp path] (7.419,2.138)--(7.366,2.138);
\draw[gp path] (7.471,2.138)--(7.419,2.138);
\draw[gp path] (7.523,2.138)--(7.471,2.138);
\draw[gp path] (7.575,2.138)--(7.523,2.138);
\draw[gp path] (7.627,2.138)--(7.575,2.138);
\draw[gp path] (7.679,2.138)--(7.627,2.138);
\draw[gp path] (7.732,2.138)--(7.679,2.138);
\draw[gp path] (7.784,2.138)--(7.732,2.138);
\draw[gp path] (7.836,2.138)--(7.784,2.138);
\draw[gp path] (7.888,2.138)--(7.836,2.138);
\draw[gp path] (7.940,2.138)--(7.888,2.138);
\draw[gp path] (7.992,2.138)--(7.940,2.138);
\draw[gp path] (8.045,2.138)--(7.992,2.138);
\draw[gp path] (8.097,2.138)--(8.045,2.138);
\draw[gp path] (8.149,2.138)--(8.097,2.138);
\draw[gp path] (8.201,2.138)--(8.149,2.138);
\draw[gp path] (8.253,2.138)--(8.201,2.138);
\draw[gp path] (8.305,2.138)--(8.253,2.138);
\draw[gp path] (8.358,2.138)--(8.305,2.138);
\draw[gp path] (8.410,2.138)--(8.358,2.138);
\draw[gp path] (8.462,2.138)--(8.410,2.138);
\draw[gp path] (8.514,2.138)--(8.462,2.138);
\draw[gp path] (8.566,2.138)--(8.514,2.138);
\draw[gp path] (8.618,2.138)--(8.566,2.138);
\draw[gp path] (8.671,2.138)--(8.618,2.138);
\draw[gp path] (8.723,2.138)--(8.671,2.138);
\draw[gp path] (8.775,2.138)--(8.723,2.138);
\draw[gp path] (8.827,2.138)--(8.775,2.138);
\draw[gp path] (8.870,2.181)--(8.827,2.138);
\draw[gp path] (4.089,2.233)--(4.089,2.181);
\draw[gp path] (8.870,2.233)--(8.870,2.181);
\draw[gp path] (4.089,2.285)--(4.089,2.233);
\draw[gp path] (8.870,2.285)--(8.870,2.233);
\draw[gp path] (4.089,2.338)--(4.089,2.285);
\draw[gp path] (8.870,2.338)--(8.870,2.285);
\draw[gp path] (4.089,2.390)--(4.089,2.338);
\draw[gp path] (8.870,2.390)--(8.870,2.338);
\draw[gp path] (4.089,2.442)--(4.089,2.390);
\draw[gp path] (8.870,2.442)--(8.870,2.390);
\draw[gp path] (4.089,2.494)--(4.089,2.442);
\draw[gp path] (8.870,2.494)--(8.870,2.442);
\draw[gp path] (4.089,2.546)--(4.089,2.494);
\draw[gp path] (8.870,2.546)--(8.870,2.494);
\draw[gp path] (4.089,2.598)--(4.089,2.546);
\draw[gp path] (8.870,2.598)--(8.870,2.546);
\draw[gp path] (4.089,2.651)--(4.089,2.598);
\draw[gp path] (8.870,2.651)--(8.870,2.598);
\draw[gp path] (4.089,2.703)--(4.089,2.651);
\draw[gp path] (8.870,2.703)--(8.870,2.651);
\draw[gp path] (4.089,2.755)--(4.089,2.703);
\draw[gp path] (8.870,2.755)--(8.870,2.703);
\draw[gp path] (4.089,2.807)--(4.089,2.755);
\draw[gp path] (8.870,2.807)--(8.870,2.755);
\draw[gp path] (4.089,2.859)--(4.089,2.807);
\draw[gp path] (8.870,2.859)--(8.870,2.807);
\draw[gp path] (4.089,2.911)--(4.089,2.859);
\draw[gp path] (8.870,2.911)--(8.870,2.859);
\draw[gp path] (4.089,2.964)--(4.089,2.911);
\draw[gp path] (8.870,2.964)--(8.870,2.911);
\draw[gp path] (4.089,3.016)--(4.089,2.964);
\draw[gp path] (8.870,3.016)--(8.870,2.964);
\draw[gp path] (4.089,3.068)--(4.089,3.016);
\draw[gp path] (8.870,3.068)--(8.870,3.016);
\draw[gp path] (4.089,3.120)--(4.089,3.068);
\draw[gp path] (8.870,3.120)--(8.870,3.068);
\draw[gp path] (4.089,3.172)--(4.089,3.120);
\draw[gp path] (8.870,3.172)--(8.870,3.120);
\draw[gp path] (4.089,3.224)--(4.089,3.172);
\draw[gp path] (8.870,3.224)--(8.870,3.172);
\draw[gp path] (4.089,3.277)--(4.089,3.224);
\draw[gp path] (8.870,3.277)--(8.870,3.224);
\draw[gp path] (4.089,3.329)--(4.089,3.277);
\draw[gp path] (8.870,3.329)--(8.870,3.277);
\draw[gp path] (4.089,3.381)--(4.089,3.329);
\draw[gp path] (8.870,3.381)--(8.870,3.329);
\draw[gp path] (4.089,3.433)--(4.089,3.381);
\draw[gp path] (8.870,3.433)--(8.870,3.381);
\draw[gp path] (4.089,3.485)--(4.089,3.433);
\draw[gp path] (8.870,3.485)--(8.870,3.433);
\draw[gp path] (4.089,3.537)--(4.089,3.485);
\draw[gp path] (8.870,3.537)--(8.870,3.485);
\draw[gp path] (4.089,3.590)--(4.089,3.537);
\draw[gp path] (8.870,3.590)--(8.870,3.537);
\draw[gp path] (4.089,3.642)--(4.089,3.590);
\draw[gp path] (8.870,3.642)--(8.870,3.590);
\draw[gp path] (4.089,3.694)--(4.089,3.642);
\draw[gp path] (8.870,3.694)--(8.870,3.642);
\draw[gp path] (4.089,3.746)--(4.089,3.694);
\draw[gp path] (8.870,3.746)--(8.870,3.694);
\draw[gp path] (4.089,3.798)--(4.089,3.746);
\draw[gp path] (8.870,3.798)--(8.870,3.746);
\draw[gp path] (4.089,3.850)--(4.089,3.798);
\draw[gp path] (8.870,3.850)--(8.870,3.798);
\draw[gp path] (4.089,3.903)--(4.089,3.850);
\draw[gp path] (8.870,3.903)--(8.870,3.850);
\draw[gp path] (4.089,3.955)--(4.089,3.903);
\draw[gp path] (8.870,3.955)--(8.870,3.903);
\draw[gp path] (4.089,4.007)--(4.089,3.955);
\draw[gp path] (8.870,4.007)--(8.870,3.955);
\draw[gp path] (4.089,4.059)--(4.089,4.007);
\draw[gp path] (8.870,4.059)--(8.870,4.007);
\draw[gp path] (4.089,4.111)--(4.089,4.059);
\draw[gp path] (8.870,4.111)--(8.870,4.059);
\draw[gp path] (4.089,4.163)--(4.089,4.111);
\draw[gp path] (8.870,4.163)--(8.870,4.111);
\draw[gp path] (4.089,4.216)--(4.089,4.163);
\draw[gp path] (8.870,4.216)--(8.870,4.163);
\draw[gp path] (4.089,4.268)--(4.089,4.216);
\draw[gp path] (8.870,4.268)--(8.870,4.216);
\draw[gp path] (4.089,4.320)--(4.089,4.268);
\draw[gp path] (8.870,4.320)--(8.870,4.268);
\draw[gp path] (4.089,4.372)--(4.089,4.320);
\draw[gp path] (8.870,4.372)--(8.870,4.320);
\draw[gp path] (4.089,4.424)--(4.089,4.372);
\draw[gp path] (8.870,4.424)--(8.870,4.372);
\draw[gp path] (4.089,4.476)--(4.089,4.424);
\draw[gp path] (8.870,4.476)--(8.870,4.424);
\draw[gp path] (4.089,4.529)--(4.089,4.476);
\draw[gp path] (8.870,4.529)--(8.870,4.476);
\draw[gp path] (4.089,4.581)--(4.089,4.529);
\draw[gp path] (8.870,4.581)--(8.870,4.529);
\draw[gp path] (4.089,4.633)--(4.089,4.581);
\draw[gp path] (8.870,4.633)--(8.870,4.581);
\draw[gp path] (4.089,4.685)--(4.089,4.633);
\draw[gp path] (8.870,4.685)--(8.870,4.633);
\draw[gp path] (4.089,4.737)--(4.089,4.685);
\draw[gp path] (8.870,4.737)--(8.870,4.685);
\draw[gp path] (4.089,4.789)--(4.089,4.737);
\draw[gp path] (8.870,4.789)--(8.870,4.737);
\draw[gp path] (4.089,4.842)--(4.089,4.789);
\draw[gp path] (8.870,4.842)--(8.870,4.789);
\draw[gp path] (4.089,4.894)--(4.089,4.842);
\draw[gp path] (8.870,4.894)--(8.870,4.842);
\draw[gp path] (4.089,4.946)--(4.089,4.894);
\draw[gp path] (8.870,4.946)--(8.870,4.894);
\draw[gp path] (4.089,4.998)--(4.089,4.946);
\draw[gp path] (8.870,4.998)--(8.870,4.946);
\draw[gp path] (4.089,5.050)--(4.089,4.998);
\draw[gp path] (8.870,5.050)--(8.870,4.998);
\draw[gp path] (4.089,5.102)--(4.089,5.050);
\draw[gp path] (8.870,5.102)--(8.870,5.050);
\draw[gp path] (4.089,5.155)--(4.089,5.102);
\draw[gp path] (8.870,5.155)--(8.870,5.102);
\draw[gp path] (4.089,5.207)--(4.089,5.155);
\draw[gp path] (8.870,5.207)--(8.870,5.155);
\draw[gp path] (4.089,5.259)--(4.089,5.207);
\draw[gp path] (8.870,5.259)--(8.870,5.207);
\draw[gp path] (4.089,5.311)--(4.089,5.259);
\draw[gp path] (8.870,5.311)--(8.870,5.259);
\draw[gp path] (4.089,5.363)--(4.089,5.311);
\draw[gp path] (8.870,5.363)--(8.870,5.311);
\draw[gp path] (4.089,5.415)--(4.089,5.363);
\draw[gp path] (8.870,5.415)--(8.870,5.363);
\draw[gp path] (4.089,5.468)--(4.089,5.415);
\draw[gp path] (8.870,5.468)--(8.870,5.415);
\draw[gp path] (4.089,5.520)--(4.089,5.468);
\draw[gp path] (8.870,5.520)--(8.870,5.468);
\draw[gp path] (4.089,5.572)--(4.089,5.520);
\draw[gp path] (8.870,5.572)--(8.870,5.520);
\draw[gp path] (4.089,5.624)--(4.089,5.572);
\draw[gp path] (8.870,5.624)--(8.870,5.572);
\draw[gp path] (4.089,5.676)--(4.089,5.624);
\draw[gp path] (8.870,5.676)--(8.870,5.624);
\draw[gp path] (4.089,5.728)--(4.089,5.676);
\draw[gp path] (8.870,5.728)--(8.870,5.676);
\draw[gp path] (4.089,5.781)--(4.089,5.728);
\draw[gp path] (8.870,5.781)--(8.870,5.728);
\draw[gp path] (4.089,5.833)--(4.089,5.781);
\draw[gp path] (8.870,5.833)--(8.870,5.781);
\draw[gp path] (4.089,5.885)--(4.089,5.833);
\draw[gp path] (8.870,5.885)--(8.870,5.833);
\draw[gp path] (4.089,5.937)--(4.089,5.885);
\draw[gp path] (8.870,5.937)--(8.870,5.885);
\draw[gp path] (4.089,5.989)--(4.089,5.937);
\draw[gp path] (8.870,5.989)--(8.870,5.937);
\draw[gp path] (4.089,6.041)--(4.089,5.989);
\draw[gp path] (8.870,6.041)--(8.870,5.989);
\draw[gp path] (4.089,6.094)--(4.089,6.041);
\draw[gp path] (8.870,6.094)--(8.870,6.041);
\draw[gp path] (4.089,6.146)--(4.089,6.094);
\draw[gp path] (8.870,6.146)--(8.870,6.094);
\draw[gp path] (4.089,6.198)--(4.089,6.146);
\draw[gp path] (8.870,6.198)--(8.870,6.146);
\draw[gp path] (4.089,6.250)--(4.089,6.198);
\draw[gp path] (8.870,6.250)--(8.870,6.198);
\draw[gp path] (4.089,6.302)--(4.089,6.250);
\draw[gp path] (8.870,6.302)--(8.870,6.250);
\draw[gp path] (4.089,6.354)--(4.089,6.302);
\draw[gp path] (8.870,6.354)--(8.870,6.302);
\draw[gp path] (4.089,6.407)--(4.089,6.354);
\draw[gp path] (8.870,6.407)--(8.870,6.354);
\draw[gp path] (4.089,6.459)--(4.089,6.407);
\draw[gp path] (8.870,6.459)--(8.870,6.407);
\draw[gp path] (4.089,6.511)--(4.089,6.459);
\draw[gp path] (8.870,6.511)--(8.870,6.459);
\draw[gp path] (4.089,6.563)--(4.089,6.511);
\draw[gp path] (8.870,6.563)--(8.870,6.511);
\draw[gp path] (4.089,6.615)--(4.089,6.563);
\draw[gp path] (8.870,6.615)--(8.870,6.563);
\draw[gp path] (4.089,6.667)--(4.089,6.615);
\draw[gp path] (8.870,6.667)--(8.870,6.615);
\draw[gp path] (4.089,6.720)--(4.089,6.667);
\draw[gp path] (8.870,6.720)--(8.870,6.667);
\draw[gp path] (4.089,6.772)--(4.089,6.720);
\draw[gp path] (8.870,6.772)--(8.870,6.720);
\draw[gp path] (4.089,6.824)--(4.089,6.772);
\draw[gp path] (8.870,6.824)--(8.870,6.772);
\draw[gp path] (4.089,6.876)--(4.089,6.824);
\draw[gp path] (8.870,6.876)--(8.870,6.824);
\draw[gp path] (4.089,6.876)--(4.132,6.919);
\draw[gp path] (4.184,6.919)--(4.132,6.919);
\draw[gp path] (4.236,6.919)--(4.184,6.919);
\draw[gp path] (4.289,6.919)--(4.236,6.919);
\draw[gp path] (4.341,6.919)--(4.289,6.919);
\draw[gp path] (4.393,6.919)--(4.341,6.919);
\draw[gp path] (4.445,6.919)--(4.393,6.919);
\draw[gp path] (4.497,6.919)--(4.445,6.919);
\draw[gp path] (4.549,6.919)--(4.497,6.919);
\draw[gp path] (4.602,6.919)--(4.549,6.919);
\draw[gp path] (4.654,6.919)--(4.602,6.919);
\draw[gp path] (4.706,6.919)--(4.654,6.919);
\draw[gp path] (4.758,6.919)--(4.706,6.919);
\draw[gp path] (4.810,6.919)--(4.758,6.919);
\draw[gp path] (4.862,6.919)--(4.810,6.919);
\draw[gp path] (4.915,6.919)--(4.862,6.919);
\draw[gp path] (4.967,6.919)--(4.915,6.919);
\draw[gp path] (5.019,6.919)--(4.967,6.919);
\draw[gp path] (5.071,6.919)--(5.019,6.919);
\draw[gp path] (5.123,6.919)--(5.071,6.919);
\draw[gp path] (5.175,6.919)--(5.123,6.919);
\draw[gp path] (5.228,6.919)--(5.175,6.919);
\draw[gp path] (5.280,6.919)--(5.228,6.919);
\draw[gp path] (5.332,6.919)--(5.280,6.919);
\draw[gp path] (5.384,6.919)--(5.332,6.919);
\draw[gp path] (5.436,6.919)--(5.384,6.919);
\draw[gp path] (5.488,6.919)--(5.436,6.919);
\draw[gp path] (5.541,6.919)--(5.488,6.919);
\draw[gp path] (5.593,6.919)--(5.541,6.919);
\draw[gp path] (5.645,6.919)--(5.593,6.919);
\draw[gp path] (5.697,6.919)--(5.645,6.919);
\draw[gp path] (5.749,6.919)--(5.697,6.919);
\draw[gp path] (5.801,6.919)--(5.749,6.919);
\draw[gp path] (5.854,6.919)--(5.801,6.919);
\draw[gp path] (5.906,6.919)--(5.854,6.919);
\draw[gp path] (5.958,6.919)--(5.906,6.919);
\draw[gp path] (6.010,6.919)--(5.958,6.919);
\draw[gp path] (6.062,6.919)--(6.010,6.919);
\draw[gp path] (6.114,6.919)--(6.062,6.919);
\draw[gp path] (6.167,6.919)--(6.114,6.919);
\draw[gp path] (6.219,6.919)--(6.167,6.919);
\draw[gp path] (6.271,6.919)--(6.219,6.919);
\draw[gp path] (6.323,6.919)--(6.271,6.919);
\draw[gp path] (6.375,6.919)--(6.323,6.919);
\draw[gp path] (6.427,6.919)--(6.375,6.919);
\draw[gp path] (6.480,6.919)--(6.427,6.919);
\draw[gp path] (6.532,6.919)--(6.480,6.919);
\draw[gp path] (6.584,6.919)--(6.532,6.919);
\draw[gp path] (6.636,6.919)--(6.584,6.919);
\draw[gp path] (6.688,6.919)--(6.636,6.919);
\draw[gp path] (6.740,6.919)--(6.688,6.919);
\draw[gp path] (6.793,6.919)--(6.740,6.919);
\draw[gp path] (6.845,6.919)--(6.793,6.919);
\draw[gp path] (6.897,6.919)--(6.845,6.919);
\draw[gp path] (6.949,6.919)--(6.897,6.919);
\draw[gp path] (7.001,6.919)--(6.949,6.919);
\draw[gp path] (7.053,6.919)--(7.001,6.919);
\draw[gp path] (7.106,6.919)--(7.053,6.919);
\draw[gp path] (7.158,6.919)--(7.106,6.919);
\draw[gp path] (7.210,6.919)--(7.158,6.919);
\draw[gp path] (7.262,6.919)--(7.210,6.919);
\draw[gp path] (7.314,6.919)--(7.262,6.919);
\draw[gp path] (7.366,6.919)--(7.314,6.919);
\draw[gp path] (7.419,6.919)--(7.366,6.919);
\draw[gp path] (7.471,6.919)--(7.419,6.919);
\draw[gp path] (7.523,6.919)--(7.471,6.919);
\draw[gp path] (7.575,6.919)--(7.523,6.919);
\draw[gp path] (7.627,6.919)--(7.575,6.919);
\draw[gp path] (7.679,6.919)--(7.627,6.919);
\draw[gp path] (7.732,6.919)--(7.679,6.919);
\draw[gp path] (7.784,6.919)--(7.732,6.919);
\draw[gp path] (7.836,6.919)--(7.784,6.919);
\draw[gp path] (7.888,6.919)--(7.836,6.919);
\draw[gp path] (7.940,6.919)--(7.888,6.919);
\draw[gp path] (7.992,6.919)--(7.940,6.919);
\draw[gp path] (8.045,6.919)--(7.992,6.919);
\draw[gp path] (8.097,6.919)--(8.045,6.919);
\draw[gp path] (8.149,6.919)--(8.097,6.919);
\draw[gp path] (8.201,6.919)--(8.149,6.919);
\draw[gp path] (8.253,6.919)--(8.201,6.919);
\draw[gp path] (8.305,6.919)--(8.253,6.919);
\draw[gp path] (8.358,6.919)--(8.305,6.919);
\draw[gp path] (8.410,6.919)--(8.358,6.919);
\draw[gp path] (8.462,6.919)--(8.410,6.919);
\draw[gp path] (8.514,6.919)--(8.462,6.919);
\draw[gp path] (8.566,6.919)--(8.514,6.919);
\draw[gp path] (8.618,6.919)--(8.566,6.919);
\draw[gp path] (8.671,6.919)--(8.618,6.919);
\draw[gp path] (8.723,6.919)--(8.671,6.919);
\draw[gp path] (8.775,6.919)--(8.723,6.919);
\draw[gp path] (8.827,6.919)--(8.775,6.919);
\draw[gp path] (8.870,6.876)--(8.827,6.919);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.329,2.390)--(4.341,2.378);
\draw[gp path] (4.393,2.378)--(4.341,2.378);
\draw[gp path] (4.445,2.378)--(4.393,2.378);
\draw[gp path] (4.497,2.378)--(4.445,2.378);
\draw[gp path] (4.549,2.378)--(4.497,2.378);
\draw[gp path] (4.602,2.378)--(4.549,2.378);
\draw[gp path] (4.654,2.378)--(4.602,2.378);
\draw[gp path] (4.706,2.378)--(4.654,2.378);
\draw[gp path] (4.758,2.378)--(4.706,2.378);
\draw[gp path] (4.810,2.378)--(4.758,2.378);
\draw[gp path] (4.862,2.378)--(4.810,2.378);
\draw[gp path] (4.915,2.378)--(4.862,2.378);
\draw[gp path] (4.967,2.378)--(4.915,2.378);
\draw[gp path] (5.019,2.378)--(4.967,2.378);
\draw[gp path] (5.071,2.378)--(5.019,2.378);
\draw[gp path] (5.123,2.378)--(5.071,2.378);
\draw[gp path] (5.175,2.378)--(5.123,2.378);
\draw[gp path] (5.228,2.378)--(5.175,2.378);
\draw[gp path] (5.280,2.378)--(5.228,2.378);
\draw[gp path] (5.332,2.378)--(5.280,2.378);
\draw[gp path] (5.384,2.378)--(5.332,2.378);
\draw[gp path] (5.436,2.378)--(5.384,2.378);
\draw[gp path] (5.488,2.378)--(5.436,2.378);
\draw[gp path] (5.541,2.378)--(5.488,2.378);
\draw[gp path] (5.593,2.378)--(5.541,2.378);
\draw[gp path] (5.645,2.378)--(5.593,2.378);
\draw[gp path] (5.697,2.378)--(5.645,2.378);
\draw[gp path] (5.749,2.378)--(5.697,2.378);
\draw[gp path] (5.801,2.378)--(5.749,2.378);
\draw[gp path] (5.854,2.378)--(5.801,2.378);
\draw[gp path] (5.906,2.378)--(5.854,2.378);
\draw[gp path] (5.958,2.378)--(5.906,2.378);
\draw[gp path] (6.010,2.378)--(5.958,2.378);
\draw[gp path] (6.062,2.378)--(6.010,2.378);
\draw[gp path] (6.114,2.378)--(6.062,2.378);
\draw[gp path] (6.167,2.378)--(6.114,2.378);
\draw[gp path] (6.219,2.378)--(6.167,2.378);
\draw[gp path] (6.271,2.378)--(6.219,2.378);
\draw[gp path] (6.323,2.378)--(6.271,2.378);
\draw[gp path] (6.375,2.378)--(6.323,2.378);
\draw[gp path] (6.427,2.378)--(6.375,2.378);
\draw[gp path] (6.480,2.378)--(6.427,2.378);
\draw[gp path] (6.532,2.378)--(6.480,2.378);
\draw[gp path] (6.584,2.378)--(6.532,2.378);
\draw[gp path] (6.636,2.378)--(6.584,2.378);
\draw[gp path] (6.688,2.378)--(6.636,2.378);
\draw[gp path] (6.740,2.378)--(6.688,2.378);
\draw[gp path] (6.793,2.378)--(6.740,2.378);
\draw[gp path] (6.845,2.378)--(6.793,2.378);
\draw[gp path] (6.897,2.378)--(6.845,2.378);
\draw[gp path] (6.949,2.378)--(6.897,2.378);
\draw[gp path] (7.001,2.378)--(6.949,2.378);
\draw[gp path] (7.053,2.378)--(7.001,2.378);
\draw[gp path] (7.106,2.378)--(7.053,2.378);
\draw[gp path] (7.158,2.378)--(7.106,2.378);
\draw[gp path] (7.210,2.378)--(7.158,2.378);
\draw[gp path] (7.262,2.378)--(7.210,2.378);
\draw[gp path] (7.314,2.378)--(7.262,2.378);
\draw[gp path] (7.366,2.378)--(7.314,2.378);
\draw[gp path] (7.419,2.378)--(7.366,2.378);
\draw[gp path] (7.471,2.378)--(7.419,2.378);
\draw[gp path] (7.523,2.378)--(7.471,2.378);
\draw[gp path] (7.575,2.378)--(7.523,2.378);
\draw[gp path] (7.627,2.378)--(7.575,2.378);
\draw[gp path] (7.679,2.378)--(7.627,2.378);
\draw[gp path] (7.732,2.378)--(7.679,2.378);
\draw[gp path] (7.784,2.378)--(7.732,2.378);
\draw[gp path] (7.836,2.378)--(7.784,2.378);
\draw[gp path] (7.888,2.378)--(7.836,2.378);
\draw[gp path] (7.940,2.378)--(7.888,2.378);
\draw[gp path] (7.992,2.378)--(7.940,2.378);
\draw[gp path] (8.045,2.378)--(7.992,2.378);
\draw[gp path] (8.097,2.378)--(8.045,2.378);
\draw[gp path] (8.149,2.378)--(8.097,2.378);
\draw[gp path] (8.201,2.378)--(8.149,2.378);
\draw[gp path] (8.253,2.378)--(8.201,2.378);
\draw[gp path] (8.305,2.378)--(8.253,2.378);
\draw[gp path] (8.358,2.378)--(8.305,2.378);
\draw[gp path] (8.410,2.378)--(8.358,2.378);
\draw[gp path] (8.462,2.378)--(8.410,2.378);
\draw[gp path] (8.514,2.378)--(8.462,2.378);
\draw[gp path] (8.566,2.378)--(8.514,2.378);
\draw[gp path] (8.618,2.378)--(8.566,2.378);
\draw[gp path] (8.630,2.390)--(8.618,2.378);
\draw[gp path] (4.329,2.442)--(4.329,2.390);
\draw[gp path] (8.630,2.442)--(8.630,2.390);
\draw[gp path] (4.329,2.494)--(4.329,2.442);
\draw[gp path] (8.630,2.494)--(8.630,2.442);
\draw[gp path] (4.329,2.546)--(4.329,2.494);
\draw[gp path] (8.630,2.546)--(8.630,2.494);
\draw[gp path] (4.329,2.598)--(4.329,2.546);
\draw[gp path] (8.630,2.598)--(8.630,2.546);
\draw[gp path] (4.329,2.651)--(4.329,2.598);
\draw[gp path] (8.630,2.651)--(8.630,2.598);
\draw[gp path] (4.329,2.703)--(4.329,2.651);
\draw[gp path] (8.630,2.703)--(8.630,2.651);
\draw[gp path] (4.329,2.755)--(4.329,2.703);
\draw[gp path] (8.630,2.755)--(8.630,2.703);
\draw[gp path] (4.329,2.807)--(4.329,2.755);
\draw[gp path] (8.630,2.807)--(8.630,2.755);
\draw[gp path] (4.329,2.859)--(4.329,2.807);
\draw[gp path] (8.630,2.859)--(8.630,2.807);
\draw[gp path] (4.329,2.911)--(4.329,2.859);
\draw[gp path] (8.630,2.911)--(8.630,2.859);
\draw[gp path] (4.329,2.964)--(4.329,2.911);
\draw[gp path] (8.630,2.964)--(8.630,2.911);
\draw[gp path] (4.329,3.016)--(4.329,2.964);
\draw[gp path] (8.630,3.016)--(8.630,2.964);
\draw[gp path] (4.329,3.068)--(4.329,3.016);
\draw[gp path] (8.630,3.068)--(8.630,3.016);
\draw[gp path] (4.329,3.120)--(4.329,3.068);
\draw[gp path] (8.630,3.120)--(8.630,3.068);
\draw[gp path] (4.329,3.172)--(4.329,3.120);
\draw[gp path] (8.630,3.172)--(8.630,3.120);
\draw[gp path] (4.329,3.224)--(4.329,3.172);
\draw[gp path] (8.630,3.224)--(8.630,3.172);
\draw[gp path] (4.329,3.277)--(4.329,3.224);
\draw[gp path] (8.630,3.277)--(8.630,3.224);
\draw[gp path] (4.329,3.329)--(4.329,3.277);
\draw[gp path] (8.630,3.329)--(8.630,3.277);
\draw[gp path] (4.329,3.381)--(4.329,3.329);
\draw[gp path] (8.630,3.381)--(8.630,3.329);
\draw[gp path] (4.329,3.433)--(4.329,3.381);
\draw[gp path] (8.630,3.433)--(8.630,3.381);
\draw[gp path] (4.329,3.485)--(4.329,3.433);
\draw[gp path] (8.630,3.485)--(8.630,3.433);
\draw[gp path] (4.329,3.537)--(4.329,3.485);
\draw[gp path] (8.630,3.537)--(8.630,3.485);
\draw[gp path] (4.329,3.590)--(4.329,3.537);
\draw[gp path] (8.630,3.590)--(8.630,3.537);
\draw[gp path] (4.329,3.642)--(4.329,3.590);
\draw[gp path] (8.630,3.642)--(8.630,3.590);
\draw[gp path] (4.329,3.694)--(4.329,3.642);
\draw[gp path] (8.630,3.694)--(8.630,3.642);
\draw[gp path] (4.329,3.746)--(4.329,3.694);
\draw[gp path] (8.630,3.746)--(8.630,3.694);
\draw[gp path] (4.329,3.798)--(4.329,3.746);
\draw[gp path] (8.630,3.798)--(8.630,3.746);
\draw[gp path] (4.329,3.850)--(4.329,3.798);
\draw[gp path] (8.630,3.850)--(8.630,3.798);
\draw[gp path] (4.329,3.903)--(4.329,3.850);
\draw[gp path] (8.630,3.903)--(8.630,3.850);
\draw[gp path] (4.329,3.955)--(4.329,3.903);
\draw[gp path] (8.630,3.955)--(8.630,3.903);
\draw[gp path] (4.329,4.007)--(4.329,3.955);
\draw[gp path] (8.630,4.007)--(8.630,3.955);
\draw[gp path] (4.329,4.059)--(4.329,4.007);
\draw[gp path] (8.630,4.059)--(8.630,4.007);
\draw[gp path] (4.329,4.111)--(4.329,4.059);
\draw[gp path] (8.630,4.111)--(8.630,4.059);
\draw[gp path] (4.329,4.163)--(4.329,4.111);
\draw[gp path] (8.630,4.163)--(8.630,4.111);
\draw[gp path] (4.329,4.216)--(4.329,4.163);
\draw[gp path] (8.630,4.216)--(8.630,4.163);
\draw[gp path] (4.329,4.268)--(4.329,4.216);
\draw[gp path] (8.630,4.268)--(8.630,4.216);
\draw[gp path] (4.329,4.320)--(4.329,4.268);
\draw[gp path] (8.630,4.320)--(8.630,4.268);
\draw[gp path] (4.329,4.372)--(4.329,4.320);
\draw[gp path] (8.630,4.372)--(8.630,4.320);
\draw[gp path] (4.329,4.424)--(4.329,4.372);
\draw[gp path] (8.630,4.424)--(8.630,4.372);
\draw[gp path] (4.329,4.476)--(4.329,4.424);
\draw[gp path] (8.630,4.476)--(8.630,4.424);
\draw[gp path] (4.329,4.529)--(4.329,4.476);
\draw[gp path] (8.630,4.529)--(8.630,4.476);
\draw[gp path] (4.329,4.581)--(4.329,4.529);
\draw[gp path] (8.630,4.581)--(8.630,4.529);
\draw[gp path] (4.329,4.633)--(4.329,4.581);
\draw[gp path] (8.630,4.633)--(8.630,4.581);
\draw[gp path] (4.329,4.685)--(4.329,4.633);
\draw[gp path] (8.630,4.685)--(8.630,4.633);
\draw[gp path] (4.329,4.737)--(4.329,4.685);
\draw[gp path] (8.630,4.737)--(8.630,4.685);
\draw[gp path] (4.329,4.789)--(4.329,4.737);
\draw[gp path] (8.630,4.789)--(8.630,4.737);
\draw[gp path] (4.329,4.842)--(4.329,4.789);
\draw[gp path] (8.630,4.842)--(8.630,4.789);
\draw[gp path] (4.329,4.894)--(4.329,4.842);
\draw[gp path] (8.630,4.894)--(8.630,4.842);
\draw[gp path] (4.329,4.946)--(4.329,4.894);
\draw[gp path] (8.630,4.946)--(8.630,4.894);
\draw[gp path] (4.329,4.998)--(4.329,4.946);
\draw[gp path] (8.630,4.998)--(8.630,4.946);
\draw[gp path] (4.329,5.050)--(4.329,4.998);
\draw[gp path] (8.630,5.050)--(8.630,4.998);
\draw[gp path] (4.329,5.102)--(4.329,5.050);
\draw[gp path] (8.630,5.102)--(8.630,5.050);
\draw[gp path] (4.329,5.155)--(4.329,5.102);
\draw[gp path] (8.630,5.155)--(8.630,5.102);
\draw[gp path] (4.329,5.207)--(4.329,5.155);
\draw[gp path] (8.630,5.207)--(8.630,5.155);
\draw[gp path] (4.329,5.259)--(4.329,5.207);
\draw[gp path] (8.630,5.259)--(8.630,5.207);
\draw[gp path] (4.329,5.311)--(4.329,5.259);
\draw[gp path] (8.630,5.311)--(8.630,5.259);
\draw[gp path] (4.329,5.363)--(4.329,5.311);
\draw[gp path] (8.630,5.363)--(8.630,5.311);
\draw[gp path] (4.329,5.415)--(4.329,5.363);
\draw[gp path] (8.630,5.415)--(8.630,5.363);
\draw[gp path] (4.329,5.468)--(4.329,5.415);
\draw[gp path] (8.630,5.468)--(8.630,5.415);
\draw[gp path] (4.329,5.520)--(4.329,5.468);
\draw[gp path] (8.630,5.520)--(8.630,5.468);
\draw[gp path] (4.329,5.572)--(4.329,5.520);
\draw[gp path] (8.630,5.572)--(8.630,5.520);
\draw[gp path] (4.329,5.624)--(4.329,5.572);
\draw[gp path] (8.630,5.624)--(8.630,5.572);
\draw[gp path] (4.329,5.676)--(4.329,5.624);
\draw[gp path] (8.630,5.676)--(8.630,5.624);
\draw[gp path] (4.329,5.728)--(4.329,5.676);
\draw[gp path] (8.630,5.728)--(8.630,5.676);
\draw[gp path] (4.329,5.781)--(4.329,5.728);
\draw[gp path] (8.630,5.781)--(8.630,5.728);
\draw[gp path] (4.329,5.833)--(4.329,5.781);
\draw[gp path] (8.630,5.833)--(8.630,5.781);
\draw[gp path] (4.329,5.885)--(4.329,5.833);
\draw[gp path] (8.630,5.885)--(8.630,5.833);
\draw[gp path] (4.329,5.937)--(4.329,5.885);
\draw[gp path] (8.630,5.937)--(8.630,5.885);
\draw[gp path] (4.329,5.989)--(4.329,5.937);
\draw[gp path] (8.630,5.989)--(8.630,5.937);
\draw[gp path] (4.329,6.041)--(4.329,5.989);
\draw[gp path] (8.630,6.041)--(8.630,5.989);
\draw[gp path] (4.329,6.094)--(4.329,6.041);
\draw[gp path] (8.630,6.094)--(8.630,6.041);
\draw[gp path] (4.329,6.146)--(4.329,6.094);
\draw[gp path] (8.630,6.146)--(8.630,6.094);
\draw[gp path] (4.329,6.198)--(4.329,6.146);
\draw[gp path] (8.630,6.198)--(8.630,6.146);
\draw[gp path] (4.329,6.250)--(4.329,6.198);
\draw[gp path] (8.630,6.250)--(8.630,6.198);
\draw[gp path] (4.329,6.302)--(4.329,6.250);
\draw[gp path] (8.630,6.302)--(8.630,6.250);
\draw[gp path] (4.329,6.354)--(4.329,6.302);
\draw[gp path] (8.630,6.354)--(8.630,6.302);
\draw[gp path] (4.329,6.407)--(4.329,6.354);
\draw[gp path] (8.630,6.407)--(8.630,6.354);
\draw[gp path] (4.329,6.459)--(4.329,6.407);
\draw[gp path] (8.630,6.459)--(8.630,6.407);
\draw[gp path] (4.329,6.511)--(4.329,6.459);
\draw[gp path] (8.630,6.511)--(8.630,6.459);
\draw[gp path] (4.329,6.563)--(4.329,6.511);
\draw[gp path] (8.630,6.563)--(8.630,6.511);
\draw[gp path] (4.329,6.615)--(4.329,6.563);
\draw[gp path] (8.630,6.615)--(8.630,6.563);
\draw[gp path] (4.329,6.667)--(4.329,6.615);
\draw[gp path] (8.630,6.667)--(8.630,6.615);
\draw[gp path] (4.329,6.667)--(4.341,6.679);
\draw[gp path] (4.393,6.679)--(4.341,6.679);
\draw[gp path] (4.445,6.679)--(4.393,6.679);
\draw[gp path] (4.497,6.679)--(4.445,6.679);
\draw[gp path] (4.549,6.679)--(4.497,6.679);
\draw[gp path] (4.602,6.679)--(4.549,6.679);
\draw[gp path] (4.654,6.679)--(4.602,6.679);
\draw[gp path] (4.706,6.679)--(4.654,6.679);
\draw[gp path] (4.758,6.679)--(4.706,6.679);
\draw[gp path] (4.810,6.679)--(4.758,6.679);
\draw[gp path] (4.862,6.679)--(4.810,6.679);
\draw[gp path] (4.915,6.679)--(4.862,6.679);
\draw[gp path] (4.967,6.679)--(4.915,6.679);
\draw[gp path] (5.019,6.679)--(4.967,6.679);
\draw[gp path] (5.071,6.679)--(5.019,6.679);
\draw[gp path] (5.123,6.679)--(5.071,6.679);
\draw[gp path] (5.175,6.679)--(5.123,6.679);
\draw[gp path] (5.228,6.679)--(5.175,6.679);
\draw[gp path] (5.280,6.679)--(5.228,6.679);
\draw[gp path] (5.332,6.679)--(5.280,6.679);
\draw[gp path] (5.384,6.679)--(5.332,6.679);
\draw[gp path] (5.436,6.679)--(5.384,6.679);
\draw[gp path] (5.488,6.679)--(5.436,6.679);
\draw[gp path] (5.541,6.679)--(5.488,6.679);
\draw[gp path] (5.593,6.679)--(5.541,6.679);
\draw[gp path] (5.645,6.679)--(5.593,6.679);
\draw[gp path] (5.697,6.679)--(5.645,6.679);
\draw[gp path] (5.749,6.679)--(5.697,6.679);
\draw[gp path] (5.801,6.679)--(5.749,6.679);
\draw[gp path] (5.854,6.679)--(5.801,6.679);
\draw[gp path] (5.906,6.679)--(5.854,6.679);
\draw[gp path] (5.958,6.679)--(5.906,6.679);
\draw[gp path] (6.010,6.679)--(5.958,6.679);
\draw[gp path] (6.062,6.679)--(6.010,6.679);
\draw[gp path] (6.114,6.679)--(6.062,6.679);
\draw[gp path] (6.167,6.679)--(6.114,6.679);
\draw[gp path] (6.219,6.679)--(6.167,6.679);
\draw[gp path] (6.271,6.679)--(6.219,6.679);
\draw[gp path] (6.323,6.679)--(6.271,6.679);
\draw[gp path] (6.375,6.679)--(6.323,6.679);
\draw[gp path] (6.427,6.679)--(6.375,6.679);
\draw[gp path] (6.480,6.679)--(6.427,6.679);
\draw[gp path] (6.532,6.679)--(6.480,6.679);
\draw[gp path] (6.584,6.679)--(6.532,6.679);
\draw[gp path] (6.636,6.679)--(6.584,6.679);
\draw[gp path] (6.688,6.679)--(6.636,6.679);
\draw[gp path] (6.740,6.679)--(6.688,6.679);
\draw[gp path] (6.793,6.679)--(6.740,6.679);
\draw[gp path] (6.845,6.679)--(6.793,6.679);
\draw[gp path] (6.897,6.679)--(6.845,6.679);
\draw[gp path] (6.949,6.679)--(6.897,6.679);
\draw[gp path] (7.001,6.679)--(6.949,6.679);
\draw[gp path] (7.053,6.679)--(7.001,6.679);
\draw[gp path] (7.106,6.679)--(7.053,6.679);
\draw[gp path] (7.158,6.679)--(7.106,6.679);
\draw[gp path] (7.210,6.679)--(7.158,6.679);
\draw[gp path] (7.262,6.679)--(7.210,6.679);
\draw[gp path] (7.314,6.679)--(7.262,6.679);
\draw[gp path] (7.366,6.679)--(7.314,6.679);
\draw[gp path] (7.419,6.679)--(7.366,6.679);
\draw[gp path] (7.471,6.679)--(7.419,6.679);
\draw[gp path] (7.523,6.679)--(7.471,6.679);
\draw[gp path] (7.575,6.679)--(7.523,6.679);
\draw[gp path] (7.627,6.679)--(7.575,6.679);
\draw[gp path] (7.679,6.679)--(7.627,6.679);
\draw[gp path] (7.732,6.679)--(7.679,6.679);
\draw[gp path] (7.784,6.679)--(7.732,6.679);
\draw[gp path] (7.836,6.679)--(7.784,6.679);
\draw[gp path] (7.888,6.679)--(7.836,6.679);
\draw[gp path] (7.940,6.679)--(7.888,6.679);
\draw[gp path] (7.992,6.679)--(7.940,6.679);
\draw[gp path] (8.045,6.679)--(7.992,6.679);
\draw[gp path] (8.097,6.679)--(8.045,6.679);
\draw[gp path] (8.149,6.679)--(8.097,6.679);
\draw[gp path] (8.201,6.679)--(8.149,6.679);
\draw[gp path] (8.253,6.679)--(8.201,6.679);
\draw[gp path] (8.305,6.679)--(8.253,6.679);
\draw[gp path] (8.358,6.679)--(8.305,6.679);
\draw[gp path] (8.410,6.679)--(8.358,6.679);
\draw[gp path] (8.462,6.679)--(8.410,6.679);
\draw[gp path] (8.514,6.679)--(8.462,6.679);
\draw[gp path] (8.566,6.679)--(8.514,6.679);
\draw[gp path] (8.618,6.679)--(8.566,6.679);
\draw[gp path] (8.630,6.667)--(8.618,6.679);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.599,2.651)--(4.602,2.648);
\draw[gp path] (4.654,2.648)--(4.602,2.648);
\draw[gp path] (4.706,2.648)--(4.654,2.648);
\draw[gp path] (4.758,2.648)--(4.706,2.648);
\draw[gp path] (4.810,2.648)--(4.758,2.648);
\draw[gp path] (4.862,2.648)--(4.810,2.648);
\draw[gp path] (4.915,2.648)--(4.862,2.648);
\draw[gp path] (4.967,2.648)--(4.915,2.648);
\draw[gp path] (5.019,2.648)--(4.967,2.648);
\draw[gp path] (5.071,2.648)--(5.019,2.648);
\draw[gp path] (5.123,2.648)--(5.071,2.648);
\draw[gp path] (5.175,2.648)--(5.123,2.648);
\draw[gp path] (5.228,2.648)--(5.175,2.648);
\draw[gp path] (5.280,2.648)--(5.228,2.648);
\draw[gp path] (5.332,2.648)--(5.280,2.648);
\draw[gp path] (5.384,2.648)--(5.332,2.648);
\draw[gp path] (5.436,2.648)--(5.384,2.648);
\draw[gp path] (5.488,2.648)--(5.436,2.648);
\draw[gp path] (5.541,2.648)--(5.488,2.648);
\draw[gp path] (5.593,2.648)--(5.541,2.648);
\draw[gp path] (5.645,2.648)--(5.593,2.648);
\draw[gp path] (5.697,2.648)--(5.645,2.648);
\draw[gp path] (5.749,2.648)--(5.697,2.648);
\draw[gp path] (5.801,2.648)--(5.749,2.648);
\draw[gp path] (5.854,2.648)--(5.801,2.648);
\draw[gp path] (5.906,2.648)--(5.854,2.648);
\draw[gp path] (5.958,2.648)--(5.906,2.648);
\draw[gp path] (6.010,2.648)--(5.958,2.648);
\draw[gp path] (6.062,2.648)--(6.010,2.648);
\draw[gp path] (6.114,2.648)--(6.062,2.648);
\draw[gp path] (6.167,2.648)--(6.114,2.648);
\draw[gp path] (6.219,2.648)--(6.167,2.648);
\draw[gp path] (6.271,2.648)--(6.219,2.648);
\draw[gp path] (6.323,2.648)--(6.271,2.648);
\draw[gp path] (6.375,2.648)--(6.323,2.648);
\draw[gp path] (6.427,2.648)--(6.375,2.648);
\draw[gp path] (6.480,2.648)--(6.427,2.648);
\draw[gp path] (6.532,2.648)--(6.480,2.648);
\draw[gp path] (6.584,2.648)--(6.532,2.648);
\draw[gp path] (6.636,2.648)--(6.584,2.648);
\draw[gp path] (6.688,2.648)--(6.636,2.648);
\draw[gp path] (6.740,2.648)--(6.688,2.648);
\draw[gp path] (6.793,2.648)--(6.740,2.648);
\draw[gp path] (6.845,2.648)--(6.793,2.648);
\draw[gp path] (6.897,2.648)--(6.845,2.648);
\draw[gp path] (6.949,2.648)--(6.897,2.648);
\draw[gp path] (7.001,2.648)--(6.949,2.648);
\draw[gp path] (7.053,2.648)--(7.001,2.648);
\draw[gp path] (7.106,2.648)--(7.053,2.648);
\draw[gp path] (7.158,2.648)--(7.106,2.648);
\draw[gp path] (7.210,2.648)--(7.158,2.648);
\draw[gp path] (7.262,2.648)--(7.210,2.648);
\draw[gp path] (7.314,2.648)--(7.262,2.648);
\draw[gp path] (7.366,2.648)--(7.314,2.648);
\draw[gp path] (7.419,2.648)--(7.366,2.648);
\draw[gp path] (7.471,2.648)--(7.419,2.648);
\draw[gp path] (7.523,2.648)--(7.471,2.648);
\draw[gp path] (7.575,2.648)--(7.523,2.648);
\draw[gp path] (7.627,2.648)--(7.575,2.648);
\draw[gp path] (7.679,2.648)--(7.627,2.648);
\draw[gp path] (7.732,2.648)--(7.679,2.648);
\draw[gp path] (7.784,2.648)--(7.732,2.648);
\draw[gp path] (7.836,2.648)--(7.784,2.648);
\draw[gp path] (7.888,2.648)--(7.836,2.648);
\draw[gp path] (7.940,2.648)--(7.888,2.648);
\draw[gp path] (7.992,2.648)--(7.940,2.648);
\draw[gp path] (8.045,2.648)--(7.992,2.648);
\draw[gp path] (8.097,2.648)--(8.045,2.648);
\draw[gp path] (8.149,2.648)--(8.097,2.648);
\draw[gp path] (8.201,2.648)--(8.149,2.648);
\draw[gp path] (8.253,2.648)--(8.201,2.648);
\draw[gp path] (8.305,2.648)--(8.253,2.648);
\draw[gp path] (8.358,2.648)--(8.305,2.648);
\draw[gp path] (8.360,2.651)--(8.358,2.648);
\draw[gp path] (4.599,2.703)--(4.599,2.651);
\draw[gp path] (8.360,2.703)--(8.360,2.651);
\draw[gp path] (4.599,2.755)--(4.599,2.703);
\draw[gp path] (8.360,2.755)--(8.360,2.703);
\draw[gp path] (4.599,2.807)--(4.599,2.755);
\draw[gp path] (8.360,2.807)--(8.360,2.755);
\draw[gp path] (4.599,2.859)--(4.599,2.807);
\draw[gp path] (8.360,2.859)--(8.360,2.807);
\draw[gp path] (4.599,2.911)--(4.599,2.859);
\draw[gp path] (8.360,2.911)--(8.360,2.859);
\draw[gp path] (4.599,2.964)--(4.599,2.911);
\draw[gp path] (8.360,2.964)--(8.360,2.911);
\draw[gp path] (4.599,3.016)--(4.599,2.964);
\draw[gp path] (8.360,3.016)--(8.360,2.964);
\draw[gp path] (4.599,3.068)--(4.599,3.016);
\draw[gp path] (8.360,3.068)--(8.360,3.016);
\draw[gp path] (4.599,3.120)--(4.599,3.068);
\draw[gp path] (8.360,3.120)--(8.360,3.068);
\draw[gp path] (4.599,3.172)--(4.599,3.120);
\draw[gp path] (8.360,3.172)--(8.360,3.120);
\draw[gp path] (4.599,3.224)--(4.599,3.172);
\draw[gp path] (8.360,3.224)--(8.360,3.172);
\draw[gp path] (4.599,3.277)--(4.599,3.224);
\draw[gp path] (8.360,3.277)--(8.360,3.224);
\draw[gp path] (4.599,3.329)--(4.599,3.277);
\draw[gp path] (8.360,3.329)--(8.360,3.277);
\draw[gp path] (4.599,3.381)--(4.599,3.329);
\draw[gp path] (8.360,3.381)--(8.360,3.329);
\draw[gp path] (4.599,3.433)--(4.599,3.381);
\draw[gp path] (8.360,3.433)--(8.360,3.381);
\draw[gp path] (4.599,3.485)--(4.599,3.433);
\draw[gp path] (8.360,3.485)--(8.360,3.433);
\draw[gp path] (4.599,3.537)--(4.599,3.485);
\draw[gp path] (8.360,3.537)--(8.360,3.485);
\draw[gp path] (4.599,3.590)--(4.599,3.537);
\draw[gp path] (8.360,3.590)--(8.360,3.537);
\draw[gp path] (4.599,3.642)--(4.599,3.590);
\draw[gp path] (8.360,3.642)--(8.360,3.590);
\draw[gp path] (4.599,3.694)--(4.599,3.642);
\draw[gp path] (8.360,3.694)--(8.360,3.642);
\draw[gp path] (4.599,3.746)--(4.599,3.694);
\draw[gp path] (8.360,3.746)--(8.360,3.694);
\draw[gp path] (4.599,3.798)--(4.599,3.746);
\draw[gp path] (8.360,3.798)--(8.360,3.746);
\draw[gp path] (4.599,3.850)--(4.599,3.798);
\draw[gp path] (8.360,3.850)--(8.360,3.798);
\draw[gp path] (4.599,3.903)--(4.599,3.850);
\draw[gp path] (8.360,3.903)--(8.360,3.850);
\draw[gp path] (4.599,3.955)--(4.599,3.903);
\draw[gp path] (8.360,3.955)--(8.360,3.903);
\draw[gp path] (4.599,4.007)--(4.599,3.955);
\draw[gp path] (8.360,4.007)--(8.360,3.955);
\draw[gp path] (4.599,4.059)--(4.599,4.007);
\draw[gp path] (8.360,4.059)--(8.360,4.007);
\draw[gp path] (4.599,4.111)--(4.599,4.059);
\draw[gp path] (8.360,4.111)--(8.360,4.059);
\draw[gp path] (4.599,4.163)--(4.599,4.111);
\draw[gp path] (8.360,4.163)--(8.360,4.111);
\draw[gp path] (4.599,4.216)--(4.599,4.163);
\draw[gp path] (8.360,4.216)--(8.360,4.163);
\draw[gp path] (4.599,4.268)--(4.599,4.216);
\draw[gp path] (8.360,4.268)--(8.360,4.216);
\draw[gp path] (4.599,4.320)--(4.599,4.268);
\draw[gp path] (8.360,4.320)--(8.360,4.268);
\draw[gp path] (4.599,4.372)--(4.599,4.320);
\draw[gp path] (8.360,4.372)--(8.360,4.320);
\draw[gp path] (4.599,4.424)--(4.599,4.372);
\draw[gp path] (8.360,4.424)--(8.360,4.372);
\draw[gp path] (4.599,4.476)--(4.599,4.424);
\draw[gp path] (8.360,4.476)--(8.360,4.424);
\draw[gp path] (4.599,4.529)--(4.599,4.476);
\draw[gp path] (8.360,4.529)--(8.360,4.476);
\draw[gp path] (4.599,4.581)--(4.599,4.529);
\draw[gp path] (8.360,4.581)--(8.360,4.529);
\draw[gp path] (4.599,4.633)--(4.599,4.581);
\draw[gp path] (8.360,4.633)--(8.360,4.581);
\draw[gp path] (4.599,4.685)--(4.599,4.633);
\draw[gp path] (8.360,4.685)--(8.360,4.633);
\draw[gp path] (4.599,4.737)--(4.599,4.685);
\draw[gp path] (8.360,4.737)--(8.360,4.685);
\draw[gp path] (4.599,4.789)--(4.599,4.737);
\draw[gp path] (8.360,4.789)--(8.360,4.737);
\draw[gp path] (4.599,4.842)--(4.599,4.789);
\draw[gp path] (8.360,4.842)--(8.360,4.789);
\draw[gp path] (4.599,4.894)--(4.599,4.842);
\draw[gp path] (8.360,4.894)--(8.360,4.842);
\draw[gp path] (4.599,4.946)--(4.599,4.894);
\draw[gp path] (8.360,4.946)--(8.360,4.894);
\draw[gp path] (4.599,4.998)--(4.599,4.946);
\draw[gp path] (8.360,4.998)--(8.360,4.946);
\draw[gp path] (4.599,5.050)--(4.599,4.998);
\draw[gp path] (8.360,5.050)--(8.360,4.998);
\draw[gp path] (4.599,5.102)--(4.599,5.050);
\draw[gp path] (8.360,5.102)--(8.360,5.050);
\draw[gp path] (4.599,5.155)--(4.599,5.102);
\draw[gp path] (8.360,5.155)--(8.360,5.102);
\draw[gp path] (4.599,5.207)--(4.599,5.155);
\draw[gp path] (8.360,5.207)--(8.360,5.155);
\draw[gp path] (4.599,5.259)--(4.599,5.207);
\draw[gp path] (8.360,5.259)--(8.360,5.207);
\draw[gp path] (4.599,5.311)--(4.599,5.259);
\draw[gp path] (8.360,5.311)--(8.360,5.259);
\draw[gp path] (4.599,5.363)--(4.599,5.311);
\draw[gp path] (8.360,5.363)--(8.360,5.311);
\draw[gp path] (4.599,5.415)--(4.599,5.363);
\draw[gp path] (8.360,5.415)--(8.360,5.363);
\draw[gp path] (4.599,5.468)--(4.599,5.415);
\draw[gp path] (8.360,5.468)--(8.360,5.415);
\draw[gp path] (4.599,5.520)--(4.599,5.468);
\draw[gp path] (8.360,5.520)--(8.360,5.468);
\draw[gp path] (4.599,5.572)--(4.599,5.520);
\draw[gp path] (8.360,5.572)--(8.360,5.520);
\draw[gp path] (4.599,5.624)--(4.599,5.572);
\draw[gp path] (8.360,5.624)--(8.360,5.572);
\draw[gp path] (4.599,5.676)--(4.599,5.624);
\draw[gp path] (8.360,5.676)--(8.360,5.624);
\draw[gp path] (4.599,5.728)--(4.599,5.676);
\draw[gp path] (8.360,5.728)--(8.360,5.676);
\draw[gp path] (4.599,5.781)--(4.599,5.728);
\draw[gp path] (8.360,5.781)--(8.360,5.728);
\draw[gp path] (4.599,5.833)--(4.599,5.781);
\draw[gp path] (8.360,5.833)--(8.360,5.781);
\draw[gp path] (4.599,5.885)--(4.599,5.833);
\draw[gp path] (8.360,5.885)--(8.360,5.833);
\draw[gp path] (4.599,5.937)--(4.599,5.885);
\draw[gp path] (8.360,5.937)--(8.360,5.885);
\draw[gp path] (4.599,5.989)--(4.599,5.937);
\draw[gp path] (8.360,5.989)--(8.360,5.937);
\draw[gp path] (4.599,6.041)--(4.599,5.989);
\draw[gp path] (8.360,6.041)--(8.360,5.989);
\draw[gp path] (4.599,6.094)--(4.599,6.041);
\draw[gp path] (8.360,6.094)--(8.360,6.041);
\draw[gp path] (4.599,6.146)--(4.599,6.094);
\draw[gp path] (8.360,6.146)--(8.360,6.094);
\draw[gp path] (4.599,6.198)--(4.599,6.146);
\draw[gp path] (8.360,6.198)--(8.360,6.146);
\draw[gp path] (4.599,6.250)--(4.599,6.198);
\draw[gp path] (8.360,6.250)--(8.360,6.198);
\draw[gp path] (4.599,6.302)--(4.599,6.250);
\draw[gp path] (8.360,6.302)--(8.360,6.250);
\draw[gp path] (4.599,6.354)--(4.599,6.302);
\draw[gp path] (8.360,6.354)--(8.360,6.302);
\draw[gp path] (4.599,6.407)--(4.599,6.354);
\draw[gp path] (8.360,6.407)--(8.360,6.354);
\draw[gp path] (4.599,6.407)--(4.602,6.409);
\draw[gp path] (4.654,6.409)--(4.602,6.409);
\draw[gp path] (4.706,6.409)--(4.654,6.409);
\draw[gp path] (4.758,6.409)--(4.706,6.409);
\draw[gp path] (4.810,6.409)--(4.758,6.409);
\draw[gp path] (4.862,6.409)--(4.810,6.409);
\draw[gp path] (4.915,6.409)--(4.862,6.409);
\draw[gp path] (4.967,6.409)--(4.915,6.409);
\draw[gp path] (5.019,6.409)--(4.967,6.409);
\draw[gp path] (5.071,6.409)--(5.019,6.409);
\draw[gp path] (5.123,6.409)--(5.071,6.409);
\draw[gp path] (5.175,6.409)--(5.123,6.409);
\draw[gp path] (5.228,6.409)--(5.175,6.409);
\draw[gp path] (5.280,6.409)--(5.228,6.409);
\draw[gp path] (5.332,6.409)--(5.280,6.409);
\draw[gp path] (5.384,6.409)--(5.332,6.409);
\draw[gp path] (5.436,6.409)--(5.384,6.409);
\draw[gp path] (5.488,6.409)--(5.436,6.409);
\draw[gp path] (5.541,6.409)--(5.488,6.409);
\draw[gp path] (5.593,6.409)--(5.541,6.409);
\draw[gp path] (5.645,6.409)--(5.593,6.409);
\draw[gp path] (5.697,6.409)--(5.645,6.409);
\draw[gp path] (5.749,6.409)--(5.697,6.409);
\draw[gp path] (5.801,6.409)--(5.749,6.409);
\draw[gp path] (5.854,6.409)--(5.801,6.409);
\draw[gp path] (5.906,6.409)--(5.854,6.409);
\draw[gp path] (5.958,6.409)--(5.906,6.409);
\draw[gp path] (6.010,6.409)--(5.958,6.409);
\draw[gp path] (6.062,6.409)--(6.010,6.409);
\draw[gp path] (6.114,6.409)--(6.062,6.409);
\draw[gp path] (6.167,6.409)--(6.114,6.409);
\draw[gp path] (6.219,6.409)--(6.167,6.409);
\draw[gp path] (6.271,6.409)--(6.219,6.409);
\draw[gp path] (6.323,6.409)--(6.271,6.409);
\draw[gp path] (6.375,6.409)--(6.323,6.409);
\draw[gp path] (6.427,6.409)--(6.375,6.409);
\draw[gp path] (6.480,6.409)--(6.427,6.409);
\draw[gp path] (6.532,6.409)--(6.480,6.409);
\draw[gp path] (6.584,6.409)--(6.532,6.409);
\draw[gp path] (6.636,6.409)--(6.584,6.409);
\draw[gp path] (6.688,6.409)--(6.636,6.409);
\draw[gp path] (6.740,6.409)--(6.688,6.409);
\draw[gp path] (6.793,6.409)--(6.740,6.409);
\draw[gp path] (6.845,6.409)--(6.793,6.409);
\draw[gp path] (6.897,6.409)--(6.845,6.409);
\draw[gp path] (6.949,6.409)--(6.897,6.409);
\draw[gp path] (7.001,6.409)--(6.949,6.409);
\draw[gp path] (7.053,6.409)--(7.001,6.409);
\draw[gp path] (7.106,6.409)--(7.053,6.409);
\draw[gp path] (7.158,6.409)--(7.106,6.409);
\draw[gp path] (7.210,6.409)--(7.158,6.409);
\draw[gp path] (7.262,6.409)--(7.210,6.409);
\draw[gp path] (7.314,6.409)--(7.262,6.409);
\draw[gp path] (7.366,6.409)--(7.314,6.409);
\draw[gp path] (7.419,6.409)--(7.366,6.409);
\draw[gp path] (7.471,6.409)--(7.419,6.409);
\draw[gp path] (7.523,6.409)--(7.471,6.409);
\draw[gp path] (7.575,6.409)--(7.523,6.409);
\draw[gp path] (7.627,6.409)--(7.575,6.409);
\draw[gp path] (7.679,6.409)--(7.627,6.409);
\draw[gp path] (7.732,6.409)--(7.679,6.409);
\draw[gp path] (7.784,6.409)--(7.732,6.409);
\draw[gp path] (7.836,6.409)--(7.784,6.409);
\draw[gp path] (7.888,6.409)--(7.836,6.409);
\draw[gp path] (7.940,6.409)--(7.888,6.409);
\draw[gp path] (7.992,6.409)--(7.940,6.409);
\draw[gp path] (8.045,6.409)--(7.992,6.409);
\draw[gp path] (8.097,6.409)--(8.045,6.409);
\draw[gp path] (8.149,6.409)--(8.097,6.409);
\draw[gp path] (8.201,6.409)--(8.149,6.409);
\draw[gp path] (8.253,6.409)--(8.201,6.409);
\draw[gp path] (8.305,6.409)--(8.253,6.409);
\draw[gp path] (8.358,6.409)--(8.305,6.409);
\draw[gp path] (8.360,6.407)--(8.358,6.409);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.915,3.016)--(4.967,2.964);
\draw[gp path] (5.019,2.964)--(4.967,2.964);
\draw[gp path] (5.071,2.964)--(5.019,2.964);
\draw[gp path] (5.123,2.964)--(5.071,2.964);
\draw[gp path] (5.175,2.964)--(5.123,2.964);
\draw[gp path] (5.228,2.964)--(5.175,2.964);
\draw[gp path] (5.280,2.964)--(5.228,2.964);
\draw[gp path] (5.332,2.964)--(5.280,2.964);
\draw[gp path] (5.384,2.964)--(5.332,2.964);
\draw[gp path] (5.436,2.964)--(5.384,2.964);
\draw[gp path] (5.488,2.964)--(5.436,2.964);
\draw[gp path] (5.541,2.964)--(5.488,2.964);
\draw[gp path] (5.593,2.964)--(5.541,2.964);
\draw[gp path] (5.645,2.964)--(5.593,2.964);
\draw[gp path] (5.697,2.964)--(5.645,2.964);
\draw[gp path] (5.749,2.964)--(5.697,2.964);
\draw[gp path] (5.801,2.964)--(5.749,2.964);
\draw[gp path] (5.854,2.964)--(5.801,2.964);
\draw[gp path] (5.906,2.964)--(5.854,2.964);
\draw[gp path] (5.958,2.964)--(5.906,2.964);
\draw[gp path] (6.010,2.964)--(5.958,2.964);
\draw[gp path] (6.062,2.964)--(6.010,2.964);
\draw[gp path] (6.114,2.964)--(6.062,2.964);
\draw[gp path] (6.167,2.964)--(6.114,2.964);
\draw[gp path] (6.219,2.964)--(6.167,2.964);
\draw[gp path] (6.271,2.964)--(6.219,2.964);
\draw[gp path] (6.323,2.964)--(6.271,2.964);
\draw[gp path] (6.375,2.964)--(6.323,2.964);
\draw[gp path] (6.427,2.964)--(6.375,2.964);
\draw[gp path] (6.480,2.964)--(6.427,2.964);
\draw[gp path] (6.532,2.964)--(6.480,2.964);
\draw[gp path] (6.584,2.964)--(6.532,2.964);
\draw[gp path] (6.636,2.964)--(6.584,2.964);
\draw[gp path] (6.688,2.964)--(6.636,2.964);
\draw[gp path] (6.740,2.964)--(6.688,2.964);
\draw[gp path] (6.793,2.964)--(6.740,2.964);
\draw[gp path] (6.845,2.964)--(6.793,2.964);
\draw[gp path] (6.897,2.964)--(6.845,2.964);
\draw[gp path] (6.949,2.964)--(6.897,2.964);
\draw[gp path] (7.001,2.964)--(6.949,2.964);
\draw[gp path] (7.053,2.964)--(7.001,2.964);
\draw[gp path] (7.106,2.964)--(7.053,2.964);
\draw[gp path] (7.158,2.964)--(7.106,2.964);
\draw[gp path] (7.210,2.964)--(7.158,2.964);
\draw[gp path] (7.262,2.964)--(7.210,2.964);
\draw[gp path] (7.314,2.964)--(7.262,2.964);
\draw[gp path] (7.366,2.964)--(7.314,2.964);
\draw[gp path] (7.419,2.964)--(7.366,2.964);
\draw[gp path] (7.471,2.964)--(7.419,2.964);
\draw[gp path] (7.523,2.964)--(7.471,2.964);
\draw[gp path] (7.575,2.964)--(7.523,2.964);
\draw[gp path] (7.627,2.964)--(7.575,2.964);
\draw[gp path] (7.679,2.964)--(7.627,2.964);
\draw[gp path] (7.732,2.964)--(7.679,2.964);
\draw[gp path] (7.784,2.964)--(7.732,2.964);
\draw[gp path] (7.836,2.964)--(7.784,2.964);
\draw[gp path] (7.888,2.964)--(7.836,2.964);
\draw[gp path] (7.940,2.964)--(7.888,2.964);
\draw[gp path] (7.992,2.964)--(7.940,2.964);
\draw[gp path] (8.044,3.016)--(7.992,2.964);
\draw[gp path] (4.915,3.068)--(4.915,3.016);
\draw[gp path] (8.044,3.068)--(8.044,3.016);
\draw[gp path] (4.915,3.120)--(4.915,3.068);
\draw[gp path] (8.044,3.120)--(8.044,3.068);
\draw[gp path] (4.915,3.172)--(4.915,3.120);
\draw[gp path] (8.044,3.172)--(8.044,3.120);
\draw[gp path] (4.915,3.224)--(4.915,3.172);
\draw[gp path] (8.044,3.224)--(8.044,3.172);
\draw[gp path] (4.915,3.277)--(4.915,3.224);
\draw[gp path] (8.044,3.277)--(8.044,3.224);
\draw[gp path] (4.915,3.329)--(4.915,3.277);
\draw[gp path] (8.044,3.329)--(8.044,3.277);
\draw[gp path] (4.915,3.381)--(4.915,3.329);
\draw[gp path] (8.044,3.381)--(8.044,3.329);
\draw[gp path] (4.915,3.433)--(4.915,3.381);
\draw[gp path] (8.044,3.433)--(8.044,3.381);
\draw[gp path] (4.915,3.485)--(4.915,3.433);
\draw[gp path] (8.044,3.485)--(8.044,3.433);
\draw[gp path] (4.915,3.537)--(4.915,3.485);
\draw[gp path] (8.044,3.537)--(8.044,3.485);
\draw[gp path] (4.915,3.590)--(4.915,3.537);
\draw[gp path] (8.044,3.590)--(8.044,3.537);
\draw[gp path] (4.915,3.642)--(4.915,3.590);
\draw[gp path] (8.044,3.642)--(8.044,3.590);
\draw[gp path] (4.915,3.694)--(4.915,3.642);
\draw[gp path] (8.044,3.694)--(8.044,3.642);
\draw[gp path] (4.915,3.746)--(4.915,3.694);
\draw[gp path] (8.044,3.746)--(8.044,3.694);
\draw[gp path] (4.915,3.798)--(4.915,3.746);
\draw[gp path] (8.044,3.798)--(8.044,3.746);
\draw[gp path] (4.915,3.850)--(4.915,3.798);
\draw[gp path] (8.044,3.850)--(8.044,3.798);
\draw[gp path] (4.915,3.903)--(4.915,3.850);
\draw[gp path] (8.044,3.903)--(8.044,3.850);
\draw[gp path] (4.915,3.955)--(4.915,3.903);
\draw[gp path] (8.044,3.955)--(8.044,3.903);
\draw[gp path] (4.915,4.007)--(4.915,3.955);
\draw[gp path] (8.044,4.007)--(8.044,3.955);
\draw[gp path] (4.915,4.059)--(4.915,4.007);
\draw[gp path] (8.044,4.059)--(8.044,4.007);
\draw[gp path] (4.915,4.111)--(4.915,4.059);
\draw[gp path] (8.044,4.111)--(8.044,4.059);
\draw[gp path] (4.915,4.163)--(4.915,4.111);
\draw[gp path] (8.044,4.163)--(8.044,4.111);
\draw[gp path] (4.915,4.216)--(4.915,4.163);
\draw[gp path] (8.044,4.216)--(8.044,4.163);
\draw[gp path] (4.915,4.268)--(4.915,4.216);
\draw[gp path] (8.044,4.268)--(8.044,4.216);
\draw[gp path] (4.915,4.320)--(4.915,4.268);
\draw[gp path] (8.044,4.320)--(8.044,4.268);
\draw[gp path] (4.915,4.372)--(4.915,4.320);
\draw[gp path] (8.044,4.372)--(8.044,4.320);
\draw[gp path] (4.915,4.424)--(4.915,4.372);
\draw[gp path] (8.044,4.424)--(8.044,4.372);
\draw[gp path] (4.915,4.476)--(4.915,4.424);
\draw[gp path] (8.044,4.476)--(8.044,4.424);
\draw[gp path] (4.915,4.529)--(4.915,4.476);
\draw[gp path] (8.044,4.529)--(8.044,4.476);
\draw[gp path] (4.915,4.581)--(4.915,4.529);
\draw[gp path] (8.044,4.581)--(8.044,4.529);
\draw[gp path] (4.915,4.633)--(4.915,4.581);
\draw[gp path] (8.044,4.633)--(8.044,4.581);
\draw[gp path] (4.915,4.685)--(4.915,4.633);
\draw[gp path] (8.044,4.685)--(8.044,4.633);
\draw[gp path] (4.915,4.737)--(4.915,4.685);
\draw[gp path] (8.044,4.737)--(8.044,4.685);
\draw[gp path] (4.915,4.789)--(4.915,4.737);
\draw[gp path] (8.044,4.789)--(8.044,4.737);
\draw[gp path] (4.915,4.842)--(4.915,4.789);
\draw[gp path] (8.044,4.842)--(8.044,4.789);
\draw[gp path] (4.915,4.894)--(4.915,4.842);
\draw[gp path] (8.044,4.894)--(8.044,4.842);
\draw[gp path] (4.915,4.946)--(4.915,4.894);
\draw[gp path] (8.044,4.946)--(8.044,4.894);
\draw[gp path] (4.915,4.998)--(4.915,4.946);
\draw[gp path] (8.044,4.998)--(8.044,4.946);
\draw[gp path] (4.915,5.050)--(4.915,4.998);
\draw[gp path] (8.044,5.050)--(8.044,4.998);
\draw[gp path] (4.915,5.102)--(4.915,5.050);
\draw[gp path] (8.044,5.102)--(8.044,5.050);
\draw[gp path] (4.915,5.155)--(4.915,5.102);
\draw[gp path] (8.044,5.155)--(8.044,5.102);
\draw[gp path] (4.915,5.207)--(4.915,5.155);
\draw[gp path] (8.044,5.207)--(8.044,5.155);
\draw[gp path] (4.915,5.259)--(4.915,5.207);
\draw[gp path] (8.044,5.259)--(8.044,5.207);
\draw[gp path] (4.915,5.311)--(4.915,5.259);
\draw[gp path] (8.044,5.311)--(8.044,5.259);
\draw[gp path] (4.915,5.363)--(4.915,5.311);
\draw[gp path] (8.044,5.363)--(8.044,5.311);
\draw[gp path] (4.915,5.415)--(4.915,5.363);
\draw[gp path] (8.044,5.415)--(8.044,5.363);
\draw[gp path] (4.915,5.468)--(4.915,5.415);
\draw[gp path] (8.044,5.468)--(8.044,5.415);
\draw[gp path] (4.915,5.520)--(4.915,5.468);
\draw[gp path] (8.044,5.520)--(8.044,5.468);
\draw[gp path] (4.915,5.572)--(4.915,5.520);
\draw[gp path] (8.044,5.572)--(8.044,5.520);
\draw[gp path] (4.915,5.624)--(4.915,5.572);
\draw[gp path] (8.044,5.624)--(8.044,5.572);
\draw[gp path] (4.915,5.676)--(4.915,5.624);
\draw[gp path] (8.044,5.676)--(8.044,5.624);
\draw[gp path] (4.915,5.728)--(4.915,5.676);
\draw[gp path] (8.044,5.728)--(8.044,5.676);
\draw[gp path] (4.915,5.781)--(4.915,5.728);
\draw[gp path] (8.044,5.781)--(8.044,5.728);
\draw[gp path] (4.915,5.833)--(4.915,5.781);
\draw[gp path] (8.044,5.833)--(8.044,5.781);
\draw[gp path] (4.915,5.885)--(4.915,5.833);
\draw[gp path] (8.044,5.885)--(8.044,5.833);
\draw[gp path] (4.915,5.937)--(4.915,5.885);
\draw[gp path] (8.044,5.937)--(8.044,5.885);
\draw[gp path] (4.915,5.989)--(4.915,5.937);
\draw[gp path] (8.044,5.989)--(8.044,5.937);
\draw[gp path] (4.915,6.041)--(4.915,5.989);
\draw[gp path] (8.044,6.041)--(8.044,5.989);
\draw[gp path] (4.915,6.041)--(4.967,6.093);
\draw[gp path] (5.019,6.093)--(4.967,6.093);
\draw[gp path] (5.071,6.093)--(5.019,6.093);
\draw[gp path] (5.123,6.093)--(5.071,6.093);
\draw[gp path] (5.175,6.093)--(5.123,6.093);
\draw[gp path] (5.228,6.093)--(5.175,6.093);
\draw[gp path] (5.280,6.093)--(5.228,6.093);
\draw[gp path] (5.332,6.093)--(5.280,6.093);
\draw[gp path] (5.384,6.093)--(5.332,6.093);
\draw[gp path] (5.436,6.093)--(5.384,6.093);
\draw[gp path] (5.488,6.093)--(5.436,6.093);
\draw[gp path] (5.541,6.093)--(5.488,6.093);
\draw[gp path] (5.593,6.093)--(5.541,6.093);
\draw[gp path] (5.645,6.093)--(5.593,6.093);
\draw[gp path] (5.697,6.093)--(5.645,6.093);
\draw[gp path] (5.749,6.093)--(5.697,6.093);
\draw[gp path] (5.801,6.093)--(5.749,6.093);
\draw[gp path] (5.854,6.093)--(5.801,6.093);
\draw[gp path] (5.906,6.093)--(5.854,6.093);
\draw[gp path] (5.958,6.093)--(5.906,6.093);
\draw[gp path] (6.010,6.093)--(5.958,6.093);
\draw[gp path] (6.062,6.093)--(6.010,6.093);
\draw[gp path] (6.114,6.093)--(6.062,6.093);
\draw[gp path] (6.167,6.093)--(6.114,6.093);
\draw[gp path] (6.219,6.093)--(6.167,6.093);
\draw[gp path] (6.271,6.093)--(6.219,6.093);
\draw[gp path] (6.323,6.093)--(6.271,6.093);
\draw[gp path] (6.375,6.093)--(6.323,6.093);
\draw[gp path] (6.427,6.093)--(6.375,6.093);
\draw[gp path] (6.480,6.093)--(6.427,6.093);
\draw[gp path] (6.532,6.093)--(6.480,6.093);
\draw[gp path] (6.584,6.093)--(6.532,6.093);
\draw[gp path] (6.636,6.093)--(6.584,6.093);
\draw[gp path] (6.688,6.093)--(6.636,6.093);
\draw[gp path] (6.740,6.093)--(6.688,6.093);
\draw[gp path] (6.793,6.093)--(6.740,6.093);
\draw[gp path] (6.845,6.093)--(6.793,6.093);
\draw[gp path] (6.897,6.093)--(6.845,6.093);
\draw[gp path] (6.949,6.093)--(6.897,6.093);
\draw[gp path] (7.001,6.093)--(6.949,6.093);
\draw[gp path] (7.053,6.093)--(7.001,6.093);
\draw[gp path] (7.106,6.093)--(7.053,6.093);
\draw[gp path] (7.158,6.093)--(7.106,6.093);
\draw[gp path] (7.210,6.093)--(7.158,6.093);
\draw[gp path] (7.262,6.093)--(7.210,6.093);
\draw[gp path] (7.314,6.093)--(7.262,6.093);
\draw[gp path] (7.366,6.093)--(7.314,6.093);
\draw[gp path] (7.419,6.093)--(7.366,6.093);
\draw[gp path] (7.471,6.093)--(7.419,6.093);
\draw[gp path] (7.523,6.093)--(7.471,6.093);
\draw[gp path] (7.575,6.093)--(7.523,6.093);
\draw[gp path] (7.627,6.093)--(7.575,6.093);
\draw[gp path] (7.679,6.093)--(7.627,6.093);
\draw[gp path] (7.732,6.093)--(7.679,6.093);
\draw[gp path] (7.784,6.093)--(7.732,6.093);
\draw[gp path] (7.836,6.093)--(7.784,6.093);
\draw[gp path] (7.888,6.093)--(7.836,6.093);
\draw[gp path] (7.940,6.093)--(7.888,6.093);
\draw[gp path] (7.992,6.093)--(7.940,6.093);
\draw[gp path] (8.044,6.041)--(7.992,6.093);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.315,3.381)--(5.332,3.364);
\draw[gp path] (5.384,3.364)--(5.332,3.364);
\draw[gp path] (5.436,3.364)--(5.384,3.364);
\draw[gp path] (5.488,3.364)--(5.436,3.364);
\draw[gp path] (5.541,3.364)--(5.488,3.364);
\draw[gp path] (5.593,3.364)--(5.541,3.364);
\draw[gp path] (5.645,3.364)--(5.593,3.364);
\draw[gp path] (5.697,3.364)--(5.645,3.364);
\draw[gp path] (5.749,3.364)--(5.697,3.364);
\draw[gp path] (5.801,3.364)--(5.749,3.364);
\draw[gp path] (5.854,3.364)--(5.801,3.364);
\draw[gp path] (5.906,3.364)--(5.854,3.364);
\draw[gp path] (5.958,3.364)--(5.906,3.364);
\draw[gp path] (6.010,3.364)--(5.958,3.364);
\draw[gp path] (6.062,3.364)--(6.010,3.364);
\draw[gp path] (6.114,3.364)--(6.062,3.364);
\draw[gp path] (6.167,3.364)--(6.114,3.364);
\draw[gp path] (6.219,3.364)--(6.167,3.364);
\draw[gp path] (6.271,3.364)--(6.219,3.364);
\draw[gp path] (6.323,3.364)--(6.271,3.364);
\draw[gp path] (6.375,3.364)--(6.323,3.364);
\draw[gp path] (6.427,3.364)--(6.375,3.364);
\draw[gp path] (6.480,3.364)--(6.427,3.364);
\draw[gp path] (6.532,3.364)--(6.480,3.364);
\draw[gp path] (6.584,3.364)--(6.532,3.364);
\draw[gp path] (6.636,3.364)--(6.584,3.364);
\draw[gp path] (6.688,3.364)--(6.636,3.364);
\draw[gp path] (6.740,3.364)--(6.688,3.364);
\draw[gp path] (6.793,3.364)--(6.740,3.364);
\draw[gp path] (6.845,3.364)--(6.793,3.364);
\draw[gp path] (6.897,3.364)--(6.845,3.364);
\draw[gp path] (6.949,3.364)--(6.897,3.364);
\draw[gp path] (7.001,3.364)--(6.949,3.364);
\draw[gp path] (7.053,3.364)--(7.001,3.364);
\draw[gp path] (7.106,3.364)--(7.053,3.364);
\draw[gp path] (7.158,3.364)--(7.106,3.364);
\draw[gp path] (7.210,3.364)--(7.158,3.364);
\draw[gp path] (7.262,3.364)--(7.210,3.364);
\draw[gp path] (7.314,3.364)--(7.262,3.364);
\draw[gp path] (7.366,3.364)--(7.314,3.364);
\draw[gp path] (7.419,3.364)--(7.366,3.364);
\draw[gp path] (7.471,3.364)--(7.419,3.364);
\draw[gp path] (7.523,3.364)--(7.471,3.364);
\draw[gp path] (7.575,3.364)--(7.523,3.364);
\draw[gp path] (7.627,3.364)--(7.575,3.364);
\draw[gp path] (7.644,3.381)--(7.627,3.364);
\draw[gp path] (5.315,3.433)--(5.315,3.381);
\draw[gp path] (7.644,3.433)--(7.644,3.381);
\draw[gp path] (5.315,3.485)--(5.315,3.433);
\draw[gp path] (7.644,3.485)--(7.644,3.433);
\draw[gp path] (5.315,3.537)--(5.315,3.485);
\draw[gp path] (7.644,3.537)--(7.644,3.485);
\draw[gp path] (5.315,3.590)--(5.315,3.537);
\draw[gp path] (7.644,3.590)--(7.644,3.537);
\draw[gp path] (5.315,3.642)--(5.315,3.590);
\draw[gp path] (7.644,3.642)--(7.644,3.590);
\draw[gp path] (5.315,3.694)--(5.315,3.642);
\draw[gp path] (7.644,3.694)--(7.644,3.642);
\draw[gp path] (5.315,3.746)--(5.315,3.694);
\draw[gp path] (7.644,3.746)--(7.644,3.694);
\draw[gp path] (5.315,3.798)--(5.315,3.746);
\draw[gp path] (7.644,3.798)--(7.644,3.746);
\draw[gp path] (5.315,3.850)--(5.315,3.798);
\draw[gp path] (7.644,3.850)--(7.644,3.798);
\draw[gp path] (5.315,3.903)--(5.315,3.850);
\draw[gp path] (7.644,3.903)--(7.644,3.850);
\draw[gp path] (5.315,3.955)--(5.315,3.903);
\draw[gp path] (7.644,3.955)--(7.644,3.903);
\draw[gp path] (5.315,4.007)--(5.315,3.955);
\draw[gp path] (7.644,4.007)--(7.644,3.955);
\draw[gp path] (5.315,4.059)--(5.315,4.007);
\draw[gp path] (7.644,4.059)--(7.644,4.007);
\draw[gp path] (5.315,4.111)--(5.315,4.059);
\draw[gp path] (7.644,4.111)--(7.644,4.059);
\draw[gp path] (5.315,4.163)--(5.315,4.111);
\draw[gp path] (7.644,4.163)--(7.644,4.111);
\draw[gp path] (5.315,4.216)--(5.315,4.163);
\draw[gp path] (7.644,4.216)--(7.644,4.163);
\draw[gp path] (5.315,4.268)--(5.315,4.216);
\draw[gp path] (7.644,4.268)--(7.644,4.216);
\draw[gp path] (5.315,4.320)--(5.315,4.268);
\draw[gp path] (7.644,4.320)--(7.644,4.268);
\draw[gp path] (5.315,4.372)--(5.315,4.320);
\draw[gp path] (7.644,4.372)--(7.644,4.320);
\draw[gp path] (5.315,4.424)--(5.315,4.372);
\draw[gp path] (7.644,4.424)--(7.644,4.372);
\draw[gp path] (5.315,4.476)--(5.315,4.424);
\draw[gp path] (7.644,4.476)--(7.644,4.424);
\draw[gp path] (5.315,4.529)--(5.315,4.476);
\draw[gp path] (7.644,4.529)--(7.644,4.476);
\draw[gp path] (5.315,4.581)--(5.315,4.529);
\draw[gp path] (7.644,4.581)--(7.644,4.529);
\draw[gp path] (5.315,4.633)--(5.315,4.581);
\draw[gp path] (7.644,4.633)--(7.644,4.581);
\draw[gp path] (5.315,4.685)--(5.315,4.633);
\draw[gp path] (7.644,4.685)--(7.644,4.633);
\draw[gp path] (5.315,4.737)--(5.315,4.685);
\draw[gp path] (7.644,4.737)--(7.644,4.685);
\draw[gp path] (5.315,4.789)--(5.315,4.737);
\draw[gp path] (7.644,4.789)--(7.644,4.737);
\draw[gp path] (5.315,4.842)--(5.315,4.789);
\draw[gp path] (7.644,4.842)--(7.644,4.789);
\draw[gp path] (5.315,4.894)--(5.315,4.842);
\draw[gp path] (7.644,4.894)--(7.644,4.842);
\draw[gp path] (5.315,4.946)--(5.315,4.894);
\draw[gp path] (7.644,4.946)--(7.644,4.894);
\draw[gp path] (5.315,4.998)--(5.315,4.946);
\draw[gp path] (7.644,4.998)--(7.644,4.946);
\draw[gp path] (5.315,5.050)--(5.315,4.998);
\draw[gp path] (7.644,5.050)--(7.644,4.998);
\draw[gp path] (5.315,5.102)--(5.315,5.050);
\draw[gp path] (7.644,5.102)--(7.644,5.050);
\draw[gp path] (5.315,5.155)--(5.315,5.102);
\draw[gp path] (7.644,5.155)--(7.644,5.102);
\draw[gp path] (5.315,5.207)--(5.315,5.155);
\draw[gp path] (7.644,5.207)--(7.644,5.155);
\draw[gp path] (5.315,5.259)--(5.315,5.207);
\draw[gp path] (7.644,5.259)--(7.644,5.207);
\draw[gp path] (5.315,5.311)--(5.315,5.259);
\draw[gp path] (7.644,5.311)--(7.644,5.259);
\draw[gp path] (5.315,5.363)--(5.315,5.311);
\draw[gp path] (7.644,5.363)--(7.644,5.311);
\draw[gp path] (5.315,5.415)--(5.315,5.363);
\draw[gp path] (7.644,5.415)--(7.644,5.363);
\draw[gp path] (5.315,5.468)--(5.315,5.415);
\draw[gp path] (7.644,5.468)--(7.644,5.415);
\draw[gp path] (5.315,5.520)--(5.315,5.468);
\draw[gp path] (7.644,5.520)--(7.644,5.468);
\draw[gp path] (5.315,5.572)--(5.315,5.520);
\draw[gp path] (7.644,5.572)--(7.644,5.520);
\draw[gp path] (5.315,5.624)--(5.315,5.572);
\draw[gp path] (7.644,5.624)--(7.644,5.572);
\draw[gp path] (5.315,5.676)--(5.315,5.624);
\draw[gp path] (7.644,5.676)--(7.644,5.624);
\draw[gp path] (5.315,5.676)--(5.332,5.693);
\draw[gp path] (5.384,5.693)--(5.332,5.693);
\draw[gp path] (5.436,5.693)--(5.384,5.693);
\draw[gp path] (5.488,5.693)--(5.436,5.693);
\draw[gp path] (5.541,5.693)--(5.488,5.693);
\draw[gp path] (5.593,5.693)--(5.541,5.693);
\draw[gp path] (5.645,5.693)--(5.593,5.693);
\draw[gp path] (5.697,5.693)--(5.645,5.693);
\draw[gp path] (5.749,5.693)--(5.697,5.693);
\draw[gp path] (5.801,5.693)--(5.749,5.693);
\draw[gp path] (5.854,5.693)--(5.801,5.693);
\draw[gp path] (5.906,5.693)--(5.854,5.693);
\draw[gp path] (5.958,5.693)--(5.906,5.693);
\draw[gp path] (6.010,5.693)--(5.958,5.693);
\draw[gp path] (6.062,5.693)--(6.010,5.693);
\draw[gp path] (6.114,5.693)--(6.062,5.693);
\draw[gp path] (6.167,5.693)--(6.114,5.693);
\draw[gp path] (6.219,5.693)--(6.167,5.693);
\draw[gp path] (6.271,5.693)--(6.219,5.693);
\draw[gp path] (6.323,5.693)--(6.271,5.693);
\draw[gp path] (6.375,5.693)--(6.323,5.693);
\draw[gp path] (6.427,5.693)--(6.375,5.693);
\draw[gp path] (6.480,5.693)--(6.427,5.693);
\draw[gp path] (6.532,5.693)--(6.480,5.693);
\draw[gp path] (6.584,5.693)--(6.532,5.693);
\draw[gp path] (6.636,5.693)--(6.584,5.693);
\draw[gp path] (6.688,5.693)--(6.636,5.693);
\draw[gp path] (6.740,5.693)--(6.688,5.693);
\draw[gp path] (6.793,5.693)--(6.740,5.693);
\draw[gp path] (6.845,5.693)--(6.793,5.693);
\draw[gp path] (6.897,5.693)--(6.845,5.693);
\draw[gp path] (6.949,5.693)--(6.897,5.693);
\draw[gp path] (7.001,5.693)--(6.949,5.693);
\draw[gp path] (7.053,5.693)--(7.001,5.693);
\draw[gp path] (7.106,5.693)--(7.053,5.693);
\draw[gp path] (7.158,5.693)--(7.106,5.693);
\draw[gp path] (7.210,5.693)--(7.158,5.693);
\draw[gp path] (7.262,5.693)--(7.210,5.693);
\draw[gp path] (7.314,5.693)--(7.262,5.693);
\draw[gp path] (7.366,5.693)--(7.314,5.693);
\draw[gp path] (7.419,5.693)--(7.366,5.693);
\draw[gp path] (7.471,5.693)--(7.419,5.693);
\draw[gp path] (7.523,5.693)--(7.471,5.693);
\draw[gp path] (7.575,5.693)--(7.523,5.693);
\draw[gp path] (7.627,5.693)--(7.575,5.693);
\draw[gp path] (7.644,5.676)--(7.627,5.693);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (5.965,4.059)--(6.010,4.014);
\draw[gp path] (6.062,4.014)--(6.010,4.014);
\draw[gp path] (6.114,4.014)--(6.062,4.014);
\draw[gp path] (6.167,4.014)--(6.114,4.014);
\draw[gp path] (6.219,4.014)--(6.167,4.014);
\draw[gp path] (6.271,4.014)--(6.219,4.014);
\draw[gp path] (6.323,4.014)--(6.271,4.014);
\draw[gp path] (6.375,4.014)--(6.323,4.014);
\draw[gp path] (6.427,4.014)--(6.375,4.014);
\draw[gp path] (6.480,4.014)--(6.427,4.014);
\draw[gp path] (6.532,4.014)--(6.480,4.014);
\draw[gp path] (6.584,4.014)--(6.532,4.014);
\draw[gp path] (6.636,4.014)--(6.584,4.014);
\draw[gp path] (6.688,4.014)--(6.636,4.014);
\draw[gp path] (6.740,4.014)--(6.688,4.014);
\draw[gp path] (6.793,4.014)--(6.740,4.014);
\draw[gp path] (6.845,4.014)--(6.793,4.014);
\draw[gp path] (6.897,4.014)--(6.845,4.014);
\draw[gp path] (6.949,4.014)--(6.897,4.014);
\draw[gp path] (6.994,4.059)--(6.949,4.014);
\draw[gp path] (5.965,4.111)--(5.965,4.059);
\draw[gp path] (6.994,4.111)--(6.994,4.059);
\draw[gp path] (5.965,4.163)--(5.965,4.111);
\draw[gp path] (6.994,4.163)--(6.994,4.111);
\draw[gp path] (5.965,4.216)--(5.965,4.163);
\draw[gp path] (6.994,4.216)--(6.994,4.163);
\draw[gp path] (5.965,4.268)--(5.965,4.216);
\draw[gp path] (6.994,4.268)--(6.994,4.216);
\draw[gp path] (5.965,4.320)--(5.965,4.268);
\draw[gp path] (6.994,4.320)--(6.994,4.268);
\draw[gp path] (5.965,4.372)--(5.965,4.320);
\draw[gp path] (6.994,4.372)--(6.994,4.320);
\draw[gp path] (5.965,4.424)--(5.965,4.372);
\draw[gp path] (6.994,4.424)--(6.994,4.372);
\draw[gp path] (5.965,4.476)--(5.965,4.424);
\draw[gp path] (6.994,4.476)--(6.994,4.424);
\draw[gp path] (5.965,4.529)--(5.965,4.476);
\draw[gp path] (6.994,4.529)--(6.994,4.476);
\draw[gp path] (5.965,4.581)--(5.965,4.529);
\draw[gp path] (6.994,4.581)--(6.994,4.529);
\draw[gp path] (5.965,4.633)--(5.965,4.581);
\draw[gp path] (6.994,4.633)--(6.994,4.581);
\draw[gp path] (5.965,4.685)--(5.965,4.633);
\draw[gp path] (6.994,4.685)--(6.994,4.633);
\draw[gp path] (5.965,4.737)--(5.965,4.685);
\draw[gp path] (6.994,4.737)--(6.994,4.685);
\draw[gp path] (5.965,4.789)--(5.965,4.737);
\draw[gp path] (6.994,4.789)--(6.994,4.737);
\draw[gp path] (5.965,4.842)--(5.965,4.789);
\draw[gp path] (6.994,4.842)--(6.994,4.789);
\draw[gp path] (5.965,4.894)--(5.965,4.842);
\draw[gp path] (6.994,4.894)--(6.994,4.842);
\draw[gp path] (5.965,4.946)--(5.965,4.894);
\draw[gp path] (6.994,4.946)--(6.994,4.894);
\draw[gp path] (5.965,4.998)--(5.965,4.946);
\draw[gp path] (6.994,4.998)--(6.994,4.946);
\draw[gp path] (5.965,4.998)--(6.010,5.043);
\draw[gp path] (6.062,5.043)--(6.010,5.043);
\draw[gp path] (6.114,5.043)--(6.062,5.043);
\draw[gp path] (6.167,5.043)--(6.114,5.043);
\draw[gp path] (6.219,5.043)--(6.167,5.043);
\draw[gp path] (6.271,5.043)--(6.219,5.043);
\draw[gp path] (6.323,5.043)--(6.271,5.043);
\draw[gp path] (6.375,5.043)--(6.323,5.043);
\draw[gp path] (6.427,5.043)--(6.375,5.043);
\draw[gp path] (6.480,5.043)--(6.427,5.043);
\draw[gp path] (6.532,5.043)--(6.480,5.043);
\draw[gp path] (6.584,5.043)--(6.532,5.043);
\draw[gp path] (6.636,5.043)--(6.584,5.043);
\draw[gp path] (6.688,5.043)--(6.636,5.043);
\draw[gp path] (6.740,5.043)--(6.688,5.043);
\draw[gp path] (6.793,5.043)--(6.740,5.043);
\draw[gp path] (6.845,5.043)--(6.793,5.043);
\draw[gp path] (6.897,5.043)--(6.845,5.043);
\draw[gp path] (6.949,5.043)--(6.897,5.043);
\draw[gp path] (6.994,4.998)--(6.949,5.043);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.567,8.441)--(2.567,0.616)--(10.392,0.616)--(10.392,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.567cm}{0.616cm}}{\pgfpoint{10.392cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

